Field conserving adaptive mesh refinement (AMR) scheme on massively parallel adaptive octree meshes

Adaptive mesh refinement (AMR) is widely used to efficiently resolve localized features in time-dependent partial differential equations (PDEs) by selectively refining and coarsening the mesh. However, in long-horizon simulations, repeated intergrid interpolations can introduce systematic drift in conserved quantities, especially for variational discretizations with continuous basis functions. While interpolation from parent-to-child during refinement in continuous Galerkin (CG) discretizations is naturally conservative, the standard injection-based child-to-parent coarsening interpolation is generally not. We propose a simple, scalable field-conserving coarsening operator for parallel, octree-based AMR. The method enforces discrete global conservation during coarsening by first computing field conserving coarse-element values at quadrature points and then recovering coarse nodal degrees of freedom via an $L^2$ projection (mass-matrix solve), which simultaneously controls the $L_2$ error. We evaluate the approach on mass-conserving phase-field models, including the Cahn--Hilliard and Cahn--Hilliard--Navier--Stokes systems, and compare against injection in terms of conservation error, solution quality, and computational cost.

==> Data/BubbleRise2DCase2/InjectionEnergy_data.txt <==
time	TotalEnergy	Interfaceenergy	BulkEnergy	KineticEnergy	PotentialEnergy	TotalPhi	
0.000000000000000000e+00	1.523909478095664660e+01	 1.182791081940622047e-02	1.187941427280549828e-02	0.000000000000000000e+00	1.521538745586443575e+01	6.429204115844751932e+00
2.000000000000000042e-03	1.523909330855097721e+01	 1.182821288281112396e-02	1.187727610433367796e-02	1.090352803497795515e-06	1.521538672921102808e+01	6.429204714060334780e+00
4.000000000000000083e-03	1.523909299287174512e+01	 1.183502643174096265e-02	1.186999397943574487e-02	4.165556647158827518e-06	1.521538380690392067e+01	6.429204992974938193e+00
6.000000000000000125e-03	1.523909273349901738e+01	 1.184351759189171752e-02	1.186127392331657454e-02	9.222403988566799359e-06	1.521537871957982091e+01	6.429205014719675759e+00
8.000000000000000167e-03	1.523909244125421303e+01	 1.184008935746243274e-02	1.186444165460596133e-02	1.631494521033354607e-05	1.521537159529693461e+01	6.429205031082603661e+00
1.000000000000000021e-02	1.523909213539090857e+01	 1.183963416364309032e-02	1.186465527314802329e-02	2.542915450412846495e-05	1.521536241679961421e+01	6.429204991539515746e+00
1.200000000000000025e-02	1.523909188595285080e+01	 1.183797321581505670e-02	1.186611804638724836e-02	3.654555866846264343e-05	1.521535124913198089e+01	6.429205031550207394e+00
1.400000000000000029e-02	1.523909162298785702e+01	 1.183795958517844596e-02	1.186596462398555214e-02	4.967883947553941050e-05	1.521533801993921742e+01	6.429205014900228221e+00
1.600000000000000033e-02	1.523909137110704393e+01	 1.183802868095037986e-02	1.186574891018403466e-02	6.479292033776677033e-05	1.521532280059557252e+01	6.429205060202150435e+00
1.800000000000000211e-02	1.523909107941601171e+01	 1.183876964383145589e-02	1.186487454283446236e-02	8.191603971524757661e-05	1.521530551918963070e+01	6.429205043513611884e+00
2.000000000000000389e-02	1.523909086150920089e+01	 1.183909680573913895e-02	1.186442665657632192e-02	1.010036349038958507e-04	1.521528633441198153e+01	6.429205207042731907e+00
2.200000000000000566e-02	1.523909062086391053e+01	 1.183970548157654498e-02	1.186370398206713223e-02	1.220909730690483436e-04	1.521526512042719759e+01	6.429205341639712579e+00
2.400000000000000744e-02	1.523909029764599232e+01	 1.183974276138384865e-02	1.186356132808890143e-02	1.451276084108843846e-04	1.521524186594810857e+01	6.429205387914890935e+00
2.600000000000000921e-02	1.523908984855181181e+01	 1.184010872031808492e-02	1.186309081078494934e-02	1.701568686998145583e-04	1.521521649215200966e+01	6.429205299636470805e+00
2.800000000000001099e-02	1.523908937731942537e+01	 1.184011365431232761e-02	1.186298776132928105e-02	1.971201821514103117e-04	1.521518915572163166e+01	6.429205308322660350e+00
3.000000000000001277e-02	1.523908884922552076e+01	 1.184027399130729331e-02	1.186273236373693030e-02	2.260675054557750158e-04	1.521515977536502007e+01	6.429205286589161794e+00
3.200000000000001454e-02	1.523908827005420008e+01	 1.184020280358777204e-02	1.186271420935097742e-02	2.569347482173456147e-04	1.521512841829304463e+01	6.429205286241527872e+00
3.400000000000001632e-02	1.523908766635503476e+01	 1.184028478851300789e-02	1.186254493222593971e-02	2.897774792172316122e-04	1.521509505915507887e+01	6.429205325123789727e+00
3.600000000000001810e-02	1.523908693162908712e+01	 1.184018741666844135e-02	1.186256054530925724e-02	3.245259007693277668e-04	1.521505965776633928e+01	6.429205236539385027e+00
3.800000000000001987e-02	1.523908616922181025e+01	 1.184022088157192856e-02	1.186244823845592627e-02	3.612422597006082490e-04	1.521502225784208129e+01	6.429205150414986747e+00
4.000000000000002165e-02	1.523908530857911536e+01	 1.184013066541418288e-02	1.186246219995352146e-02	3.998497904115133400e-04	1.521498286592333571e+01	6.429205100490832159e+00
4.200000000000002343e-02	1.523908439105212587e+01	 1.184015637036390199e-02	1.186236049169888881e-02	4.404177239360046979e-04	1.521494145646612672e+01	6.429205048920810128e+00
4.400000000000002520e-02	1.523908344616377875e+01	 1.184010042081498279e-02	1.186234450130453297e-02	4.828630300012439359e-04	1.521489813821165882e+01	6.429205138432381617e+00
4.600000000000002698e-02	1.523908238012521643e+01	 1.184010238471738113e-02	1.186227002627739113e-02	5.272606083991612271e-04	1.521485274710582303e+01	6.429205119347407127e+00
4.800000000000002875e-02	1.523908130083637325e+01	 1.184005024482291321e-02	1.186225271446035220e-02	5.735223053064305567e-04	1.521480547557178298e+01	6.429205254178659956e+00
5.000000000000003053e-02	1.523908010483919107e+01	 1.184006966484729001e-02	1.186216837084190859e-02	6.217281577274167336e-04	1.521475613864577525e+01	6.429205208621439738e+00
5.200000000000003231e-02	1.523907875889308983e+01	 1.183996866874619490e-02	1.186220774749155438e-02	6.717843620770811309e-04	1.521470479811477539e+01	6.429205132953865309e+00
5.400000000000003408e-02	1.523907736200175300e+01	 1.184000321689138852e-02	1.186211084946628413e-02	7.237780274245584006e-04	1.521465146990797024e+01	6.429205104283802541e+00
5.600000000000003586e-02	1.523907577652077805e+01	 1.183997004783098744e-02	1.186208371962174657e-02	7.776080311068353686e-04	1.521459611472221773e+01	6.429205019589598891e+00
5.800000000000003764e-02	1.523907425692069495e+01	 1.183995956558627285e-02	1.186203249654512425e-02	8.333679034844435150e-04	1.521453889695507833e+01	6.429205150797537627e+00
6.000000000000003941e-02	1.523907245671451349e+01	 1.183990506455812573e-02	1.186202883387313042e-02	8.909511484923632232e-04	1.521447957166759046e+01	6.429204970643589867e+00
6.200000000000004119e-02	1.523907060698388882e+01	 1.183990134512128735e-02	1.186197881274630300e-02	9.504573615251026442e-04	1.521441826946449538e+01	6.429204810620720245e+00
6.400000000000004297e-02	1.523906885280493562e+01	 1.183986454124456161e-02	1.186196641018883238e-02	1.011774569465503188e-03	1.521435524728403621e+01	6.429205026799245104e+00
6.600000000000004474e-02	1.523906680922214640e+01	 1.183988259081600672e-02	1.186189297292620029e-02	1.075005244642042923e-03	1.521429002841376210e+01	6.429204987929134418e+00
6.800000000000004652e-02	1.523906473394955796e+01	 1.183982959385294562e-02	1.186188937613933195e-02	1.140034138107100898e-03	1.521422298084145908e+01	6.429205229885673667e+00
7.000000000000004829e-02	1.523906249693121850e+01	 1.183982057238642735e-02	1.186184901635602661e-02	1.206969801159838785e-03	1.521415385754131577e+01	6.429205148738752484e+00
7.200000000000005007e-02	1.523906006813298575e+01	 1.183973953964113576e-02	1.186187925028026058e-02	1.275690827412603390e-03	1.521408275851565151e+01	6.429205160714213108e+00
7.400000000000005185e-02	1.523905750711126039e+01	 1.183978237053428563e-02	1.186178288819123190e-02	1.346311698489386765e-03	1.521400963015404528e+01	6.429205125017998235e+00
7.600000000000005362e-02	1.523905475133040355e+01	 1.183979339405905051e-02	1.186172440854553305e-02	1.418704035830652696e-03	1.521393452949196856e+01	6.429204978516219526e+00
7.800000000000005540e-02	1.523905196848167698e+01	 1.183976096978403558e-02	1.186171377483485195e-02	1.492987929073032356e-03	1.521385750580798479e+01	6.429204868629896374e+00
8.000000000000005718e-02	1.523904894609371041e+01	 1.183971469009936425e-02	1.186171443638267195e-02	1.569028220953251227e-03	1.521377848874627503e+01	6.429204721030950864e+00
8.200000000000005895e-02	1.523904584744685664e+01	 1.183969443009553341e-02	1.186169010974742755e-02	1.646959328451276733e-03	1.521369750357856176e+01	6.429204593452908512e+00
8.400000000000006073e-02	1.523904254975640882e+01	 1.183971987459151581e-02	1.186162122412905140e-02	1.726633895092059921e-03	1.521361457476259638e+01	6.429204467392930056e+00
8.600000000000006251e-02	1.523903922137103173e+01	 1.183972002289962813e-02	1.186157857491538722e-02	1.808190363452671923e-03	1.521352973240976425e+01	6.429204498209900365e+00
8.800000000000006428e-02	1.523903571006847990e+01	 1.183967415359040050e-02	1.186158373803580801e-02	1.891481422771724725e-03	1.521344297075408214e+01	6.429204503121433767e+00
9.000000000000006606e-02	1.523903224196650719e+01	 1.183968405148129975e-02	1.186153610662707761e-02	1.976643229591511317e-03	1.521335437857880812e+01	6.429204674266255637e+00
9.200000000000006783e-02	1.523902826144697542e+01	 1.183958835884429094e-02	1.186158955416644414e-02	2.063527624794886297e-03	1.521326355590917068e+01	6.429204456885397434e+00
9.400000000000006961e-02	1.523902421633479065e+01	 1.183961244105007082e-02	1.186153283048343131e-02	2.152276187837916070e-03	1.521317079487541868e+01	6.429204054022946480e+00
9.600000000000007139e-02	1.523902009709607341e+01	 1.183960846144182025e-02	1.186149693654963214e-02	2.242736392398325153e-03	1.521307625530568330e+01	6.429204164194357141e+00
9.800000000000007316e-02	1.523901583552398087e+01	 1.183960497068138953e-02	1.186146747660826554e-02	2.335053461189016358e-03	1.521297970961550305e+01	6.429204089945807610e+00
1.000000000000000749e-01	1.523901168694058228e+01	 1.183958676347540186e-02	1.186145543171642988e-02	2.429070285913533921e-03	1.521288157445947675e+01	6.429204438358254947e+00
1.020000000000000767e-01	1.523900716645110798e+01	 1.183957401355310683e-02	1.186143293651863509e-02	2.524935711380885042e-03	1.521278122378965492e+01	6.429204541761034619e+00
1.040000000000000785e-01	1.523900242289358431e+01	 1.183955613184750622e-02	1.186141619431511918e-02	2.622489091889626100e-03	1.521267896147553245e+01	6.429204663392487085e+00
1.060000000000000803e-01	1.523899757889305739e+01	 1.183956405039576429e-02	1.186137235058614195e-02	2.721885256736151712e-03	1.521257475723533936e+01	6.429204845214174568e+00
1.080000000000000820e-01	1.523899239376126324e+01	 1.183959246423746219e-02	1.186130824158356661e-02	2.822956898646668527e-03	1.521246853615679484e+01	6.429204894164384676e+00
1.100000000000000838e-01	1.523898713327536747e+01	 1.183961606039581407e-02	1.186125150219627042e-02	2.925863474278149641e-03	1.521236040223849706e+01	6.429204902278217837e+00
1.120000000000000856e-01	1.523898156910772350e+01	 1.183954671204980220e-02	1.186129219290945475e-02	3.030434061804506644e-03	1.521225029614095980e+01	6.429204776225532214e+00
1.140000000000000874e-01	1.523897590201385199e+01	 1.183956808898609624e-02	1.186124184676654383e-02	3.136832963788250585e-03	1.521213825911431172e+01	6.429204721241985609e+00
1.160000000000000892e-01	1.523897003693165608e+01	 1.183953329885139953e-02	1.186124311220679989e-02	3.244885780970434459e-03	1.521202437473962732e+01	6.429204921196806310e+00
1.180000000000000909e-01	1.523896400512772331e+01	 1.183956104456312421e-02	1.186118059947436840e-02	3.354759776713972779e-03	1.521190850370697234e+01	6.429205038146335482e+00
1.200000000000000927e-01	1.523895760402452382e+01	 1.183954887186360050e-02	1.186116003623229574e-02	3.466274225115298889e-03	1.521179062089131229e+01	6.429205017497484853e+00
1.220000000000000945e-01	1.523895125097562087e+01	 1.183951587984810594e-02	1.186116893242107964e-02	3.579602430991682752e-03	1.521167096373235950e+01	6.429205100042533871e+00
1.240000000000000963e-01	1.523894447212063064e+01	 1.183947109060842252e-02	1.186118270450061199e-02	3.694562583307072975e-03	1.521154925574221473e+01	6.429205085930528085e+00
1.260000000000000842e-01	1.523893766007053330e+01	 1.183949865420616011e-02	1.186112980096201697e-02	3.811325938257877598e-03	1.521142570567710806e+01	6.429205154844992443e+00
1.280000000000000859e-01	1.523893042836713008e+01	 1.183948030673526858e-02	1.186112084650577971e-02	3.929709122877723601e-03	1.521130011809101212e+01	6.429205062134387916e+00
1.300000000000000877e-01	1.523892328646014249e+01	 1.183949428718354333e-02	1.186107967054807547e-02	4.049891481124855142e-03	1.521117282102128598e+01	6.429205258930654310e+00
1.320000000000000895e-01	1.523891578174785977e+01	 1.183947422409266023e-02	1.186107092325100823e-02	4.171683978614045517e-03	1.521104355262190211e+01	6.429205413182792483e+00
1.340000000000000913e-01	1.523890796858873209e+01	 1.183950147508998352e-02	1.186101413184233698e-02	4.295269238370925426e-03	1.521091218374342802e+01	6.429205325550094940e+00
1.360000000000000930e-01	1.523889990713768405e+01	 1.183951727971157761e-02	1.186097666089213493e-02	4.420442110733384389e-03	1.521077897108634680e+01	6.429205121134408785e+00
1.380000000000000948e-01	1.523889170973993146e+01	 1.183951820578520511e-02	1.186095226053899068e-02	4.547407592916357343e-03	1.521064383168069156e+01	6.429205030551126576e+00
1.400000000000000966e-01	1.523888323048260673e+01	 1.183950774399536270e-02	1.186093652629205408e-02	4.675961985465703144e-03	1.521050682422685441e+01	6.429205101108312448e+00
1.420000000000000984e-01	1.523887453271544601e+01	 1.183955699958707565e-02	1.186086683761724929e-02	4.806292752868497782e-03	1.521036781612537325e+01	6.429204878436228121e+00
1.440000000000001001e-01	1.523886551943877876e+01	 1.183950951977234996e-02	1.186089501111220294e-02	4.938200482545297351e-03	1.521022691442534835e+01	6.429204674087963589e+00
1.460000000000001019e-01	1.523885621776884314e+01	 1.183953855276542212e-02	1.186084947437811982e-02	5.071815918262470753e-03	1.521008401382343678e+01	6.429204069874339567e+00
1.480000000000001037e-01	1.523884684209514084e+01	 1.183953537906656805e-02	1.186083678310463629e-02	5.207057721044692014e-03	1.520993941221192536e+01	6.429204069847878067e+00
1.500000000000001055e-01	1.523883755271261009e+01	 1.183955032907736335e-02	1.186079967674010492e-02	5.344063352074528844e-03	1.520979313935471744e+01	6.429204503033768781e+00
1.520000000000001072e-01	1.523882767786239434e+01	 1.183953590615721696e-02	1.186079637362173408e-02	5.482566968645803673e-03	1.520964477861396880e+01	6.429204379625693022e+00
1.540000000000001090e-01	1.523881792900344934e+01	 1.183955036798821012e-02	1.186076031175909568e-02	5.622880817009787320e-03	1.520949473750669156e+01	6.429204811195749159e+00
1.560000000000001108e-01	1.523880767771751188e+01	 1.183953819756919032e-02	1.186075094123136518e-02	5.764741987348951172e-03	1.520934264659136304e+01	6.429204976586702536e+00
1.580000000000001126e-01	1.523879708655223197e+01	 1.183957800151106549e-02	1.186069707800086089e-02	5.908347875678018370e-03	1.520918846359704268e+01	6.429204705608820625e+00
1.600000000000001144e-01	1.523878611558658136e+01	 1.183956299366471787e-02	1.186069243371659816e-02	6.053489870674649137e-03	1.520903237028852573e+01	6.429204565171239061e+00
1.620000000000001161e-01	1.523877509485622106e+01	 1.183956918538769248e-02	1.186066443616993690e-02	6.200374584845497368e-03	1.520887448664981711e+01	6.429204666432466020e+00
1.640000000000001179e-01	1.523876381313190898e+01	 1.183959644605040405e-02	1.186062168466202500e-02	6.348782390789575042e-03	1.520871481261040614e+01	6.429204730742418050e+00
1.660000000000001197e-01	1.523875239117840863e+01	 1.183960527829008152e-02	1.186059327488174497e-02	6.498923580406108791e-03	1.520855326904483107e+01	6.429204958764467293e+00
1.680000000000001215e-01	1.523874047124468767e+01	 1.183960620379975043e-02	1.186058429428392229e-02	6.650579594497245048e-03	1.520838970115210742e+01	6.429204718340153946e+00
1.700000000000001232e-01	1.523872857692639116e+01	 1.183957942070625047e-02	1.186059546396403021e-02	6.803965196531857121e-03	1.520822443684518888e+01	6.429204989573978679e+00
1.720000000000001250e-01	1.523871615675002467e+01	 1.183958133997380091e-02	1.186057539440560013e-02	6.958853786174751255e-03	1.520805714622947136e+01	6.429205046679822289e+00
1.740000000000001268e-01	1.523870341865400668e+01	 1.183963198200055703e-02	1.186051345680590174e-02	7.115461710724668362e-03	1.520788781150447555e+01	6.429204692935020837e+00
1.760000000000001286e-01	1.523869035766509761e+01	 1.183966871487324157e-02	1.186046209150714084e-02	7.273558086343221915e-03	1.520771666877237394e+01	6.429204558609606046e+00
1.780000000000001303e-01	1.523867722577267436e+01	 1.183967311254994006e-02	1.186044287184276173e-02	7.433374336452362903e-03	1.520754373545182858e+01	6.429204592571597487e+00
1.800000000000001321e-01	1.523866382013321896e+01	 1.183971222275427386e-02	1.186039329296110709e-02	7.594674089893004541e-03	1.520736904052761140e+01	6.429204644013687187e+00
1.820000000000001339e-01	1.523864994075207946e+01	 1.183966850906420162e-02	1.186042871750110118e-02	7.757676582707898234e-03	1.520719216694280540e+01	6.429204102128105447e+00
1.840000000000001357e-01	1.523863585334410509e+01	 1.183969830809723442e-02	1.186038813172475906e-02	7.922158062454288593e-03	1.520701360884182840e+01	6.429204002922255690e+00
1.860000000000001374e-01	1.523862145992038108e+01	 1.183971948430122788e-02	1.186036557282158302e-02	8.088152159183622375e-03	1.520683322270407523e+01	6.429203629177495216e+00
1.880000000000001392e-01	1.523860725535599592e+01	 1.183970726102826811e-02	1.186036589990766520e-02	8.255790894975578720e-03	1.520665139130008470e+01	6.429204301905199870e+00
1.900000000000001410e-01	1.523859242488752130e+01	 1.183972361917943333e-02	1.186033370505758244e-02	8.425109819262800032e-03	1.520646725774402164e+01	6.429204375212381528e+00
1.920000000000001428e-01	1.523857719722518844e+01	 1.183981124478216719e-02	1.186024057554470323e-02	8.595828365898477985e-03	1.520628131703896280e+01	6.429204337104049038e+00
1.940000000000001446e-01	1.523856197694919246e+01	 1.183978071953187619e-02	1.186026137732184953e-02	8.768288753035122923e-03	1.520609364609930303e+01	6.429204663109807427e+00
1.960000000000001463e-01	1.523854612984791679e+01	 1.183983278646854286e-02	1.186019379077500949e-02	8.942195302323988765e-03	1.520590390796834868e+01	6.429204781400144952e+00
1.980000000000001481e-01	1.523853002024377190e+01	 1.183986167495006125e-02	1.186016251387613657e-02	9.117772122901945248e-03	1.520571222393204458e+01	6.429204517305928235e+00
2.000000000000001499e-01	1.523851364455878610e+01	 1.183988524252148344e-02	1.186013153101743260e-02	9.294785759212109699e-03	1.520551884202603432e+01	6.429204608364829099e+00
2.020000000000001517e-01	1.523849696833306133e+01	 1.183989454571440086e-02	1.186011136545973843e-02	9.473464643693238485e-03	1.520532349777819370e+01	6.429204561116945271e+00
2.040000000000001534e-01	1.523848007987191266e+01	 1.183994952334866714e-02	1.186004685189430245e-02	9.653574630622109923e-03	1.520512650886604789e+01	6.429204884013591581e+00
2.060000000000001552e-01	1.523846289124387710e+01	 1.183995604761377794e-02	1.186003476972054271e-02	9.835340968881044546e-03	1.520492755945766206e+01	6.429204937898916228e+00
2.080000000000001570e-01	1.523844514750942913e+01	 1.183997798128871501e-02	1.186000856635632296e-02	1.001852137519706684e-02	1.520472663958658721e+01	6.429204675334654340e+00
2.100000000000001588e-01	1.523842679554675428e+01	 1.183997850118317929e-02	1.186000013046786469e-02	1.020304434687328843e-02	1.520452377256822984e+01	6.429204320879208012e+00
2.120000000000001605e-01	1.523840862974568644e+01	 1.184002429357359533e-02	1.185995148534402244e-02	1.038929256389558783e-02	1.520431936140287377e+01	6.429204492171503915e+00
2.140000000000001623e-01	1.523839008315133725e+01	 1.183999516849886663e-02	1.185997671437138967e-02	1.057718145986721175e-02	1.520411292980860019e+01	6.429204304922851776e+00
2.160000000000001641e-01	1.523837102904513507e+01	 1.184004718895374786e-02	1.185993099014307980e-02	1.076646759691842273e-02	1.520390458326911975e+01	6.429203912661310305e+00
2.180000000000001659e-01	1.523835189449186700e+01	 1.184006402857181069e-02	1.185990738419480731e-02	1.095739297243285455e-02	1.520369453010666838e+01	6.429203913949407045e+00
2.200000000000001676e-01	1.523833269111327837e+01	 1.184010311480620387e-02	1.185986505211773269e-02	1.114971256016489623e-02	1.520348301038618999e+01	6.429204434212996588e+00
2.220000000000001694e-01	1.523831311931192900e+01	 1.184010679349443984e-02	1.185985573581581007e-02	1.134365434915463912e-02	1.520326950243346431e+01	6.429204744607492472e+00
2.240000000000001712e-01	1.523829279074552190e+01	 1.184013619161478417e-02	1.185981954643128104e-02	1.153897297327562826e-02	1.520305386203420106e+01	6.429204636708043097e+00
2.260000000000001730e-01	1.523827250979764258e+01	 1.184018651711391673e-02	1.185976529482900277e-02	1.173591924195570811e-02	1.520283663874374369e+01	6.429204918156015580e+00
2.280000000000001747e-01	1.523825163688334250e+01	 1.184020311635938620e-02	1.185974572052803967e-02	1.193423345332148520e-02	1.520261745459313296e+01	6.429204978098498557e+00
2.300000000000001765e-01	1.523823053974620478e+01	 1.184025992510516836e-02	1.185968936744802305e-02	1.213411005094674165e-02	1.520239648040270453e+01	6.429204947214101296e+00
2.320000000000001783e-01	1.523820892754450362e+01	 1.184026603284818284e-02	1.185967968668812968e-02	1.233538557327319360e-02	1.520217359625169351e+01	6.429204870519296122e+00
2.340000000000001801e-01	1.523818741145119304e+01	 1.184030309158436850e-02	1.185964515605638162e-02	1.253828064396400946e-02	1.520194918255958783e+01	6.429205334622924539e+00
2.360000000000001819e-01	1.523816515427436080e+01	 1.184031808293714919e-02	1.185962829526785584e-02	1.274252403011856896e-02	1.520172268386603776e+01	6.429205396272499762e+00
2.380000000000001836e-01	1.523814267587087024e+01	 1.184038133789444038e-02	1.185956411103599763e-02	1.294836488163110359e-02	1.520149436554030942e+01	6.429205432954661070e+00
2.400000000000001854e-01	1.523811946749047941e+01	 1.184043359940705267e-02	1.185952467858565618e-02	1.315553982124210118e-02	1.520126396939124547e+01	6.429204603299565335e+00
2.420000000000001872e-01	1.523809620922032870e+01	 1.184040464165493287e-02	1.185955845497022737e-02	1.336430780032455724e-02	1.520103193832337851e+01	6.429204456160658943e+00
2.440000000000001890e-01	1.523807277137734673e+01	 1.184042537295862917e-02	1.185954437195577138e-02	1.357440640066366264e-02	1.520079839523176801e+01	6.429204601493340832e+00
2.460000000000001907e-01	1.523804887287170828e+01	 1.184045232897177821e-02	1.185951936368762061e-02	1.378608163804323494e-02	1.520056281954100541e+01	6.429204550337426660e+00
2.480000000000001925e-01	1.523802493327583996e+01	 1.184049878892749416e-02	1.185948479785207260e-02	1.399906972364771580e-02	1.520032587996541196e+01	6.429205045705966626e+00
2.500000000000001665e-01	1.523800045302733785e+01	 1.184049425457743034e-02	1.185948381505118679e-02	1.421364962379420560e-02	1.520008682533391564e+01	6.429205388259402909e+00
2.520000000000001683e-01	1.523797546161921446e+01	 1.184056498638595342e-02	1.185941644145888443e-02	1.442953807978797180e-02	1.519984594211158146e+01	6.429205453951288618e+00
2.540000000000001701e-01	1.523795023214229971e+01	 1.184065144271235874e-02	1.185933253889864120e-02	1.464699858489238588e-02	1.519960324957579623e+01	6.429205751716343897e+00
2.560000000000001719e-01	1.523792452156749455e+01	 1.184067282480267928e-02	1.185931582165039404e-02	1.486576900288354153e-02	1.519935876391815732e+01	6.429205911870347734e+00
2.580000000000001736e-01	1.523789844745087940e+01	 1.184066379772650418e-02	1.185932745446597811e-02	1.508609443543757964e-02	1.519911236176324998e+01	6.429205933234451997e+00
2.600000000000001754e-01	1.523787200402252573e+01	 1.184077136131520686e-02	1.185922814263489639e-02	1.530771192631240687e-02	1.519886429259226368e+01	6.429206059921623861e+00
2.620000000000001772e-01	1.523784518979942071e+01	 1.184078837263087547e-02	1.185922321338767071e-02	1.553087637637543678e-02	1.519861430183702744e+01	6.429205954809445345e+00
2.640000000000001790e-01	1.523781789988161428e+01	 1.184078749839011235e-02	1.185923733092829162e-02	1.575534147221769807e-02	1.519836253358007738e+01	6.429205830451455661e+00
2.660000000000001807e-01	1.523779016594460600e+01	 1.184085107198169264e-02	1.185918043364988898e-02	1.598134038765899184e-02	1.519810879405131487e+01	6.429205606526292804e+00
2.680000000000001825e-01	1.523776211927635238e+01	 1.184091665150570349e-02	1.185912683973079640e-02	1.620861491939332155e-02	1.519785346086572275e+01	6.429205526194778919e+00
2.700000000000001843e-01	1.523773372598037845e+01	 1.184095712579724853e-02	1.185910326770211153e-02	1.643741766829065476e-02	1.519759624791858776e+01	6.429205332169653175e+00
2.720000000000001861e-01	1.523770473146996629e+01	 1.184097039937877412e-02	1.185910725330521776e-02	1.666743252995551289e-02	1.519733722128732722e+01	6.429204894094349143e+00
2.740000000000001878e-01	1.523767580566936353e+01	 1.184097003750749985e-02	1.185911729248815411e-02	1.689901746565610624e-02	1.519707670087371199e+01	6.429205061939278210e+00
2.760000000000001896e-01	1.523764617635784369e+01	 1.184101910826862100e-02	1.185907630257310511e-02	1.713187933034510807e-02	1.519681420161665741e+01	6.429205016817972407e+00
2.780000000000001914e-01	1.523761587505553727e+01	 1.184111359305429004e-02	1.185899325546246538e-02	1.736596650461428790e-02	1.519654980170240677e+01	6.429204815755300118e+00
2.800000000000001932e-01	1.523758558926109252e+01	 1.184114582726962517e-02	1.185897934327555941e-02	1.760158724747230494e-02	1.519628387684307569e+01	6.429204781507983135e+00
2.820000000000001950e-01	1.523755489729831680e+01	 1.184117792633598842e-02	1.185895891474991054e-02	1.783870599477365912e-02	1.519601605446245784e+01	6.429204807540617850e+00
2.840000000000001967e-01	1.523752346382204159e+01	 1.184123873828372454e-02	1.185892045606743578e-02	1.807702145216301751e-02	1.519574628317552722e+01	6.429204181417130570e+00
2.860000000000001985e-01	1.523749205189193745e+01	 1.184128929148698002e-02	1.185889392624840145e-02	1.831686161855076989e-02	1.519547500705565213e+01	6.429203848656879217e+00
2.880000000000002003e-01	1.523746021594144295e+01	 1.184123132419165163e-02	1.185896273529084104e-02	1.855791004954564227e-02	1.519520211183241543e+01	6.429204072264303349e+00
2.900000000000002021e-01	1.523742804091376968e+01	 1.184136303642470411e-02	1.185883707006426396e-02	1.880047099976036445e-02	1.519492736980751957e+01	6.429204346410256399e+00
2.920000000000002038e-01	1.523739518217485944e+01	 1.184138995031253083e-02	1.185883449687917188e-02	1.904424100771223358e-02	1.519465071671995560e+01	6.429204007112287123e+00
2.940000000000002056e-01	1.523736239031544848e+01	 1.184143145320048877e-02	1.185881037901601216e-02	1.928950720988150541e-02	1.519437264127335041e+01	6.429204238411465155e+00
2.960000000000002074e-01	1.523732912995442668e+01	 1.184140334547049977e-02	1.185884777525889749e-02	1.953600028246287035e-02	1.519409287855123480e+01	6.429204701735648619e+00
2.980000000000002092e-01	1.523729542273040316e+01	 1.184152911852837803e-02	1.185873583991399298e-02	1.978396266283721783e-02	1.519381119510912370e+01	6.429204997406425370e+00
3.000000000000002109e-01	1.523726109720257860e+01	 1.184148821149560993e-02	1.185878789888130877e-02	2.003309570624782834e-02	1.519352772538595353e+01	6.429205170718446993e+00
3.020000000000002127e-01	1.523722622795257742e+01	 1.184164193166109547e-02	1.185864773299967478e-02	2.028345667613093428e-02	1.519324248161178659e+01	6.429205209761907902e+00
3.040000000000002145e-01	1.523719077382803455e+01	 1.184161146026829758e-02	1.185868807272817682e-02	2.053522821327471298e-02	1.519295524608176251e+01	6.429204946220215433e+00
3.060000000000002163e-01	1.523715529867920360e+01	 1.184176269032839561e-02	1.185855579822106022e-02	2.078848239536122341e-02	1.519266649779529210e+01	6.429204925743562171e+00
3.080000000000002180e-01	1.523711898958686817e+01	 1.184175365324506568e-02	1.185857430451342856e-02	2.104289145071056022e-02	1.519237577017839946e+01	6.429204668858649718e+00
3.100000000000002198e-01	1.523708277614977824e+01	 1.184189903191763295e-02	1.185844046603500533e-02	2.129870938655839541e-02	1.519208372726526690e+01	6.429205095963513195e+00
3.120000000000002216e-01	1.523704556372087637e+01	 1.184191227083474657e-02	1.185843981300022457e-02	2.155574343181898209e-02	1.519178946820522214e+01	6.429204688470273155e+00
3.140000000000002234e-01	1.523700856878995502e+01	 1.184197900100024750e-02	1.185838276528025301e-02	2.181422422172482611e-02	1.519149398280194951e+01	6.429205144495742985e+00
3.160000000000002252e-01	1.523697064368715104e+01	 1.184200334161726598e-02	1.185836951665933739e-02	2.207387289713389628e-02	1.519119639793174059e+01	6.429205093914204916e+00
3.180000000000002269e-01	1.523693301589655213e+01	 1.184206966350314673e-02	1.185831994042187490e-02	2.233496462009104677e-02	1.519089766167253686e+01	6.429205720490075215e+00
3.200000000000002287e-01	1.523689424293130834e+01	 1.184204651105632070e-02	1.185835481308112997e-02	2.259718801337429195e-02	1.519059665359379707e+01	6.429205544649515325e+00
3.220000000000002305e-01	1.523685512589414515e+01	 1.184211024077576682e-02	1.185830973592284440e-02	2.286082564226469757e-02	1.519029388027518124e+01	6.429205171651636519e+00
3.240000000000002323e-01	1.523681543130391347e+01	 1.184218525669427334e-02	1.185825052035077015e-02	2.312559621980365271e-02	1.518998939930706449e+01	6.429204922632516528e+00
3.260000000000002340e-01	1.523677574828105108e+01	 1.184224275789448610e-02	1.185820919741626886e-02	2.339176470033876160e-02	1.518968353162540197e+01	6.429205101782284437e+00
3.280000000000002358e-01	1.523673523788854212e+01	 1.184228722215347265e-02	1.185817589095019414e-02	2.365907424011471152e-02	1.518937570053532404e+01	6.429205110049728944e+00
3.300000000000002376e-01	1.523669460591377067e+01	 1.184236642560133196e-02	1.185811274258141354e-02	2.392777957907585989e-02	1.518906634716651283e+01	6.429205345880738776e+00
3.320000000000002394e-01	1.523665317397674634e+01	 1.184239862311051161e-02	1.185810098261675175e-02	2.419757241862824718e-02	1.518875510195239009e+01	6.429205049392521687e+00
3.340000000000002411e-01	1.523661142676776592e+01	 1.184239764809686540e-02	1.185811300754471311e-02	2.446878168538049389e-02	1.518844213442674373e+01	6.429205004578188998e+00
3.360000000000002429e-01	1.523656940843770435e+01	 1.184250442133374069e-02	1.185802113020338090e-02	2.474113122057649411e-02	1.518812775166558993e+01	6.429205369431444161e+00
3.380000000000002447e-01	1.523652675949620416e+01	 1.184250290885739687e-02	1.185804258632184617e-02	2.501448550108470101e-02	1.518781172849993943e+01	6.429205473195098719e+00
3.400000000000002465e-01	1.523648293710798285e+01	 1.184246366759747482e-02	1.185810705818419672e-02	2.528888178712459037e-02	1.518749348459507686e+01	6.429204702854518061e+00
3.420000000000002482e-01	1.523643966344832990e+01	 1.184247771984455952e-02	1.185810600775542151e-02	2.556502919810608315e-02	1.518717405052262315e+01	6.429205106310201145e+00
3.440000000000002500e-01	1.523639582712402252e+01	 1.184251111093084612e-02	1.185808754323858585e-02	2.584231797556251625e-02	1.518685291049428976e+01	6.429205428883291162e+00
3.460000000000002518e-01	1.523635134581815720e+01	 1.184262471529926378e-02	1.185799119126751747e-02	2.612095074861431332e-02	1.518652977916297608e+01	6.429205401257950925e+00
3.480000000000002536e-01	1.523630640998669961e+01	 1.184269371642021097e-02	1.185793966637429218e-02	2.640059869914433352e-02	1.518620517790476043e+01	6.429205449395174909e+00
3.500000000000002554e-01	1.523626095565231431e+01	 1.184277040112293941e-02	1.185788372770576679e-02	2.668161526265481337e-02	1.518587868626083015e+01	6.429205227955416824e+00
3.520000000000002571e-01	1.523621534839401725e+01	 1.184274082239921734e-02	1.185793277577271154e-02	2.696376712582511034e-02	1.518555090767002014e+01	6.429205823456024760e+00
3.540000000000002589e-01	1.523616891525066563e+01	 1.184282767409694341e-02	1.185787237915466100e-02	2.724718735932378511e-02	1.518522102783808947e+01	6.429205468954140912e+00
3.560000000000002607e-01	1.523612213723102293e+01	 1.184285154878364672e-02	1.185786792618060206e-02	2.753172846821138123e-02	1.518488968928784644e+01	6.429205634924834101e+00
3.580000000000002625e-01	1.523607464928202937e+01	 1.184296195667526239e-02	1.185779258871267824e-02	2.781763676654424103e-02	1.518455625797009745e+01	6.429204404586686294e+00
3.600000000000002642e-01	1.523602694613981434e+01	 1.184293010210301506e-02	1.185784109193408625e-02	2.810455787754301965e-02	1.518422161706823381e+01	6.429204724894423961e+00
3.620000000000002660e-01	1.523597888091327768e+01	 1.184303458938571960e-02	1.185775778779440785e-02	2.839273645616830974e-02	1.518388535207992973e+01	6.429205033858519158e+00
3.640000000000002678e-01	1.523593055869796942e+01	 1.184312159205413301e-02	1.185769064076294330e-02	2.868200578113677332e-02	1.518354774068401625e+01	6.429205653946461041e+00
3.660000000000002696e-01	1.523588125127077042e+01	 1.184313313500939477e-02	1.185770654658086995e-02	2.897252071979147456e-02	1.518320789086938838e+01	6.429205279246128057e+00
3.680000000000002713e-01	1.523583145473451239e+01	 1.184319228189769854e-02	1.185766970870527279e-02	2.926412547903796402e-02	1.518286646726487099e+01	6.429205298792414425e+00
3.700000000000002731e-01	1.523578140733206077e+01	 1.184329334136018617e-02	1.185760575862870522e-02	2.955694497164033582e-02	1.518252356326043184e+01	6.429205263734544040e+00
3.720000000000002749e-01	1.523573055856770431e+01	 1.184323847311980968e-02	1.185768841200899454e-02	2.985087148955677117e-02	1.518217876019301826e+01	6.429205009430567941e+00
3.740000000000002767e-01	1.523567944837108712e+01	 1.184333613855615384e-02	1.185763051429948589e-02	3.014599020679657043e-02	1.518183249151143421e+01	6.429204658876164657e+00
3.760000000000002784e-01	1.523562803498910512e+01	 1.184334379561512510e-02	1.185764631114419321e-02	3.044221092056710251e-02	1.518148483396177895e+01	6.429205147115744090e+00
3.780000000000002802e-01	1.523557592137592565e+01	 1.184344309064623568e-02	1.185759206910166202e-02	3.073960048379287269e-02	1.518113528573238469e+01	6.429204815695184649e+00
3.800000000000002820e-01	1.523552348104233367e+01	 1.184343989198382435e-02	1.185762925884413684e-02	3.103808211877474507e-02	1.518078432977273096e+01	6.429205143973921288e+00
3.820000000000002838e-01	1.523547036248207043e+01	 1.184347250578584448e-02	1.185763923492194442e-02	3.133773149270781266e-02	1.518043151924865519e+01	6.429205045143639552e+00
3.840000000000002855e-01	1.523541676364100184e+01	 1.184352676081748199e-02	1.185761449768089545e-02	3.163838140294063933e-02	1.518007724097956235e+01	6.429205223142620440e+00
3.860000000000002873e-01	1.523536282944143316e+01	 1.184361030888712515e-02	1.185756041128694510e-02	3.194026031421573486e-02	1.517972139840704315e+01	6.429205578995587977e+00
3.880000000000002891e-01	1.523530820672912078e+01	 1.184372547132026693e-02	1.185749375294042895e-02	3.224317392197510734e-02	1.517936381358288500e+01	6.429205349744568920e+00
3.900000000000002909e-01	1.523525287471146328e+01	 1.184374169361719284e-02	1.185751874712342308e-02	3.254728100841416255e-02	1.517900433326230925e+01	6.429205051222294465e+00
3.920000000000002927e-01	1.523519713086753491e+01	 1.184386104676264651e-02	1.185744122039831747e-02	3.285243694036395212e-02	1.517864339166001031e+01	6.429204932591417787e+00
3.940000000000002944e-01	1.523514117817199676e+01	 1.184404043103432121e-02	1.185729834281275610e-02	3.315874017949758251e-02	1.517828109921865298e+01	6.429205307372104272e+00
3.960000000000002962e-01	1.523508511026747136e+01	 1.184400292888281719e-02	1.185737782670760743e-02	3.346609931982957170e-02	1.517791763019205220e+01	6.429206160364025813e+00
3.980000000000002980e-01	1.523502785910108237e+01	 1.184407623768204271e-02	1.185735709965588490e-02	3.377457566498846125e-02	1.517755185009875518e+01	6.429205825875028424e+00
4.000000000000002998e-01	1.523497035919222675e+01	 1.184412179704334711e-02	1.185735600147364358e-02	3.408410212095766556e-02	1.517718477927275167e+01	6.429206410463660148e+00
4.020000000000003015e-01	1.523491256728109100e+01	 1.184425946872854664e-02	1.185726889801973390e-02	3.439474917579753155e-02	1.517681628973854480e+01	6.429206741409561943e+00
4.040000000000003033e-01	1.523485357523420447e+01	 1.184431949241333826e-02	1.185726508957984059e-02	3.470626779304866044e-02	1.517644572285916205e+01	6.429206496806589399e+00
4.060000000000003051e-01	1.523479418733908375e+01	 1.184434501399808312e-02	1.185728913532596400e-02	3.501899435250317716e-02	1.517607355883725617e+01	6.429206388403139627e+00
4.080000000000003069e-01	1.523473403907948054e+01	 1.184456538601064146e-02	1.185712758582595575e-02	3.533261063998009710e-02	1.517569973546766349e+01	6.429206002869575443e+00
4.100000000000003086e-01	1.523467403029833278e+01	 1.184459293922086529e-02	1.185715667443256946e-02	3.564744886033292121e-02	1.517532483182434611e+01	6.429206314680151912e+00
4.120000000000003104e-01	1.523461333036903120e+01	 1.184461333881004982e-02	1.185719563067470436e-02	3.596322452621866783e-02	1.517494829687332825e+01	6.429206519104938344e+00
4.140000000000003122e-01	1.523455202136404907e+01	 1.184462926809953798e-02	1.185725955410791600e-02	3.628011574266266220e-02	1.517457001679917816e+01	6.429205987593560323e+00
4.160000000000003140e-01	1.523448940788223460e+01	 1.184458227477260678e-02	1.185737682169339495e-02	3.659718389595778554e-02	1.517419026488981082e+01	6.429205769416736160e+00
4.180000000000003157e-01	1.523442713690541872e+01	 1.184460900234575280e-02	1.185741017777354120e-02	3.691617611209305205e-02	1.517380894161320626e+01	6.429206017429363484e+00
4.200000000000003175e-01	1.523436424858621407e+01	 1.184476246713315681e-02	1.185732334330359336e-02	3.723614832384794515e-02	1.517342601445192862e+01	6.429206040547895462e+00
4.220000000000003193e-01	1.523430097626638968e+01	 1.184490742675067820e-02	1.185724479744344403e-02	3.755711172312943547e-02	1.517304171231906551e+01	6.429206241634979335e+00
4.240000000000003211e-01	1.523423714915760740e+01	 1.184493697822597107e-02	1.185728469515862776e-02	3.787909260526393235e-02	1.517265583487895952e+01	6.429206625304924927e+00
4.260000000000003229e-01	1.523417267718719614e+01	 1.184507913566239939e-02	1.185723143097028656e-02	3.820204902335460478e-02	1.517226831759720973e+01	6.429206658366036109e+00
4.280000000000003246e-01	1.523410744520196047e+01	 1.184512134300962777e-02	1.185726470598270216e-02	3.852601014587157119e-02	1.517187904900709583e+01	6.429206508946753829e+00
4.300000000000003264e-01	1.523404229749251293e+01	 1.184523640293781363e-02	1.185723198493558728e-02	3.885097929074664280e-02	1.517148884981389223e+01	6.429207368835089476e+00
4.320000000000003282e-01	1.523397655431045727e+01	 1.184535649831514742e-02	1.185718756834980986e-02	3.917693774296541337e-02	1.517109707250082629e+01	6.429208163191919567e+00
4.340000000000003300e-01	1.523390975136990733e+01	 1.184548548680236686e-02	1.185714757706685107e-02	3.950384483438726391e-02	1.517070327347165026e+01	6.429208103014302012e+00
4.360000000000003317e-01	1.523384283826200125e+01	 1.184564283738763144e-02	1.185707920894225886e-02	3.983172938119352441e-02	1.517030838683447769e+01	6.429208672292336502e+00
4.380000000000003335e-01	1.523377489129712536e+01	 1.184574622862252617e-02	1.185707052230393702e-02	4.016050342343516905e-02	1.516991157112276412e+01	6.429208527509610249e+00
4.400000000000003353e-01	1.523370668005706641e+01	 1.184582946457019871e-02	1.185708570602449219e-02	4.049028581275479488e-02	1.516951347907371606e+01	6.429208682218927606e+00
4.420000000000003371e-01	1.523363739932575278e+01	 1.184598827742736754e-02	1.185702957088038099e-02	4.082098922886541470e-02	1.516911339224857969e+01	6.429208072893755954e+00
4.440000000000003388e-01	1.523356776477938901e+01	 1.184609474650818658e-02	1.185702831666182386e-02	4.115262112284535229e-02	1.516871202059337342e+01	6.429208084015435531e+00
4.460000000000003406e-01	1.523349867598450835e+01	 1.184622743874462480e-02	1.185698934606071661e-02	4.148529170435227842e-02	1.516831016749535088e+01	6.429209542087902740e+00
4.480000000000003424e-01	1.523342847794594590e+01	 1.184620272561192310e-02	1.185712252654333790e-02	4.181886449847763143e-02	1.516790628819531328e+01	6.429210036452303711e+00
4.500000000000003442e-01	1.523335772200787375e+01	 1.184627322747874509e-02	1.185716277287224979e-02	4.215336809503872351e-02	1.516750091791248423e+01	6.429210704515554653e+00
4.520000000000003459e-01	1.523328489346784309e+01	 1.184631664714691154e-02	1.185724002747656422e-02	4.248793868034282661e-02	1.516709339811287727e+01	6.429209957661461416e+00
4.540000000000003477e-01	1.523321291727816096e+01	 1.184652683157568463e-02	1.185714441246763298e-02	4.282425396044396010e-02	1.516668499207367304e+01	6.429210444932889956e+00
4.560000000000003495e-01	1.523313990575458376e+01	 1.184661686595411302e-02	1.185717319658201666e-02	4.316129752367296735e-02	1.516627481816837530e+01	6.429210527052267032e+00
4.580000000000003513e-01	1.523306631605912109e+01	 1.184673778351555407e-02	1.185718131243758411e-02	4.349933649863357843e-02	1.516586306046453458e+01	6.429210388902944828e+00
4.600000000000003531e-01	1.523299231839196466e+01	 1.184689492534902328e-02	1.185716131915101265e-02	4.383839623997716484e-02	1.516544986590748678e+01	6.429210327019191595e+00
4.620000000000003548e-01	1.523291766912476675e+01	 1.184702096893502227e-02	1.185717370216048117e-02	4.417824481636618145e-02	1.516503522963730433e+01	6.429210139880005670e+00
4.640000000000003566e-01	1.523284128515576619e+01	 1.184713635235191964e-02	1.185720197632819661e-02	4.451755027225798994e-02	1.516461939655482816e+01	6.429209956502438317e+00
4.660000000000003584e-01	1.523276575670018929e+01	 1.184726762592159914e-02	1.185721118021754866e-02	4.485921333722434762e-02	1.516420206455682518e+01	6.429210103690084388e+00
4.680000000000003602e-01	1.523268898869179999e+01	 1.184736713040678187e-02	1.185725981151055514e-02	4.520171267086149636e-02	1.516378264907902107e+01	6.429209443774215771e+00
4.700000000000003619e-01	1.523261115271123245e+01	 1.184746139008921798e-02	1.185731960820638614e-02	4.554401061027892050e-02	1.516336236110265823e+01	6.429209306158998771e+00
4.720000000000003637e-01	1.523253325829219662e+01	 1.184756397069930758e-02	1.185737539483811519e-02	4.588801012499513915e-02	1.516294030880166410e+01	6.429208744392689745e+00
4.740000000000003655e-01	1.523245517504353863e+01	 1.184764769860538816e-02	1.185745859890208892e-02	4.623305913893412805e-02	1.516251700960709670e+01	6.429208472118640216e+00
4.760000000000003673e-01	1.523237624837986992e+01	 1.184782890773331335e-02	1.185743792749186648e-02	4.657871783766286133e-02	1.516209226370698104e+01	6.429208386288855159e+00
4.780000000000003690e-01	1.523229768322524436e+01	 1.184801093551898082e-02	1.185742036312502704e-02	4.692546092890638454e-02	1.516166679099769432e+01	6.429209183695760998e+00
4.800000000000003708e-01	1.523221829290678819e+01	 1.184807880775200738e-02	1.185752815856903029e-02	4.727306406599031396e-02	1.516123962187447738e+01	6.429209616405501038e+00
4.820000000000003726e-01	1.523213810339499119e+01	 1.184812932382081629e-02	1.185766282914715863e-02	4.762143414171705891e-02	1.516081087710030673e+01	6.429209625524313410e+00
4.840000000000003744e-01	1.523205695984781549e+01	 1.184827471695956355e-02	1.185771130723879338e-02	4.797056629846390557e-02	1.516038040752515315e+01	6.429208999405068070e+00
4.860000000000003761e-01	1.523197505898734505e+01	 1.184828751015685501e-02	1.185789463207214886e-02	4.832042422657382291e-02	1.515994845261854174e+01	6.429208241579023486e+00
4.880000000000003779e-01	1.523189363243506023e+01	 1.184848844420253317e-02	1.185787465449380032e-02	4.867125276873143780e-02	1.515951601656763259e+01	6.429209470300459195e+00
4.900000000000003797e-01	1.523181082737748682e+01	 1.184874848704374310e-02	1.185780980645549307e-02	4.902283161011471851e-02	1.515908143747387271e+01	6.429209359661864909e+00
4.920000000000003815e-01	1.523172753693459747e+01	 1.184891137641965603e-02	1.185784879396130885e-02	4.937525070466583510e-02	1.515864552605955140e+01	6.429209414249400290e+00
4.940000000000003832e-01	1.523164393743763867e+01	 1.184916793376643296e-02	1.185780081144401955e-02	4.972838647686447788e-02	1.515820858221556300e+01	6.429210012125320617e+00
4.960000000000003850e-01	1.523155964396115003e+01	 1.184926884493696375e-02	1.185791338410338049e-02	5.008235597236729286e-02	1.515777010575974160e+01	6.429210158165981071e+00
4.980000000000003868e-01	1.523147488256880600e+01	 1.184946534538973591e-02	1.185793731035258113e-02	5.043710677057419711e-02	1.515733037314248932e+01	6.429210630180124397e+00
5.000000000000003331e-01	1.523138899432691851e+01	 1.184960583123258020e-02	1.185803412044496297e-02	5.079259455446519939e-02	1.515688875982077555e+01	6.429210223994008544e+00
5.020000000000003348e-01	1.523130274867197542e+01	 1.184980009019275318e-02	1.185807792017090634e-02	5.114877949216795061e-02	1.515644609116944430e+01	6.429210066656754208e+00
5.040000000000003366e-01	1.523121599220444722e+01	 1.184995456400393839e-02	1.185816376917347981e-02	5.150574598100775975e-02	1.515600212789026280e+01	6.429210336021724537e+00
5.060000000000003384e-01	1.523112844091459195e+01	 1.185016500275170269e-02	1.185820703260623450e-02	5.186327715384840553e-02	1.515555679172538639e+01	6.429209948995083579e+00
5.080000000000003402e-01	1.523104049828167383e+01	 1.185036146353650108e-02	1.185824949013898622e-02	5.222176691561289386e-02	1.515511012041238459e+01	6.429210631008982268e+00
5.100000000000003419e-01	1.523095266144668258e+01	 1.185055921094784956e-02	1.185830640423446783e-02	5.258082850821342580e-02	1.515466296732328644e+01	6.429211897362356432e+00
5.120000000000003437e-01	1.523086328076056084e+01	 1.185067507908529362e-02	1.185846099101319114e-02	5.294069009245782470e-02	1.515421345459800406e+01	6.429211717558617423e+00
5.140000000000003455e-01	1.523077370709938982e+01	 1.185086150545549763e-02	1.185855283368636610e-02	5.330122322358159248e-02	1.515376306953666585e+01	6.429212294716934117e+00
5.160000000000003473e-01	1.523068292483603869e+01	 1.185106310099094153e-02	1.185864202850869104e-02	5.366226020678031144e-02	1.515331095949975904e+01	6.429212030414094059e+00
5.180000000000003491e-01	1.523059134841950168e+01	 1.185123510171008296e-02	1.185875767837246339e-02	5.402394826418639717e-02	1.515285740737523312e+01	6.429211720533408503e+00
5.200000000000003508e-01	1.523049938547917570e+01	 1.185152267928166886e-02	1.185877829499006400e-02	5.438648298641302059e-02	1.515240260151849050e+01	6.429211119105199046e+00
5.220000000000003526e-01	1.523040708666331611e+01	 1.185154298600960693e-02	1.185907266014062274e-02	5.474969409488677358e-02	1.515194677692227998e+01	6.429211417467058709e+00
5.240000000000003544e-01	1.523031395509949526e+01	 1.185181910798640062e-02	1.185911000889293063e-02	5.511367421912143072e-02	1.515148935176349454e+01	6.429211461757990520e+00
5.260000000000003562e-01	1.523022043482594867e+01	 1.185217372486085073e-02	1.185908554532765467e-02	5.547814160576592518e-02	1.515103103394999451e+01	6.429211351126931540e+00
5.280000000000003579e-01	1.523012638325283952e+01	 1.185224568335014467e-02	1.185934342135275613e-02	5.584345740282378734e-02	1.515057133674531364e+01	6.429211671359034597e+00
5.300000000000003597e-01	1.523003207854156571e+01	 1.185259815726583468e-02	1.185932079357209824e-02	5.620933867387798571e-02	1.515011082091685068e+01	6.429212664032966096e+00
5.320000000000003615e-01	1.522993688749259711e+01	 1.185287684568419632e-02	1.185939288684821624e-02	5.657598041265260447e-02	1.514964863734741130e+01	6.429212912686127268e+00
5.340000000000003633e-01	1.522984049676315976e+01	 1.185315969490919816e-02	1.185947061065514667e-02	5.694307952267425865e-02	1.514918478693492077e+01	6.429212639989426492e+00
5.360000000000003650e-01	1.522974352686845556e+01	 1.185343734172395955e-02	1.185955510555534477e-02	5.731089120630550315e-02	1.514871964321487141e+01	6.429212305127546045e+00
5.380000000000003668e-01	1.522964665971109888e+01	 1.185375472920992268e-02	1.185960766168076171e-02	5.767928641520379818e-02	1.514825401090500456e+01	6.429213035594516512e+00
5.400000000000003686e-01	1.522954899413373120e+01	 1.185389956420239248e-02	1.185984736525678290e-02	5.804836920620923962e-02	1.514778687799806356e+01	6.429213304045377164e+00
5.420000000000003704e-01	1.522945040156023744e+01	 1.185415097910863351e-02	1.185998826828419533e-02	5.841790368941453954e-02	1.514731835862342990e+01	6.429213452026894871e+00
5.440000000000003721e-01	1.522935104111734894e+01	 1.185439644105463521e-02	1.186015862201375559e-02	5.878802209192485195e-02	1.514684846396235507e+01	6.429213013790837650e+00
5.460000000000003739e-01	1.522925110707714147e+01	 1.185465517866040458e-02	1.186031247124311010e-02	5.915877247013672652e-02	1.514637736695710046e+01	6.429212904386700345e+00
5.480000000000003757e-01	1.522914907642979543e+01	 1.185497671175145436e-02	1.186040501411591945e-02	5.952841890405820985e-02	1.514590527579986912e+01	6.429213386924717000e+00
5.500000000000003775e-01	1.522904779094310790e+01	 1.185526415160248481e-02	1.186054941838575981e-02	5.990031579419097252e-02	1.514543166157892884e+01	6.429213404305558655e+00
5.520000000000003793e-01	1.522894604537241925e+01	 1.185548690209775949e-02	1.186077162570042288e-02	6.027287121584552071e-02	1.514495691562877511e+01	6.429213400691427438e+00
5.540000000000003810e-01	1.522884325948656503e+01	 1.185585419608765033e-02	1.186085958913944520e-02	6.064584520208188279e-02	1.514448070049925654e+01	6.429212994133340686e+00
5.560000000000003828e-01	1.522874050815907410e+01	 1.185623674800349338e-02	1.186094489707923902e-02	6.101944930082317531e-02	1.514400387721316754e+01	6.429213429238318511e+00
5.580000000000003846e-01	1.522863466210946370e+01	 1.185640915431185501e-02	1.186124777477953057e-02	6.139139761291437930e-02	1.514352560756745802e+01	6.429213464928360544e+00
5.600000000000003864e-01	1.522853015506979446e+01	 1.185669446161010179e-02	1.186145483398808390e-02	6.176608436062454993e-02	1.514304592141357197e+01	6.429213149933163507e+00
5.620000000000003881e-01	1.522842494512107159e+01	 1.185705596175303661e-02	1.186160051848447750e-02	6.214117012181441524e-02	1.514256511851901976e+01	6.429212937823226781e+00
5.640000000000003899e-01	1.522831947351071946e+01	 1.185737350406760454e-02	1.186179300465819639e-02	6.251706841313417473e-02	1.514208323858886018e+01	6.429212962602231407e+00
5.660000000000003917e-01	1.522821344331687143e+01	 1.185764344717213717e-02	1.186204038621820403e-02	6.289326697450961512e-02	1.514160049250897089e+01	6.429213555962766335e+00
5.680000000000003935e-01	1.522810612457733903e+01	 1.185794010183403163e-02	1.186227882701670552e-02	6.326982961758047252e-02	1.514111607603090803e+01	6.429213237517500623e+00
5.700000000000003952e-01	1.522799744158433022e+01	 1.185831677387125943e-02	1.186245778964925210e-02	6.364697200916354103e-02	1.514062969501164702e+01	6.429211854153395578e+00
5.720000000000003970e-01	1.522788928144088771e+01	 1.185862133020661874e-02	1.186271083148642512e-02	6.402456726854061086e-02	1.514014338201065435e+01	6.429212144866962575e+00
5.740000000000003988e-01	1.522778041295416429e+01	 1.185902033522984005e-02	1.186289527356003230e-02	6.440274714231158937e-02	1.513965575020306353e+01	6.429212140878709292e+00
5.760000000000004006e-01	1.522767124878502187e+01	 1.185930538087518957e-02	1.186318650374624563e-02	6.478144997144925921e-02	1.513916730692895030e+01	6.429212701201411306e+00
5.780000000000004023e-01	1.522756135049453619e+01	 1.185976894632729053e-02	1.186331909149077393e-02	6.516045323283778390e-02	1.513867780922388029e+01	6.429213573824239525e+00
5.800000000000004041e-01	1.522744989697595841e+01	 1.186004075116326058e-02	1.186368569546334198e-02	6.553997520090569517e-02	1.513818619532842646e+01	6.429211741352707676e+00
5.820000000000004059e-01	1.522733825494414717e+01	 1.186040310244333013e-02	1.186395188580988483e-02	6.591984824661055453e-02	1.513769405170928373e+01	6.429211837901939397e+00
5.840000000000004077e-01	1.522722639984721482e+01	 1.186073510516215401e-02	1.186425896056614998e-02	6.630028783163854911e-02	1.513720111794984824e+01	6.429212228688218289e+00
5.860000000000004095e-01	1.522711340896196042e+01	 1.186120962041073944e-02	1.186443879488788614e-02	6.668094882563325998e-02	1.513670681172102839e+01	6.429212097590292885e+00
5.880000000000004112e-01	1.522699753383168186e+01	 1.186147929462578847e-02	1.186485371080237342e-02	6.705989744131433949e-02	1.513621130338493970e+01	6.429211754201343609e+00
5.900000000000004130e-01	1.522688342342154044e+01	 1.186192165159049433e-02	1.186510383874966358e-02	6.744140932786363285e-02	1.513571498860333620e+01	6.429212086660803571e+00
5.920000000000004148e-01	1.522676881267997295e+01	 1.186229987124255356e-02	1.186542662714330440e-02	6.782354460135811558e-02	1.513521754158022858e+01	6.429212379004439093e+00
5.940000000000004166e-01	1.522665320028279545e+01	 1.186290551943139718e-02	1.186554181941162564e-02	6.820571333061449526e-02	1.513471903961333709e+01	6.429212548414534822e+00
5.960000000000004183e-01	1.522653476384657267e+01	 1.186322858714211961e-02	1.186597210225355699e-02	6.858641042629029516e-02	1.513421915273088736e+01	6.429211846872955327e+00
5.980000000000004201e-01	1.522641822275774715e+01	 1.186376831300058055e-02	1.186618298890909466e-02	6.896963617122550683e-02	1.513371863528461247e+01	6.429212516067428496e+00
6.000000000000004219e-01	1.522630152183368679e+01	 1.186425055746710353e-02	1.186645988151109957e-02	6.935316725324522369e-02	1.513321764414146386e+01	6.429213817342414927e+00
6.020000000000004237e-01	1.522618310912394612e+01	 1.186479462547381479e-02	1.186671390825217581e-02	6.973686237842799396e-02	1.513271473821179214e+01	6.429213566676712510e+00
6.040000000000004254e-01	1.522606492627923025e+01	 1.186506666136421390e-02	1.186724308705377172e-02	7.012133050071572837e-02	1.513221128603009724e+01	6.429213958379291327e+00
6.060000000000004272e-01	1.522594378894792833e+01	 1.186565617093958587e-02	1.186747535033616172e-02	7.050390049729163278e-02	1.513170675692936129e+01	6.429214569973558113e+00
6.080000000000004290e-01	1.522582369177778183e+01	 1.186601507914275544e-02	1.186796091809990024e-02	7.088909468156423532e-02	1.513120062109897468e+01	6.429214338836612974e+00
6.100000000000004308e-01	1.522570246529961580e+01	 1.186672864430706603e-02	1.186811345194164341e-02	7.127430831641397291e-02	1.513069331488695290e+01	6.429213922492599487e+00
6.120000000000004325e-01	1.522557777248678335e+01	 1.186725083567915368e-02	1.186846711058077083e-02	7.165618090058646639e-02	1.513018587363993639e+01	6.429214579222003678e+00
6.140000000000004343e-01	1.522545619111309456e+01	 1.186780397808821080e-02	1.186880882658776851e-02	7.204237144385840230e-02	1.512967720686456019e+01	6.429215135832055950e+00
6.160000000000004361e-01	1.522533309996128459e+01	 1.186826843946122041e-02	1.186926434554508303e-02	7.242850340435245948e-02	1.512916706377192533e+01	6.429214688658820620e+00
6.180000000000004379e-01	1.522520984829389867e+01	 1.186879388376266969e-02	1.186967810582099936e-02	7.281519445235669352e-02	1.512865618185195871e+01	6.429214953001155308e+00
6.200000000000004396e-01	1.522508433661050731e+01	 1.186934660789096610e-02	1.187007933583018177e-02	7.320063658240845428e-02	1.512814427408437723e+01	6.429214964416122058e+00
6.220000000000004414e-01	1.522495974761370441e+01	 1.186996248006012486e-02	1.187044431116919888e-02	7.358795450991739706e-02	1.512763138631255799e+01	6.429214872327864150e+00
6.240000000000004432e-01	1.522483487141325043e+01	 1.187050632103545111e-02	1.187088980648338954e-02	7.397574728751295237e-02	1.512711772799821830e+01	6.429215503433150403e+00
6.260000000000004450e-01	1.522470867207027467e+01	 1.187120324239451102e-02	1.187121503529441589e-02	7.436354581596650581e-02	1.512660270797661966e+01	6.429215065473894875e+00
6.280000000000004468e-01	1.522458203792722387e+01	 1.187172235681789589e-02	1.187173688355704082e-02	7.475139421053607347e-02	1.512608718447631340e+01	6.429215056983265342e+00
6.300000000000004485e-01	1.522445515374703362e+01	 1.187226667394856300e-02	1.187225625362946582e-02	7.513975942875787684e-02	1.512557087139069800e+01	6.429215877391722067e+00
6.320000000000004503e-01	1.522432739259995849e+01	 1.187279395119639029e-02	1.187280629458582933e-02	7.552843117849827870e-02	1.512505336117567722e+01	6.429216142711753790e+00
6.340000000000004521e-01	1.522419865616555867e+01	 1.187355840665301268e-02	1.187314871518296497e-02	7.591727266780501360e-02	1.512453467637591764e+01	6.429215904228414047e+00
6.360000000000004539e-01	1.522406949610447846e+01	 1.187409294107312149e-02	1.187373981142341751e-02	7.630652399711340683e-02	1.512401513935486896e+01	6.429215909069932344e+00
6.380000000000004556e-01	1.522393939661744966e+01	 1.187476194395832747e-02	1.187421939451811098e-02	7.669581499863913077e-02	1.512349460028033477e+01	6.429215794321395450e+00
6.400000000000004574e-01	1.522380835316076464e+01	 1.187553729916503847e-02	1.187463317398353320e-02	7.708540119684986758e-02	1.512297278149076618e+01	6.429214892420537453e+00
6.420000000000004592e-01	1.522367644307765566e+01	 1.187603091745827524e-02	1.187534721183898523e-02	7.747491566652817130e-02	1.512245014928183018e+01	6.429213812886894530e+00
6.440000000000004610e-01	1.522354458179317938e+01	 1.187667605148676024e-02	1.187593084295910859e-02	7.786480063062405088e-02	1.512192717426810873e+01	6.429214196365292011e+00
6.460000000000004627e-01	1.522341184461363461e+01	 1.187736507425933910e-02	1.187649885681247783e-02	7.825489915387233431e-02	1.512140308152869039e+01	6.429214123793441260e+00
6.480000000000004645e-01	1.522327837827139696e+01	 1.187831674075540828e-02	1.187683102413744814e-02	7.864527550257366384e-02	1.512087795500393028e+01	6.429213687614415917e+00
6.500000000000004663e-01	1.522314434232936087e+01	 1.187905945928287646e-02	1.187739560872020685e-02	7.903567609464312582e-02	1.512035221116671480e+01	6.429213623216245566e+00
6.520000000000004681e-01	1.522300998062652688e+01	 1.187979566040902983e-02	1.187798054943004292e-02	7.942640072069603874e-02	1.511982580369599205e+01	6.429213907298061415e+00
6.540000000000004698e-01	1.522287457614596029e+01	 1.188066681843468787e-02	1.187846681523508502e-02	7.981707100074629524e-02	1.511929837151154388e+01	6.429213911593663511e+00
6.560000000000004716e-01	1.522273558996393028e+01	 1.188133700579226647e-02	1.187917193452361561e-02	8.020495820850190305e-02	1.511877012281511234e+01	6.429213914104003003e+00
6.580000000000004734e-01	1.522259883725489438e+01	 1.188232284826686372e-02	1.187959906112744796e-02	8.059597927073340606e-02	1.511824093607476627e+01	6.429214069511731466e+00
6.600000000000004752e-01	1.522246149458933040e+01	 1.188299486956105253e-02	1.188036925794398735e-02	8.098735225533255921e-02	1.511771077820649367e+01	6.429213573738596921e+00
6.620000000000004770e-01	1.522232299029675673e+01	 1.188387047094396042e-02	1.188096403813375390e-02	8.137833035663398495e-02	1.511717982543104455e+01	6.429212984843841738e+00
6.640000000000004787e-01	1.522218350196674130e+01	 1.188445775933279561e-02	1.188188499941298173e-02	8.176958560594110859e-02	1.511664757360205513e+01	6.429211535651704779e+00
6.660000000000004805e-01	1.522204375587959824e+01	 1.188540507656685521e-02	1.188246099239834500e-02	8.216104805769505748e-02	1.511611484175293718e+01	6.429211064427114763e+00
6.680000000000004823e-01	1.522190351002197417e+01	 1.188628732318106410e-02	1.188314383378515429e-02	8.255239358997085164e-02	1.511558168527503732e+01	6.429210522675109729e+00
6.700000000000004841e-01	1.522176306929142342e+01	 1.188700611742469528e-02	1.188399873421605926e-02	8.294391701256563498e-02	1.511504814742721692e+01	6.429211207380308046e+00
6.720000000000004858e-01	1.522162214482845144e+01	 1.188789434119134555e-02	1.188472070983766574e-02	8.333588125424336301e-02	1.511451364852317880e+01	6.429211625052437817e+00
6.740000000000004876e-01	1.522147988665407325e+01	 1.188875545269450079e-02	1.188549685445105392e-02	8.372764475273558604e-02	1.511397798959419170e+01	6.429211437407862384e+00
6.760000000000004894e-01	1.522133742398156464e+01	 1.188978356917657665e-02	1.188614207025927988e-02	8.411972652405318163e-02	1.511344177181807602e+01	6.429211544047435112e+00
6.780000000000004912e-01	1.522119397850455336e+01	 1.189071678585778766e-02	1.188691770939451740e-02	8.451159878663810909e-02	1.511290474522266258e+01	6.429211681282433588e+00
6.800000000000004929e-01	1.522105015074611956e+01	 1.189164706381329317e-02	1.188771355175055958e-02	8.490378699564676834e-02	1.511236700313490822e+01	6.429212094768796959e+00
6.820000000000004947e-01	1.522090539487350824e+01	 1.189278423424794222e-02	1.188836298423539412e-02	8.529525844966596992e-02	1.511182898920535855e+01	6.429211976226808289e+00
6.840000000000004965e-01	1.522076043521709465e+01	 1.189339202015604786e-02	1.188954713409922856e-02	8.568754273795473053e-02	1.511128995332488500e+01	6.429212553694002352e+00
6.860000000000004983e-01	1.522061434259983770e+01	 1.189453351406246674e-02	1.189022922361245883e-02	8.607967419812370680e-02	1.511074990566403820e+01	6.429212850773436294e+00
6.880000000000005000e-01	1.522046729596624282e+01	 1.189567901426335714e-02	1.189096565086264490e-02	8.647198860016641619e-02	1.511020866270095020e+01	6.429211915520806286e+00
6.900000000000005018e-01	1.522031967610278436e+01	 1.189667988458911405e-02	1.189187582112669062e-02	8.686393583352360059e-02	1.510966718456354485e+01	6.429211618846682796e+00
6.920000000000005036e-01	1.522017207953626183e+01	 1.189775471689626801e-02	1.189275177979559443e-02	8.725621844261444160e-02	1.510912535459695505e+01	6.429212184400578067e+00
6.940000000000005054e-01	1.522002386470703073e+01	 1.189877926988927581e-02	1.189371261545008746e-02	8.764818947307849439e-02	1.510858318334861217e+01	6.429213053496939168e+00
6.960000000000005071e-01	1.521987410528239160e+01	 1.189976435167591773e-02	1.189476810735652472e-02	8.804023704003353934e-02	1.510803933578332625e+01	6.429212089811130681e+00
6.980000000000005089e-01	1.521972007415377881e+01	 1.190073804893787383e-02	1.189584444469760603e-02	8.842832978150469425e-02	1.510749516187863861e+01	6.429212102961684216e+00
7.000000000000005107e-01	1.521956945579666254e+01	 1.190191954419686504e-02	1.189675437216960660e-02	8.882061325698858978e-02	1.510695016862330675e+01	6.429211982976745787e+00
7.020000000000005125e-01	1.521941800151182100e+01	 1.190323196828078391e-02	1.189755726097142981e-02	8.921245064145526260e-02	1.510640476164111412e+01	6.429212226040773359e+00
7.040000000000005143e-01	1.521926639218018629e+01	 1.190440647835606415e-02	1.189853963090795226e-02	8.960466009834602841e-02	1.510585878597257548e+01	6.429213039020952536e+00
7.060000000000005160e-01	1.521911366467798210e+01	 1.190563968834856129e-02	1.189951004254977823e-02	8.999646210670883550e-02	1.510531205284037526e+01	6.429213117612931683e+00
7.080000000000005178e-01	1.521895973686096148e+01	 1.190678456484615955e-02	1.190061802710310965e-02	9.038795171104110904e-02	1.510476438255797049e+01	6.429212663592066335e+00
7.100000000000005196e-01	1.521880546689264335e+01	 1.190806601702646891e-02	1.190161727344772255e-02	9.077915405523537262e-02	1.510421662954693467e+01	6.429213304213797109e+00
7.120000000000005214e-01	1.521865023159926267e+01	 1.190933533176708956e-02	1.190267802170789577e-02	9.117064022635174014e-02	1.510366757801943649e+01	6.429212740370059187e+00
7.140000000000005231e-01	1.521849094233235533e+01	 1.191058666690915889e-02	1.190378342953007408e-02	9.155837886141283966e-02	1.510311819337450245e+01	6.429212440298115894e+00
7.160000000000005249e-01	1.521833538826209420e+01	 1.191181687719656233e-02	1.190496267164847626e-02	9.195010259873319380e-02	1.510256850611451540e+01	6.429213179439297932e+00
7.180000000000005267e-01	1.521817801519864410e+01	 1.191313253194008562e-02	1.190608866943743127e-02	9.234096710102107641e-02	1.510201782689624572e+01	6.429213098511521451e+00
7.200000000000005285e-01	1.521800970287328347e+01	 1.191435108064941087e-02	1.190738966989482450e-02	9.272231135298272808e-02	1.510146565076975733e+01	6.429210280339411554e+00
7.220000000000005302e-01	1.521785263206230177e+01	 1.191563404391223630e-02	1.190862848563964058e-02	9.311416418828138974e-02	1.510091420534446804e+01	6.429211048678008744e+00
7.240000000000005320e-01	1.521769439132918755e+01	 1.191693664609156864e-02	1.190987869757546315e-02	9.350601255709897752e-02	1.510036156342842162e+01	6.429211008805251204e+00
7.260000000000005338e-01	1.521753536206520252e+01	 1.191857667427795656e-02	1.191085349183253726e-02	9.389747165017542363e-02	1.509980846024891576e+01	6.429210560711879019e+00
7.280000000000005356e-01	1.521737583874964628e+01	 1.191997320121552552e-02	1.191211775018431902e-02	9.428903118125403493e-02	1.509925471661699170e+01	6.429210472949698385e+00
7.300000000000005373e-01	1.521721550026988368e+01	 1.192142328389928126e-02	1.191335432503545094e-02	9.468000276326270226e-02	1.509870071989768547e+01	6.429210672485790035e+00
7.320000000000005391e-01	1.521705507327261842e+01	 1.192294776481032936e-02	1.191459153669439594e-02	9.507159820409169515e-02	1.509814593576702180e+01	6.429209944495309692e+00
7.340000000000005409e-01	1.521689276130635804e+01	 1.192435356199085354e-02	1.191597818996043001e-02	9.546188276896433456e-02	1.509759054678544210e+01	6.429209900776569953e+00
7.360000000000005427e-01	1.521673131323411532e+01	 1.192585376427543128e-02	1.191729056974095979e-02	9.585283518413127701e-02	1.509703533371596684e+01	6.429210615834548115e+00
7.380000000000005445e-01	1.521656836542852353e+01	 1.192747862504987995e-02	1.191855430701062313e-02	9.624312358139550105e-02	1.509647920891506701e+01	6.429210849497378533e+00
7.400000000000005462e-01	1.521640542912786742e+01	 1.192900897841741442e-02	1.191995705248179160e-02	9.663373170490521802e-02	1.509592273139206320e+01	6.429211668889149855e+00
7.420000000000005480e-01	1.521624138780085467e+01	 1.193059537216249570e-02	1.192133496129913102e-02	9.702372998287259187e-02	1.509536572748451988e+01	6.429211941277303666e+00
7.440000000000005498e-01	1.521607549418315841e+01	 1.193206815371941967e-02	1.192292969280072876e-02	9.741313692771678967e-02	1.509480735940892160e+01	6.429209530731561983e+00
7.460000000000005516e-01	1.521590992151430477e+01	 1.193350043772410662e-02	1.192455806066121393e-02	9.780296084540895940e-02	1.509424890217051107e+01	6.429209851469918746e+00
7.480000000000005533e-01	1.521574432323625103e+01	 1.193516415032173580e-02	1.192600334210282623e-02	9.819293936381522092e-02	1.509369021638001129e+01	6.429210189058575331e+00
7.500000000000005551e-01	1.521557752157120902e+01	 1.193696509895531867e-02	1.192739209823745483e-02	9.858281618929053136e-02	1.509313034818472588e+01	6.429208717262637762e+00
7.520000000000005569e-01	1.521541132694305354e+01	 1.193847817930212586e-02	1.192909723082348147e-02	9.897248373953039524e-02	1.509257126779339764e+01	6.429209964097358565e+00
7.540000000000005587e-01	1.521524300575646294e+01	 1.194020676187608140e-02	1.193062906431527521e-02	9.936152128144562501e-02	1.509201064864882547e+01	6.429209367232466832e+00
7.560000000000005604e-01	1.521507389013136446e+01	 1.194208685881079784e-02	1.193212154842961809e-02	9.975068069599482556e-02	1.509144900102812947e+01	6.429206377836976571e+00
7.580000000000005622e-01	1.521490423136270209e+01	 1.194369982235661543e-02	1.193388519004325021e-02	1.001388079482443405e-01	1.509088783840205750e+01	6.429206521155037990e+00
7.600000000000005640e-01	1.521473497219076698e+01	 1.194542538582052220e-02	1.193557075402374226e-02	1.005276929118454898e-01	1.509032628313907765e+01	6.429206877584477731e+00
7.620000000000005658e-01	1.521456501211033796e+01	 1.194763269159455563e-02	1.193684941337857380e-02	1.009161753345611812e-01	1.508976435467080357e+01	6.429206835613133109e+00
7.640000000000005675e-01	1.521439433072001890e+01	 1.194947362672632227e-02	1.193854956090068496e-02	1.013045652128722052e-01	1.508920174231951883e+01	6.429206845797148517e+00
7.660000000000005693e-01	1.521422264073304476e+01	 1.195128054526713515e-02	1.194030790131230327e-02	1.016919812088770692e-01	1.508863907107758884e+01	6.429207573398651121e+00
7.680000000000005711e-01	1.521404610298983506e+01	 1.195338823492280572e-02	1.194187769120345910e-02	1.020755495036694688e-01	1.508807528756003968e+01	6.429206110869304602e+00
7.700000000000005729e-01	1.521386940688774914e+01	 1.195516049532151584e-02	1.194382484190929794e-02	1.024596641865642838e-01	1.508751075736395464e+01	6.429203595878962396e+00
7.720000000000005747e-01	1.521369685868008226e+01	 1.195678527810145782e-02	1.194594636942943391e-02	1.028474927501373953e-01	1.508694663428241434e+01	6.429203798822376470e+00
7.740000000000005764e-01	1.521352326805805433e+01	 1.195901248646836189e-02	1.194752419032938523e-02	1.032344758839493504e-01	1.508638225549730727e+01	6.429204165887653311e+00
7.760000000000005782e-01	1.521334937714339297e+01	 1.196106510050072569e-02	1.194932800265303269e-02	1.036215286548338443e-01	1.508581745538540453e+01	6.429204468250686588e+00
7.780000000000005800e-01	1.521317414268160917e+01	 1.196306458736664038e-02	1.195126546671292436e-02	1.040079939458389974e-01	1.508525181868169085e+01	6.429203691727053638e+00
7.800000000000005818e-01	1.521299894551224696e+01	 1.196524559818034142e-02	1.195308457210805114e-02	1.043944789714594534e-01	1.508468613637049849e+01	6.429203857885652518e+00
7.820000000000005835e-01	1.521282320992617620e+01	 1.196743699455143570e-02	1.195491481097612704e-02	1.047803327527231654e-01	1.508412052536792558e+01	6.429204793757250513e+00
7.840000000000005853e-01	1.521264642575734705e+01	 1.196967566178256011e-02	1.195678614378300857e-02	1.051662079162684615e-01	1.508355375603551352e+01	6.429203762962069746e+00
7.860000000000005871e-01	1.521246693827769292e+01	 1.197192256677121446e-02	1.195871970098450095e-02	1.055513766540000925e-01	1.508298491935593688e+01	6.429201315179472687e+00
7.880000000000005889e-01	1.521228989918161290e+01	 1.197417899100339245e-02	1.196065517696107833e-02	1.059367540816035097e-01	1.508241831093204510e+01	6.429202729826764440e+00
7.900000000000005906e-01	1.521211154880912630e+01	 1.197656216945243782e-02	1.196256289163609779e-02	1.063212279121903137e-01	1.508185119583584743e+01	6.429202538298349978e+00
7.920000000000005924e-01	1.521193323598097535e+01	 1.197863250211961272e-02	1.196483642478423509e-02	1.067058208288729632e-01	1.508128394622519863e+01	6.429203506501039556e+00
7.940000000000005942e-01	1.521175401057547205e+01	 1.198088936115179921e-02	1.196696102389426322e-02	1.070896962516972861e-01	1.508071646393872811e+01	6.429204936379592006e+00
7.960000000000005960e-01	1.521157415219287579e+01	 1.198318582779733799e-02	1.196911049167045417e-02	1.074733683403362866e-01	1.508014848753307113e+01	6.429205914631920926e+00
7.980000000000005977e-01	1.521139166293626133e+01	 1.198569926186941054e-02	1.197115431662440672e-02	1.078560189924133716e-01	1.507957879036535331e+01	6.429203504298561356e+00
8.000000000000005995e-01	1.521121046501361462e+01	 1.198782584417940923e-02	1.197360764515888187e-02	1.082393959716766163e-01	1.507900963555259999e+01	6.429203429464412700e+00
8.020000000000006013e-01	1.521102775408738950e+01	 1.199007879122950156e-02	1.197598690067476317e-02	1.086213335484625675e-01	1.507844035484702339e+01	6.429203476776081949e+00
8.040000000000006031e-01	1.521084498216545988e+01	 1.199264840525929819e-02	1.197814222929481295e-02	1.090038944202257748e-01	1.507787029711067994e+01	6.429202948054298261e+00
8.060000000000006048e-01	1.521066113031400846e+01	 1.199509294856381317e-02	1.198046093686833125e-02	1.093857000642345229e-01	1.507729987636434110e+01	6.429202145277269409e+00
8.080000000000006066e-01	1.521047766389561673e+01	 1.199768144655194782e-02	1.198271355421306507e-02	1.097676205201182642e-01	1.507672964837473373e+01	6.429202157996023459e+00
8.100000000000006084e-01	1.521029304437081642e+01	 1.200035546749192786e-02	1.198493299599990257e-02	1.101483236104161545e-01	1.507615943229690814e+01	6.429202847854420533e+00
8.120000000000006102e-01	1.521010767720835766e+01	 1.200285463403009956e-02	1.198739614343721262e-02	1.105289141723070495e-01	1.507558851225858376e+01	6.429202147005916856e+00
8.140000000000006120e-01	1.520992109531426806e+01	 1.200525897498711664e-02	1.199001423120305346e-02	1.109083349921365369e-01	1.507501748711594125e+01	6.429201993927405212e+00
8.160000000000006137e-01	1.520973533460191618e+01	 1.200804770161140872e-02	1.199232274028496498e-02	1.112888397990414585e-01	1.507444612436097842e+01	6.429202019481081720e+00
8.180000000000006155e-01	1.520954847303386082e+01	 1.201067674477118014e-02	1.199485172550249917e-02	1.116682187877530569e-01	1.507387472577583409e+01	6.429202172054640840e+00
8.200000000000006173e-01	1.520935608101924608e+01	 1.201352217237087322e-02	1.199723435224980643e-02	1.120422523530506531e-01	1.507330307214157550e+01	6.429202451453758016e+00
8.220000000000006191e-01	1.520916341923561710e+01	 1.201619816971690943e-02	1.199985074064759648e-02	1.124165895231861445e-01	1.507273078080206652e+01	6.429201425616632548e+00
8.240000000000006208e-01	1.520897570642118524e+01	 1.201881440123972467e-02	1.200258186337919628e-02	1.127959372080308831e-01	1.507215837294853600e+01	6.429201403722901276e+00
8.260000000000006226e-01	1.520878685049745727e+01	 1.202176454519212657e-02	1.200505478250517982e-02	1.131741686354657828e-01	1.507158586253429355e+01	6.429201340025169742e+00
8.280000000000006244e-01	1.520859265097218582e+01	 1.202461344671222274e-02	1.200773055826939890e-02	1.135473317701084922e-01	1.507101297519709604e+01	6.429200634322698171e+00
8.300000000000006262e-01	1.520838496674415374e+01	 1.202743413359630073e-02	1.201047803928980903e-02	1.139073725443426333e-01	1.507043968202692419e+01	6.429199541204886792e+00
8.320000000000006279e-01	1.520819574586323775e+01	 1.203032403904005787e-02	1.201322209345652078e-02	1.142856419707728721e-01	1.506986655775996908e+01	6.429199565493215474e+00
8.340000000000006297e-01	1.520800595206948103e+01	 1.203346139682862775e-02	1.201577470095852029e-02	1.146630482632615411e-01	1.506929366770843259e+01	6.429200044837787509e+00
8.360000000000006315e-01	1.520781650980271138e+01	 1.203620642999881502e-02	1.201878059338108706e-02	1.150406930911636455e-01	1.506872082968816784e+01	6.429201356799971734e+00
8.380000000000006333e-01	1.520762540785026573e+01	 1.203932595416606736e-02	1.202148609405749580e-02	1.154173607015174380e-01	1.506814723510052545e+01	6.429201266914888357e+00
8.400000000000006350e-01	1.520743449718170837e+01	 1.204228415081853680e-02	1.202443615933391531e-02	1.157942311532739604e-01	1.506757354571828245e+01	6.429201392530420556e+00
8.420000000000006368e-01	1.520724331633285686e+01	 1.204541252297893113e-02	1.202726509647954883e-02	1.161707122483398719e-01	1.506699992646505848e+01	6.429202063681489498e+00
8.440000000000006386e-01	1.520705065601410766e+01	 1.204859149045691726e-02	1.203013887306951524e-02	1.165467683117751424e-01	1.506642515733880572e+01	6.429201093435761294e+00
8.460000000000006404e-01	1.520685774816707969e+01	 1.205183808161917024e-02	1.203300506820712337e-02	1.169219528066642311e-01	1.506585095221058879e+01	6.429201104688445412e+00
8.480000000000006422e-01	1.520666495567520471e+01	 1.205485397482986692e-02	1.203616716418609567e-02	1.172972756980412284e-01	1.506527665883814748e+01	6.429201411784135622e+00
8.500000000000006439e-01	1.520647120727266355e+01	 1.205803100870194225e-02	1.203923726403896902e-02	1.176718122781309356e-01	1.506470212672179088e+01	6.429201704169656750e+00
8.520000000000006457e-01	1.520627594077303080e+01	 1.206143878123975069e-02	1.204217945116102528e-02	1.180465184077667540e-01	1.506412580413286406e+01	6.429199467254966827e+00
8.540000000000006475e-01	1.520608019698768132e+01	 1.206460349078803014e-02	1.204541687731584126e-02	1.184199911967787899e-01	1.506355018542279822e+01	6.429198868941982781e+00
8.560000000000006493e-01	1.520588594164182972e+01	 1.206796508312775636e-02	1.204853127571316705e-02	1.187938037256258128e-01	1.506297564155736346e+01	6.429199701654718879e+00
8.580000000000006510e-01	1.520569077663030200e+01	 1.207142940485941840e-02	1.205159213594718046e-02	1.191668256954732108e-01	1.506240092939402153e+01	6.429200816399107232e+00
8.600000000000006528e-01	1.520549568879958535e+01	 1.207492511015271705e-02	1.205471870212468377e-02	1.195397301138186735e-01	1.506182631487348900e+01	6.429201945363347548e+00
8.620000000000006546e-01	1.520529876919064627e+01	 1.207839708165948239e-02	1.205794283754435883e-02	1.199116922389306117e-01	1.506125073703251260e+01	6.429201393016526822e+00
8.640000000000006564e-01	1.520510081164137794e+01	 1.208178135840344905e-02	1.206133132884051190e-02	1.202824042806826532e-01	1.506067529467345167e+01	6.429201561011648636e+00
8.660000000000006581e-01	1.520490375693720253e+01	 1.208544659111632225e-02	1.206449965066444877e-02	1.206535765820555550e-01	1.506010023411336540e+01	6.429202377732497808e+00
8.680000000000006599e-01	1.520470638334886004e+01	 1.208886970324415770e-02	1.206797350687788609e-02	1.210250285485170441e-01	1.505952451159022054e+01	6.429202307182358744e+00
8.700000000000006617e-01	1.520450831568869532e+01	 1.209248749792331962e-02	1.207133478999402459e-02	1.213954274770344816e-01	1.505894906592374305e+01	6.429203073084080344e+00
8.720000000000006635e-01	1.520431017974097365e+01	 1.209588940802748362e-02	1.207498763375205661e-02	1.217659240550421906e-01	1.505837337864415204e+01	6.429203083133103291e+00
8.740000000000006652e-01	1.520410975533100739e+01	 1.209959350383429250e-02	1.207841256968013310e-02	1.221345255405182628e-01	1.505779722371697460e+01	6.429202848176337248e+00
8.760000000000006670e-01	1.520391057883396435e+01	 1.210328194215195240e-02	1.208192431256386798e-02	1.225040303969634481e-01	1.505722134218228447e+01	6.429203473510938238e+00
8.780000000000006688e-01	1.520371031747399115e+01	 1.210718513893827009e-02	1.208528621561492586e-02	1.228725472774470501e-01	1.505664529884199077e+01	6.429203541162642033e+00
8.800000000000006706e-01	1.520350995108960923e+01	 1.211094364061548155e-02	1.208889765998693785e-02	1.232411295785492827e-01	1.505606898021045836e+01	6.429203154645485974e+00
8.820000000000006724e-01	1.520330766817455270e+01	 1.211472806529324819e-02	1.209253553858906545e-02	1.236074501988696228e-01	1.505549295437180035e+01	6.429203242462514289e+00
8.840000000000006741e-01	1.520310663047325761e+01	 1.211850565612195008e-02	1.209625921100112092e-02	1.239752546679387807e-01	1.505491661093819644e+01	6.429203207915945129e+00
8.860000000000006759e-01	1.520290509818399904e+01	 1.212249862007186083e-02	1.209982343740075190e-02	1.243420605374601640e-01	1.505434071558906695e+01	6.429204104207602910e+00
8.880000000000006777e-01	1.520270291756164482e+01	 1.212642988961640071e-02	1.210353908732851938e-02	1.247089121241937298e-01	1.505376403646050676e+01	6.429203534137722720e+00
8.900000000000006795e-01	1.520249952346749112e+01	 1.213037508886524382e-02	1.210732072845789944e-02	1.250744334063348673e-01	1.505318739424383345e+01	6.429203360849688131e+00
8.920000000000006812e-01	1.520229722868329070e+01	 1.213428198006456793e-02	1.211121203041119754e-02	1.254403672572312889e-01	1.505261136741558303e+01	6.429203935869845843e+00
8.940000000000006830e-01	1.520209240479671386e+01	 1.213824792462284835e-02	1.211512847553735013e-02	1.258042081719452088e-01	1.505203482022460904e+01	6.429203221463429152e+00
8.960000000000006848e-01	1.520188995661148290e+01	 1.214223160760513967e-02	1.211908127262223064e-02	1.261692097174132998e-01	1.505145943401384301e+01	6.429205184488141711e+00
8.980000000000006866e-01	1.520168360795814344e+01	 1.214623409214649410e-02	1.212309826890682098e-02	1.265312028107150044e-01	1.505088307278637494e+01	6.429205509887641945e+00
9.000000000000006883e-01	1.520147734427902897e+01	 1.215038569519407557e-02	1.212707549438111869e-02	1.268935060211437427e-01	1.505030637706830987e+01	6.429204737599326869e+00
9.020000000000006901e-01	1.520126603577112157e+01	 1.215452661840600232e-02	1.213110513007538763e-02	1.272503534868898445e-01	1.504973005053575008e+01	6.429204949601813546e+00
9.040000000000006919e-01	1.520106083291783960e+01	 1.215864261372363517e-02	1.213523886968399107e-02	1.276135886181812285e-01	1.504915336281625038e+01	6.429204727465601010e+00
9.060000000000006937e-01	1.520085503538754956e+01	 1.216308265619716819e-02	1.213911783270901074e-02	1.279756126039883479e-01	1.504857722229465544e+01	6.429205355196288885e+00
9.080000000000006954e-01	1.520064856355209670e+01	 1.216720180305363996e-02	1.214338620217480201e-02	1.283372311572893443e-01	1.504800074438957935e+01	6.429205274743110543e+00
9.100000000000006972e-01	1.520044193174928715e+01	 1.217161640551083987e-02	1.214744838730283556e-02	1.286984364471039088e-01	1.504742443050936984e+01	6.429205679169588628e+00
9.120000000000006990e-01	1.520023525525669683e+01	 1.217593709309231463e-02	1.215168370057247496e-02	1.290597342598701069e-01	1.504684790020316143e+01	6.429205696482495291e+00
9.140000000000007008e-01	1.520002680216817126e+01	 1.218036699434624920e-02	1.215587441065360541e-02	1.294194508121598308e-01	1.504627110995101091e+01	6.429205136376507923e+00
9.160000000000007025e-01	1.519981881935655466e+01	 1.218475374734800595e-02	1.216020754788721056e-02	1.297795960152037797e-01	1.504569426204611560e+01	6.429204379505160105e+00
9.180000000000007043e-01	1.519961016742585258e+01	 1.218928801803016368e-02	1.216444396990877183e-02	1.301386449811784973e-01	1.504511779045673592e+01	6.429204223695704101e+00
9.200000000000007061e-01	1.519939628013604249e+01	 1.219375089614037518e-02	1.216883898831993931e-02	1.304921085360908062e-01	1.504454158171549061e+01	6.429204590857954926e+00
9.220000000000007079e-01	1.519918767754298372e+01	 1.219837724616405598e-02	1.217314554060839986e-02	1.308507494285418293e-01	1.504396540532767013e+01	6.429204883763683043e+00
9.240000000000007097e-01	1.519897834590538288e+01	 1.220275402937885841e-02	1.217777292546171931e-02	1.312093458798270218e-01	1.504338847307071525e+01	6.429203820428867289e+00
9.260000000000007114e-01	1.519876929209106287e+01	 1.220745254088689141e-02	1.218214077436275897e-02	1.315670895467607182e-01	1.504281260922905261e+01	6.429204674871980885e+00
9.280000000000007132e-01	1.519855971045578791e+01	 1.221208544171739283e-02	1.218666280720194506e-02	1.319246402074366609e-01	1.504223632199943239e+01	6.429204523893941925e+00
9.300000000000007150e-01	1.519834972478419211e+01	 1.221685115365492118e-02	1.219112758296300204e-02	1.322811417342167895e-01	1.504166060431335694e+01	6.429205316894154976e+00
9.320000000000007168e-01	1.519813936259590825e+01	 1.222151593456172539e-02	1.219577390602499117e-02	1.326378172316774184e-01	1.504108425552364459e+01	6.429205018799853733e+00
9.340000000000007185e-01	1.519792700715810696e+01	 1.222639249723191102e-02	1.220026996924378215e-02	1.329919645999954603e-01	1.504050838009163549e+01	6.429205152203778084e+00
9.360000000000007203e-01	1.519771559762532398e+01	 1.223106953343231461e-02	1.220504419671160010e-02	1.333474754545391494e-01	1.503993200844064049e+01	6.429204716016993615e+00
9.380000000000007221e-01	1.519750353366382356e+01	 1.223602617048946510e-02	1.220961432041231358e-02	1.337019131301338537e-01	1.503935598004278873e+01	6.429204632783053874e+00
9.400000000000007239e-01	1.519729133655130937e+01	 1.224090955695684296e-02	1.221434565661183927e-02	1.340558043324179271e-01	1.503878027700532272e+01	6.429205151339507651e+00
9.420000000000007256e-01	1.519707872947669181e+01	 1.224598913913167719e-02	1.221895417653284972e-02	1.344089885782136784e-01	1.503820479758281436e+01	6.429205481332473937e+00
9.440000000000007274e-01	1.519686708638480965e+01	 1.225078952950338709e-02	1.222388846907753943e-02	1.347625990118284378e-01	1.503762980937440119e+01	6.429206472570543340e+00
9.460000000000007292e-01	1.519665395195345070e+01	 1.225584857925576462e-02	1.222865309947183954e-02	1.351152334995342763e-01	1.503705421677518927e+01	6.429206705776608466e+00
9.480000000000007310e-01	1.519644130739960808e+01	 1.226090237943343667e-02	1.223349927294041690e-02	1.354678655556749711e-01	1.503647904019155845e+01	6.429207562458140401e+00
9.500000000000007327e-01	1.519621998778912086e+01	 1.226587213168403231e-02	1.223849993169805021e-02	1.358116324240100925e-01	1.503590398330172917e+01	6.429208181408537115e+00
9.520000000000007345e-01	1.519600382170737340e+01	 1.227111763246333670e-02	1.224332035024547002e-02	1.361617955237534594e-01	1.503532758820091075e+01	6.429206961674965193e+00
9.540000000000007363e-01	1.519579002087803410e+01	 1.227600885677030025e-02	1.224853319650380870e-02	1.365123585809626949e-01	1.503475312024379740e+01	6.429208038948881487e+00
9.560000000000007381e-01	1.519557522675171413e+01	 1.228121248867553722e-02	1.225351569694805610e-02	1.368624540145990665e-01	1.503417804455149209e+01	6.429208348271674645e+00
9.580000000000007399e-01	1.519536112025619268e+01	 1.228655437220538271e-02	1.225843156393093686e-02	1.372124428225398318e-01	1.503360369149751641e+01	6.429209536543456061e+00
9.600000000000007416e-01	1.519514666709889816e+01	 1.229166766911327438e-02	1.226366273810688967e-02	1.375625125321451869e-01	1.503302882415953334e+01	6.429209770537108071e+00
9.620000000000007434e-01	1.519493135729375233e+01	 1.229717113942449883e-02	1.226858685123157627e-02	1.379114636407862138e-01	1.503245413566230937e+01	6.429210016260118010e+00
9.640000000000007452e-01	1.519471650749568781e+01	 1.230238901615916813e-02	1.227383355880322727e-02	1.382604663104692322e-01	1.503187981861025690e+01	6.429210820310673036e+00
9.660000000000007470e-01	1.519449894275200919e+01	 1.230780636736002187e-02	1.227896134219569162e-02	1.386067975041038181e-01	1.503130537753835050e+01	6.429211204064824159e+00
9.680000000000007487e-01	1.519428319704071662e+01	 1.231322353495949325e-02	1.228417567158119304e-02	1.389548575378443951e-01	1.503073094029633161e+01	6.429211321530975631e+00
9.700000000000007505e-01	1.519406656623900709e+01	 1.231868656423468385e-02	1.228940384855080857e-02	1.393017892337048702e-01	1.503015668659251602e+01	6.429211329171321765e+00
9.720000000000007523e-01	1.519385098714250937e+01	 1.232407289472037953e-02	1.229478871250800839e-02	1.396486902662409657e-01	1.502958343526903917e+01	6.429212997333732638e+00
9.740000000000007541e-01	1.519363380533224017e+01	 1.232945373167967408e-02	1.230024603802890720e-02	1.399946726203384340e-01	1.502900943294219260e+01	6.429213206134976488e+00
9.760000000000007558e-01	1.519341645996038892e+01	 1.233503096537622717e-02	1.230558120665524620e-02	1.403400109442090871e-01	1.502843583684414774e+01	6.429213793515190289e+00
9.780000000000007576e-01	1.519319113950476208e+01	 1.234062646381774847e-02	1.231097347236768946e-02	1.406771877087499567e-01	1.502786235185982733e+01	6.429214471387285634e+00
9.800000000000007594e-01	1.519296617992464071e+01	 1.234619525971517549e-02	1.231646521403039797e-02	1.410144468117545125e-01	1.502728907263914060e+01	6.429215123667709086e+00
9.820000000000007612e-01	1.519274765111106618e+01	 1.235180653069659074e-02	1.232196756625653783e-02	1.413585574041063275e-01	1.502671531961000717e+01	6.429214765217981409e+00
9.840000000000007629e-01	1.519253035813194685e+01	 1.235757345634115253e-02	1.232739928792233805e-02	1.417030513736651787e-01	1.502614233401401833e+01	6.429215151070444279e+00
9.860000000000007647e-01	1.519228534280806286e+01	 1.236317107420372742e-02	1.233306772675598836e-02	1.420199401925832383e-01	1.502556916381452012e+01	6.429214961848893850e+00
9.880000000000007665e-01	1.519206636546635814e+01	 1.236872374602176333e-02	1.233884196142495497e-02	1.423638012610553283e-01	1.502499499849785636e+01	6.429213799472142554e+00
9.900000000000007683e-01	1.519184741273972428e+01	 1.237473574844033357e-02	1.234423113422239079e-02	1.427065526533289330e-01	1.502442189320373345e+01	6.429213705484644770e+00
9.920000000000007701e-01	1.519162955573592555e+01	 1.238042520915169989e-02	1.235000914322706596e-02	1.430491745319156793e-01	1.502384994685163200e+01	6.429214779665633372e+00
9.940000000000007718e-01	1.519141065401749202e+01	 1.238647137026873367e-02	1.235548600106282577e-02	1.433900868168807297e-01	1.502327860982927987e+01	6.429216201464925895e+00
9.960000000000007736e-01	1.519119215891733354e+01	 1.239194128854394228e-02	1.236161936584415956e-02	1.437318862633581718e-01	1.502270671199958763e+01	6.429216852184548969e+00
9.980000000000007754e-01	1.519097254972632349e+01	 1.239778818992648066e-02	1.236744592957734167e-02	1.440726918163931503e-01	1.502213462379042674e+01	6.429217023367690409e+00
1.000000000000000666e+00	1.519075307770650873e+01	 1.240367098465866569e-02	1.237330466537562949e-02	1.444134640793234836e-01	1.502156263797715141e+01	6.429217193669807706e+00
1.002000000000000668e+00	1.519053283627452799e+01	 1.240963201737266958e-02	1.237913511531754489e-02	1.447531047280797845e-01	1.502099096441375714e+01	6.429217413471659093e+00
1.004000000000000670e+00	1.519031317759291255e+01	 1.241566612225874881e-02	1.238496269542677802e-02	1.450929009273496939e-01	1.502041964784787709e+01	6.429218124156887981e+00
1.006000000000000671e+00	1.519009216694642106e+01	 1.242165018310150554e-02	1.239090135847834354e-02	1.454314346808208147e-01	1.501984818072402028e+01	6.429217976960382330e+00
1.008000000000000673e+00	1.518987147516214264e+01	 1.242767055744696016e-02	1.239689879811179014e-02	1.457701430364750084e-01	1.501927676277010804e+01	6.429217411684005512e+00
1.010000000000000675e+00	1.518964988403565641e+01	 1.243375599372671322e-02	1.240287635222848441e-02	1.461074761768996200e-01	1.501870577551280128e+01	6.429217990317029674e+00
1.012000000000000677e+00	1.518942002730632268e+01	 1.243993802637217462e-02	1.240881369747585256e-02	1.464362430312775576e-01	1.501813503255119642e+01	6.429218712416573389e+00
1.014000000000000679e+00	1.518919775635156810e+01	 1.244617631241148534e-02	1.241475806970171979e-02	1.467727139825439064e-01	1.501756410798691022e+01	6.429218392696321338e+00
1.016000000000000680e+00	1.518897687015820530e+01	 1.245232528639884234e-02	1.242085688198912331e-02	1.471096006381185095e-01	1.501699408735169960e+01	6.429219331796813819e+00
1.018000000000000682e+00	1.518875487988142048e+01	 1.245864058320515430e-02	1.242684886335295412e-02	1.474451238482542004e-01	1.501642426658660767e+01	6.429219891899359496e+00
1.020000000000000684e+00	1.518853200672232262e+01	 1.246446513064783726e-02	1.243341788305451015e-02	1.477794661826483114e-01	1.501585465752597237e+01	6.429220386388225350e+00
1.022000000000000686e+00	1.518830927878810044e+01	 1.247076020546595762e-02	1.243957000860803491e-02	1.481138988337845352e-01	1.501528504974024258e+01	6.429220996364277241e+00
1.024000000000000687e+00	1.518808675498280891e+01	 1.247701694400390679e-02	1.244581959372525679e-02	1.484484759363211837e-01	1.501471544250875922e+01	6.429221405297505854e+00
1.026000000000000689e+00	1.518786323360062340e+01	 1.248351319098963200e-02	1.245188119034127544e-02	1.487817198952070541e-01	1.501414611932408505e+01	6.429221501495131719e+00
1.028000000000000691e+00	1.518764008411654842e+01	 1.248978275415366795e-02	1.245824295222026229e-02	1.491152920762518208e-01	1.501357676633392302e+01	6.429221584976296811e+00
1.030000000000000693e+00	1.518741624507494770e+01	 1.249621180093229110e-02	1.246450260184003324e-02	1.494471432856111781e-01	1.501300838738656473e+01	6.429222628943070283e+00
1.032000000000000695e+00	1.518719190153533916e+01	 1.250257206318277498e-02	1.247092001020278645e-02	1.497787036507544078e-01	1.501243970581119846e+01	6.429223009600493199e+00
1.034000000000000696e+00	1.518696512302292057e+01	 1.250915516681986965e-02	1.247715498737393333e-02	1.501078037732965775e-01	1.501187100909542949e+01	6.429223066391049457e+00
1.036000000000000698e+00	1.518674029228913547e+01	 1.251564074541764403e-02	1.248354161297962790e-02	1.504384634088810901e-01	1.501130264652185708e+01	6.429223281268350298e+00
1.038000000000000700e+00	1.518651675494329112e+01	 1.252224376117464996e-02	1.248986507823402967e-02	1.507687803935225390e-01	1.501073586571036067e+01	6.429225619766927302e+00
1.040000000000000702e+00	1.518629235622079499e+01	 1.252878380455304565e-02	1.249632491215496230e-02	1.510989883259880873e-01	1.501016825917809960e+01	6.429226219197163417e+00
1.042000000000000703e+00	1.518606824228512053e+01	 1.253544302619108257e-02	1.250272148870942845e-02	1.514282370372471154e-01	1.500960184073297299e+01	6.429228127463724185e+00
1.044000000000000705e+00	1.518584379601550793e+01	 1.254175059236162411e-02	1.250953209145616758e-02	1.517575248866486204e-01	1.500903498844504114e+01	6.429229098616517923e+00
1.046000000000000707e+00	1.518561775818643866e+01	 1.254851366605021223e-02	1.251595557091263362e-02	1.520853842181699167e-01	1.500846790473130632e+01	6.429229340479700738e+00
1.048000000000000709e+00	1.518539286807233957e+01	 1.255512795682563708e-02	1.252258092566531367e-02	1.524136138553299769e-01	1.500790154533451926e+01	6.429230400465927531e+00
1.050000000000000711e+00	1.518515847137990527e+01	 1.256171651414533449e-02	1.252929451989900737e-02	1.527340671996696986e-01	1.500733339314619208e+01	6.429228484152387679e+00
1.052000000000000712e+00	1.518493157383137415e+01	 1.256849948240994566e-02	1.253588754717939284e-02	1.530613667584563298e-01	1.500676582004332893e+01	6.429227730759888182e+00
1.054000000000000714e+00	1.518470436808746094e+01	 1.257530411739948145e-02	1.254251157473747560e-02	1.533872238237244667e-01	1.500619932857159888e+01	6.429227604290565168e+00
1.056000000000000716e+00	1.518447714402490334e+01	 1.258201462561811361e-02	1.254928589457472363e-02	1.537127823854025910e-01	1.500563306111930828e+01	6.429227141387589661e+00
1.058000000000000718e+00	1.518424923540530891e+01	 1.258890429949674136e-02	1.255594493647009882e-02	1.540369006663798723e-01	1.500506748550296265e+01	6.429227479752966268e+00
1.060000000000000719e+00	1.518402269709291019e+01	 1.259550320725421821e-02	1.256293306120496479e-02	1.543623467299584662e-01	1.500450191409449197e+01	6.429227406437318493e+00
1.062000000000000721e+00	1.518379472465649904e+01	 1.260245297104302734e-02	1.256961928012300875e-02	1.546863932957271981e-01	1.500393625910960615e+01	6.429227168139676429e+00
1.064000000000000723e+00	1.518355356799689382e+01	 1.260939124751143947e-02	1.257637261220173261e-02	1.549966434267662230e-01	1.500337116071041521e+01	6.429227368905040763e+00
1.066000000000000725e+00	1.518332566141154061e+01	 1.261648222000732664e-02	1.258302612821410142e-02	1.553200496065115788e-01	1.500280610345680721e+01	6.429227176343067285e+00
1.068000000000000727e+00	1.518309992158926747e+01	 1.262329789443767877e-02	1.259002125328290492e-02	1.556437979725126819e-01	1.500224280446903435e+01	6.429229296438423447e+00
1.070000000000000728e+00	1.518287161248515460e+01	 1.263035710633796452e-02	1.259681751218392695e-02	1.559659857294616869e-01	1.500167845213717044e+01	6.429229182785387131e+00
1.072000000000000730e+00	1.518264393295702419e+01	 1.263718930575580789e-02	1.260389042799306761e-02	1.562877272701553577e-01	1.500111512595312036e+01	6.429229912005361314e+00
1.074000000000000732e+00	1.518241594505143865e+01	 1.264418657719630634e-02	1.261084911121968660e-02	1.566090927082411932e-01	1.500055181665478088e+01	6.429231000595176049e+00
1.076000000000000734e+00	1.518218832566050125e+01	 1.265117015475147356e-02	1.261785993241936604e-02	1.569298952457977292e-01	1.499998940032753225e+01	6.429232659581540332e+00
1.078000000000000735e+00	1.518195926046424127e+01	 1.265841618714058647e-02	1.262468681425401619e-02	1.572501794623543669e-01	1.499942597800049171e+01	6.429232888830997972e+00
1.080000000000000737e+00	1.518173084978591980e+01	 1.266567172612621285e-02	1.263154935292828962e-02	1.575701752542095213e-01	1.499886345345265504e+01	6.429233936487660728e+00
1.082000000000000739e+00	1.518150159424171619e+01	 1.267279680930329978e-02	1.263858856484913022e-02	1.578891733800495967e-01	1.499830103548751481e+01	6.429234466079345012e+00
1.084000000000000741e+00	1.518127242379058117e+01	 1.267980237408645496e-02	1.264581408947042240e-02	1.582080328612077702e-01	1.499773877446581594e+01	6.429234743802751950e+00
1.086000000000000743e+00	1.518103849126394067e+01	 1.268690312223956507e-02	1.265299940989260755e-02	1.585222334762722007e-01	1.499717635525553661e+01	6.429234388942616896e+00
1.088000000000000744e+00	1.518080954667039251e+01	 1.269405477062942114e-02	1.266016339993218318e-02	1.588404450358515407e-01	1.499661488346397853e+01	6.429235072225887748e+00
1.090000000000000746e+00	1.518058002432498554e+01	 1.270127667599673348e-02	1.266731786035027452e-02	1.591577257451605443e-01	1.499605370404347759e+01	6.429235939163526758e+00
1.092000000000000748e+00	1.518035037111747165e+01	 1.270845128710363335e-02	1.267455665443067633e-02	1.594748510407937581e-01	1.499549251213514367e+01	6.429235837086147320e+00
1.094000000000000750e+00	1.518012074211999263e+01	 1.271577256050816090e-02	1.268170714249459638e-02	1.597911146313217845e-01	1.499493214778566852e+01	6.429237126886129694e+00
1.096000000000000751e+00	1.517989058756380416e+01	 1.272284335027632635e-02	1.268914952405260019e-02	1.601064161376919148e-01	1.499437217855178339e+01	6.429238273748060450e+00
1.098000000000000753e+00	1.517965864078049876e+01	 1.273010569771558867e-02	1.269645572754382265e-02	1.604202130384363434e-01	1.499381186631680229e+01	6.429238883422405237e+00
1.100000000000000755e+00	1.517941870975394636e+01	 1.273745616050421525e-02	1.270371480758918786e-02	1.607254339456884729e-01	1.499325210484016502e+01	6.429239958568368607e+00
1.102000000000000757e+00	1.517918806507979212e+01	 1.274500694065957423e-02	1.271081937533158172e-02	1.610396787161367249e-01	1.499269256004766504e+01	6.429240937199036665e+00
1.104000000000000759e+00	1.517895803057254867e+01	 1.275221348856795181e-02	1.271831451064530522e-02	1.613545100851865310e-01	1.499213299248814835e+01	6.429241055176211361e+00
1.106000000000000760e+00	1.517872742415598530e+01	 1.275964169591875183e-02	1.272563075021745926e-02	1.616679568361911734e-01	1.499157419487365850e+01	6.429242097381195009e+00
1.108000000000000762e+00	1.517849677072583781e+01	 1.276694588688278773e-02	1.273313477908175756e-02	1.619814104495802820e-01	1.499101527961029312e+01	6.429242652997053220e+00
1.110000000000000764e+00	1.517826457716348365e+01	 1.277453215667057052e-02	1.274040231872082193e-02	1.622932078973796655e-01	1.499045643479071188e+01	6.429242715292357246e+00
1.112000000000000766e+00	1.517803270797627668e+01	 1.278199761159638445e-02	1.274785776979412560e-02	1.626053642179897119e-01	1.498989748837689717e+01	6.429242145280479548e+00
1.114000000000000767e+00	1.517780071823944965e+01	 1.278951801245673675e-02	1.275526542177700742e-02	1.629166176117249898e-01	1.498933931719349033e+01	6.429242527963340947e+00
1.116000000000000769e+00	1.517756826038680273e+01	 1.279702009598564574e-02	1.276275868176421011e-02	1.632268757657855118e-01	1.498878160584326658e+01	6.429242934197789694e+00
1.118000000000000771e+00	1.517733524587627869e+01	 1.280445683334856602e-02	1.277035403674149118e-02	1.635363308632754586e-01	1.498822410414291362e+01	6.429243341358764852e+00
1.120000000000000773e+00	1.517710322665350553e+01	 1.281191995327693629e-02	1.277797209889534706e-02	1.638469074866888420e-01	1.498766642711464492e+01	6.429243121595726862e+00
1.122000000000000774e+00	1.517687048553093554e+01	 1.281959723220389702e-02	1.278540668500217914e-02	1.641558594288414219e-01	1.498710962218488874e+01	6.429243780782991635e+00
1.124000000000000776e+00	1.517663855204781420e+01	 1.282723708051842354e-02	1.279292633144931551e-02	1.644655218564419208e-01	1.498655286677940524e+01	6.429244122343520829e+00
1.126000000000000778e+00	1.517640592677930478e+01	 1.283494325871383478e-02	1.280041485792854893e-02	1.647735669989383034e-01	1.498599700166372450e+01	6.429245037778775540e+00
1.128000000000000780e+00	1.517616402276936860e+01	 1.284248184001825395e-02	1.280812212289196908e-02	1.650730051810690990e-01	1.498544041362538870e+01	6.429244495560398676e+00
1.130000000000000782e+00	1.517593150999541152e+01	 1.285024944188490302e-02	1.281562092832371283e-02	1.653803188506690058e-01	1.498488532077453428e+01	6.429245799753120494e+00
1.132000000000000783e+00	1.517569859259289800e+01	 1.285771996101368365e-02	1.282348194199092392e-02	1.656874411905412403e-01	1.498432994949935271e+01	6.429246370879111439e+00
1.134000000000000785e+00	1.517546530528390925e+01	 1.286545318262626372e-02	1.283111201744812496e-02	1.659939524769559749e-01	1.498377478760687964e+01	6.429246898125666299e+00
1.136000000000000787e+00	1.517523277988956742e+01	 1.287327865845695231e-02	1.283871220781720307e-02	1.663007973513094817e-01	1.498321999167198371e+01	6.429247291160240962e+00
1.138000000000000789e+00	1.517499852588437470e+01	 1.288107417860343863e-02	1.284636915854189994e-02	1.666054340803025946e-01	1.498266564846692717e+01	6.429247865533231909e+00
1.140000000000000790e+00	1.517476470896401608e+01	 1.288858076095000284e-02	1.285437929324190209e-02	1.669109474537544269e-01	1.498211080145606999e+01	6.429246970386023108e+00
1.142000000000000792e+00	1.517453035043652143e+01	 1.289646796363494441e-02	1.286202047783416985e-02	1.672151698052714019e-01	1.498155669218978048e+01	6.429247299714605290e+00
1.144000000000000794e+00	1.517429623679401729e+01	 1.290424101887209518e-02	1.286982101680467401e-02	1.675195064052371896e-01	1.498100266835310279e+01	6.429247306711101118e+00
1.146000000000000796e+00	1.517406221522728949e+01	 1.291220132113107474e-02	1.287745794079283093e-02	1.678227011637448141e-01	1.498044985480162161e+01	6.429248360017453479e+00
1.148000000000000798e+00	1.517382836341314167e+01	 1.291996502939516019e-02	1.288533469526832384e-02	1.681263935201508519e-01	1.497989667016832804e+01	6.429248586508315100e+00
1.150000000000000799e+00	1.517359327024861848e+01	 1.292772120303359654e-02	1.289325053032128014e-02	1.684286839515423684e-01	1.497934361456372088e+01	6.429248971352080844e+00
1.152000000000000801e+00	1.517335888721942538e+01	 1.293545882543437053e-02	1.290125158514791870e-02	1.687311639886962533e-01	1.497879101282014602e+01	6.429249306127954533e+00
1.154000000000000803e+00	1.517312362740096354e+01	 1.294343931962386313e-02	1.290903126326502053e-02	1.690323350326534968e-01	1.497823882178542121e+01	6.429249560988384182e+00
1.156000000000000805e+00	1.517288759178454782e+01	 1.295140592541330592e-02	1.291688680879749668e-02	1.693328211531110461e-01	1.497768647789722607e+01	6.429249030491253514e+00
1.158000000000000806e+00	1.517265032028510241e+01	 1.295944432790586270e-02	1.292466873945577292e-02	1.696313032038140323e-01	1.497713490401392633e+01	6.429249288492020042e+00
1.160000000000000808e+00	1.517241448235453127e+01	 1.296726608845755885e-02	1.293271249495696329e-02	1.699307960120231276e-01	1.497658370775909376e+01	6.429249516051842583e+00
1.162000000000000810e+00	1.517217850433144299e+01	 1.297535437177772637e-02	1.294052358159994594e-02	1.702297161331090547e-01	1.497603291024495675e+01	6.429250015420998388e+00
1.164000000000000812e+00	1.517194277117402379e+01	 1.298317156947587266e-02	1.294866259235572317e-02	1.705290459459569141e-01	1.497548189106623617e+01	6.429249602441693412e+00
1.166000000000000814e+00	1.517170656327133926e+01	 1.299130026665158699e-02	1.295650403680938256e-02	1.708270491244708866e-01	1.497493170984340694e+01	6.429250311771690818e+00
1.168000000000000815e+00	1.517147027886212207e+01	 1.299925853992922771e-02	1.296458038701880922e-02	1.711251979075602281e-01	1.497438124202761323e+01	6.429250104110145081e+00
1.170000000000000817e+00	1.517123395880103054e+01	 1.300732989204868816e-02	1.297255034577780505e-02	1.714221412186343885e-01	1.497383193734457052e+01	6.429250767608004402e+00
1.172000000000000819e+00	1.517098849734120591e+01	 1.301524828814087757e-02	1.298070895299569330e-02	1.717093514783192831e-01	1.497328318862174967e+01	6.429251773704356410e+00
1.174000000000000821e+00	1.517075271295803596e+01	 1.302332066511077517e-02	1.298873433035494483e-02	1.720056595532758192e-01	1.497273499840929389e+01	6.429253340499375469e+00
1.176000000000000822e+00	1.517051762743229482e+01	 1.303129616724279030e-02	1.299689262612866748e-02	1.723026502597907461e-01	1.497218678837913330e+01	6.429254548954478565e+00
1.178000000000000824e+00	1.517027882151358220e+01	 1.303957463850533016e-02	1.300477719237830981e-02	1.725955061720809980e-01	1.497163896351061751e+01	6.429255760738653791e+00
1.180000000000000826e+00	1.517004203074707469e+01	 1.304764666503490517e-02	1.301291352252608759e-02	1.728911009055372205e-01	1.497109036965397699e+01	6.429255205354557745e+00
1.182000000000000828e+00	1.516980492984994200e+01	 1.305588770530836072e-02	1.302091079490402814e-02	1.731854326166491209e-01	1.497054269873308030e+01	6.429255814525784984e+00
1.184000000000000830e+00	1.516956753244428491e+01	 1.306392817158689296e-02	1.302916515230457227e-02	1.734801294159860618e-01	1.496999430970440770e+01	6.429254793189400630e+00
1.186000000000000831e+00	1.516931054814894075e+01	 1.307211710805467920e-02	1.303726063336190302e-02	1.737534328683789098e-01	1.496944773753914504e+01	6.429255928144518961e+00
1.188000000000000833e+00	1.516907385204356729e+01	 1.308027663564463247e-02	1.304544563517158300e-02	1.740474895453625048e-01	1.496890064022738898e+01	6.429255801359653688e+00
1.190000000000000835e+00	1.516883798480472123e+01	 1.308854295534921802e-02	1.305352250144224333e-02	1.743406845202854494e-01	1.496835523482764430e+01	6.429257421721056076e+00
1.192000000000000837e+00	1.516860149258124935e+01	 1.309652569451257714e-02	1.306193814987193294e-02	1.746341667827844002e-01	1.496780886195408122e+01	6.429257605827729982e+00
1.194000000000000838e+00	1.516835582564740470e+01	 1.310485119901406634e-02	1.307003078094931200e-02	1.749175854683791831e-01	1.496726335819906240e+01	6.429258142835359457e+00
1.196000000000000840e+00	1.516811891981589078e+01	 1.311284254714288437e-02	1.307849547673041110e-02	1.752099587217485765e-01	1.496671762307026832e+01	6.429258011148180074e+00
1.198000000000000842e+00	1.516787950973566623e+01	 1.312118776530240422e-02	1.308664177112087157e-02	1.754996571196439925e-01	1.496617202307959893e+01	6.429257552029714162e+00
1.200000000000000844e+00	1.516764134023284960e+01	 1.312926673723619972e-02	1.309507650153065791e-02	1.757899231747244440e-01	1.496562707381935908e+01	6.429257545714051503e+00
1.202000000000000846e+00	1.516737554954893241e+01	 1.313766802581583897e-02	1.310323887720919733e-02	1.760525205462920295e-01	1.496508212209961464e+01	6.429257000024697355e+00
1.204000000000000847e+00	1.516713959738951090e+01	 1.314592696484452594e-02	1.311154815776393798e-02	1.763438872736450003e-01	1.496453823499325786e+01	6.429257919862391368e+00
1.206000000000000849e+00	1.516690261528671080e+01	 1.315429181115569321e-02	1.311976567893186930e-02	1.766338892624740864e-01	1.496399466853414850e+01	6.429258901590753084e+00
1.208000000000000851e+00	1.516666589673259047e+01	 1.316252155030841337e-02	1.312815877100158984e-02	1.769240146608394848e-01	1.496345120175044130e+01	6.429259574777008268e+00
1.210000000000000853e+00	1.516642812375561533e+01	 1.317094875993734399e-02	1.313637363423169474e-02	1.772130179877804967e-01	1.496290778337366589e+01	6.429259809080720700e+00
1.212000000000000854e+00	1.516619123996758667e+01	 1.317928482597236287e-02	1.314472867578697635e-02	1.775023013479175571e-01	1.496236492511791027e+01	6.429260461575308838e+00
1.214000000000000856e+00	1.516595364718199157e+01	 1.318780237288523678e-02	1.315290582813747125e-02	1.777901865972042472e-01	1.496182275238376391e+01	6.429261542962871445e+00
1.216000000000000858e+00	1.516571680639868447e+01	 1.319605189095663343e-02	1.316138401112284043e-02	1.780783325253643967e-01	1.496128103797123998e+01	6.429262462698519087e+00
1.218000000000000860e+00	1.516547825265840821e+01	 1.320443753302336792e-02	1.316975571159641895e-02	1.783645686409788822e-01	1.496073949077280929e+01	6.429263608663165819e+00
1.220000000000000862e+00	1.516524009960342489e+01	 1.321274555106459123e-02	1.317823747979960519e-02	1.786514635967038633e-01	1.496019765297585735e+01	6.429263610812432361e+00
1.222000000000000863e+00	1.516500095275057269e+01	 1.322133901267961639e-02	1.318644829933565861e-02	1.789365752998229309e-01	1.495965659013873506e+01	6.429264631723946799e+00
1.224000000000000865e+00	1.516476224378270032e+01	 1.322970418395424952e-02	1.319492055461826685e-02	1.792223201794905241e-01	1.495911529886463676e+01	6.429264691620844019e+00
1.226000000000000867e+00	1.516452283342158225e+01	 1.323834777891936924e-02	1.320313544161781129e-02	1.795070591408926552e-01	1.495857429106015246e+01	6.429264377723356461e+00
1.228000000000000869e+00	1.516428537015677946e+01	 1.324664471913477443e-02	1.321171324309802601e-02	1.797920231473274788e-01	1.495803498904721884e+01	6.429266231700884404e+00
1.230000000000000870e+00	1.516404578409450288e+01	 1.325512702525601452e-02	1.322014954346619961e-02	1.800758317375331097e-01	1.495749467578824721e+01	6.429266162779139648e+00
1.232000000000000872e+00	1.516380737397601841e+01	 1.326356799905404477e-02	1.322866531387653644e-02	1.803601540004443060e-01	1.495695498666264278e+01	6.429266338561477667e+00
1.234000000000000874e+00	1.516356698345263609e+01	 1.327215274983039282e-02	1.323703719703799540e-02	1.806426295845959817e-01	1.495641516392117154e+01	6.429265630674697363e+00
1.236000000000000876e+00	1.516332797885676342e+01	 1.328044115381735515e-02	1.324572626767382341e-02	1.809259801831377135e-01	1.495587583125213449e+01	6.429265584710481818e+00
1.238000000000000878e+00	1.516308866229272212e+01	 1.328900620381551212e-02	1.325416377500331783e-02	1.812078576640931415e-01	1.495533763464981014e+01	6.429266749561602268e+00
1.240000000000000879e+00	1.516284996836534660e+01	 1.329730713387935678e-02	1.326288041874106038e-02	1.814899837142030514e-01	1.495479979709852358e+01	6.429267849133468715e+00
1.242000000000000881e+00	1.516260774313449566e+01	 1.330599181506776640e-02	1.327125608840229974e-02	1.817697810078588716e-01	1.495426071422316738e+01	6.429266984357371761e+00
1.244000000000000883e+00	1.516236871490400873e+01	 1.331439739336711184e-02	1.327993356466802485e-02	1.820510048762520317e-01	1.495372337906972149e+01	6.429268186157536036e+00
1.246000000000000885e+00	1.516212760290213879e+01	 1.332313705204902186e-02	1.328828059334708975e-02	1.823306481064454754e-01	1.495318553715029708e+01	6.429267888721727608e+00
1.248000000000000886e+00	1.516188704755658812e+01	 1.333147245245633328e-02	1.329707329063311086e-02	1.826110261268914514e-01	1.495264747568660724e+01	6.429267277403612368e+00
1.250000000000000888e+00	1.516164651387772899e+01	 1.334018496041021636e-02	1.330550054206895358e-02	1.828897889201802351e-01	1.495211103945506892e+01	6.429268336392576444e+00
1.252000000000000890e+00	1.516140748431877050e+01	 1.334877958653123836e-02	1.331407202735332591e-02	1.831691154128650412e-01	1.495157551729202083e+01	6.429269779951816588e+00
1.254000000000000892e+00	1.516116698034324806e+01	 1.335743288318357730e-02	1.332258830746969880e-02	1.834469329525544590e-01	1.495104002620004024e+01	6.429270957692788002e+00
1.256000000000000894e+00	1.516092629168859851e+01	 1.336593497702951751e-02	1.333129138922358597e-02	1.837251491902500977e-01	1.495050391613209584e+01	6.429270837480441259e+00
1.258000000000000895e+00	1.516068543465486407e+01	 1.337455885436423901e-02	1.333988588402668443e-02	1.840017747726351849e-01	1.494996921514383814e+01	6.429272329914484274e+00
1.260000000000000897e+00	1.516044500222458424e+01	 1.338303176678015682e-02	1.334865854648461039e-02	1.842789905439277121e-01	1.494943432136739148e+01	6.429272823297253581e+00
1.262000000000000899e+00	1.516020157085160491e+01	 1.339178474460434032e-02	1.335717389337527129e-02	1.845538307823791913e-01	1.494889878143124662e+01	6.429272401716254137e+00
1.264000000000000901e+00	1.515996067910404221e+01	 1.340039787935105170e-02	1.336585447285629918e-02	1.848299256253492784e-01	1.494836450112648585e+01	6.429272912903040371e+00
1.266000000000000902e+00	1.515971859524231924e+01	 1.340916718229595225e-02	1.337439294914253250e-02	1.851043016105342887e-01	1.494783073350034641e+01	6.429273495743442091e+00
1.268000000000000904e+00	1.515946842191114996e+01	 1.341766682257617901e-02	1.338320886323689229e-02	1.853702669089841715e-01	1.494729727931635210e+01	6.429274293800517626e+00
1.270000000000000906e+00	1.515920488827791957e+01	 1.342635708245301651e-02	1.339184899359277536e-02	1.856226869083421049e-01	1.494676399529353183e+01	6.429275151642079855e+00
1.272000000000000908e+00	1.515896470358638659e+01	 1.343490145918708675e-02	1.340064955288835721e-02	1.858981459498270927e-01	1.494623100662448323e+01	6.429275806000989135e+00
1.274000000000000909e+00	1.515872208274049981e+01	 1.344377003202419131e-02	1.340914569877189877e-02	1.861709113267187576e-01	1.494569825568298427e+01	6.429276183002077261e+00
1.276000000000000911e+00	1.515848216833036410e+01	 1.345233007545686837e-02	1.341796282654544870e-02	1.864453926546213725e-01	1.494516648277373960e+01	6.429277822970854928e+00
1.278000000000000913e+00	1.515824009275789663e+01	 1.346128839229113715e-02	1.342641081687578897e-02	1.867185028053218454e-01	1.494463389074340753e+01	6.429277634941144015e+00
1.280000000000000915e+00	1.515799868453908772e+01	 1.346992837772190144e-02	1.343519226945626317e-02	1.869919671291932484e-01	1.494410159676271554e+01	6.429277424875902369e+00
1.282000000000000917e+00	1.515775635539887567e+01	 1.347876384923926002e-02	1.344376465883478054e-02	1.872627042431395106e-01	1.494357112264766130e+01	6.429279059407717156e+00
1.284000000000000918e+00	1.515751548506662516e+01	 1.348722323097141518e-02	1.345275458755187947e-02	1.875352171909500654e-01	1.494304029005715151e+01	6.429279882735212226e+00
1.286000000000000920e+00	1.515727339644272220e+01	 1.349597838137220340e-02	1.346146717811902947e-02	1.878063181120090963e-01	1.494250963277122146e+01	6.429280527645262922e+00
1.288000000000000922e+00	1.515703277761315348e+01	 1.350459958968719398e-02	1.347032722754193564e-02	1.880778889606642690e-01	1.494197996183526023e+01	6.429281826890497875e+00
1.290000000000000924e+00	1.515678955106575820e+01	 1.351339026480091569e-02	1.347903328318964498e-02	1.883478514198233256e-01	1.494144927609794493e+01	6.429281397177799562e+00
1.292000000000000925e+00	1.515654767077914400e+01	 1.352201020666958867e-02	1.348791823462012693e-02	1.886182787811624129e-01	1.494091946355669265e+01	6.429281603426675318e+00
1.294000000000000927e+00	1.515630481702982912e+01	 1.353070579709850230e-02	1.349674747875918845e-02	1.888871986394181357e-01	1.494039016511455387e+01	6.429282351502827453e+00
1.296000000000000929e+00	1.515606284193411923e+01	 1.353937916663455927e-02	1.350563486768220460e-02	1.891568474943068900e-01	1.493986098040549493e+01	6.429282920565992043e+00
1.298000000000000931e+00	1.515581987090309113e+01	 1.354816426580984084e-02	1.351440303236170828e-02	1.894247964844733012e-01	1.493933250712044547e+01	6.429283682629363561e+00
1.300000000000000933e+00	1.515557755756294611e+01	 1.355703244225774790e-02	1.352312245459845463e-02	1.896933969295685196e-01	1.493880400573652167e+01	6.429283981433915329e+00
1.302000000000000934e+00	1.515533286231343446e+01	 1.356583560653937606e-02	1.353192514171717639e-02	1.899602408199667358e-01	1.493827486074521183e+01	6.429282977271264521e+00
1.304000000000000936e+00	1.515509019062393925e+01	 1.357468620902817398e-02	1.354067768882227622e-02	1.902276342299790979e-01	1.493774719249610961e+01	6.429283712125375416e+00
1.306000000000000938e+00	1.515484652169146962e+01	 1.358344767327809843e-02	1.354953576596683307e-02	1.904938083544997773e-01	1.493721972989772517e+01	6.429284088280002862e+00
1.308000000000000940e+00	1.515460400766575511e+01	 1.359207364447110808e-02	1.355854028519470900e-02	1.907604658433527667e-01	1.493669292789273584e+01	6.429285142312931356e+00
1.310000000000000941e+00	1.515435976669637874e+01	 1.360100802359362308e-02	1.356725670654368963e-02	1.910255121016409818e-01	1.493616598986459998e+01	6.429285446706591856e+00
1.312000000000000943e+00	1.515411612334470703e+01	 1.360981055062896773e-02	1.357610547085307852e-02	1.912910564360858212e-01	1.493563915088713934e+01	6.429285133253221929e+00
1.314000000000000945e+00	1.515387146204260915e+01	 1.361870076965008419e-02	1.358489240409934025e-02	1.915548877021057417e-01	1.493511298116675334e+01	6.429285619592583600e+00
1.316000000000000947e+00	1.515362726328449305e+01	 1.362729645354738423e-02	1.359400095289076821e-02	1.918191361397536820e-01	1.493458682973830065e+01	6.429285492079464426e+00
1.318000000000000949e+00	1.515338227449328201e+01	 1.363631012537748662e-02	1.360268903489655554e-02	1.920819689850016276e-01	1.493406130634800633e+01	6.429285846185250008e+00
1.320000000000000950e+00	1.515313786533907425e+01	 1.364502429850806241e-02	1.361167905974902843e-02	1.923450629875799733e-01	1.493353609899323686e+01	6.429286203265570876e+00
1.322000000000000952e+00	1.515289255857666006e+01	 1.365405595272639258e-02	1.362036957164737896e-02	1.926072968189327939e-01	1.493301083623335401e+01	6.429285987817603854e+00
1.324000000000000954e+00	1.515264858034233697e+01	 1.366256581284243897e-02	1.362960240283772606e-02	1.928701678118748264e-01	1.493248624431478255e+01	6.429286285913359045e+00
1.326000000000000956e+00	1.515240252987771363e+01	 1.367170891427209843e-02	1.363821263240962145e-02	1.931303056585585431e-01	1.493196230267247415e+01	6.429286990839814919e+00
1.328000000000000957e+00	1.515215864845308325e+01	 1.368041314545700472e-02	1.364726562702710776e-02	1.933923241886661426e-01	1.493143864549193367e+01	6.429287746722955887e+00
1.330000000000000959e+00	1.515191342331389279e+01	 1.368937498284336293e-02	1.365607774551300634e-02	1.936527441748142064e-01	1.493091522641072189e+01	6.429288381905778671e+00
1.332000000000000961e+00	1.515166797815983379e+01	 1.369821271673143936e-02	1.366504428424795102e-02	1.939131000404032690e-01	1.493039162111845108e+01	6.429288293508461649e+00
1.334000000000000963e+00	1.515142010056293564e+01	 1.370715538964722285e-02	1.367390134285632192e-02	1.941716423894020160e-01	1.492986740144102953e+01	6.429286673935447283e+00
1.336000000000000965e+00	1.515117207503072727e+01	 1.371593597398252512e-02	1.368294267176862339e-02	1.944286004632766462e-01	1.492934459592169993e+01	6.429286451023086713e+00
1.338000000000000966e+00	1.515092642354265351e+01	 1.372495828375230875e-02	1.369174053549227985e-02	1.946871503761932187e-01	1.492882257434721538e+01	6.429287240885458665e+00
1.340000000000000968e+00	1.515068189614399330e+01	 1.373363460071059389e-02	1.370088198839318656e-02	1.949464711642820425e-01	1.492830090839060730e+01	6.429287918921781753e+00
1.342000000000000970e+00	1.515043556681838766e+01	 1.374251463901007830e-02	1.370984375781573311e-02	1.952040548760933802e-01	1.492777915354546892e+01	6.429288131795763306e+00
1.344000000000000972e+00	1.515019026235235344e+01	 1.375145935748948826e-02	1.371874586499335913e-02	1.954623888851068081e-01	1.492725766824476352e+01	6.429288471599148735e+00
1.346000000000000973e+00	1.514994224747256268e+01	 1.376030864309849694e-02	1.372777571499466873e-02	1.957189917335715457e-01	1.492673517138089778e+01	6.429287456610339291e+00
1.348000000000000975e+00	1.514969611691154938e+01	 1.376933432098874019e-02	1.373663051983095226e-02	1.959755095919863410e-01	1.492621464247874385e+01	6.429287802757715831e+00
1.350000000000000977e+00	1.514944929277385022e+01	 1.377829398503598209e-02	1.374554769344398311e-02	1.962311473703595988e-01	1.492569430372501138e+01	6.429288225982582539e+00
1.352000000000000979e+00	1.514920386684692488e+01	 1.378705647918817764e-02	1.375468250277716263e-02	1.964875473892883639e-01	1.492517458047567125e+01	6.429288986147268403e+00
1.354000000000000981e+00	1.514895637083894009e+01	 1.379611853472810165e-02	1.376353451379500915e-02	1.967419526634475169e-01	1.492465476512697009e+01	6.429289478559614857e+00
1.356000000000000982e+00	1.514870219431046294e+01	 1.380505080391223639e-02	1.377250258744259007e-02	1.969895466869543699e-01	1.492413509423215423e+01	6.429289648438136773e+00
1.358000000000000984e+00	1.514845438940932709e+01	 1.381410647271522074e-02	1.378137204156469967e-02	1.972435101641498156e-01	1.492361540073089721e+01	6.429289230308349978e+00
1.360000000000000986e+00	1.514820847906561951e+01	 1.382300368017495319e-02	1.379039615372104621e-02	1.974983138598260524e-01	1.492309676537189667e+01	6.429289801785467162e+00
1.362000000000000988e+00	1.514795264700874000e+01	 1.383200431598562499e-02	1.379932214737317198e-02	1.977436400097703495e-01	1.492257768053561051e+01	6.429289346734542221e+00
1.364000000000000989e+00	1.514770684367463893e+01	 1.384090146986203390e-02	1.380837279315192193e-02	1.979978666613130822e-01	1.492205970275031213e+01	6.429289990102824426e+00
1.366000000000000991e+00	1.514745917344650827e+01	 1.384991158111754765e-02	1.381731221938119029e-02	1.982505065340719186e-01	1.492154144311193775e+01	6.429289830116188043e+00
1.368000000000000993e+00	1.514721302485021148e+01	 1.385900255814909686e-02	1.382617247518432187e-02	1.985039897296677625e-01	1.492102386008721027e+01	6.429290445364767237e+00
1.370000000000000995e+00	1.514696524589244575e+01	 1.386798385872364467e-02	1.383516694966538049e-02	1.987553437544788970e-01	1.492050675132957771e+01	6.429290974945786274e+00
1.372000000000000997e+00	1.514671919405926381e+01	 1.387679207436522122e-02	1.384434774809264329e-02	1.990077820892026672e-01	1.491999027214760254e+01	6.429291721753978450e+00
1.374000000000000998e+00	1.514646407178257803e+01	 1.388576786005355640e-02	1.385334587785941665e-02	1.992509378825736976e-01	1.491947402016209168e+01	6.429292452864417307e+00
1.376000000000001000e+00	1.514621758856430844e+01	 1.389469058854720870e-02	1.386241357404524414e-02	1.995026629514010386e-01	1.491895782145031468e+01	6.429292923637509816e+00
1.378000000000001002e+00	1.514596853200281323e+01	 1.390368900118331766e-02	1.387141314306806691e-02	1.997525298236511593e-01	1.491844090003491097e+01	6.429291933220852684e+00
1.380000000000001004e+00	1.514572160662974376e+01	 1.391273537136428554e-02	1.388036558548306695e-02	2.000034163269079623e-01	1.491792508934598871e+01	6.429291892768958405e+00
1.382000000000001005e+00	1.514547340451750301e+01	 1.392185244530527721e-02	1.388927831370135972e-02	2.002526029203200997e-01	1.491740967083817537e+01	6.429292321051740977e+00
1.384000000000001007e+00	1.514522679728156795e+01	 1.393056697320527344e-02	1.389857410690993091e-02	2.005026678508904647e-01	1.491689498835056149e+01	6.429293070059289406e+00
1.386000000000001009e+00	1.514497871333942847e+01	 1.393983474558366416e-02	1.390732078815416425e-02	2.007509213546743443e-01	1.491638063645101653e+01	6.429293826116536437e+00
1.388000000000001011e+00	1.514473112238450447e+01	 1.394860808645273335e-02	1.391656851624597027e-02	2.009995939970171119e-01	1.491586635178478915e+01	6.429294099258287432e+00
1.390000000000001013e+00	1.514448250673729390e+01	 1.395763695290495703e-02	1.392558014162564167e-02	2.012471094388076087e-01	1.491535218020395526e+01	6.429294300806848383e+00
1.392000000000001014e+00	1.514422928469225127e+01	 1.396647333245528040e-02	1.393477986870247931e-02	2.014893373960597867e-01	1.491483869409503349e+01	6.429295017468875884e+00
1.394000000000001016e+00	1.514397973742052272e+01	 1.397560517882830144e-02	1.394369938559397032e-02	2.017357116330355526e-01	1.491432472122306407e+01	6.429294872917392212e+00
1.396000000000001018e+00	1.514373260439118418e+01	 1.398453883764780130e-02	1.395281865195403814e-02	2.019827417849259510e-01	1.491381250511665613e+01	6.429296337003959749e+00
1.398000000000001020e+00	1.514348348929767951e+01	 1.399359297569092477e-02	1.396181364049514824e-02	2.022286701037135370e-01	1.491329941257778025e+01	6.429296346012695729e+00
1.400000000000001021e+00	1.514323604115145194e+01	 1.400248386415635024e-02	1.397097252003125407e-02	2.024752538533307611e-01	1.491278733091393427e+01	6.429297316340610635e+00
1.402000000000001023e+00	1.514298621835785852e+01	 1.401164830031019493e-02	1.397988534982150949e-02	2.027202875620613132e-01	1.491227439714566572e+01	6.429296838874326347e+00
1.404000000000001025e+00	1.514273753712655868e+01	 1.402059636667810257e-02	1.398901222344732173e-02	2.029651873086881775e-01	1.491176274122774537e+01	6.429297263062815126e+00
1.406000000000001027e+00	1.514248747994863287e+01	 1.402957875319432030e-02	1.399811034553489521e-02	2.032089676322992589e-01	1.491125082321760509e+01	6.429297274952403995e+00
1.408000000000001029e+00	1.514223928407216668e+01	 1.403851984358739195e-02	1.400725612745799993e-02	2.034537122626908223e-01	1.491073979583843112e+01	6.429297911455488901e+00
1.410000000000001030e+00	1.514198874486278967e+01	 1.404781463710495087e-02	1.401607860623936899e-02	2.036966838475082753e-01	1.491022816777193682e+01	6.429297188323213064e+00
1.412000000000001032e+00	1.514174157719069491e+01	 1.405655983487844908e-02	1.402541935041688725e-02	2.039408857033435662e-01	1.490971871230205537e+01	6.429299302327558863e+00
1.414000000000001034e+00	1.514149191445446618e+01	 1.406570976699534313e-02	1.403436053738831533e-02	2.041832376484832012e-01	1.490920860650159874e+01	6.429300120208164770e+00
1.416000000000001036e+00	1.514124383871543422e+01	 1.407456330393725558e-02	1.404360106896441161e-02	2.044266998901836663e-01	1.490869897445234926e+01	6.429301213224425382e+00
1.418000000000001037e+00	1.514099350359273011e+01	 1.408373334514935113e-02	1.405253103471997347e-02	2.046682331579890435e-01	1.490818900605487229e+01	6.429301344815123720e+00
1.420000000000001039e+00	1.514074576251727677e+01	 1.409268890212491548e-02	1.406167478562734760e-02	2.049106346823662550e-01	1.490768076414715892e+01	6.429303245930221955e+00
1.422000000000001041e+00	1.514049456570245766e+01	 1.410187307774494678e-02	1.407059704981751536e-02	2.051506812015726766e-01	1.490717141437332316e+01	6.429303347235837407e+00
1.424000000000001043e+00	1.514024507256993424e+01	 1.411071121267535103e-02	1.407989267590190399e-02	2.053921503632391010e-01	1.490666231831811750e+01	6.429303279562616602e+00
1.426000000000001044e+00	1.513999383490737216e+01	 1.411975317679759270e-02	1.408896544033067140e-02	2.056320119479236874e-01	1.490615310434231944e+01	6.429302859994974639e+00
1.428000000000001046e+00	1.513974536424920636e+01	 1.412876375361818079e-02	1.409807623090250650e-02	2.058726160451626597e-01	1.490564590821952251e+01	6.429304628818744760e+00
1.430000000000001048e+00	1.513949423759885349e+01	 1.413787494560712898e-02	1.410708610846325706e-02	2.061113921707435348e-01	1.490513788437403875e+01	6.429304838780311115e+00
1.432000000000001050e+00	1.513924430923229814e+01	 1.414676308690432718e-02	1.411633172743461187e-02	2.063510385660766444e-01	1.490463017585188332e+01	6.429305240365527752e+00
1.434000000000001052e+00	1.513899342688457672e+01	 1.415609160791046761e-02	1.412512875641158856e-02	2.065890658022146720e-01	1.490412314071804012e+01	6.429306016293354631e+00
1.436000000000001053e+00	1.513874336221955197e+01	 1.416478448723092545e-02	1.413456670883633803e-02	2.068277951541781512e-01	1.490361621586930596e+01	6.429306645418805921e+00
1.438000000000001055e+00	1.513849151557821848e+01	 1.417393395043881760e-02	1.414355165687161686e-02	2.070649294503004167e-01	1.490310910052060756e+01	6.429306264664674586e+00
1.440000000000001057e+00	1.513824113275767580e+01	 1.418268445457399746e-02	1.415294795942117004e-02	2.073028016651621841e-01	1.490260269867851761e+01	6.429306837886963777e+00
1.442000000000001059e+00	1.513798593643347701e+01	 1.419181330127861074e-02	1.416197425370068104e-02	2.075380867608470070e-01	1.490209406211765142e+01	6.429304303437724855e+00
1.444000000000001060e+00	1.513773545161035372e+01	 1.420081502986980659e-02	1.417112280687091164e-02	2.077752020572773972e-01	1.490158831171633480e+01	6.429304859330510880e+00
1.446000000000001062e+00	1.513747848095891335e+01	 1.421003816122796970e-02	1.418003937816521287e-02	2.080055985502543281e-01	1.490108280486926517e+01	6.429305426974135429e+00
1.448000000000001064e+00	1.513722707753696817e+01	 1.421886465361774793e-02	1.418937671093709919e-02	2.082414815678018671e-01	1.490057735460461075e+01	6.429305401584032964e+00
1.450000000000001066e+00	1.513696921874351453e+01	 1.422802976798753088e-02	1.419835652084970590e-02	2.084704005915077318e-01	1.490007243186316899e+01	6.429306000729726911e+00
1.452000000000001068e+00	1.513671855659004528e+01	 1.423709273941003994e-02	1.420745383101342657e-02	2.087061830333945545e-01	1.489956782698622639e+01	6.429306578860661148e+00
1.454000000000001069e+00	1.513646603128930401e+01	 1.424628093506112234e-02	1.421641965874634664e-02	2.089404141831749384e-01	1.489906291651232095e+01	6.429306352283733261e+00
1.456000000000001071e+00	1.513621489591970892e+01	 1.425532348197248479e-02	1.422553576659284398e-02	2.091755648278798008e-01	1.489855847184326443e+01	6.429306309011170839e+00
1.458000000000001073e+00	1.513596211388569657e+01	 1.426453036492836279e-02	1.423448504297207540e-02	2.094090466483173874e-01	1.489805405182947950e+01	6.429306170818433586e+00
1.460000000000001075e+00	1.513571175984748862e+01	 1.427339060260971251e-02	1.424377705947763376e-02	2.096433801985990164e-01	1.489755121198680143e+01	6.429307436732489833e+00
1.462000000000001076e+00	1.513545846354369040e+01	 1.428259750725978730e-02	1.425272094932516359e-02	2.098750168306797170e-01	1.489704812825642577e+01	6.429308209089830584e+00
1.464000000000001078e+00	1.513519771947913028e+01	 1.429152492595179777e-02	1.426196197369456950e-02	2.100995402511748877e-01	1.489654469232830891e+01	6.429307806225267541e+00
1.466000000000001080e+00	1.513494483477134800e+01	 1.430072269641749841e-02	1.427091952713718283e-02	2.103317007603322519e-01	1.489604149178746084e+01	6.429307715402638124e+00
1.468000000000001082e+00	1.513469364393719907e+01	 1.430982984314081025e-02	1.427997073735610967e-02	2.105645847263288017e-01	1.489553925863037342e+01	6.429308343208545828e+00
1.470000000000001084e+00	1.513444044524932508e+01	 1.431899850563350500e-02	1.428896345078684363e-02	2.107954323856663648e-01	1.489503705090723784e+01	6.429308404250384967e+00
1.472000000000001085e+00	1.513418959752067749e+01	 1.432770580876704600e-02	1.429840605118181535e-02	2.110274873974277710e-01	1.489453599826330077e+01	6.429309730623556263e+00
1.474000000000001087e+00	1.513393644032528051e+01	 1.433694591685883216e-02	1.430732983538179903e-02	2.112577489449921631e-01	1.489403441562804709e+01	6.429310267060348139e+00
1.476000000000001089e+00	1.513368399273427478e+01	 1.434589203899558352e-02	1.431653357994136858e-02	2.114888213821171092e-01	1.489353274573322139e+01	6.429310155150554706e+00
1.478000000000001091e+00	1.513341933807419615e+01	 1.435511886640848320e-02	1.432547045287598658e-02	2.117081981574711336e-01	1.489303055059744096e+01	6.429308736195061158e+00
1.480000000000001092e+00	1.513316672735798996e+01	 1.436409745077451422e-02	1.433466350147514709e-02	2.119386835789300871e-01	1.489252928282681054e+01	6.429308567361260884e+00
1.482000000000001094e+00	1.513291479833105058e+01	 1.437328038669707930e-02	1.434362857485071974e-02	2.121676858460730675e-01	1.489203020352342932e+01	6.429310722608415851e+00
1.484000000000001096e+00	1.513266320019859279e+01	 1.438198611687568386e-02	1.435308153472121540e-02	2.123974861740153819e-01	1.489153064637298129e+01	6.429311895811858690e+00
1.486000000000001098e+00	1.513240976502365065e+01	 1.439120586138644547e-02	1.436202244677951476e-02	2.126257725046606095e-01	1.489103076421082328e+01	6.429312203336467135e+00
1.488000000000001100e+00	1.513215599809969802e+01	 1.440021874700477163e-02	1.437119285093546757e-02	2.128540287557801058e-01	1.489053055774597745e+01	6.429311796812925195e+00
1.490000000000001101e+00	1.513186808028074282e+01	 1.440925939950845475e-02	1.438034530037899522e-02	2.130488686665931719e-01	1.489002960691426303e+01	6.429309584152293588e+00
1.492000000000001103e+00	1.513161598242920824e+01	 1.441831741521479651e-02	1.438945858972966521e-02	2.132776757376580734e-01	1.488953053068660637e+01	6.429309913474552829e+00
1.494000000000001105e+00	1.513136342396524903e+01	 1.442741548268156732e-02	1.439851265523893302e-02	2.135049962839720150e-01	1.488903249954335628e+01	6.429311288626451848e+00
1.496000000000001107e+00	1.513111152170290907e+01	 1.443616732581378022e-02	1.440791123603002259e-02	2.137328846663097137e-01	1.488853455847475615e+01	6.429312437897385379e+00
1.498000000000001108e+00	1.513085123993086611e+01	 1.444537725544452200e-02	1.441684918222769021e-02	2.139528226044083437e-01	1.488803619088878527e+01	6.429312780863444488e+00
1.500000000000001110e+00	1.513059874061981525e+01	 1.445438533693764460e-02	1.442599973567856853e-02	2.141801332521557910e-01	1.488753822229504387e+01	6.429313261954690439e+00
1.502000000000001112e+00	1.513034409958951798e+01	 1.446362505482727025e-02	1.443491354265785329e-02	2.144055480708818018e-01	1.488704001292115109e+01	6.429313130127376041e+00
1.504000000000001114e+00	1.513009244985587287e+01	 1.447260403717708088e-02	1.444408063452131200e-02	2.146321987678215526e-01	1.488654356641635346e+01	6.429315180725211576e+00
1.506000000000001116e+00	1.512983898076403655e+01	 1.448191045395639739e-02	1.445291728199619638e-02	2.148572224382755691e-01	1.488604693058980821e+01	6.429316123127410521e+00
1.508000000000001117e+00	1.512958673587281311e+01	 1.449058865551328817e-02	1.446238739376269275e-02	2.150831335884145490e-01	1.488555062623512271e+01	6.429317392826511046e+00
1.510000000000001119e+00	1.512933186843798872e+01	 1.449982429450461310e-02	1.447131104986536590e-02	2.153073116120405861e-01	1.488505342148157773e+01	6.429317027751586977e+00
1.512000000000001121e+00	1.512907828925897036e+01	 1.450881690334959034e-02	1.448047764848544271e-02	2.155321921974408528e-01	1.488455680250969415e+01	6.429316995250738742e+00
1.514000000000001123e+00	1.512882335512853693e+01	 1.451794790048289638e-02	1.448948406794087727e-02	2.157556526997318203e-01	1.488406027046038105e+01	6.429316868656190564e+00
1.516000000000001124e+00	1.512856970430133430e+01	 1.452683966953735410e-02	1.449873751398771636e-02	2.159797488954040556e-01	1.488356437822240430e+01	6.429317142062422441e+00
1.518000000000001126e+00	1.512831487335387592e+01	 1.453596816975671543e-02	1.450774732016856319e-02	2.162022572808957044e-01	1.488306890058305498e+01	6.429317809796409655e+00
1.520000000000001128e+00	1.512806083993547190e+01	 1.454481572051236765e-02	1.451704610969806013e-02	2.164254170277129519e-01	1.488257356107754781e+01	6.429318056137006465e+00
1.522000000000001130e+00	1.512780596374086173e+01	 1.455411816921949909e-02	1.452587588162886252e-02	2.166469393379065744e-01	1.488207903035210755e+01	6.429319281948284726e+00
1.524000000000001132e+00	1.512755119039479901e+01	 1.456293395420460435e-02	1.453521273846161005e-02	2.168688948531497240e-01	1.488158414884898306e+01	6.429319554350354515e+00
1.526000000000001133e+00	1.512729474820574183e+01	 1.457217614454743571e-02	1.454410810345766088e-02	2.170890338082877014e-01	1.488108943014944963e+01	6.429319875553321850e+00
1.528000000000001135e+00	1.512703991259271064e+01	 1.458123382664892539e-02	1.455319468263545531e-02	2.173107548491436947e-01	1.488059472923428217e+01	6.429319747081737368e+00
1.530000000000001137e+00	1.512678446178690272e+01	 1.459030150773180101e-02	1.456225668616802429e-02	2.175306056950764566e-01	1.488010129789792657e+01	6.429320627944692390e+00
1.532000000000001139e+00	1.512653079701803449e+01	 1.459905723078104914e-02	1.457163919481664453e-02	2.177515014410450200e-01	1.487960859915139089e+01	6.429322295078650384e+00
1.534000000000001140e+00	1.512627391627324158e+01	 1.460822254528100494e-02	1.458059941794397421e-02	2.179706397190402933e-01	1.487911445459097592e+01	6.429321872454781150e+00
1.536000000000001142e+00	1.512601891541923038e+01	 1.461710326657144482e-02	1.458984049169433257e-02	2.181907039869717957e-01	1.487862126767399218e+01	6.429322402084599375e+00
1.538000000000001144e+00	1.512575756831991747e+01	 1.462617166091177354e-02	1.459889080419262547e-02	2.184044203547010343e-01	1.487812808550011212e+01	6.429322782410596737e+00
1.540000000000001146e+00	1.512549494546743034e+01	 1.463517993839189880e-02	1.460801628774709496e-02	2.186188366170838671e-01	1.487763291262420751e+01	6.429320508670489431e+00
1.542000000000001148e+00	1.512523611563696768e+01	 1.464432031607000063e-02	1.461698088749163044e-02	2.188342345687369073e-01	1.487714057986466898e+01	6.429321157548574917e+00
1.544000000000001149e+00	1.512498143391784389e+01	 1.465325157285651478e-02	1.462614663097128870e-02	2.190534338104060397e-01	1.487664860190361082e+01	6.429321992865828506e+00
1.546000000000001151e+00	1.512472439463940077e+01	 1.466243709165095457e-02	1.463506195825816855e-02	2.192705885414672484e-01	1.487615630704802427e+01	6.429321832557635119e+00
1.548000000000001153e+00	1.512446933646547009e+01	 1.467127972228255729e-02	1.464433124344703685e-02	2.194890260283582084e-01	1.487566469947138259e+01	6.429322450789518584e+00
1.550000000000001155e+00	1.512421122097740778e+01	 1.468046375238974202e-02	1.465325383374699655e-02	2.197051251125536064e-01	1.487517237827871774e+01	6.429321719924304901e+00
1.552000000000001156e+00	1.512395598490119752e+01	 1.468933346454871086e-02	1.466248224559608959e-02	2.199228177079263769e-01	1.487468135148312598e+01	6.429322594550935577e+00
1.554000000000001158e+00	1.512369783574746407e+01	 1.469851829224165171e-02	1.467138971953541558e-02	2.201385620872173821e-01	1.487418936564846916e+01	6.429321912972023156e+00
1.556000000000001160e+00	1.512344236033260181e+01	 1.470724992288831301e-02	1.468074562602671683e-02	2.203553313405918201e-01	1.487369903344309563e+01	6.429322818492156699e+00
1.558000000000001162e+00	1.512318512368804058e+01	 1.471644032185396439e-02	1.468964236078088882e-02	2.205704410750472522e-01	1.487320859993035782e+01	6.429323533050734341e+00
1.560000000000001164e+00	1.512292924476894562e+01	 1.472531352804104868e-02	1.469884947816542387e-02	2.207865716153928903e-01	1.487271851014734558e+01	6.429324218211423414e+00
1.562000000000001165e+00	1.512267078416303967e+01	 1.473461573821762197e-02	1.470762334405703586e-02	2.210005208989774816e-01	1.487222802418178702e+01	6.429324072874935680e+00
1.564000000000001167e+00	1.512241489117490723e+01	 1.474358091805919382e-02	1.471673578777744212e-02	2.212158519197184314e-01	1.487173872254935247e+01	6.429325254181321725e+00
1.566000000000001169e+00	1.512215710886206566e+01	 1.475264814900178328e-02	1.472574068231577438e-02	2.214295459451608716e-01	1.487124917408558744e+01	6.429325728258147521e+00
1.568000000000001171e+00	1.512190063619835456e+01	 1.476163753388234565e-02	1.473481845305299812e-02	2.216439318160103311e-01	1.487076024839540977e+01	6.429326404303052911e+00
1.570000000000001172e+00	1.512164173105582776e+01	 1.477062332542614445e-02	1.474390359287197638e-02	2.218562455472081751e-01	1.487027095859032144e+01	6.429326638403596306e+00
1.572000000000001174e+00	1.512138324983174265e+01	 1.477932278157643303e-02	1.475328689825054773e-02	2.220691706928665243e-01	1.486978146945904911e+01	6.429326081128513337e+00
1.574000000000001176e+00	1.512112338215611551e+01	 1.478854188370971184e-02	1.476212112652030249e-02	2.222805713897117452e-01	1.486929214775617325e+01	6.429325582693623531e+00
1.576000000000001178e+00	1.512086433158207122e+01	 1.479736882282538593e-02	1.477138992329634498e-02	2.224926430436681146e-01	1.486880292979228102e+01	6.429324671971844651e+00
1.578000000000001180e+00	1.512060540089305505e+01	 1.480644198494465019e-02	1.478036719474036878e-02	2.227034165727895809e-01	1.486831517514058021e+01	6.429325269114348096e+00
1.580000000000001181e+00	1.512034796339299270e+01	 1.481527728109984475e-02	1.478956678713470863e-02	2.229152593331237830e-01	1.486782785999163359e+01	6.429326394780375153e+00
1.582000000000001183e+00	1.512008838694191049e+01	 1.482434160399026882e-02	1.479853156947155690e-02	2.231252082226988509e-01	1.486734030554574915e+01	6.429327051865902476e+00
1.584000000000001185e+00	1.511982972512427104e+01	 1.483325228520270510e-02	1.480766229646851041e-02	2.233357113769922631e-01	1.486685309916560804e+01	6.429327706428383138e+00
1.586000000000001187e+00	1.511956930129705157e+01	 1.484240353041247143e-02	1.481654454695642900e-02	2.235448942664844951e-01	1.486636545895319728e+01	6.429327683487173317e+00
1.588000000000001188e+00	1.511931078931081274e+01	 1.485126562238735064e-02	1.482570068660814602e-02	2.237552216497309954e-01	1.486587860135208672e+01	6.429328207029909592e+00
1.590000000000001190e+00	1.511904618453646343e+01	 1.486043071920895367e-02	1.483456960559473292e-02	2.239590562152288800e-01	1.486539212799643117e+01	6.429329126070086886e+00
1.592000000000001192e+00	1.511878731443493962e+01	 1.486921129381300020e-02	1.484380540604504639e-02	2.241687939225676662e-01	1.486490550381251374e+01	6.429329375818923609e+00
1.594000000000001194e+00	1.511852757677350567e+01	 1.487823685280929668e-02	1.485279765953013281e-02	2.243768566932241026e-01	1.486441968556794180e+01	6.429330346016252307e+00
1.596000000000001195e+00	1.511826800364386258e+01	 1.488694940755931617e-02	1.486210871233448368e-02	2.245855885432532784e-01	1.486393335698071638e+01	6.429330408844286637e+00
1.598000000000001197e+00	1.511800757802986794e+01	 1.489611181599713799e-02	1.487096099700727092e-02	2.247927787137873890e-01	1.486344772650307533e+01	6.429330993922635074e+00
1.600000000000001199e+00	1.511774877269007611e+01	 1.490486799106075649e-02	1.488020945474638305e-02	2.250013149998650874e-01	1.486296238024440441e+01	6.429331831283112031e+00
1.602000000000001201e+00	1.511748783399190010e+01	 1.491392344121067644e-02	1.488914765834714604e-02	2.252077383442250280e-01	1.486247702454811659e+01	6.429332217849657027e+00
1.604000000000001203e+00	1.511722842431803038e+01	 1.492285382415281525e-02	1.489821819010103687e-02	2.254152022451640924e-01	1.486199215005861163e+01	6.429333022628317629e+00
1.606000000000001204e+00	1.511696648908652918e+01	 1.493196895129898782e-02	1.490709664385987676e-02	2.256205859842883577e-01	1.486150683750708268e+01	6.429332985608391837e+00
1.608000000000001206e+00	1.511670639666933802e+01	 1.494088769557673849e-02	1.491618475580533398e-02	2.258270411743708572e-01	1.486102228304358519e+01	6.429333522773210241e+00
1.610000000000001208e+00	1.511644358834099577e+01	 1.494996654787523332e-02	1.492507940450389994e-02	2.260313535832265130e-01	1.486053718880538987e+01	6.429333248516372556e+00
1.612000000000001210e+00	1.511618344782173295e+01	 1.495892581962388057e-02	1.493409883915123269e-02	2.262371320547677533e-01	1.486005329110819062e+01	6.429333970297655299e+00
1.614000000000001211e+00	1.511592190437462335e+01	 1.496799786497225553e-02	1.494301146848048267e-02	2.264412024819437708e-01	1.485956969255922644e+01	6.429335086911192931e+00
1.616000000000001213e+00	1.511566089585227957e+01	 1.497669810172177866e-02	1.495226071481562703e-02	2.266463697232056207e-01	1.485908556731253682e+01	6.429334893104814874e+00
1.618000000000001215e+00	1.511539818471253582e+01	 1.498565589646836532e-02	1.496126737978534411e-02	2.268493665497294809e-01	1.485860189488655259e+01	6.429335420106660592e+00
1.620000000000001217e+00	1.511513633006544666e+01	 1.499441967194342640e-02	1.497048332630682849e-02	2.270534563417272722e-01	1.485811797072546980e+01	6.429335123281942899e+00
1.622000000000001219e+00	1.511487332768789216e+01	 1.500377520833338571e-02	1.497907538182800466e-02	2.272560484305863049e-01	1.485763442866714534e+01	6.429335149592853682e+00
1.624000000000001220e+00	1.511461310415335824e+01	 1.501247727946328388e-02	1.498830550713231395e-02	2.274597515966057526e-01	1.485715256977015741e+01	6.429337008028031875e+00
1.626000000000001222e+00	1.511434982795755211e+01	 1.502176153255842944e-02	1.499699212306790548e-02	2.276615011000128197e-01	1.485666957320191273e+01	6.429337207848419666e+00
1.628000000000001224e+00	1.511408432797719747e+01	 1.503044927090280321e-02	1.500625614186470828e-02	2.278616653891100685e-01	1.485618595717532031e+01	6.429336560937027656e+00
1.630000000000001226e+00	1.511382063295022959e+01	 1.503946904929951214e-02	1.501517261851239432e-02	2.280626531609359353e-01	1.485570333812148114e+01	6.429336698902250902e+00
1.632000000000001227e+00	1.511355973422886301e+01	 1.504822310552149031e-02	1.502434787194034151e-02	2.282651250834237810e-01	1.485522203816797671e+01	6.429338283352015182e+00
1.634000000000001229e+00	1.511329531523669090e+01	 1.505731219180099154e-02	1.503319980749358298e-02	2.284652750590859815e-01	1.485473952817831034e+01	6.429338071235553898e+00
1.636000000000001231e+00	1.511303375750143196e+01	 1.506626975994015093e-02	1.504216181329313951e-02	2.286670291359871598e-01	1.485425829679221188e+01	6.429339370374451690e+00
1.638000000000001233e+00	1.511276777008211347e+01	 1.507519569050546661e-02	1.505117221092133056e-02	2.288668368835229949e-01	1.485377456529716333e+01	6.429337453299802441e+00
1.640000000000001235e+00	1.511250497128810188e+01	 1.508397098226671278e-02	1.506030674533068679e-02	2.290677644350462838e-01	1.485329292912545895e+01	6.429337428820110389e+00
1.642000000000001236e+00	1.511224032603160161e+01	 1.509293169974213963e-02	1.506926081634076681e-02	2.292668577894736992e-01	1.485281127572604554e+01	6.429337091221087874e+00
1.644000000000001238e+00	1.511197657819426254e+01	 1.510164676530871726e-02	1.507845715407482058e-02	2.294663059224720802e-01	1.485233016835240605e+01	6.429337353342388539e+00
1.646000000000001240e+00	1.511171253558896588e+01	 1.511080982685228391e-02	1.508719920768050032e-02	2.296650360777833244e-01	1.485184949047664915e+01	6.429337975500196478e+00
1.648000000000001242e+00	1.511144961553457300e+01	 1.511954396432896308e-02	1.509635592445390459e-02	2.298647417876191756e-01	1.485136897385817178e+01	6.429338634270040487e+00
1.650000000000001243e+00	1.511118469946560339e+01	 1.512879050512856011e-02	1.510500249673589826e-02	2.300626942441841294e-01	1.485088821221955513e+01	6.429338756670242461e+00
1.652000000000001245e+00	1.511092049831421669e+01	 1.513749208638564756e-02	1.511417687919852475e-02	2.302615605741227534e-01	1.485040726877450901e+01	6.429338146464927739e+00
1.654000000000001247e+00	1.511065405120775829e+01	 1.514651098572918596e-02	1.512303879033701122e-02	2.304577473263994536e-01	1.484992675410529195e+01	6.429337912342539596e+00
1.656000000000001249e+00	1.511039098687052018e+01	 1.515518504236701945e-02	1.513223604133107428e-02	2.306562063712115085e-01	1.484944735941560978e+01	6.429339028762708352e+00
1.658000000000001251e+00	1.511012522410002212e+01	 1.516439905504693778e-02	1.514090035029640353e-02	2.308528205723754112e-01	1.484896710412230370e+01	6.429338670067242134e+00
1.660000000000001252e+00	1.510986109745060268e+01	 1.517311216281947393e-02	1.515004408422743372e-02	2.310504309496272390e-01	1.484848751025392843e+01	6.429338849418244628e+00
1.662000000000001254e+00	1.510959577137809795e+01	 1.518221398455815198e-02	1.515879366053661179e-02	2.312463651948656884e-01	1.484800839853813770e+01	6.429339412005552923e+00
1.664000000000001256e+00	1.510933194259540002e+01	 1.519097040193617167e-02	1.516788551919538014e-02	2.314433948589901813e-01	1.484752969181527860e+01	6.429340159726576687e+00
1.666000000000001258e+00	1.510906585991960682e+01	 1.519976135668422990e-02	1.517692295385667314e-02	2.316380987040588257e-01	1.484705107690500725e+01	6.429340783322833985e+00
1.668000000000001259e+00	1.510879740721131448e+01	 1.520850307607829813e-02	1.518602158312350528e-02	2.318307852466250929e-01	1.484657209730548821e+01	6.429340759486692924e+00
1.670000000000001261e+00	1.510853204251980841e+01	 1.521750158404174685e-02	1.519485755707095445e-02	2.320255333345941917e-01	1.484609415004410238e+01	6.429342067766494750e+00
1.672000000000001263e+00	1.510825845881818807e+01	 1.522626271455006577e-02	1.520392467021077811e-02	2.322122824552342868e-01	1.484561598897819223e+01	6.429342896010121322e+00
1.674000000000001265e+00	1.510799141919700972e+01	 1.523549700062650988e-02	1.521251783287443787e-02	2.324062708970527358e-01	1.484513713346645680e+01	6.429342408105819473e+00
1.676000000000001267e+00	1.510772717723784098e+01	 1.524414895642334927e-02	1.522166617050979033e-02	2.326018670773132568e-01	1.484465949503359461e+01	6.429342949775245231e+00
1.678000000000001268e+00	1.510746080207841757e+01	 1.525317459047221755e-02	1.523042886986157585e-02	2.327952697803570559e-01	1.484418192883772747e+01	6.429343496461547680e+00
1.680000000000001270e+00	1.510719546301944227e+01	 1.526166969906245403e-02	1.523975018909383590e-02	2.329899370066994269e-01	1.484370410612458713e+01	6.429343654857085255e+00
1.682000000000001272e+00	1.510692751461726679e+01	 1.527068379854999193e-02	1.524853049028067863e-02	2.331828034212060918e-01	1.484322549690723037e+01	6.429342462692627436e+00
1.684000000000001274e+00	1.510666185843499854e+01	 1.527955511442399134e-02	1.525744534002033276e-02	2.333766527333058227e-01	1.484274820524724880e+01	6.429342863341373615e+00
1.686000000000001275e+00	1.510639440419864243e+01	 1.528853861142478315e-02	1.526625272467718210e-02	2.335685782641579999e-01	1.484227103459838304e+01	6.429343247218676893e+00
1.688000000000001277e+00	1.510612917157848223e+01	 1.529727949810212421e-02	1.527529986488970759e-02	2.337619591569455868e-01	1.484179463305854441e+01	6.429344319323373469e+00
1.690000000000001279e+00	1.510586199166356991e+01	 1.530624091164770398e-02	1.528409860838577175e-02	2.339532666585223963e-01	1.484131838548501392e+01	6.429345126477723937e+00
1.692000000000001281e+00	1.510559501441248820e+01	 1.531480954575776751e-02	1.529328931085856269e-02	2.341455917345318383e-01	1.484084132382134058e+01	6.429344721982936939e+00
1.694000000000001283e+00	1.510532684738389975e+01	 1.532387822571187538e-02	1.530199438731644213e-02	2.343362232700902381e-01	1.484036475150078083e+01	6.429345066477154091e+00
1.696000000000001284e+00	1.510505591364516498e+01	 1.533246648656803185e-02	1.531116858241740250e-02	2.345233968953338854e-01	1.483988888168084586e+01	6.429345891784834066e+00
1.698000000000001286e+00	1.510478711396159923e+01	 1.534147375376157356e-02	1.531991030760091257e-02	2.347135936685406654e-01	1.483941213623169553e+01	6.429345435895301719e+00
1.700000000000001288e+00	1.510452047385335383e+01	 1.535016425114260966e-02	1.532896313538436965e-02	2.349048715561612433e-01	1.483893647491066581e+01	6.429346157733307088e+00
1.702000000000001290e+00	1.510425190307764076e+01	 1.535931483722225224e-02	1.533754790816715778e-02	2.350944490885106264e-01	1.483846059124374150e+01	6.429346187343757180e+00
1.704000000000001291e+00	1.510398501068549670e+01	 1.536782467585569301e-02	1.534678929017098924e-02	2.352853190005572970e-01	1.483798507771891195e+01	6.429346791874573697e+00
1.706000000000001293e+00	1.510371581018718956e+01	 1.537691352075101769e-02	1.535542451694522047e-02	2.354742473946637715e-01	1.483750922475482881e+01	6.429346595143732301e+00
1.708000000000001295e+00	1.510344852983274322e+01	 1.538568820043250025e-02	1.536437413739777900e-02	2.356644097725966169e-01	1.483703405772231676e+01	6.429347257807279448e+00
1.710000000000001297e+00	1.510317978955014873e+01	 1.539465848948770588e-02	1.537312650199679047e-02	2.358527682710830353e-01	1.483655923628758089e+01	6.429347987753747162e+00
1.712000000000001299e+00	1.510291185315836238e+01	 1.540330958153263499e-02	1.538219554808418002e-02	2.360421760282110371e-01	1.483608417200053431e+01	6.429348177846923917e+00
1.714000000000001300e+00	1.510264265422394914e+01	 1.541212947551979379e-02	1.539106150010466356e-02	2.362299048263251655e-01	1.483560955842200002e+01	6.429348796001054467e+00
1.716000000000001302e+00	1.510237264423229675e+01	 1.542090673954486617e-02	1.540000527289599359e-02	2.364176560769850610e-01	1.483513407614287161e+01	6.429347985573956592e+00
1.718000000000001304e+00	1.510210359708142569e+01	 1.542994238444669354e-02	1.540865110525085555e-02	2.366047684735089751e-01	1.483466023511821952e+01	6.429349180184387613e+00
1.720000000000001306e+00	1.510183518521684931e+01	 1.543862952388605492e-02	1.541765099954203050e-02	2.367929712165286193e-01	1.483418593347689196e+01	6.429349620236445517e+00
1.722000000000001307e+00	1.510156497555885302e+01	 1.544744711881214892e-02	1.542651306924903813e-02	2.369793984809165088e-01	1.483371161688987527e+01	6.429349787775878511e+00
1.724000000000001309e+00	1.510129662784986948e+01	 1.545622547465920829e-02	1.543542057011022817e-02	2.371671803218960983e-01	1.483323780148320381e+01	6.429350425635997013e+00
1.726000000000001311e+00	1.510102494098062209e+01	 1.546513653865449339e-02	1.544416776704449906e-02	2.373518520740167670e-01	1.483276378460090683e+01	6.429350557832032464e+00
1.728000000000001313e+00	1.510075611953213759e+01	 1.547373974601178905e-02	1.545322990819742066e-02	2.375391015679846063e-01	1.483229004830994313e+01	6.429350958114340209e+00
1.730000000000001315e+00	1.510048584661985061e+01	 1.548279608501031482e-02	1.546181790510670929e-02	2.377246030142525779e-01	1.483181662961548142e+01	6.429351511479286074e+00
1.732000000000001316e+00	1.510021687497998144e+01	 1.549144230074106510e-02	1.547082351070751087e-02	2.379113945839462785e-01	1.483134321458458693e+01	6.429352061235608318e+00
1.734000000000001318e+00	1.509994640142593170e+01	 1.550030066186523087e-02	1.547960248313777834e-02	2.380963403741941375e-01	1.483087015790673391e+01	6.429352618562750088e+00
1.736000000000001320e+00	1.509967516570526413e+01	 1.550879759281126834e-02	1.548875304444109931e-02	2.382824342454091804e-01	1.483039518082260244e+01	6.429350735090455515e+00
1.738000000000001322e+00	1.509940440210851165e+01	 1.551763586123987987e-02	1.549754039058506144e-02	2.384667560839335010e-01	1.482992246977275386e+01	6.429351656336061538e+00
1.740000000000001323e+00	1.509913418390349982e+01	 1.552625861610365185e-02	1.550655081382595196e-02	2.386522174839821597e-01	1.482944915698958788e+01	6.429351572626030631e+00
1.742000000000001325e+00	1.509886278138977111e+01	 1.553529860916311525e-02	1.551512909194117246e-02	2.388359650338939266e-01	1.482897638865477319e+01	6.429351747181666354e+00
1.744000000000001327e+00	1.509859264464943962e+01	 1.554387519796350883e-02	1.552417032858219650e-02	2.390209084107456916e-01	1.482850369071214836e+01	6.429352003204076738e+00
1.746000000000001329e+00	1.509832025700807989e+01	 1.555265561801523998e-02	1.553298501123136742e-02	2.392038695205064847e-01	1.482803074685832634e+01	6.429351649444096317e+00
1.748000000000001330e+00	1.509804858726682752e+01	 1.556141664190388921e-02	1.554181739624433366e-02	2.393881068154355418e-01	1.482755724641324413e+01	6.429350761615812537e+00
1.750000000000001332e+00	1.509777728095657601e+01	 1.557030324242216976e-02	1.555050858701484059e-02	2.395705758178225120e-01	1.482708589330931659e+01	6.429352119477668381e+00
1.752000000000001334e+00	1.509750606951601526e+01	 1.557886636337058733e-02	1.555951928950433105e-02	2.397542081275782777e-01	1.482661347573556121e+01	6.429351888163672868e+00
1.754000000000001336e+00	1.509723251974618030e+01	 1.558778885080782522e-02	1.556816161813272259e-02	2.399344021859009524e-01	1.482614216709133892e+01	6.429353014760709861e+00
1.756000000000001338e+00	1.509696086596516551e+01	 1.559642079262409456e-02	1.557711021779155207e-02	2.401178400301568761e-01	1.482566949492459329e+01	6.429352363446172447e+00
1.758000000000001339e+00	1.509668871839331850e+01	 1.560544445430648262e-02	1.558562890920486832e-02	2.402989305234926598e-01	1.482519871450631399e+01	6.429353597568596257e+00
1.760000000000001341e+00	1.509641733946932263e+01	 1.561402327743205420e-02	1.559461496764839167e-02	2.404816999264480504e-01	1.482472700129779497e+01	6.429353721660359788e+00
1.762000000000001343e+00	1.509614613171489950e+01	 1.562281787735061642e-02	1.560335485546647180e-02	2.406625917922097790e-01	1.482425736718987253e+01	6.429355789280112532e+00
1.764000000000001345e+00	1.509587450167079048e+01	 1.563130375009180728e-02	1.561242293029465114e-02	2.408449028456122187e-01	1.482378587214479104e+01	6.429355962519636591e+00
1.766000000000001346e+00	1.509560079252445242e+01	 1.564034856508104629e-02	1.562091766822829367e-02	2.410250108553665394e-01	1.482331451543577572e+01	6.429355680209352997e+00
1.768000000000001348e+00	1.509532665566102239e+01	 1.564885073730019199e-02	1.562997121323400976e-02	2.412057325328198498e-01	1.482284210117766854e+01	6.429354301350294065e+00
1.770000000000001350e+00	1.509504740962655589e+01	 1.565765964404712551e-02	1.563869545380837042e-02	2.413802376770377012e-01	1.482237081685166302e+01	6.429354132353608087e+00
1.772000000000001352e+00	1.509477507754284176e+01	 1.566641981376045226e-02	1.564746718487287566e-02	2.415613936854452692e-01	1.482189979685876224e+01	6.429354245783313715e+00
1.774000000000001354e+00	1.509450194386205446e+01	 1.567545030134286782e-02	1.565594646866777864e-02	2.417408795321623893e-01	1.482142966755988134e+01	6.429355198564337570e+00
1.776000000000001355e+00	1.509423058753198355e+01	 1.568386225683648938e-02	1.566502618723697102e-02	2.419215920634164574e-01	1.482096010702449362e+01	6.429356750797618147e+00
1.778000000000001357e+00	1.509395653399834814e+01	 1.569270204863833923e-02	1.567365992987035037e-02	2.421003028985093120e-01	1.482048986912132982e+01	6.429357286856001608e+00
1.780000000000001359e+00	1.509368415507112893e+01	 1.570119962663989524e-02	1.568265355833238506e-02	2.422805567311784314e-01	1.482001974515497800e+01	6.429357906785631016e+00
1.782000000000001361e+00	1.509341033828614798e+01	 1.570988167661967888e-02	1.569144774259075698e-02	2.424589860719047751e-01	1.481955002279503297e+01	6.429358835663443017e+00
1.784000000000001362e+00	1.509313776527033468e+01	 1.571842021993411637e-02	1.570039306306159066e-02	2.426385489906722759e-01	1.481908040299666673e+01	6.429359832755435988e+00
1.786000000000001364e+00	1.509286330622440531e+01	 1.572727772290571230e-02	1.570900286983330923e-02	2.428161869600132527e-01	1.481861083867165263e+01	6.429360604949243552e+00
1.788000000000001366e+00	1.509258908381805320e+01	 1.573571430882611880e-02	1.571804172245430328e-02	2.429950175121138867e-01	1.481814031027465894e+01	6.429360106447436607e+00
1.790000000000001368e+00	1.509231455399957689e+01	 1.574482495523755327e-02	1.572638203210925331e-02	2.431721104469266592e-01	1.481767123656530316e+01	6.429361177080282097e+00
1.792000000000001370e+00	1.509204034280232065e+01	 1.575325576511403189e-02	1.573539728309542723e-02	2.433502752550900095e-01	1.481720141449902073e+01	6.429361235484566173e+00
1.794000000000001371e+00	1.509176476204993733e+01	 1.576210891326532137e-02	1.574398606864646499e-02	2.435267382167173866e-01	1.481673192885130774e+01	6.429361666970205391e+00
1.796000000000001373e+00	1.509148995703277407e+01	 1.577059920352588337e-02	1.575293416465741586e-02	2.437045546332269053e-01	1.481626186903136322e+01	6.429361315855684822e+00
1.798000000000001375e+00	1.509121461106727224e+01	 1.577945427989310007e-02	1.576149968487497444e-02	2.438805915559644766e-01	1.481579306554653996e+01	6.429362186743107443e+00
1.800000000000001377e+00	1.509093964570968183e+01	 1.578788939980922332e-02	1.577048797789499385e-02	2.440575707914985626e-01	1.481532369754047984e+01	6.429362345112574317e+00
1.802000000000001378e+00	1.509066309448864018e+01	 1.579690571774765642e-02	1.577888172911497480e-02	2.442328149797537984e-01	1.481485449206202354e+01	6.429362603950584898e+00
1.804000000000001380e+00	1.509038741231226588e+01	 1.580544800221546711e-02	1.578774579546127904e-02	2.444093429273852536e-01	1.481438487558720318e+01	6.429362046827176158e+00
1.806000000000001382e+00	1.509011085542318753e+01	 1.581424110627856205e-02	1.579634233603150612e-02	2.445840646324177192e-01	1.481391620734845915e+01	6.429362655663567239e+00
1.808000000000001384e+00	1.508983541192440114e+01	 1.582273712284530676e-02	1.580524075986851004e-02	2.447601066284714466e-01	1.481344732741321657e+01	6.429362836433930362e+00
1.810000000000001386e+00	1.508955795335370098e+01	 1.583153369252284642e-02	1.581382400848941119e-02	2.449341221823757853e-01	1.481297847347031293e+01	6.429362991763545310e+00
1.812000000000001387e+00	1.508928130065367945e+01	 1.583994696813614822e-02	1.582277898354041146e-02	2.451095201528632472e-01	1.481250905454913891e+01	6.429362385716842709e+00
1.814000000000001389e+00	1.508900548970854416e+01	 1.584872767534913421e-02	1.583135791307826307e-02	2.452831894311025551e-01	1.481204221468901494e+01	6.429364562195812205e+00
1.816000000000001391e+00	1.508872978616424554e+01	 1.585720515934842950e-02	1.584025716437016326e-02	2.454580937361560133e-01	1.481157423010437135e+01	6.429365511855061222e+00
1.818000000000001393e+00	1.508845149376757355e+01	 1.586603339649787781e-02	1.584880033685182044e-02	2.456309935580163750e-01	1.481110566647620708e+01	6.429365530426109032e+00
1.820000000000001394e+00	1.508817435211121705e+01	 1.587452750256010750e-02	1.585768234869694426e-02	2.458054465288690982e-01	1.481063669573109109e+01	6.429364893874911502e+00
1.822000000000001396e+00	1.508789489158241182e+01	 1.588325721013167727e-02	1.586628166924049579e-02	2.459778000597682146e-01	1.481016755264327145e+01	6.429364075389426780e+00
1.824000000000001398e+00	1.508761800561233102e+01	 1.589164132003463570e-02	1.587524591987270195e-02	2.461516236238445177e-01	1.480969949474858005e+01	6.429364615334016264e+00
1.826000000000001400e+00	1.508733930259753819e+01	 1.590063671490232061e-02	1.588357697247291811e-02	2.463235836114964772e-01	1.480923150529866561e+01	6.429365104660059060e+00
1.828000000000001402e+00	1.508706162150626007e+01	 1.590918555231726761e-02	1.589236739392704476e-02	2.464965471722805890e-01	1.480876352138773555e+01	6.429365494528514802e+00
1.830000000000001403e+00	1.508677547546741948e+01	 1.591783167672875671e-02	1.590102473794002824e-02	2.466606697929076275e-01	1.480829594925984338e+01	6.429366061622096673e+00
1.832000000000001405e+00	1.508649819802037939e+01	 1.592630315834490939e-02	1.590985592448031574e-02	2.468339248834331423e-01	1.480782811405412147e+01	6.429366339325055080e+00
1.834000000000001407e+00	1.508621669320975478e+01	 1.593502170807591101e-02	1.591845349211938945e-02	2.470049050641743849e-01	1.480735831294538585e+01	6.429364443615106950e+00
1.836000000000001409e+00	1.508593926164565779e+01	 1.594343406569734278e-02	1.592733858570389432e-02	2.471775673896473569e-01	1.480689092160460874e+01	6.429364905461746993e+00
1.838000000000001410e+00	1.508565978900230853e+01	 1.595222202890569235e-02	1.593582771086474170e-02	2.473482343552408924e-01	1.480642350490729697e+01	6.429365332917365450e+00
1.840000000000001412e+00	1.508538073956827397e+01	 1.596065498770317739e-02	1.594467574159184192e-02	2.475201245172211073e-01	1.480595528432175811e+01	6.429364647626966800e+00
1.842000000000001414e+00	1.508510108466143862e+01	 1.596954772074942949e-02	1.595306566764115308e-02	2.476903078129003566e-01	1.480548816346014718e+01	6.429365359271276503e+00
1.844000000000001416e+00	1.508482241395224577e+01	 1.597795882768349857e-02	1.596192545389257117e-02	2.478610156120944485e-01	1.480502151405857525e+01	6.429366619665305649e+00
1.846000000000001418e+00	1.508453889485140387e+01	 1.598674303175088088e-02	1.597039803412802356e-02	2.480278698612603527e-01	1.480455388392426386e+01	6.429366758132845305e+00
1.848000000000001419e+00	1.508426027795528235e+01	 1.599514911349556381e-02	1.597924927458720112e-02	2.481990987223967604e-01	1.480408678084480201e+01	6.429367047118690337e+00
1.850000000000001421e+00	1.508397924518297373e+01	 1.600403637414960986e-02	1.598761281597569153e-02	2.483685599786968901e-01	1.480361903601415108e+01	6.429366533750158652e+00
1.852000000000001423e+00	1.508370060836507953e+01	 1.601250226337404964e-02	1.599639386637834865e-02	2.485392541634071084e-01	1.480315245807192071e+01	6.429367189711836517e+00
1.854000000000001425e+00	1.508342002278450877e+01	 1.602125641918817484e-02	1.600486491948192869e-02	2.487083191080518285e-01	1.480268558233778720e+01	6.429367461366597425e+00
1.856000000000001426e+00	1.508314091772452237e+01	 1.602945413528316515e-02	1.601389540756575913e-02	2.488785739986041912e-01	1.480221899418306997e+01	6.429368194895438648e+00
1.858000000000001428e+00	1.508286011093877121e+01	 1.603824136836569381e-02	1.602230876451125538e-02	2.490470617448201640e-01	1.480175249906107382e+01	6.429368959436066788e+00
1.860000000000001430e+00	1.508256873985425806e+01	 1.604657135183889735e-02	1.603120945292238128e-02	2.492045985078511494e-01	1.480128636054164559e+01	6.429369792301196540e+00
1.862000000000001432e+00	1.508228745903806356e+01	 1.605539500526230803e-02	1.603957919434787979e-02	2.493727233666843124e-01	1.480081976147176981e+01	6.429370166660177688e+00
1.864000000000001434e+00	1.508200759591322360e+01	 1.606374732167285824e-02	1.604843604515325886e-02	2.495423160061941148e-01	1.480035309654020281e+01	6.429370625371781500e+00
1.866000000000001435e+00	1.508172492434960077e+01	 1.607250635428645116e-02	1.605687262165193807e-02	2.497101371509492240e-01	1.479988540822271226e+01	6.429369484888008301e+00
1.868000000000001437e+00	1.508144471469230297e+01	 1.608090493661015752e-02	1.606566714437569765e-02	2.498793335743464961e-01	1.479941880903697005e+01	6.429369696288117275e+00
1.870000000000001439e+00	1.508116232022906367e+01	 1.608971175795119793e-02	1.607402841994907960e-02	2.500460261121998373e-01	1.479895255393896392e+01	6.429370103032939099e+00
1.872000000000001441e+00	1.508087609163940179e+01	 1.609799563550842402e-02	1.608292569287111257e-02	2.502083006580513302e-01	1.479848686965297055e+01	6.429371218484126516e+00
1.874000000000001442e+00	1.508059306862207549e+01	 1.610665814561072079e-02	1.609141374032403704e-02	2.503751144500220294e-01	1.479801988228611798e+01	6.429370652403183506e+00
1.876000000000001444e+00	1.508027450285514881e+01	 1.611510844516941474e-02	1.610013070666326679e-02	2.505059058535398786e-01	1.479755335784977710e+01	6.429370406277667982e+00
1.878000000000001446e+00	1.507999385712868268e+01	 1.612386278207970577e-02	1.610852374575526269e-02	2.506733241627269182e-01	1.479708814643812076e+01	6.429372136393308068e+00
1.880000000000001448e+00	1.507971324043281314e+01	 1.613202195771602440e-02	1.611751297787943071e-02	2.508422395166393093e-01	1.479662146598057859e+01	6.429371540296986431e+00
1.882000000000001450e+00	1.507943113076446906e+01	 1.614056423149291472e-02	1.612610123909219428e-02	2.510089826296024729e-01	1.479615548266428071e+01	6.429372033521178587e+00
1.884000000000001451e+00	1.507915059124422896e+01	 1.614893751579437806e-02	1.613485898154309872e-02	2.511768574498268181e-01	1.479568993729706428e+01	6.429372952115881112e+00
1.886000000000001453e+00	1.507886741855005930e+01	 1.615765087305698691e-02	1.614326124736980422e-02	2.513432173841100847e-01	1.479522328904552175e+01	6.429372343689111702e+00
1.888000000000001455e+00	1.507858675467832654e+01	 1.616594802702613423e-02	1.615207865305387513e-02	2.515112501066840145e-01	1.479475747789156337e+01	6.429372999969220182e+00
1.890000000000001457e+00	1.507830363423918030e+01	 1.617465995023492989e-02	1.616047126913531390e-02	2.516771502832788610e-01	1.479429135273653095e+01	6.429373130881744558e+00
1.892000000000001458e+00	1.507802246909721156e+01	 1.618311475807581237e-02	1.616911159414080590e-02	2.518447544014470463e-01	1.479382548834354871e+01	6.429373585069589225e+00
1.894000000000001460e+00	1.507773898809140078e+01	 1.619178993019511001e-02	1.617750708747650243e-02	2.520101376743259514e-01	1.479335955339940334e+01	6.429373754670640650e+00
1.896000000000001462e+00	1.507745712453532505e+01	 1.620014682363946773e-02	1.618624770534518240e-02	2.521771686231744081e-01	1.479289356138316691e+01	6.429373687437248464e+00
1.898000000000001464e+00	1.507717359711935678e+01	 1.620875389284359008e-02	1.619471795410897322e-02	2.523421038048966336e-01	1.479242802146750790e+01	6.429374598876570701e+00
1.900000000000001465e+00	1.507689133792499447e+01	 1.621725359905407116e-02	1.620329664842102418e-02	2.525084911460945825e-01	1.479196229653142503e+01	6.429374957466206908e+00
1.902000000000001467e+00	1.507660756944343916e+01	 1.622582262412455498e-02	1.621178807790176271e-02	2.526729066685393099e-01	1.479149705207287369e+01	6.429375903977550877e+00
1.904000000000001469e+00	1.507632423846650127e+01	 1.623421119766357140e-02	1.622046704628357303e-02	2.528386049592552531e-01	1.479103095526329881e+01	6.429375505467377572e+00
1.906000000000001471e+00	1.507603896647842134e+01	 1.624272769226331459e-02	1.622899765054976878e-02	2.530019188577586342e-01	1.479056532227784970e+01	6.429375782441004716e+00
1.908000000000001473e+00	1.507575644601165976e+01	 1.625112524863610991e-02	1.623765264379273265e-02	2.531673600303634419e-01	1.479010030808886711e+01	6.429376842742852816e+00
1.910000000000001474e+00	1.507547115524566195e+01	 1.625980468029433398e-02	1.624600967692279782e-02	2.533309371381046171e-01	1.478963440375034111e+01	6.429376932624149887e+00
1.912000000000001476e+00	1.507518824379684652e+01	 1.626829701658758995e-02	1.625454209357519303e-02	2.534960016824069351e-01	1.478916940300427640e+01	6.429377871641678510e+00
1.914000000000001478e+00	1.507490096623923570e+01	 1.627684726718910471e-02	1.626299148393893501e-02	2.536573090384974249e-01	1.478870381844961024e+01	6.429378240665165833e+00
1.916000000000001480e+00	1.507461742357778434e+01	 1.628503351356511142e-02	1.627182257862382769e-02	2.538219489070112633e-01	1.478823861857858368e+01	6.429378948123488868e+00
1.918000000000001481e+00	1.507433219146658665e+01	 1.629370755358207010e-02	1.628015167880090402e-02	2.539847340425759326e-01	1.478777359819162740e+01	6.429379853719417781e+00
1.920000000000001483e+00	1.507404820328078365e+01	 1.630209776745164540e-02	1.628877074806444475e-02	2.541491205566105971e-01	1.478730821420865738e+01	6.429380304125311696e+00
1.922000000000001485e+00	1.507376129872317705e+01	 1.631066031467324345e-02	1.629719995103218882e-02	2.543113133252788982e-01	1.478684212513219265e+01	6.429379589321964517e+00
1.924000000000001487e+00	1.507347760785872737e+01	 1.631888118092534798e-02	1.630596056907734209e-02	2.544751638169038266e-01	1.478637760229182163e+01	6.429380898094708918e+00
1.926000000000001489e+00	1.507319134715870668e+01	 1.632748223225703038e-02	1.631434368117155864e-02	2.546370084157763003e-01	1.478591251282950125e+01	6.429381665449520611e+00
1.928000000000001490e+00	1.507290579503264816e+01	 1.633580400475654823e-02	1.632299717982178822e-02	2.548003219920871865e-01	1.478544667185598271e+01	6.429381233562651232e+00
1.930000000000001492e+00	1.507261830153083437e+01	 1.634418528291997283e-02	1.633159433789865139e-02	2.549616519074887067e-01	1.478498087000252781e+01	6.429380825412030376e+00
1.932000000000001494e+00	1.507233147555516339e+01	 1.635262234682328258e-02	1.634013636479880738e-02	2.551244978447083644e-01	1.478451421899883300e+01	6.429379804039816904e+00
1.934000000000001496e+00	1.507204339108103497e+01	 1.636129081617291453e-02	1.634843067787052767e-02	2.552853003862174952e-01	1.478404836920077337e+01	6.429379389058232697e+00
1.936000000000001497e+00	1.507175862706156622e+01	 1.636956362749082683e-02	1.635709441200379130e-02	2.554476798250281400e-01	1.478358428919704259e+01	6.429380989884386111e+00
1.938000000000001499e+00	1.507147055464846552e+01	 1.637813956612730465e-02	1.636545339622755627e-02	2.556079361899087354e-01	1.478311902549620171e+01	6.429381347341879049e+00
1.940000000000001501e+00	1.507118432996529833e+01	 1.638628438709464896e-02	1.637424669258956411e-02	2.557699464462075412e-01	1.478265385243940599e+01	6.429381788278303311e+00
1.942000000000001503e+00	1.507089589345643255e+01	 1.639487103559509468e-02	1.638257487656923778e-02	2.559299856128456896e-01	1.478218846193142255e+01	6.429382169993643537e+00
1.944000000000001505e+00	1.507060871451048456e+01	 1.640329114281815354e-02	1.639108300174897670e-02	2.560917015291165333e-01	1.478172263883680060e+01	6.429381975112260506e+00
1.946000000000001506e+00	1.507032024993760011e+01	 1.641178313542280415e-02	1.639949650448863094e-02	2.562516622854911219e-01	1.478125730801219717e+01	6.429382285648936879e+00
1.948000000000001508e+00	1.507003418688077012e+01	 1.642003858678156569e-02	1.640814620002156374e-02	2.564129875548704085e-01	1.478079301453909622e+01	6.429383666478889481e+00
1.950000000000001510e+00	1.506974659330225208e+01	 1.642873270035622585e-02	1.641634498155298758e-02	2.565726558651176270e-01	1.478032885975522603e+01	6.429385186362676308e+00
1.952000000000001512e+00	1.506945860148914917e+01	 1.643699857018532037e-02	1.642498621413323104e-02	2.567334471010627728e-01	1.477986316960376811e+01	6.429384915125811339e+00
1.954000000000001513e+00	1.506916933271274850e+01	 1.644550068607686377e-02	1.643335805717249798e-02	2.568923387883137455e-01	1.477939813518118584e+01	6.429385448770864819e+00
1.956000000000001515e+00	1.506888114097217013e+01	 1.645386247515834288e-02	1.644187974367495794e-02	2.570528873924475821e-01	1.477893251136088892e+01	6.429385346624129305e+00
1.958000000000001517e+00	1.506859120651102835e+01	 1.646226313606788394e-02	1.645034739260998677e-02	2.572113659339662628e-01	1.477846723004838481e+01	6.429385367716211164e+00
1.960000000000001519e+00	1.506830394344038737e+01	 1.647052301317107614e-02	1.645895444946281552e-02	2.573720488725739219e-01	1.477800241710517959e+01	6.429386202181985865e+00
1.962000000000001521e+00	1.506801382538695755e+01	 1.647921975477848605e-02	1.646710900123720539e-02	2.575301781867038176e-01	1.477753731844423868e+01	6.429386782534971978e+00
1.964000000000001522e+00	1.506772502010467107e+01	 1.648738864194095738e-02	1.647579263562157920e-02	2.576897850818518632e-01	1.477707205374525756e+01	6.429387118731502149e+00
1.966000000000001524e+00	1.506743392829057093e+01	 1.649598889832088258e-02	1.648403750580172342e-02	2.578474810705690401e-01	1.477660642081587916e+01	6.429387091512166919e+00
1.968000000000001526e+00	1.506714499748389535e+01	 1.650434026137036561e-02	1.649252336217317191e-02	2.580067614917166408e-01	1.477614137236863456e+01	6.429387495046642087e+00
1.970000000000001528e+00	1.506685472430192263e+01	 1.651272777772651301e-02	1.650096551818421020e-02	2.581641732965234137e-01	1.477567685770948813e+01	6.429388960534657471e+00
1.972000000000001529e+00	1.506656502833957845e+01	 1.652098647373594423e-02	1.650953428396476422e-02	2.583225886718292785e-01	1.477521191891004904e+01	6.429389509963549187e+00
1.974000000000001531e+00	1.506627342182613383e+01	 1.652964453342208734e-02	1.651768230902745174e-02	2.584796300173461403e-01	1.477474646496633781e+01	6.429389551241021294e+00
1.976000000000001533e+00	1.506598254310045881e+01	 1.653760806055585772e-02	1.652654295021219535e-02	2.586379553434589029e-01	1.477428043674623126e+01	6.429388909921575745e+00
1.978000000000001535e+00	1.506569061155671463e+01	 1.654589759455938128e-02	1.653504474417030398e-02	2.587944662728223211e-01	1.477381520294516193e+01	6.429389360707967072e+00
1.980000000000001537e+00	1.506539935830969057e+01	 1.655421897076956791e-02	1.654353891204793370e-02	2.589521039662488477e-01	1.477334949646062512e+01	6.429389111619151720e+00
1.982000000000001538e+00	1.506510790267421918e+01	 1.656255524209679364e-02	1.655199683543530711e-02	2.591081778226129173e-01	1.477288517277407465e+01	6.429390637785934004e+00
1.984000000000001540e+00	1.506481566203925304e+01	 1.657077237422461061e-02	1.656058079104618525e-02	2.592657671382811446e-01	1.477241854173570168e+01	6.429389199404478283e+00
1.986000000000001542e+00	1.506452210412506432e+01	 1.657924510168018450e-02	1.656888856421864092e-02	2.594214907959471184e-01	1.477195247966321823e+01	6.429388798417434714e+00
1.988000000000001544e+00	1.506422344720815332e+01	 1.658747321657022544e-02	1.657743895312131788e-02	2.595721578324561296e-01	1.477148637720600632e+01	6.429388331576040727e+00
1.990000000000001545e+00	1.506393054758543215e+01	 1.659588014531690123e-02	1.658579607743167900e-02	2.597277393630258446e-01	1.477102113199965849e+01	6.429389134816696938e+00
1.992000000000001547e+00	1.506363783577005400e+01	 1.660420374605909438e-02	1.659425474290410901e-02	2.598846635776631553e-01	1.477055471370342765e+01	6.429387820640934947e+00
1.994000000000001549e+00	1.506334464905318704e+01	 1.661260184142852175e-02	1.660261029935910029e-02	2.600399343966117716e-01	1.477008950251578767e+01	6.429388304787602593e+00
1.996000000000001551e+00	1.506305315543042767e+01	 1.662071327487428876e-02	1.661124199366481244e-02	2.601968299334127543e-01	1.476962437022847574e+01	6.429388998961881541e+00
1.998000000000001553e+00	1.506275958878773658e+01	 1.662942356861811521e-02	1.661928127897217139e-02	2.603518401640788626e-01	1.476915904377606736e+01	6.429389712081629682e+00
2.000000000000001332e+00	1.506246760866738299e+01	 1.663765579091337071e-02	1.662778742429665141e-02	2.605083696981103092e-01	1.476869379575406249e+01	6.429390379714646997e+00
2.002000000000001112e+00	1.506217343173475598e+01	 1.664615282144383396e-02	1.663602095506403963e-02	2.606629242321984452e-01	1.476822833372605004e+01	6.429390858912077178e+00
2.004000000000000892e+00	1.506188239314067978e+01	 1.665426731189844495e-02	1.664463827768932966e-02	2.608191456100893424e-01	1.476776434194100318e+01	6.429393077387457467e+00
2.006000000000000671e+00	1.506158873703061474e+01	 1.666279714242432236e-02	1.665281666882759831e-02	2.609739583723925116e-01	1.476729916484697114e+01	6.429393879204077678e+00
2.008000000000000451e+00	1.506129576893343902e+01	 1.667094741588969961e-02	1.666139805672812654e-02	2.611297935299838890e-01	1.476683362993083648e+01	6.429394190195519165e+00
2.010000000000000231e+00	1.506100044474360722e+01	 1.667954836753689218e-02	1.666950623425610817e-02	2.612836310574493393e-01	1.476636775908436405e+01	6.429394432794877545e+00
2.012000000000000011e+00	1.506070678961399878e+01	 1.668770895587800770e-02	1.667805398257692084e-02	2.614390754885476120e-01	1.476590195118699711e+01	6.429394822015209954e+00
2.013999999999999790e+00	1.506041128176917354e+01	 1.669625163912025895e-02	1.668620432766955083e-02	2.615925012524343285e-01	1.476543632454994892e+01	6.429395498885197568e+00
2.015999999999999570e+00	1.506011562219369182e+01	 1.670437464583707926e-02	1.669478331598308468e-02	2.617474852303534050e-01	1.476496897900151772e+01	6.429394130808608665e+00
2.017999999999999350e+00	1.505981978723036363e+01	 1.671293418256971156e-02	1.670290564843092407e-02	2.619006237943865556e-01	1.476450332360497697e+01	6.429394904258471044e+00
2.019999999999999130e+00	1.505952591360463444e+01	 1.672111604542915464e-02	1.671141068256732157e-02	2.620554112990628459e-01	1.476403797557757436e+01	6.429395641963214558e+00
2.021999999999998909e+00	1.505922921863187014e+01	 1.672960273683194929e-02	1.671960520448611057e-02	2.622081649437423279e-01	1.476357184574681014e+01	6.429395885634527019e+00
2.023999999999998689e+00	1.505893516126770137e+01	 1.673761741757209820e-02	1.672826750373654706e-02	2.623624534909519967e-01	1.476310682285544118e+01	6.429397552015246653e+00
2.025999999999998469e+00	1.505863810467363706e+01	 1.674613125263713781e-02	1.673642391832593640e-02	2.625146694523941004e-01	1.476264088005027908e+01	6.429398077945382539e+00
2.027999999999998249e+00	1.505834199456060318e+01	 1.675402049502374910e-02	1.674518935338404485e-02	2.626688453806920731e-01	1.476217393933150390e+01	6.429397147156956649e+00
2.029999999999998028e+00	1.505804326203202947e+01	 1.676233855611471840e-02	1.675352199279824678e-02	2.628210997619548350e-01	1.476170630172116205e+01	6.429396105154459029e+00
2.031999999999997808e+00	1.505774697873814638e+01	 1.677044403345041845e-02	1.676207451990371217e-02	2.629746917987048072e-01	1.476123976838608698e+01	6.429395845474030757e+00
2.033999999999997588e+00	1.505744946123244254e+01	 1.677887419182113801e-02	1.677028022456145823e-02	2.631263694203146430e-01	1.476077393739574539e+01	6.429396763646316515e+00
2.035999999999997367e+00	1.505715252401282989e+01	 1.678697306076513615e-02	1.677881960382545876e-02	2.632795261269860743e-01	1.476030720522125250e+01	6.429396406932538000e+00
2.037999999999997147e+00	1.505685498291673952e+01	 1.679535228946913566e-02	1.678706469575115545e-02	2.634313108573773654e-01	1.475984125507414113e+01	6.429397386898320299e+00
2.039999999999996927e+00	1.505655765163939819e+01	 1.680354542341222154e-02	1.679550338994462155e-02	2.635842439086965583e-01	1.475937435891734495e+01	6.429396976894693694e+00
2.041999999999996707e+00	1.505625659202728528e+01	 1.681200197385958328e-02	1.680366203660085128e-02	2.637351117576637316e-01	1.475890581625916198e+01	6.429395009307594222e+00
2.043999999999996486e+00	1.505595981111863324e+01	 1.682013272111950591e-02	1.681214012572155789e-02	2.638877473545439001e-01	1.475843979091724911e+01	6.429395907181056025e+00
2.045999999999996266e+00	1.505566085997537584e+01	 1.682866258553783467e-02	1.682021399650172194e-02	2.640384047932605727e-01	1.475797357860007608e+01	6.429396593235878754e+00
2.047999999999996046e+00	1.505536287912084781e+01	 1.683667873133385881e-02	1.682880409005379357e-02	2.641906150620536575e-01	1.475750678123740656e+01	6.429396718449532422e+00
2.049999999999995826e+00	1.505506167506623783e+01	 1.684504852691882243e-02	1.683703365943543112e-02	2.643402718211480540e-01	1.475703932105873584e+01	6.429396177410103164e+00
2.051999999999995605e+00	1.505476361888037395e+01	 1.685320754765549239e-02	1.684546609452627214e-02	2.644922407026976674e-01	1.475657270453549508e+01	6.429396451759595621e+00
2.053999999999995385e+00	1.505445925107737715e+01	 1.686163977389247559e-02	1.685362061489419777e-02	2.646378667252262673e-01	1.475610612396336485e+01	6.429397123560150362e+00
2.055999999999995165e+00	1.505416056539992198e+01	 1.686964570856176043e-02	1.686220190757879017e-02	2.647894256559817916e-01	1.475563929212779968e+01	6.429397536803046265e+00
2.057999999999994944e+00	1.505385936745428133e+01	 1.687820579387928552e-02	1.687020602860209856e-02	2.649393872916985249e-01	1.475517156834010102e+01	6.429396944578317452e+00
2.059999999999994724e+00	1.505355982802493564e+01	 1.688634540121702193e-02	1.687863448982861864e-02	2.650908787043563253e-01	1.475470396942953322e+01	6.429396640633930460e+00
2.061999999999994504e+00	1.505325935060757558e+01	 1.689478114180313281e-02	1.688675020352311401e-02	2.652404960995658478e-01	1.475423732316268399e+01	6.429397594466065513e+00
2.063999999999994284e+00	1.505296025398460280e+01	 1.690284388976353441e-02	1.689525050797878458e-02	2.653915745211544164e-01	1.475377058506570549e+01	6.429398460484730293e+00
2.065999999999994063e+00	1.505265879804492890e+01	 1.691127313990939407e-02	1.690336919955322259e-02	2.655407868785892300e-01	1.475330336882687732e+01	6.429398935144550187e+00
2.067999999999993843e+00	1.505236037878189492e+01	 1.691936839416435107e-02	1.691183218419803000e-02	2.656918445146387864e-01	1.475283733368889294e+01	6.429400767550085938e+00
2.069999999999993623e+00	1.505205877068540765e+01	 1.692789095493473644e-02	1.691985254126224247e-02	2.658408190191331455e-01	1.475237020817007760e+01	6.429401560149019090e+00
2.071999999999993403e+00	1.505175792497137444e+01	 1.693599119104818168e-02	1.692831137865496646e-02	2.659912036787276945e-01	1.475190241872294372e+01	6.429401557317191873e+00
2.073999999999993182e+00	1.505145511641684131e+01	 1.694440982683389010e-02	1.693642688712726149e-02	2.661397776717434049e-01	1.475143450203113638e+01	6.429401692548366576e+00
2.075999999999992962e+00	1.505115443910987949e+01	 1.695247480472581239e-02	1.694489278875539046e-02	2.662899851287899300e-01	1.475096708638760745e+01	6.429402071134550312e+00
2.077999999999992742e+00	1.505085188746275016e+01	 1.696081206992129317e-02	1.695307436865010203e-02	2.664384127994267604e-01	1.475049958822475205e+01	6.429402735703678928e+00
2.079999999999992522e+00	1.505055076210804721e+01	 1.696871701391911708e-02	1.696170298973855364e-02	2.665882964298247337e-01	1.475003204567456550e+01	6.429403058995491804e+00
2.081999999999992301e+00	1.505024773218773326e+01	 1.697713292572582133e-02	1.696979805098510624e-02	2.667363338941373119e-01	1.474956446731688509e+01	6.429403807201075516e+00
2.083999999999992081e+00	1.504994486023889877e+01	 1.698505850740222867e-02	1.697839613943912668e-02	2.668858188943542542e-01	1.474909558669770249e+01	6.429403120861085341e+00
2.085999999999991861e+00	1.504964085226219161e+01	 1.699349295891274675e-02	1.698645939794504733e-02	2.670335028055936255e-01	1.474862739709974058e+01	6.429403284666262763e+00
2.087999999999991640e+00	1.504933111575307869e+01	 1.700139468868744341e-02	1.699507725813141981e-02	2.671761682847009212e-01	1.474815847552155823e+01	6.429402383595387960e+00
2.089999999999991420e+00	1.504902718091557645e+01	 1.700981115713983555e-02	1.700314527044419211e-02	2.673238326117189922e-01	1.474769039187627406e+01	6.429402845413894951e+00
2.091999999999991200e+00	1.504872515671022093e+01	 1.701779187451860770e-02	1.701164752499268948e-02	2.674731469666095096e-01	1.474722257034409978e+01	6.429403646326006694e+00
2.093999999999990980e+00	1.504841984987612236e+01	 1.702629402398702849e-02	1.701961170502146181e-02	2.676204849791712359e-01	1.474675345916794278e+01	6.429403151312325093e+00
2.095999999999990759e+00	1.504811651204519229e+01	 1.703433078501059156e-02	1.702805860448337177e-02	2.677694968545887844e-01	1.474628462580110977e+01	6.429402983650192915e+00
2.097999999999990539e+00	1.504781182008877849e+01	 1.704268148950409054e-02	1.703616724226002938e-02	2.679165504084078941e-01	1.474581642094860712e+01	6.429403596977296687e+00
2.099999999999990319e+00	1.504750909733446029e+01	 1.705047130091755583e-02	1.704483646405560368e-02	2.680652967609414294e-01	1.474534849280854587e+01	6.429404834411684533e+00
2.101999999999990099e+00	1.504720108657958910e+01	 1.705887852762673351e-02	1.705287874418986646e-02	2.682098077631885902e-01	1.474487952154458448e+01	6.429404902343835992e+00
2.103999999999989878e+00	1.504689583182549661e+01	 1.706688608501225404e-02	1.706133441154659980e-02	2.683575738658566245e-01	1.474441003746308176e+01	6.429404397359657963e+00
2.105999999999989658e+00	1.504658838521601005e+01	 1.707539835533562061e-02	1.706926979113064513e-02	2.685024184445189976e-01	1.474394129862502467e+01	6.429404902975754510e+00
2.107999999999989438e+00	1.504628458289586668e+01	 1.708338209686348710e-02	1.707773405633521147e-02	2.686512345326786955e-01	1.474347223220998870e+01	6.429405335721393833e+00
2.109999999999989218e+00	1.504597823035639692e+01	 1.709180877017252645e-02	1.708575309473486445e-02	2.687977139114858249e-01	1.474300295458000321e+01	6.429405413388758816e+00
2.111999999999988997e+00	1.504567309909608497e+01	 1.709977251270542592e-02	1.709423976583392124e-02	2.689458088573473682e-01	1.474253327796019875e+01	6.429405325366798429e+00
2.113999999999988777e+00	1.504536718892902059e+01	 1.710816123362816216e-02	1.710229227733593357e-02	2.690920408333304370e-01	1.474206469458472668e+01	6.429406427757783149e+00
2.115999999999988557e+00	1.504506218788810656e+01	 1.711606112575277810e-02	1.711081232662419252e-02	2.692399847220936504e-01	1.474159532971363618e+01	6.429407096879629080e+00
2.117999999999988336e+00	1.504475058733877546e+01	 1.712450575010170464e-02	1.711881821268041240e-02	2.693819142519246479e-01	1.474112534912406858e+01	6.429406619318142724e+00
2.119999999999988116e+00	1.504444486830481331e+01	 1.713240528967021475e-02	1.712734025265387483e-02	2.695295012399201995e-01	1.474065562152256881e+01	6.429406805082534149e+00
2.121999999999987896e+00	1.504413743244118962e+01	 1.714067829067768625e-02	1.713547800934295956e-02	2.696751318124503416e-01	1.474018614432871921e+01	6.429407404037575269e+00
2.123999999999987676e+00	1.504383187275070100e+01	 1.714850682107259272e-02	1.714406007709293189e-02	2.698227647957717190e-01	1.473971654105676343e+01	6.429408105272997886e+00
2.125999999999987455e+00	1.504352383646407354e+01	 1.715694034490787556e-02	1.715203909552181702e-02	2.699683892203510460e-01	1.473924646780329262e+01	6.429408162744890909e+00
2.127999999999987235e+00	1.504321582169877480e+01	 1.716495629920796601e-02	1.716044581763128546e-02	2.701153743876487656e-01	1.473877504519428605e+01	6.429407341407159748e+00
2.129999999999987015e+00	1.504290725595892653e+01	 1.717336775859275300e-02	1.716842699925625465e-02	2.702604077017284334e-01	1.473830505349934938e+01	6.429407828733734398e+00
2.131999999999986795e+00	1.504259884410781645e+01	 1.718118169330471595e-02	1.717701010286316887e-02	2.704071109246282689e-01	1.473783354138702073e+01	6.429406639589510419e+00
2.133999999999986574e+00	1.504228958140224570e+01	 1.718948704391341786e-02	1.718507092002066403e-02	2.705518603068242101e-01	1.473736316313148720e+01	6.429406892951506691e+00
2.135999999999986354e+00	1.504198178394609720e+01	 1.719747290565513259e-02	1.719348301594523371e-02	2.706982615863468000e-01	1.473689256643815071e+01	6.429407175617072312e+00
2.137999999999986134e+00	1.504167136622492151e+01	 1.720593277556542802e-02	1.720140862673257692e-02	2.708426211631211333e-01	1.473642140365950226e+01	6.429406844277133715e+00
2.139999999999985913e+00	1.504136280037023354e+01	 1.721395311334252692e-02	1.720976541712636657e-02	2.709887726679677256e-01	1.473595030917179649e+01	6.429406757063397038e+00
2.141999999999985693e+00	1.504105294102701684e+01	 1.722236077701111770e-02	1.721771843331585880e-02	2.711328089824306398e-01	1.473548005283425866e+01	6.429407989213823171e+00
2.143999999999985473e+00	1.504074460103379529e+01	 1.723026025160851599e-02	1.722619303394007373e-02	2.712787056270019037e-01	1.473500944212124431e+01	6.429408858206133281e+00
2.145999999999985253e+00	1.504043400707358025e+01	 1.723870858907075587e-02	1.723410253084171548e-02	2.714228545436550566e-01	1.473453834141001195e+01	6.429409263019828735e+00
2.147999999999985032e+00	1.504012364603928731e+01	 1.724653108932011972e-02	1.724264506033417604e-02	2.715684713417659268e-01	1.473406599854786769e+01	6.429408166910313582e+00
2.149999999999984812e+00	1.503981173639880886e+01	 1.725494455134346516e-02	1.725058194615131102e-02	2.717112514850943406e-01	1.473359495841621936e+01	6.429408659723867991e+00
2.151999999999984592e+00	1.503950106003813758e+01	 1.726289095904995352e-02	1.725898855983356434e-02	2.718559561704323446e-01	1.473312322434882127e+01	6.429408963645650843e+00
2.153999999999984372e+00	1.503918967447359378e+01	 1.727113649253532446e-02	1.726708136716562439e-02	2.719995437142345152e-01	1.473265191289965870e+01	6.429409722419529238e+00
2.155999999999984151e+00	1.503887923153978434e+01	 1.727903024605709909e-02	1.727553630129954540e-02	2.721449424649610149e-01	1.473217972252746577e+01	6.429409585663524496e+00
2.157999999999983931e+00	1.503856753276114588e+01	 1.728740695382902093e-02	1.728348749410582932e-02	2.722882847672986051e-01	1.473170835354591190e+01	6.429410616397174039e+00
2.159999999999983711e+00	1.503825676436003533e+01	 1.729534461135106768e-02	1.729189646785183818e-02	2.724333465802198928e-01	1.473123617670061236e+01	6.429410626606745893e+00
2.161999999999983491e+00	1.503794327799093544e+01	 1.730361873914819035e-02	1.729995148770610905e-02	2.725764180334703801e-01	1.473076328973061067e+01	6.429409943881072564e+00
2.163999999999983270e+00	1.503763244484183481e+01	 1.731166452570425535e-02	1.730823017303478178e-02	2.727212428393077093e-01	1.473029130730378888e+01	6.429410589690624178e+00
2.165999999999983050e+00	1.503731929670281886e+01	 1.731991798846972339e-02	1.731629589750216525e-02	2.728639703554119333e-01	1.472981911246143483e+01	6.429411258856555733e+00
2.167999999999982830e+00	1.503700843700993417e+01	 1.732792621214437889e-02	1.732459663778767103e-02	2.730086209353584370e-01	1.472934729322464342e+01	6.429412377456653616e+00
2.169999999999982609e+00	1.503669449202119246e+01	 1.733626360001796346e-02	1.733256689416779253e-02	2.731512477137287287e-01	1.472887441381327811e+01	6.429412449429936061e+00
2.171999999999982389e+00	1.503638230338758142e+01	 1.734401548428671225e-02	1.734113574389005430e-02	2.732956709769387427e-01	1.472840148118246617e+01	6.429412722939853886e+00
2.173999999999982169e+00	1.503606699137439762e+01	 1.735230663210909213e-02	1.734914549897306063e-02	2.734375555984339123e-01	1.472792798364488220e+01	6.429412367363469549e+00
2.175999999999981949e+00	1.503575336188525213e+01	 1.736014937847771972e-02	1.735761437181819467e-02	2.735817189383322190e-01	1.472745387919662363e+01	6.429411537070613747e+00
2.177999999999981728e+00	1.503543831658188878e+01	 1.736839746555621233e-02	1.736566064176713747e-02	2.737237817319662092e-01	1.472698047674259847e+01	6.429411714063416383e+00
2.179999999999981508e+00	1.503512530525628321e+01	 1.737630728086776710e-02	1.737404015345583169e-02	2.738677448568098138e-01	1.472650721296514931e+01	6.429412152227941490e+00
2.181999999999981288e+00	1.503480985072383369e+01	 1.738470816234185395e-02	1.738192005400117715e-02	2.740096333902631853e-01	1.472603358911722715e+01	6.429412315877129025e+00
2.183999999999981068e+00	1.503449626281469520e+01	 1.739245559339406763e-02	1.739048891927447160e-02	2.741534436192920587e-01	1.472555987468273386e+01	6.429412603861097253e+00
2.185999999999980847e+00	1.503417944110662141e+01	 1.740058654390196774e-02	1.739864081360701156e-02	2.742950417080714520e-01	1.472508517204104095e+01	6.429411889460777019e+00
2.187999999999980627e+00	1.503386509359971690e+01	 1.740871913708091911e-02	1.740678936331157417e-02	2.744384824902232900e-01	1.472461110260910111e+01	6.429412038869298129e+00
2.189999999999980407e+00	1.503354959952696390e+01	 1.741700806680753985e-02	1.741477257648091359e-02	2.745799527128426898e-01	1.472413786617083353e+01	6.429413420715546224e+00
2.191999999999980187e+00	1.503323523582908194e+01	 1.742507248274222792e-02	1.742297764324920659e-02	2.747234345074671680e-01	1.472366375119562321e+01	6.429413865317415322e+00
2.193999999999979966e+00	1.503291834176109454e+01	 1.743331565069591860e-02	1.743099938144711258e-02	2.748642559102168481e-01	1.472318977081873470e+01	6.429414731270571615e+00
2.195999999999979746e+00	1.503260266528321409e+01	 1.744118362440200826e-02	1.743941278948847942e-02	2.750071526434001434e-01	1.472271491622592343e+01	6.429414591400879786e+00
2.197999999999979526e+00	1.503228691272791906e+01	 1.744935080119295115e-02	1.744749745070659983e-02	2.751483239710436068e-01	1.472224174050497680e+01	6.429416415458890199e+00
2.199999999999979305e+00	1.503197123781487221e+01	 1.745729690945653501e-02	1.745581727477238387e-02	2.752913915189985627e-01	1.472176673211164477e+01	6.429416854116364988e+00
2.201999999999979085e+00	1.503165303733039870e+01	 1.746555174201423408e-02	1.746381686966789679e-02	2.754323017512186333e-01	1.472129136696749718e+01	6.429417002878836662e+00
2.203999999999978865e+00	1.503133731975915310e+01	 1.747337095185895819e-02	1.747224529880239685e-02	2.755750080686874548e-01	1.472081669543980453e+01	6.429418014552641836e+00
2.205999999999978645e+00	1.503101879596615476e+01	 1.748176433997844156e-02	1.748011168761665762e-02	2.757155847771903812e-01	1.472034133516137011e+01	6.429418269811614906e+00
2.207999999999978424e+00	1.503070183358965473e+01	 1.748953094925603802e-02	1.748858967077594057e-02	2.758580196695916142e-01	1.471986569330003114e+01	6.429418521267184161e+00
2.209999999999978204e+00	1.503038296055941103e+01	 1.749793013498650296e-02	1.749643313984163701e-02	2.759985799288183217e-01	1.471939001735576369e+01	6.429419081293493043e+00
2.211999999999977984e+00	1.503006298974936250e+01	 1.750590036882724784e-02	1.750470176398168792e-02	2.761406688786080532e-01	1.471891171873794590e+01	6.429416732106853161e+00
2.213999999999977764e+00	1.502974337538610783e+01	 1.751411805201123773e-02	1.751271923886130177e-02	2.762809442744757482e-01	1.471843559382075917e+01	6.429417144733045930e+00
2.215999999999977543e+00	1.502942537995382288e+01	 1.752199515763737739e-02	1.752106667987737496e-02	2.764230188447620584e-01	1.471795929927154667e+01	6.429417304619780893e+00
2.217999999999977323e+00	1.502910559971246762e+01	 1.753046701923467385e-02	1.752882794654372911e-02	2.765630580085062795e-01	1.471748324673818331e+01	6.429418191451576448e+00
2.219999999999977103e+00	1.502878708614181136e+01	 1.753823840085402125e-02	1.753728133963207772e-02	2.767041179336533485e-01	1.471700744846767250e+01	6.429419343289673350e+00
2.221999999999976882e+00	1.502846558616083250e+01	 1.754631559611059474e-02	1.754543106277134390e-02	2.768432366992306659e-01	1.471653060280272030e+01	6.429419397296166849e+00
2.223999999999976662e+00	1.502814525515758426e+01	 1.755419077016736815e-02	1.755378214339086557e-02	2.769842847947628361e-01	1.471605299744926398e+01	6.429418843796970151e+00
2.225999999999976442e+00	1.502782135876993053e+01	 1.756246053289606257e-02	1.756173290893625616e-02	2.771238973577462295e-01	1.471557326797035259e+01	6.429416566789591059e+00
2.227999999999976222e+00	1.502750193063440420e+01	 1.757018564143473377e-02	1.757022419590626230e-02	2.772648197104368162e-01	1.471509670108662604e+01	6.429417532081258102e+00
2.229999999999976001e+00	1.502717807986633858e+01	 1.757853713662053258e-02	1.757808991784449992e-02	2.774036663787351475e-01	1.471461778643313778e+01	6.429415936991047964e+00
2.231999999999975781e+00	1.502685698754033261e+01	 1.758641216595872511e-02	1.758641304285768481e-02	2.775443057976617056e-01	1.471413985653385481e+01	6.429415731861455541e+00
2.233999999999975561e+00	1.502652739858869246e+01	 1.759470996605173865e-02	1.759431153160456382e-02	2.776762885991630458e-01	1.471366208849187274e+01	6.429416197063524407e+00
2.235999999999975341e+00	1.502620606798047298e+01	 1.760248377122651531e-02	1.760274478681080751e-02	2.778167185085914093e-01	1.471318412091384431e+01	6.429416459466045453e+00
2.237999999999975120e+00	1.502588139630165465e+01	 1.761086636439323366e-02	1.761056687526665887e-02	2.779554153383141379e-01	1.471270454772368019e+01	6.429415396619790002e+00
2.239999999999974900e+00	1.502555940573572890e+01	 1.761875073240728312e-02	1.761886074995196866e-02	2.780959577754233969e-01	1.471222583647794657e+01	6.429415136160569588e+00
2.241999999999974680e+00	1.502523563265105722e+01	 1.762709907977093315e-02	1.762668996937969551e-02	2.782347594038698246e-01	1.471174708419803601e+01	6.429415197874217114e+00
2.243999999999974460e+00	1.502491347711143277e+01	 1.763474930990314646e-02	1.763523649276450833e-02	2.783749732149468081e-01	1.471126851809381897e+01	6.429415425777463611e+00
2.245999999999974239e+00	1.502458942092573935e+01	 1.764306832551699317e-02	1.764309065819053002e-02	2.785131850221324035e-01	1.471079007691989915e+01	6.429416079398546202e+00
2.247999999999974019e+00	1.502426692187190937e+01	 1.765084730656406656e-02	1.765150178684453397e-02	2.786532142241976429e-01	1.471031135855430350e+01	6.429416985152911934e+00
2.249999999999973799e+00	1.502394162677065381e+01	 1.765904529233415510e-02	1.765949841800789136e-02	2.787911270443054201e-01	1.470983195601600713e+01	6.429417023690080057e+00
2.251999999999973578e+00	1.502361913075940514e+01	 1.766702797440426048e-02	1.766770196610023200e-02	2.789307686203200132e-01	1.470935363219857983e+01	6.429418167599931344e+00
2.253999999999973358e+00	1.502329300346169205e+01	 1.767529699303855423e-02	1.767560562180690159e-02	2.790685586114343697e-01	1.470887354223541266e+01	6.429417877081163191e+00
2.255999999999973138e+00	1.502296867105318334e+01	 1.768316292152694036e-02	1.768391546579722168e-02	2.792076363022765739e-01	1.470839395636358304e+01	6.429418203765193240e+00
2.257999999999972918e+00	1.502264152612817760e+01	 1.769129312923679170e-02	1.769194877993998660e-02	2.793451506796330031e-01	1.470791313353936758e+01	6.429417558348397677e+00
2.259999999999972697e+00	1.502231706117543730e+01	 1.769918802976337344e-02	1.770021249126108726e-02	2.794844468423941519e-01	1.470743321381201874e+01	6.429418181596105342e+00
2.261999999999972477e+00	1.502199009241247829e+01	 1.770761104148740536e-02	1.770795197250955161e-02	2.796219543594666845e-01	1.470695257503901487e+01	6.429418118594009357e+00
2.263999999999972257e+00	1.502166596621930061e+01	 1.771523965159750580e-02	1.771647130091635186e-02	2.797610962073834306e-01	1.470647315905940289e+01	6.429419717310906890e+00
2.265999999999972037e+00	1.502133885778870948e+01	 1.772343222528223461e-02	1.772442322271352774e-02	2.798982496712572599e-01	1.470599275266945583e+01	6.429420335357903582e+00
2.267999999999971816e+00	1.502101259127669053e+01	 1.773128504291567736e-02	1.773273236824702767e-02	2.800367191534859912e-01	1.470551185471204114e+01	6.429420568604506059e+00
2.269999999999971596e+00	1.502068357267066112e+01	 1.773942759304842839e-02	1.774074816237468724e-02	2.801735613579156015e-01	1.470502983555732257e+01	6.429419698088311819e+00
2.271999999999971376e+00	1.502035657994517948e+01	 1.774705094563584773e-02	1.774927583148028579e-02	2.803122035179874683e-01	1.470454804965007511e+01	6.429419383467180893e+00
2.273999999999971156e+00	1.502002786266326417e+01	 1.775530758861112654e-02	1.775715769268688612e-02	2.804490018779690064e-01	1.470406639550399674e+01	6.429419660914803103e+00
2.275999999999970935e+00	1.501970124393610639e+01	 1.776327026721668395e-02	1.776533757600120417e-02	2.805872145864828915e-01	1.470358542150640524e+01	6.429420607005250865e+00
2.277999999999970715e+00	1.501937157037310477e+01	 1.777153958943025747e-02	1.777321408699027855e-02	2.807236372744809638e-01	1.470310317942220379e+01	6.429420581753168662e+00
2.279999999999970495e+00	1.501904393210236144e+01	 1.777926985982346275e-02	1.778162332171726381e-02	2.808618006507627718e-01	1.470262123827005851e+01	6.429421232299310063e+00
2.281999999999970274e+00	1.501871345062313878e+01	 1.778762613390105080e-02	1.778939898934739708e-02	2.809981613152067736e-01	1.470213826418468273e+01	6.429420808387773079e+00
2.283999999999970054e+00	1.501838459780756097e+01	 1.779549155582180187e-02	1.779767643629192458e-02	2.811360798119237892e-01	1.470165535000352364e+01	6.429420653591209955e+00
2.285999999999969834e+00	1.501804790471719286e+01	 1.780379090771432027e-02	1.780550370735772478e-02	2.812663231230000949e-01	1.470117228697912104e+01	6.429420686835904064e+00
2.287999999999969614e+00	1.501771814860403786e+01	 1.781153969724381947e-02	1.781388548458924526e-02	2.814041918823898536e-01	1.470068853153981436e+01	6.429419956259193825e+00
2.289999999999969393e+00	1.501738775323848962e+01	 1.781986082566076879e-02	1.782168950950639708e-02	2.815406868946260799e-01	1.470020551600869574e+01	6.429420455666541301e+00
2.291999999999969173e+00	1.501705305794744838e+01	 1.782753988929769787e-02	1.783015357058612832e-02	2.816726485508080913e-01	1.469972271593675650e+01	6.429421153201479555e+00
2.293999999999968953e+00	1.501672186731429015e+01	 1.783571914128466787e-02	1.783809536778130367e-02	2.818087888610527614e-01	1.469923926394417180e+01	6.429421480204268846e+00
2.295999999999968733e+00	1.501639256108304643e+01	 1.784334873758930406e-02	1.784658216528563907e-02	2.819467961926837574e-01	1.469875583398748731e+01	6.429422420214550904e+00
2.297999999999968512e+00	1.501605970553397817e+01	 1.785160826829425285e-02	1.785443185896988527e-02	2.820822940654725830e-01	1.469827137134124229e+01	6.429422344185264038e+00
2.299999999999968292e+00	1.501573070712261604e+01	 1.785955207006216516e-02	1.786260331654634242e-02	2.822204946899993794e-01	1.469778805704600799e+01	6.429423930688860978e+00
2.301999999999968072e+00	1.501539813698593129e+01	 1.786781625617415992e-02	1.787044516181960155e-02	2.823563547760610803e-01	1.469730352079187696e+01	6.429424132495555000e+00
2.303999999999967851e+00	1.501506303892238847e+01	 1.787559139146449941e-02	1.787877821949578061e-02	2.824908296257845897e-01	1.469681783968564304e+01	6.429423410922906257e+00
2.305999999999967631e+00	1.501473084344888065e+01	 1.788387147700789409e-02	1.788659746085213484e-02	2.826267468189680998e-01	1.469633362769205220e+01	6.429424659010186005e+00
2.307999999999967411e+00	1.501439918915020222e+01	 1.789176259791079929e-02	1.789482417911831755e-02	2.827643536347485553e-01	1.469584824873842521e+01	6.429424594244373736e+00
2.309999999999967191e+00	1.501406543931857307e+01	 1.789991612854196362e-02	1.790277949116032830e-02	2.828998881904972729e-01	1.469536285550837285e+01	6.429424663156524389e+00
2.311999999999966970e+00	1.501373370304602517e+01	 1.790768159376909113e-02	1.791111648409420692e-02	2.830372509348460519e-01	1.469487765403331636e+01	6.429425423069980994e+00
2.313999999999966750e+00	1.501339996763311113e+01	 1.791598956909437601e-02	1.791890857823778826e-02	2.831728668349798306e-01	1.469439220265079982e+01	6.429426119194006084e+00
2.315999999999966530e+00	1.501306770498154819e+01	 1.792366675022060568e-02	1.792732515843488764e-02	2.833103319605049797e-01	1.469390638111238800e+01	6.429426428265681892e+00
2.317999999999966310e+00	1.501273197550108662e+01	 1.793198491866015640e-02	1.793510483871000108e-02	2.834455654905476685e-01	1.469341932025316844e+01	6.429425519156575675e+00
2.319999999999966089e+00	1.501239860109011737e+01	 1.793946613880872953e-02	1.794373404511917514e-02	2.835826878299931852e-01	1.469293271307619619e+01	6.429425631173215194e+00
2.321999999999965869e+00	1.501206256658280047e+01	 1.794766950750607132e-02	1.795162657812523349e-02	2.837177315687375301e-01	1.469244553892843186e+01	6.429425091410330140e+00
2.323999999999965649e+00	1.501172675362166764e+01	 1.795553539814138955e-02	1.795987172893351996e-02	2.838546028567759949e-01	1.469195674363781734e+01	6.429423475568770030e+00
2.325999999999965429e+00	1.501139123561478783e+01	 1.796369610925072080e-02	1.796781791665167868e-02	2.839895723254046156e-01	1.469147014926348049e+01	6.429424100875229087e+00
2.327999999999965208e+00	1.501105700977359447e+01	 1.797136088709090293e-02	1.797625104445332855e-02	2.841263401464032001e-01	1.469098305769564661e+01	6.429424733444478512e+00
2.329999999999964988e+00	1.501072061950548608e+01	 1.797968217208069375e-02	1.798400324483848817e-02	2.842611583604023329e-01	1.469049577572816467e+01	6.429424974410434146e+00
2.331999999999964768e+00	1.501038485473024231e+01	 1.798757838787804278e-02	1.799219913750590635e-02	2.843967283710558402e-01	1.469000834883380335e+01	6.429425794860541998e+00
2.333999999999964547e+00	1.501004260623163411e+01	 1.799567698820428441e-02	1.800019376850992003e-02	2.845308562560632804e-01	1.468951587921885604e+01	6.429420433403041812e+00
2.335999999999964327e+00	1.500970742224710719e+01	 1.800350811835702350e-02	1.800847179338911988e-02	2.846671435307390752e-01	1.468902829880462235e+01	6.429421150532350637e+00
2.337999999999964107e+00	1.500936942364140236e+01	 1.801175917751354771e-02	1.801630346730091758e-02	2.848016517159281946e-01	1.468853970928065955e+01	6.429421180322300700e+00
2.339999999999963887e+00	1.500903335478939304e+01	 1.801950177460857894e-02	1.802464105869443223e-02	2.849380853638273092e-01	1.468805112659226353e+01	6.429421653329400854e+00
2.341999999999963666e+00	1.500869386748844114e+01	 1.802776931638232910e-02	1.803246510265717195e-02	2.850722266922996462e-01	1.468756140637710139e+01	6.429420858071503098e+00
2.343999999999963446e+00	1.500835742688882668e+01	 1.803553890153457989e-02	1.804077561298531029e-02	2.852083573902970959e-01	1.468707275498401010e+01	6.429421770684631277e+00
2.345999999999963226e+00	1.500801768352686061e+01	 1.804374525510099234e-02	1.804865156202115073e-02	2.853424386995836448e-01	1.468658284801015412e+01	6.429421424273716212e+00
2.347999999999963006e+00	1.500768007442201757e+01	 1.805166664585999836e-02	1.805681268834201034e-02	2.854784020123329880e-01	1.468609319307548233e+01	6.429421705565486533e+00
2.349999999999962785e+00	1.500734102970778494e+01	 1.805985430043585346e-02	1.806467599301702504e-02	2.856123931639326097e-01	1.468560410625040014e+01	6.429422863039611080e+00
2.351999999999962565e+00	1.500700227558804478e+01	 1.806759593675658776e-02	1.807302062097559253e-02	2.857482969432294517e-01	1.468511336208708329e+01	6.429422348409328691e+00
2.353999999999962345e+00	1.500666248837468864e+01	 1.807574878953514819e-02	1.808094205553558917e-02	2.858821191999095790e-01	1.468462367832970905e+01	6.429423245572158940e+00
2.355999999999962125e+00	1.500632321756418008e+01	 1.808356727285578835e-02	1.808920323380664580e-02	2.860176897414163366e-01	1.468413275731610135e+01	6.429423257480266329e+00
2.357999999999961904e+00	1.500598241165648083e+01	 1.809184677463120811e-02	1.809699211078194189e-02	2.861513976264906667e-01	1.468364217514457692e+01	6.429423797333868151e+00
2.359999999999961684e+00	1.500564360445953582e+01	 1.809965557893557231e-02	1.810524801847271381e-02	2.862869431415608346e-01	1.468315175772056591e+01	6.429424833455872346e+00
2.361999999999961464e+00	1.500530182921448485e+01	 1.810789681323794753e-02	1.811306730235226481e-02	2.864204033029578711e-01	1.468266046179593687e+01	6.429425183107010611e+00
2.363999999999961243e+00	1.500496146614940507e+01	 1.811560158950154334e-02	1.812143901333627613e-02	2.865549217080981537e-01	1.468216950383846964e+01	6.429426184843514136e+00
2.365999999999961023e+00	1.500461848645491791e+01	 1.812390512901697337e-02	1.812919236705550288e-02	2.866881498605481360e-01	1.468167723909829725e+01	6.429425890997762849e+00
2.367999999999960803e+00	1.500427785462451702e+01	 1.813152039885571054e-02	1.813764990462568560e-02	2.868233763213287046e-01	1.468118530799970678e+01	6.429426450696922757e+00
2.369999999999960583e+00	1.500393457685343535e+01	 1.813968447399998130e-02	1.814555255747107854e-02	2.869561895481882452e-01	1.468069315027377542e+01	6.429426671513306601e+00
2.371999999999960362e+00	1.500359205858400813e+01	 1.814747852121143673e-02	1.815383754348794815e-02	2.870907670794319300e-01	1.468019997543987643e+01	6.429426210497963368e+00
2.373999999999960142e+00	1.500324925865852599e+01	 1.815562681249130450e-02	1.816175182087748086e-02	2.872238264029438048e-01	1.467970805362221398e+01	6.429427427718678700e+00
2.375999999999959922e+00	1.500290671857945846e+01	 1.816325213908766972e-02	1.817018591130860339e-02	2.873588729566441957e-01	1.467921440757241847e+01	6.429426978166624451e+00
2.377999999999959702e+00	1.500256212249631460e+01	 1.817149687985216561e-02	1.817800305595350038e-02	2.874917829988096751e-01	1.467872083956169860e+01	6.429426956969145124e+00
2.379999999999959481e+00	1.500221861562502745e+01	 1.817936758864976618e-02	1.818620197233327199e-02	2.876255766286863746e-01	1.467822746943535783e+01	6.429427488717318617e+00
2.381999999999959261e+00	1.500187415429574855e+01	 1.818754112549264557e-02	1.819409244153392599e-02	2.877585091240848492e-01	1.467773401160463642e+01	6.429428084209307670e+00
2.383999999999959041e+00	1.500153046662583733e+01	 1.819523214385179374e-02	1.820245658901162647e-02	2.878931927398500346e-01	1.467723958515312432e+01	6.429427707716153684e+00
2.385999999999958820e+00	1.500118490691813022e+01	 1.820334517811382502e-02	1.821039531967950584e-02	2.880258078870657767e-01	1.467674535853327100e+01	6.429427881485162644e+00
2.387999999999958600e+00	1.500084085650211385e+01	 1.821116134950520604e-02	1.821864014920186042e-02	2.881604761546514570e-01	1.467625057884875517e+01	6.429428008419050933e+00
2.389999999999958380e+00	1.500049508008262400e+01	 1.821948662096674332e-02	1.822636996977896467e-02	2.882930487282790999e-01	1.467575617476359895e+01	6.429428908100567774e+00
2.391999999999958160e+00	1.500015223763589312e+01	 1.822725425078256661e-02	1.823466862270632302e-02	2.884275831416882041e-01	1.467526273162071604e+01	6.429430863759511894e+00
2.393999999999957939e+00	1.499980515653502877e+01	 1.823542886897286386e-02	1.824255098788443025e-02	2.885599060427686546e-01	1.467476727063540309e+01	6.429431086829167086e+00
2.395999999999957719e+00	1.499944193588823182e+01	 1.824320046605082749e-02	1.825087171080996828e-02	2.886766282507553516e-01	1.467427123546061551e+01	6.429430542080838862e+00
2.397999999999957499e+00	1.499909502425417429e+01	 1.825130717364040547e-02	1.825882867850685959e-02	2.888089118355369744e-01	1.467377597656649080e+01	6.429431513466097314e+00
2.399999999999957279e+00	1.499874905293740390e+01	 1.825906497217924529e-02	1.826714064199060419e-02	2.889434866845705940e-01	1.467327936063866289e+01	6.429431215741796990e+00
2.401999999999957058e+00	1.499835781891211717e+01	 1.826723638271572289e-02	1.827505575518509687e-02	2.890329699871291846e-01	1.467278255678708732e+01	6.429430796799392667e+00
2.403999999999956838e+00	1.499801254417456597e+01	 1.827512575186393193e-02	1.828324483630752034e-02	2.891682416063456884e-01	1.467228593198004916e+01	6.429431055364142722e+00
2.405999999999956618e+00	1.499766548689427736e+01	 1.828354948336547575e-02	1.829088239516775752e-02	2.893018878791559501e-01	1.467178916713658765e+01	6.429431495533847851e+00
2.407999999999956398e+00	1.499731716964065953e+01	 1.829112085815333757e-02	1.829939094130556693e-02	2.894369210374287960e-01	1.467128973680377158e+01	6.429429744561302229e+00
2.409999999999956177e+00	1.499696883866855579e+01	 1.829930283620160442e-02	1.830728848619440560e-02	2.895698863657947264e-01	1.467079236098036432e+01	6.429430055028944935e+00
2.411999999999955957e+00	1.499662153858152891e+01	 1.830703138810558031e-02	1.831565479039682851e-02	2.897049753163248864e-01	1.467029387708670107e+01	6.429428956988713750e+00
2.413999999999955737e+00	1.499627401777399527e+01	 1.831534787851648791e-02	1.832339173566868706e-02	2.898383164781933585e-01	1.466979696168161595e+01	6.429430491419260818e+00
2.415999999999955516e+00	1.499592613142235109e+01	 1.832298029184403765e-02	1.833183522349159447e-02	2.899731933307848619e-01	1.466929812257623134e+01	6.429430132513782148e+00
2.417999999999955296e+00	1.499557666200871253e+01	 1.833112394283871113e-02	1.833975365996263346e-02	2.901061471869260111e-01	1.466879963721898505e+01	6.429430396363620126e+00
2.419999999999955076e+00	1.499522878650450153e+01	 1.833878960698401631e-02	1.834815498580182405e-02	2.902408806987619161e-01	1.466830096121295313e+01	6.429430958017291253e+00
2.421999999999954856e+00	1.499487624864971025e+01	 1.834697895262495104e-02	1.835602106628421437e-02	2.903737968911105916e-01	1.466779945173968969e+01	6.429428812944880889e+00
2.423999999999954635e+00	1.499452677874264772e+01	 1.835455318364332192e-02	1.836452394430410084e-02	2.905082545969835950e-01	1.466729944701771693e+01	6.429428144101347442e+00
2.425999999999954415e+00	1.499417465431617202e+01	 1.836271391661722235e-02	1.837243142999281376e-02	2.906408204690802410e-01	1.466679868850048152e+01	6.429427033364036426e+00
2.427999999999954195e+00	1.499382628498696590e+01	 1.837060308640006689e-02	1.838058394085682196e-02	2.907752759885715577e-01	1.466629982197113691e+01	6.429428465050508024e+00
2.429999999999953975e+00	1.499347449976053603e+01	 1.837895894112068912e-02	1.838829012126379572e-02	2.909077000438014537e-01	1.466579955065435037e+01	6.429428754489689091e+00
2.431999999999953754e+00	1.499312333311082135e+01	 1.838664899650388485e-02	1.839665797726833946e-02	2.910412301568575666e-01	1.466529879598019193e+01	6.429428680641128935e+00
2.433999999999953534e+00	1.499277194946332692e+01	 1.839487465807618238e-02	1.840447572351838063e-02	2.911735427804302834e-01	1.466479905630130176e+01	6.429430102194450214e+00
2.435999999999953314e+00	1.499242027641312447e+01	 1.840257843608938612e-02	1.841284417269644855e-02	2.913073898192451439e-01	1.466429746398509337e+01	6.429429992660153914e+00
2.437999999999953094e+00	1.499206544621198312e+01	 1.841089775723660227e-02	1.842059670860103637e-02	2.914392092699619741e-01	1.466379474247618298e+01	6.429428324751770063e+00
2.439999999999952873e+00	1.499171280675465745e+01	 1.841856696203041793e-02	1.842901193292973555e-02	2.915730132310573319e-01	1.466329221462864041e+01	6.429426995734772277e+00
2.441999999999952653e+00	1.499135874751309316e+01	 1.842676461330230997e-02	1.843688831540568618e-02	2.917049496151348786e-01	1.466279014496925015e+01	6.429426822418265353e+00
2.443999999999952433e+00	1.499100691710121680e+01	 1.843453916992687097e-02	1.844515970783529302e-02	2.918387076682090742e-01	1.466228851055524629e+01	6.429427521437990123e+00
2.445999999999952212e+00	1.499065226288694674e+01	 1.844271958344611759e-02	1.845302960802660402e-02	2.919704673892297708e-01	1.466178604630624349e+01	6.429427750550464893e+00
2.447999999999951992e+00	1.499030011267610618e+01	 1.845049357901184031e-02	1.846131042239908260e-02	2.921040416421273322e-01	1.466128426703256871e+01	6.429429193904654838e+00
2.449999999999951772e+00	1.498994494194901606e+01	 1.845858635079096477e-02	1.846927596441151620e-02	2.922356654669957532e-01	1.466078141416681824e+01	6.429429715160027925e+00
2.451999999999951552e+00	1.498959005174804382e+01	 1.846663080800409196e-02	1.847729547704843669e-02	2.923689311706952343e-01	1.466027719429229670e+01	6.429428788988150956e+00
2.453999999999951331e+00	1.498923409882510072e+01	 1.847472753525433720e-02	1.848525914235652629e-02	2.925003222124811231e-01	1.465977378993500935e+01	6.429429390548360601e+00
2.455999999999951111e+00	1.498887903435159608e+01	 1.848252077924318615e-02	1.849353830962643247e-02	2.926328430920810963e-01	1.465927013217064534e+01	6.429429817142142234e+00
2.457999999999950891e+00	1.498852224429494662e+01	 1.849058627953373973e-02	1.850152347001543171e-02	2.927640861174439224e-01	1.465876604842795317e+01	6.429429939220291601e+00
2.459999999999950671e+00	1.498816738970625906e+01	 1.849835062050752751e-02	1.850981900594408230e-02	2.928973663358108159e-01	1.465826185374399593e+01	6.429430592888884632e+00
2.461999999999950450e+00	1.498780981893372655e+01	 1.850670528601711801e-02	1.851753466824667543e-02	2.930284804721418057e-01	1.465775709850732156e+01	6.429430829133853109e+00
2.463999999999950230e+00	1.498745319176592439e+01	 1.851437249651562839e-02	1.852592892819901124e-02	2.931614695140464244e-01	1.465725142082716381e+01	6.429429873269859819e+00
2.465999999999950010e+00	1.498709446367161213e+01	 1.852259074290430602e-02	1.853377809081667438e-02	2.932923747480928878e-01	1.465674572008979837e+01	6.429429531911503126e+00
2.467999999999949789e+00	1.498673814210694744e+01	 1.853030959944117553e-02	1.854214881170552706e-02	2.934250069194933586e-01	1.465624067677630826e+01	6.429430336239385646e+00
2.469999999999949569e+00	1.498637946082532579e+01	 1.853851161842802811e-02	1.855000285913318420e-02	2.935558679614400091e-01	1.465573507838632494e+01	6.429430829798192804e+00
2.471999999999949349e+00	1.498602263131657963e+01	 1.854617066676388440e-02	1.855841373524675514e-02	2.936887487389553963e-01	1.465522929817561426e+01	6.429431409737939696e+00
2.473999999999949129e+00	1.498566246926417911e+01	 1.855424416822275616e-02	1.856641460426657411e-02	2.938193494673186912e-01	1.465472246102437026e+01	6.429430835740141958e+00
2.475999999999948908e+00	1.498530413322841248e+01	 1.856211766714899528e-02	1.857462539666492746e-02	2.939517714572141283e-01	1.465421561870738465e+01	6.429431020107357675e+00
2.477999999999948688e+00	1.498494445619553339e+01	 1.857025727439352847e-02	1.858255457025616980e-02	2.940821816674014100e-01	1.465370946268348185e+01	6.429432049087767886e+00
2.479999999999948468e+00	1.498458622179096267e+01	 1.857778994564861577e-02	1.859110048822754449e-02	2.942142910317845361e-01	1.465320304032530174e+01	6.429433217219372665e+00
2.481999999999948248e+00	1.498422439583821486e+01	 1.858610905406126931e-02	1.859884462248430348e-02	2.943445158868142064e-01	1.465269492627485448e+01	6.429432885559553057e+00
2.483999999999948027e+00	1.498386414884139484e+01	 1.859397907184061685e-02	1.860704710521151467e-02	2.944766259410597220e-01	1.465218649672328333e+01	6.429432523272990530e+00
2.485999999999947807e+00	1.498350248878297108e+01	 1.860222679153321346e-02	1.861487327970459682e-02	2.946066877448222932e-01	1.465167870096691161e+01	6.429433364542004981e+00
2.487999999999947587e+00	1.498314174219557238e+01	 1.861010988855905934e-02	1.862308646576526019e-02	2.947385296796315446e-01	1.465117001616161652e+01	6.429433273743203614e+00
2.489999999999947367e+00	1.498277837386714317e+01	 1.861836289380193465e-02	1.863091326924553454e-02	2.948681419013851612e-01	1.465066095580271011e+01	6.429432857404927759e+00
2.491999999999947146e+00	1.498241668238162738e+01	 1.862603427240765858e-02	1.863932135220918579e-02	2.949997672982167529e-01	1.465015155945879322e+01	6.429432621805470482e+00
2.493999999999946926e+00	1.498205053322372926e+01	 1.863417875147211494e-02	1.864726797277970957e-02	2.951287390365834873e-01	1.464964034746289379e+01	6.429430655388319593e+00
2.495999999999946706e+00	1.498168859628422567e+01	 1.864195462006568507e-02	1.865559268005362314e-02	2.952599650134184461e-01	1.464913108397068875e+01	6.429430962397589155e+00
2.497999999999946485e+00	1.498132311653301230e+01	 1.865026817506625079e-02	1.866336408952311982e-02	2.953893487276335050e-01	1.464862013554078857e+01	6.429430100064294606e+00
2.499999999999946265e+00	1.498095915291767177e+01	 1.865781343241134510e-02	1.867192113261870873e-02	2.955204898620594212e-01	1.464810892849058277e+01	6.429429202014176781e+00
2.501999999999946045e+00	1.498058762531404220e+01	 1.866607147088979873e-02	1.867974385064605572e-02	2.956423275068574830e-01	1.464759948248564925e+01	6.429430363403934479e+00
2.503999999999945825e+00	1.498022344615423584e+01	 1.867358279421015704e-02	1.868832114461196556e-02	2.957732915782818606e-01	1.464708825063713249e+01	6.429430157436266668e+00
2.505999999999945604e+00	1.497985785574927320e+01	 1.868185799060478880e-02	1.869614609563346325e-02	2.959023149362114968e-01	1.464657753672682361e+01	6.429430904646240563e+00
2.507999999999945384e+00	1.497949316591472702e+01	 1.868968541077498102e-02	1.870440907332043823e-02	2.960332269612875877e-01	1.464606584446934434e+01	6.429430637679230287e+00
2.509999999999945164e+00	1.497912580087365164e+01	 1.869793941717497188e-02	1.871223510715792904e-02	2.961617559933364396e-01	1.464555387035598244e+01	6.429430828803782916e+00
2.511999999999944944e+00	1.497876077197587108e+01	 1.870589070444219834e-02	1.872039056418517422e-02	2.962922921634842943e-01	1.464504219854375933e+01	6.429431525312392814e+00
2.513999999999944723e+00	1.497839325493369600e+01	 1.871411868761379757e-02	1.872826365867866216e-02	2.964206728105047706e-01	1.464453019977689863e+01	6.429431958444692619e+00
2.515999999999944503e+00	1.497802686661617066e+01	 1.872160767246021373e-02	1.873689027598218412e-02	2.965509119695887152e-01	1.464401745669813870e+01	6.429431743367191920e+00
2.517999999999944283e+00	1.497765790984526113e+01	 1.872972916597757248e-02	1.874487363747050217e-02	2.966790220981721515e-01	1.464350428494364031e+01	6.429431526943863773e+00
2.519999999999944063e+00	1.497729082434463344e+01	 1.873757838202531889e-02	1.875315554314820748e-02	2.968090029055682200e-01	1.464299108751389156e+01	6.429431720384156002e+00
2.521999999999943842e+00	1.497691862321606493e+01	 1.874595057850709373e-02	1.876091414141625724e-02	2.969366162692569366e-01	1.464247514222688551e+01	6.429429562708115498e+00
2.523999999999943622e+00	1.497655163286087898e+01	 1.875380978766690368e-02	1.876918838895767772e-02	2.970663665677362175e-01	1.464196226811651869e+01	6.429430665715814897e+00
2.525999999999943402e+00	1.497618170271157645e+01	 1.876189140416224116e-02	1.877721947874327543e-02	2.971940769605107002e-01	1.464144851486816101e+01	6.429431130178553389e+00
2.527999999999943181e+00	1.497581367674659703e+01	 1.876954070171983624e-02	1.878570925930369770e-02	2.973236491331165410e-01	1.464093477765245765e+01	6.429431971369721666e+00
2.529999999999942961e+00	1.497544153043988580e+01	 1.877801025036798105e-02	1.879338859521768532e-02	2.974500574494634564e-01	1.464042007414483670e+01	6.429432205412989987e+00
2.531999999999942741e+00	1.497507102173546301e+01	 1.878562734602695281e-02	1.880191680246450642e-02	2.975794833203722067e-01	1.463990399426660005e+01	6.429430930124572896e+00
2.533999999999942521e+00	1.497469756976664002e+01	 1.879403467278099524e-02	1.880965219940777811e-02	2.977065549322042148e-01	1.463938732796224684e+01	6.429429869575140621e+00
2.535999999999942300e+00	1.497432699251048582e+01	 1.880186879757470703e-02	1.881798678885746728e-02	2.978351462246188741e-01	1.463887199069943534e+01	6.429430380864363137e+00
2.537999999999942080e+00	1.497395380323636616e+01	 1.880999126826476270e-02	1.882601500594104083e-02	2.979617225413156434e-01	1.463835607442084452e+01	6.429430058253657876e+00
2.539999999999941860e+00	1.497356847681075820e+01	 1.881747155083834250e-02	1.883466275064873269e-02	2.980754871490110536e-01	1.463784085536025970e+01	6.429431890583511944e+00
2.541999999999941640e+00	1.497319457999637571e+01	 1.882596909870838317e-02	1.884230882397806839e-02	2.982013913516808890e-01	1.463732491072200759e+01	6.429432715885115002e+00
2.543999999999941419e+00	1.497282413848925131e+01	 1.883390299377247362e-02	1.885054475017001324e-02	2.983307615867029083e-01	1.463680892915860632e+01	6.429433608856993665e+00
2.545999999999941199e+00	1.497244989533234438e+01	 1.884206069522731397e-02	1.885856076771734793e-02	2.984574450113378630e-01	1.463629182885806124e+01	6.429433780633809548e+00
2.547999999999940979e+00	1.497207708785414582e+01	 1.885002207298169807e-02	1.886678085481523909e-02	2.985864982822787894e-01	1.463577378664406936e+01	6.429433010551282024e+00
2.549999999999940758e+00	1.497170195843242446e+01	 1.885811539889629268e-02	1.887486742553746988e-02	2.987133555716683375e-01	1.463525562003632174e+01	6.429432464929405455e+00
2.551999999999940538e+00	1.497133064479213083e+01	 1.886606871347918518e-02	1.888309508969175654e-02	2.988422113777786659e-01	1.463473926961118110e+01	6.429434379006475631e+00
2.553999999999940318e+00	1.497095477516074524e+01	 1.887445777107341419e-02	1.889089864597430848e-02	2.989687897170902886e-01	1.463422062902660770e+01	6.429434214094729150e+00
2.555999999999940098e+00	1.497058117071233241e+01	 1.888224950468998797e-02	1.889931204468832740e-02	2.990973061412723344e-01	1.463370230302168196e+01	6.429434759091586571e+00
2.557999999999939877e+00	1.497020422526968630e+01	 1.889069771045209095e-02	1.890706157367105442e-02	2.992234389004140294e-01	1.463318302708514906e+01	6.429434136763311436e+00
2.559999999999939657e+00	1.496982972726010352e+01	 1.889824470240911158e-02	1.891572456266149213e-02	2.993516332210894304e-01	1.463266412477394418e+01	6.429434629399500167e+00
2.561999999999939437e+00	1.496945220475650551e+01	 1.890645110339506108e-02	1.892374317522821370e-02	2.994773742538699990e-01	1.463214463622401240e+01	6.429434414066149905e+00
2.563999999999939217e+00	1.496907667313981349e+01	 1.891413010942648992e-02	1.893229973939990901e-02	2.996053972707393709e-01	1.463162484602024804e+01	6.429434330501778483e+00
2.565999999999938996e+00	1.496869766916285727e+01	 1.892242157691139542e-02	1.894021885713235986e-02	2.997300517423135413e-01	1.463110497698649937e+01	6.429434608353504110e+00
2.567999999999938776e+00	1.496832182648993559e+01	 1.893014713513288885e-02	1.894872410807158652e-02	2.998578151634976319e-01	1.463058514008323385e+01	6.429435100688020377e+00
2.569999999999938556e+00	1.496794331775479314e+01	 1.893836441086125741e-02	1.895672613490162819e-02	2.999834280202393622e-01	1.463006479918879066e+01	6.429435723247392431e+00
2.571999999999938336e+00	1.496756618813201456e+01	 1.894620490223997838e-02	1.896513302747561414e-02	3.001109886627497669e-01	1.462954386153954900e+01	6.429435678266993470e+00
2.573999999999938115e+00	1.496718597520774985e+01	 1.895458481388626396e-02	1.897300538233925513e-02	3.002362066852881095e-01	1.462902217832623641e+01	6.429435224923611969e+00
2.575999999999937895e+00	1.496680784033304157e+01	 1.896237563419817321e-02	1.898148386874504850e-02	3.003633006950578999e-01	1.462850068013504057e+01	6.429434975157603205e+00
2.577999999999937675e+00	1.496642711900604716e+01	 1.897078047868946613e-02	1.898933789554574023e-02	3.004881228918666602e-01	1.462797887773994532e+01	6.429435308479765965e+00
2.579999999999937454e+00	1.496604810900747040e+01	 1.897850504619571707e-02	1.899788508374955498e-02	3.006150042240687270e-01	1.462745671465345687e+01	6.429435390574443687e+00
2.581999999999937234e+00	1.496566761901405229e+01	 1.898682239471067776e-02	1.900584365383123364e-02	3.007395993339295748e-01	1.462693535363158048e+01	6.429436441008904879e+00
2.583999999999937014e+00	1.496528690811406470e+01	 1.899449965290308032e-02	1.901446150216344264e-02	3.008661051115271157e-01	1.462641184184747090e+01	6.429435647358234363e+00
2.585999999999936794e+00	1.496490317784806123e+01	 1.900282023706519052e-02	1.902243368159722142e-02	3.009903862462817714e-01	1.462588753768311634e+01	6.429434002307861107e+00
2.587999999999936573e+00	1.496452483516578091e+01	 1.901067128650510418e-02	1.903087395825559663e-02	3.011167690580225376e-01	1.462536652086299682e+01	6.429436288193178584e+00
2.589999999999936353e+00	1.496414142503365774e+01	 1.901909949245159104e-02	1.903874974953983015e-02	3.012406778356269133e-01	1.462484289795603942e+01	6.429436301288080635e+00
2.591999999999936133e+00	1.496376023602245375e+01	 1.902692196273941122e-02	1.904725006561150402e-02	3.013665983291110573e-01	1.462431946566499263e+01	6.429436756948743614e+00
2.593999999999935913e+00	1.496337633477421214e+01	 1.903516299582313706e-02	1.905533601635034380e-02	3.014902845004445164e-01	1.462379555126159403e+01	6.429437232316292494e+00
2.595999999999935692e+00	1.496299281815220006e+01	 1.904318833471801975e-02	1.906364881891995516e-02	3.016152049645225430e-01	1.462327077603404035e+01	6.429437047748425726e+00
2.597999999999935472e+00	1.496260754910882973e+01	 1.905149989769670121e-02	1.907167137304585994e-02	3.017384262599431266e-01	1.462274595157814439e+01	6.429437009811564963e+00
2.599999999999935252e+00	1.496222471554801459e+01	 1.905932891876534890e-02	1.908018120856414673e-02	3.018637577503401337e-01	1.462222144767034493e+01	6.429437506299169769e+00
2.601999999999935032e+00	1.496183873474021553e+01	 1.906773933486154496e-02	1.908812412450510906e-02	3.019867376127754466e-01	1.462169613366807397e+01	6.429437667938328715e+00
2.603999999999934811e+00	1.496145051475576615e+01	 1.907559988695017861e-02	1.909664287818278045e-02	3.021101271035291913e-01	1.462116814488710403e+01	6.429435460904512567e+00
2.605999999999934591e+00	1.496106410655264263e+01	 1.908385127669424280e-02	1.910476986490250093e-02	3.022327911559387070e-01	1.462064269425510687e+01	6.429435801401085726e+00
2.607999999999934371e+00	1.496067893805473403e+01	 1.909159355121345381e-02	1.911340842791090303e-02	3.023574937616994029e-01	1.462011644231390939e+01	6.429436041521294776e+00
2.609999999999934150e+00	1.496029030661661530e+01	 1.909998286822470193e-02	1.912141958301681252e-02	3.024797958563559819e-01	1.461958910830901814e+01	6.429435015807025700e+00
2.611999999999933930e+00	1.495990501254224725e+01	 1.910788656658732321e-02	1.912990686388555545e-02	3.026041173188673827e-01	1.461906310179290713e+01	6.429435678146345978e+00
2.613999999999933710e+00	1.495951642874121390e+01	 1.911650625691130312e-02	1.913769185795535094e-02	3.027260263273989782e-01	1.461853620429894818e+01	6.429435953112268010e+00
2.615999999999933490e+00	1.495912884587001734e+01	 1.912416838067620972e-02	1.914646126023027833e-02	3.028498717600829893e-01	1.461800834446902719e+01	6.429435537260863143e+00
2.617999999999933269e+00	1.495873908663864427e+01	 1.913245771274297083e-02	1.915459484378223554e-02	3.029714118189312799e-01	1.461748062226318723e+01	6.429435479882507742e+00
2.619999999999933049e+00	1.495834982187220952e+01	 1.914028347014903181e-02	1.916323010740574387e-02	3.030949141386700130e-01	1.461695139415598454e+01	6.429434552356655175e+00
2.621999999999932829e+00	1.495795953420417845e+01	 1.914870424367051682e-02	1.917126749145328310e-02	3.032158253238913526e-01	1.461642373714516374e+01	6.429435237313527729e+00
2.623999999999932609e+00	1.495757145323607062e+01	 1.915668524505598214e-02	1.917976632662336464e-02	3.033389117348803676e-01	1.461589608992951028e+01	6.429436282637954747e+00
2.625999999999932388e+00	1.495718089968267250e+01	 1.916514281235372208e-02	1.918777986076900671e-02	3.034594658589645499e-01	1.461536851115058511e+01	6.429437610668644609e+00
2.627999999999932168e+00	1.495679074832528066e+01	 1.917289991535810201e-02	1.919651837003257672e-02	3.035823914459486184e-01	1.461483893859394101e+01	6.429437067633658742e+00
2.629999999999931948e+00	1.495639788966721717e+01	 1.918135854647089883e-02	1.920456093083128257e-02	3.037025996476594436e-01	1.461430937054225510e+01	6.429436726234023070e+00
2.631999999999931728e+00	1.495600732797604948e+01	 1.918931671093193625e-02	1.921312046590126915e-02	3.038247531405372515e-01	1.461378013765867934e+01	6.429437173891399127e+00
2.633999999999931507e+00	1.495561225440596864e+01	 1.919775320523196480e-02	1.922121020827042420e-02	3.039445245003457585e-01	1.461324876649212001e+01	6.429435693433926957e+00
2.635999999999931287e+00	1.495522075277685126e+01	 1.920584321167565292e-02	1.922967235588575810e-02	3.040661970943953629e-01	1.461271904011489475e+01	6.429436375309881768e+00
2.637999999999931067e+00	1.495482616112973773e+01	 1.921449594564435259e-02	1.923758051888690285e-02	3.041856077722167595e-01	1.461218847689298883e+01	6.429436295184096650e+00
2.639999999999930846e+00	1.495443371867003535e+01	 1.922230686130303734e-02	1.924632768554522533e-02	3.043068551454730652e-01	1.461165822897771349e+01	6.429436971692050307e+00
2.641999999999930626e+00	1.495403712032132759e+01	 1.923093725528222595e-02	1.925425951819022610e-02	3.044249977335289348e-01	1.461112692581432704e+01	6.429436332805567922e+00
2.643999999999930406e+00	1.495364300847037420e+01	 1.923872861498706482e-02	1.926305089877979743e-02	3.045458359884385402e-01	1.461059539296816823e+01	6.429435979544037671e+00
2.645999999999930186e+00	1.495324631015423655e+01	 1.924715742232928697e-02	1.927123824860713444e-02	3.046641599359333208e-01	1.461006375454736705e+01	6.429435776669219393e+00
2.647999999999929965e+00	1.495285078609623675e+01	 1.925521810823439817e-02	1.927981491812900267e-02	3.047834738804375276e-01	1.460953227918943576e+01	6.429436203791077276e+00
2.649999999999929745e+00	1.495245345295786699e+01	 1.926376325123432820e-02	1.928787410736422861e-02	3.049010339615375598e-01	1.460900078163773053e+01	6.429436742702124619e+00
2.651999999999929525e+00	1.495205769602607937e+01	 1.927141894319966617e-02	1.929685995727661862e-02	3.050208466492304593e-01	1.460846857047637215e+01	6.429437088142624823e+00
2.653999999999929305e+00	1.495165988318960260e+01	 1.928007095452686365e-02	1.930485760829750430e-02	3.051382935685380549e-01	1.460793666105823974e+01	6.429437995933689365e+00
2.655999999999929084e+00	1.495126241577568038e+01	 1.928804690766501920e-02	1.931355357298638817e-02	3.052576186355744348e-01	1.460740319665945464e+01	6.429437256590370353e+00
2.657999999999928864e+00	1.495086074537031706e+01	 1.929669209913378175e-02	1.932159839404914287e-02	3.053734584668646446e-01	1.460686899641027026e+01	6.429436059737219544e+00
2.659999999999928644e+00	1.495046313482647626e+01	 1.930487776685389789e-02	1.933011900060233046e-02	3.054922992616784794e-01	1.460633583879734232e+01	6.429436517648452920e+00
2.661999999999928423e+00	1.495006298206931206e+01	 1.931343438215450681e-02	1.933827114274607600e-02	3.056086754942886063e-01	1.460580260105012229e+01	6.429436911220236972e+00
2.663999999999928203e+00	1.494966420165837739e+01	 1.932119148277078313e-02	1.934725310887999011e-02	3.057269203441060901e-01	1.460526883672262066e+01	6.429437238099286134e+00
2.665999999999927983e+00	1.494926263066998118e+01	 1.932973305010909915e-02	1.935546442355784436e-02	3.058427083359841481e-01	1.460473472486033053e+01	6.429437250957629857e+00
2.667999999999927763e+00	1.494886231387252096e+01	 1.933777001196719525e-02	1.936419680738453442e-02	3.059603928429688313e-01	1.460419995421020012e+01	6.429436851732565295e+00
2.669999999999927542e+00	1.494845987400605836e+01	 1.934630678831147921e-02	1.937243166246917572e-02	3.060755926199804633e-01	1.460366554293529795e+01	6.429437300317357717e+00
2.671999999999927322e+00	1.494805925984764272e+01	 1.935457434349970030e-02	1.938095664231173978e-02	3.061926179815692706e-01	1.460313111088026261e+01	6.429437910011261081e+00
2.673999999999927102e+00	1.494765647842374534e+01	 1.936302023757072860e-02	1.938930300812737387e-02	3.063075223976756134e-01	1.460259663278037223e+01	6.429438719261107771e+00
2.675999999999926882e+00	1.494725448578593152e+01	 1.937114870713615294e-02	1.939800214752922941e-02	3.064237853670084832e-01	1.460206154956425806e+01	6.429439187950009682e+00
2.677999999999926661e+00	1.494684965437676993e+01	 1.937964406022072567e-02	1.940636322038203493e-02	3.065377697168528703e-01	1.460152587737931462e+01	6.429439047364761350e+00
2.679999999999926441e+00	1.494644498590823645e+01	 1.938752722358345892e-02	1.941535118837863297e-02	3.066536533315035173e-01	1.460098845416477076e+01	6.429437402641168475e+00
2.681999999999926221e+00	1.494603883278961298e+01	 1.939616168064680138e-02	1.942360709035564209e-02	3.067669761233275949e-01	1.460045208789528282e+01	6.429437218498639695e+00
2.683999999999926001e+00	1.494563364396398164e+01	 1.940449312756215711e-02	1.943220309286126588e-02	3.068818770389009631e-01	1.459991507070465744e+01	6.429436556928546764e+00
2.685999999999925780e+00	1.494522540652624798e+01	 1.941300009182265682e-02	1.944060962792028627e-02	3.069927844594690924e-01	1.459937901234703617e+01	6.429437204318867671e+00
2.687999999999925560e+00	1.494482000857598081e+01	 1.942125727096706903e-02	1.944930380058737529e-02	3.071073677273226665e-01	1.459884207977710346e+01	6.429437222025125465e+00
2.689999999999925340e+00	1.494441207839679286e+01	 1.942982675821513378e-02	1.945768760934864228e-02	3.072194100580258880e-01	1.459830515397120365e+01	6.429437525002531295e+00
2.691999999999925119e+00	1.494400619555237597e+01	 1.943815832273271954e-02	1.946633205352044094e-02	3.073333939776305979e-01	1.459776831119849305e+01	6.429438244668888913e+00
2.693999999999924899e+00	1.494359664152217526e+01	 1.944685823566919686e-02	1.947462416219431988e-02	3.074448302446187165e-01	1.459723032887969296e+01	6.429438074976436823e+00
2.695999999999924679e+00	1.494319003588202577e+01	 1.945518177626427356e-02	1.948332441024318989e-02	3.075581135120228349e-01	1.459669341618349492e+01	6.429439162468851165e+00
2.697999999999924459e+00	1.494277976065581193e+01	 1.946392322071759107e-02	1.949161216077994335e-02	3.076687287099876267e-01	1.459615549656432698e+01	6.429439403357241289e+00
2.699999999999924238e+00	1.494237226685685371e+01	 1.947213373675481946e-02	1.950046735372337053e-02	3.077813356433267700e-01	1.459561833012304888e+01	6.429440462360169306e+00
2.701999999999924018e+00	1.494195965703019624e+01	 1.948071538291589605e-02	1.950896046734999084e-02	3.078911051546128208e-01	1.459507887602531717e+01	6.429439372368343619e+00
2.703999999999923798e+00	1.494154712456864686e+01	 1.948889817454505305e-02	1.951789359505557570e-02	3.080008881345897009e-01	1.459453944466445741e+01	6.429438586309153436e+00
2.705999999999923578e+00	1.494113428969040847e+01	 1.949768387300409786e-02	1.952623377706053445e-02	3.081100597885315096e-01	1.459400031225181316e+01	6.429438308489341836e+00
2.707999999999923357e+00	1.494072361661277171e+01	 1.950585421065773387e-02	1.953521168860810481e-02	3.082212345476799675e-01	1.459346131616582554e+01	6.429438680173742426e+00
2.709999999999923137e+00	1.494031030274522109e+01	 1.951457873945851296e-02	1.954365705811988985e-02	3.083296262101427043e-01	1.459292244073749956e+01	6.429439248228412396e+00
2.711999999999922917e+00	1.493989902082435606e+01	 1.952292780045083651e-02	1.955251028593332080e-02	3.084399750295763742e-01	1.459238360770839549e+01	6.429440083354620583e+00
2.713999999999922697e+00	1.493948328989192476e+01	 1.953176375977620782e-02	1.956089485064270439e-02	3.085472591365499562e-01	1.459184337214495564e+01	6.429439520554316445e+00
2.715999999999922476e+00	1.493907103260381142e+01	 1.954005968020459602e-02	1.956985605742898524e-02	3.086566300834109877e-01	1.459130448678276615e+01	6.429440655627795209e+00
2.717999999999922256e+00	1.493865422170100921e+01	 1.954888884868899793e-02	1.957831126747387740e-02	3.087634507711858323e-01	1.459076357081366027e+01	6.429439731056330487e+00
2.719999999999922036e+00	1.493823775991872438e+01	 1.955709527648081050e-02	1.958743081006020931e-02	3.088708215186328765e-01	1.459022241231355110e+01	6.429438962713417638e+00
2.721999999999921815e+00	1.493782020383306808e+01	 1.956595448565871809e-02	1.959591147431319694e-02	3.089764622511798065e-01	1.458968187562191687e+01	6.429439016810063023e+00
2.723999999999921595e+00	1.493740553349977418e+01	 1.957424857495569659e-02	1.960498473347184467e-02	3.090844035045449134e-01	1.458914189668680095e+01	6.429439803136073550e+00
2.725999999999921375e+00	1.493698690535848606e+01	 1.958316956522076005e-02	1.961345778805569789e-02	3.091895016786235795e-01	1.458860077632658658e+01	6.429439351062827157e+00
2.727999999999921155e+00	1.493657049952155447e+01	 1.959137027768990263e-02	1.962268367120551665e-02	3.092965915059446846e-01	1.458805985406671368e+01	6.429439391512985935e+00
2.729999999999920934e+00	1.493615037559680658e+01	 1.960026780548312572e-02	1.963122841404249877e-02	3.094007835966445796e-01	1.458751809578063607e+01	6.429438852273221983e+00
2.731999999999920714e+00	1.493573208566966848e+01	 1.960883976073088397e-02	1.964013932368582904e-02	3.095071194142924309e-01	1.458697598717095900e+01	6.429438521985222366e+00
2.733999999999920494e+00	1.493531110515758975e+01	 1.961784315566194800e-02	1.964865070982165646e-02	3.096101554607360029e-01	1.458643445583136966e+01	6.429438487108518174e+00
2.735999999999920274e+00	1.493489320206326454e+01	 1.962609898217171703e-02	1.965795877734272112e-02	3.097156417639531090e-01	1.458589350253979688e+01	6.429439249935209766e+00
2.737999999999920053e+00	1.493447133823143069e+01	 1.963540714139998603e-02	1.966621319781624785e-02	3.098183646952646364e-01	1.458535135319695009e+01	6.429439009220474510e+00
2.739999999999919833e+00	1.493404637255015466e+01	 1.964376164860202889e-02	1.967548303092256368e-02	3.099173435076638672e-01	1.458480978436296560e+01	6.429439257983203149e+00
2.741999999999919613e+00	1.493362378325547191e+01	 1.965273562773950725e-02	1.968412246697272272e-02	3.100193106075017080e-01	1.458426761455325860e+01	6.429439255295338995e+00
2.743999999999919392e+00	1.493320526207859622e+01	 1.966124595416006426e-02	1.969328794030756821e-02	3.101236817623393427e-01	1.458372704642178874e+01	6.429441539553971907e+00
2.745999999999919172e+00	1.493278155735226242e+01	 1.967023378973908193e-02	1.970199666162158678e-02	3.102247881342529712e-01	1.458318453876664833e+01	6.429441525809057367e+00
2.747999999999918952e+00	1.493236006742672295e+01	 1.967867246334583514e-02	1.971128607221449280e-02	3.103277280078949318e-01	1.458264238088326792e+01	6.429442008991433255e+00
2.749999999999918732e+00	1.493193510597915541e+01	 1.968794155559135117e-02	1.971977229189785311e-02	3.104277205101886872e-01	1.458209967162147791e+01	6.429442284679051767e+00
2.751999999999918511e+00	1.493151078639368912e+01	 1.969649107900682539e-02	1.972903514161367805e-02	3.105296137402071555e-01	1.458155564643286084e+01	6.429440912581865675e+00
2.753999999999918291e+00	1.493108508009757429e+01	 1.970537731407312476e-02	1.973800420672245856e-02	3.106286204258655870e-01	1.458101307815091374e+01	6.429441678635315682e+00
2.755999999999918071e+00	1.493066083464999849e+01	 1.971398261975039479e-02	1.974727675233487259e-02	3.107293968413010199e-01	1.458047017843661308e+01	6.429442099551327061e+00
2.757999999999917851e+00	1.493023383303313345e+01	 1.972321398151880012e-02	1.975595570125330755e-02	3.108272851001288584e-01	1.457992737825023255e+01	6.429442804981316151e+00
2.759999999999917630e+00	1.492980841188243524e+01	 1.973176592377311189e-02	1.976535883139390881e-02	3.109271875568452859e-01	1.457938409957042225e+01	6.429442867076580193e+00
2.761999999999917410e+00	1.492937970321384711e+01	 1.974117755308147509e-02	1.977392870353607279e-02	3.110240183488187093e-01	1.457884057860841054e+01	6.429442798829107630e+00
2.763999999999917190e+00	1.492895314577322630e+01	 1.974968824162356626e-02	1.978344865505601846e-02	3.111226833376341538e-01	1.457829732553891233e+01	6.429443173796409283e+00
2.765999999999916970e+00	1.492852412707110332e+01	 1.975883997508980083e-02	1.979238275533124966e-02	3.112183314580581062e-01	1.457775457288262366e+01	6.429444031264615944e+00
2.767999999999916749e+00	1.492809513196700344e+01	 1.976743805017552869e-02	1.980189635130707310e-02	3.113150458281162547e-01	1.457721075173740388e+01	6.429443819656210479e+00
2.769999999999916529e+00	1.492766528783811886e+01	 1.977668176202608888e-02	1.981079186689587573e-02	3.114096921970534448e-01	1.457666812201214412e+01	6.429445079998780344e+00
2.771999999999916309e+00	1.492723573938509674e+01	 1.978526000536841301e-02	1.982041443788980922e-02	3.115059026594024227e-01	1.457612416228243646e+01	6.429444753817554314e+00
2.773999999999916088e+00	1.492680394507871533e+01	 1.979461722630658504e-02	1.982928363718908585e-02	3.115992200396827116e-01	1.457558082417553713e+01	6.429445473817106738e+00
2.775999999999915868e+00	1.492637195805549410e+01	 1.980334171654416983e-02	1.983884922030512005e-02	3.116941553997020220e-01	1.457503561171894368e+01	6.429444075948509862e+00
2.777999999999915648e+00	1.492593821975674473e+01	 1.981264797869214389e-02	1.984788019084106347e-02	3.117862804623822148e-01	1.457449141112482849e+01	6.429443859997832078e+00
2.779999999999915428e+00	1.492550761514566204e+01	 1.982156713928385355e-02	1.985733628590868882e-02	3.118803549018777099e-01	1.457394835681859213e+01	6.429444844909885326e+00
2.781999999999915207e+00	1.492507120302676604e+01	 1.983097661828627303e-02	1.986635332658126529e-02	3.119713332126807792e-01	1.457340253986921752e+01	6.429442797041797775e+00
2.783999999999914987e+00	1.492463906332196011e+01	 1.983985893504582737e-02	1.987593248864336082e-02	3.120640006272232814e-01	1.457285927127104763e+01	6.429443432519701851e+00
2.785999999999914767e+00	1.492420220268152065e+01	 1.984920054373522091e-02	1.988510828073963149e-02	3.121536101032588162e-01	1.457231428375378712e+01	6.429442492856915159e+00
2.787999999999914547e+00	1.492376835133296353e+01	 1.985804727263569894e-02	1.989483717322502662e-02	3.122450976141803447e-01	1.457177036927292235e+01	6.429442762290793922e+00
2.789999999999914326e+00	1.492333113213694062e+01	 1.986761626954495694e-02	1.990387399284300127e-02	3.123334807226776921e-01	1.457122616115187519e+01	6.429442872237167705e+00
2.791999999999914106e+00	1.492289669572041078e+01	 1.987662810775075312e-02	1.991352888093268075e-02	3.124236664849924794e-01	1.457068287224673497e+01	6.429444270326882815e+00
2.793999999999913886e+00	1.492245798473141072e+01	 1.988631249755064279e-02	1.992255840563720085e-02	3.125107423476802260e-01	1.457013837148054236e+01	6.429443910782477900e+00
2.795999999999913666e+00	1.492202102832770372e+01	 1.989515733388676905e-02	1.993248537863793676e-02	3.125994894597807217e-01	1.456959389615539813e+01	6.429443340267038565e+00
2.797999999999913445e+00	1.492158168177097899e+01	 1.990475284199330619e-02	1.994170662033860689e-02	3.126851434011900799e-01	1.456905007890745729e+01	6.429443777434350693e+00
2.799999999999913225e+00	1.492114455666645512e+01	 1.991406357261615162e-02	1.995127663523903541e-02	3.127724763282301867e-01	1.456850674013037050e+01	6.429444804857800122e+00
2.801999999999913005e+00	1.492070170336744539e+01	 1.992371068693243180e-02	1.996056135713532992e-02	3.128567132438311860e-01	1.456796071807954718e+01	6.429443082480981175e+00
2.803999999999912784e+00	1.492025555232942580e+01	 1.993279347548724406e-02	1.997049580436204355e-02	3.129357742533439568e-01	1.456741648879623341e+01	6.429442536110107298e+00
2.805999999999912564e+00	1.491981346138545028e+01	 1.994255428750341119e-02	1.997978252988637932e-02	3.130187443257708146e-01	1.456687238024228925e+01	6.429442718508722621e+00
2.807999999999912344e+00	1.491937288340131751e+01	 1.995167525286464100e-02	1.998977369878141355e-02	3.131033986390071022e-01	1.456632803581066504e+01	6.429442541647174991e+00
2.809999999999912124e+00	1.491892862022012878e+01	 1.996163487779069323e-02	1.999897947924254155e-02	3.131846821898897071e-01	1.456578332367320527e+01	6.429441811653082262e+00
2.811999999999911903e+00	1.491848809404196530e+01	 1.997099818929184284e-02	2.000883961136760633e-02	3.132678811975538324e-01	1.456524037504375180e+01	6.429442962200937473e+00
2.813999999999911683e+00	1.491804306710831973e+01	 1.998083862980876146e-02	2.001828183577326892e-02	3.133476234550438555e-01	1.456469632318769314e+01	6.429442688266519212e+00
2.815999999999911463e+00	1.491760084136663522e+01	 1.999009450389659798e-02	2.002838154913282043e-02	3.134290927300993901e-01	1.456415327258350700e+01	6.429443634322821843e+00
2.817999999999911243e+00	1.491715391163270255e+01	 1.999988001643633953e-02	2.003800721704949994e-02	3.135071901342753042e-01	1.456360883426494190e+01	6.429442517666132950e+00
2.819999999999911022e+00	1.491670827566677460e+01	 2.000916903268484814e-02	2.004821400543209398e-02	3.135869748985777861e-01	1.456306391773008002e+01	6.429441423996442140e+00
2.821999999999910802e+00	1.491626018917309437e+01	 2.001929302057178089e-02	2.005762607666989467e-02	3.136635170960904717e-01	1.456251975297976209e+01	6.429440777557228870e+00
2.823999999999910582e+00	1.491581491517628777e+01	 2.002889682678488797e-02	2.006764878588364331e-02	3.137411473004366735e-01	1.456197722226318270e+01	6.429441685149745567e+00
2.825999999999910361e+00	1.491536560358446017e+01	 2.003880990898592243e-02	2.007740685232258654e-02	3.138161272977477156e-01	1.456143325952540479e+01	6.429440925785810279e+00
2.827999999999910141e+00	1.491491981435413905e+01	 2.004863979571123653e-02	2.008732164530004083e-02	3.138928083271430580e-01	1.456089104458598449e+01	6.429441914244909739e+00
2.829999999999909921e+00	1.491446807215679549e+01	 2.005872108491763006e-02	2.009705050056737746e-02	3.139635237458017203e-01	1.456034877682550821e+01	6.429442697313315414e+00
2.831999999999909701e+00	1.491401918115195890e+01	 2.006822303388201834e-02	2.010746634366371993e-02	3.140386068749847492e-01	1.455980488489942815e+01	6.429441745752526138e+00
2.833999999999909480e+00	1.491356791837827522e+01	 2.007843199268337375e-02	2.011723201038681172e-02	3.141104066199133515e-01	1.455926184775529109e+01	6.429441395915974411e+00
2.835999999999909260e+00	1.491311878181750750e+01	 2.008828677352814812e-02	2.012742186017869861e-02	3.141836574229783796e-01	1.455871941576082307e+01	6.429441259645056306e+00
2.837999999999909040e+00	1.491266818923944903e+01	 2.009855060601646592e-02	2.013726012658523939e-02	3.142538232722035807e-01	1.455817855523464388e+01	6.429442850615998850e+00
2.839999999999908820e+00	1.491221897601000457e+01	 2.010832413919881947e-02	2.014767904716504437e-02	3.143254645077504517e-01	1.455763750831589043e+01	6.429443753137497275e+00
2.841999999999908599e+00	1.491176303118981394e+01	 2.011853730036042981e-02	2.015773741028894367e-02	3.143913548802829139e-01	1.455709540159888249e+01	6.429443290580035608e+00
2.843999999999908379e+00	1.491131237785978847e+01	 2.012845076345937123e-02	2.016818662615546889e-02	3.144613528208612951e-01	1.455655438764931198e+01	6.429443693963191819e+00
2.845999999999908159e+00	1.491085663423616126e+01	 2.013885312321158153e-02	2.017821954850192862e-02	3.145262862638903978e-01	1.455601327530055755e+01	6.429443874642277734e+00
2.847999999999907939e+00	1.491040371478176496e+01	 2.014878457278248408e-02	2.018882168556766776e-02	3.145938145131311758e-01	1.455547229401028453e+01	6.429443782275265029e+00
2.849999999999907718e+00	1.490994702711395981e+01	 2.015927379032009248e-02	2.019893047963178950e-02	3.146587146605397955e-01	1.455493010818346811e+01	6.429442243914984090e+00
2.851999999999907498e+00	1.490949412520017070e+01	 2.016933805288037909e-02	2.020956400348052073e-02	3.147251296089074168e-01	1.455439009353490221e+01	6.429442700221029483e+00
2.853999999999907278e+00	1.490903752228070367e+01	 2.017991143229081255e-02	2.021977740448686889e-02	3.147881780800375617e-01	1.455384965536388897e+01	6.429442316620980868e+00
2.855999999999907057e+00	1.490858264033461111e+01	 2.019009429857952093e-02	2.023046584656410310e-02	3.148526142453307308e-01	1.455330946594413710e+01	6.429442057893895779e+00
2.857999999999906837e+00	1.490812381536616371e+01	 2.020084588411395765e-02	2.024068111072404447e-02	3.149132367496941809e-01	1.455276905162163104e+01	6.429441075409176420e+00
2.859999999999906617e+00	1.490765093545952347e+01	 2.021107023164300798e-02	2.025145569900583392e-02	3.149575783248754202e-01	1.455223083120399963e+01	6.429442548275495994e+00
2.861999999999906397e+00	1.490719365673813357e+01	 2.022192244959949287e-02	2.026173502047931910e-02	3.150172960060992344e-01	1.455169270326195630e+01	6.429443359702298189e+00
2.863999999999906176e+00	1.490673776069053247e+01	 2.023217206724287065e-02	2.027271858946479502e-02	3.150786110733967971e-01	1.455115425896042858e+01	6.429443131817135004e+00
2.865999999999905956e+00	1.490627877468667961e+01	 2.024285873181203704e-02	2.028335778028940439e-02	3.151364054269383264e-01	1.455061615274764009e+01	6.429443038632367546e+00
2.867999999999905736e+00	1.490582200001823132e+01	 2.025322101491085214e-02	2.029442224271249540e-02	3.151955475039370791e-01	1.455007880925667152e+01	6.429442980700753374e+00
2.869999999999905516e+00	1.490536188705403831e+01	 2.026428429061063324e-02	2.030487875225441691e-02	3.152513269834738008e-01	1.454954139702769922e+01	6.429442744568468981e+00
2.871999999999905295e+00	1.490490453414743044e+01	 2.027479957258237694e-02	2.031599393917572077e-02	3.153087046342863964e-01	1.454900503600138606e+01	6.429443252148439925e+00
2.873999999999905075e+00	1.490444399124504571e+01	 2.028603331051576780e-02	2.032647016476114496e-02	3.153630549316187581e-01	1.454846843283815083e+01	6.429442852557347265e+00
2.875999999999904855e+00	1.490398584795005377e+01	 2.029643631109761745e-02	2.033791494958936408e-02	3.154186502088033306e-01	1.454793284648056328e+01	6.429443156782193469e+00
2.877999999999904635e+00	1.490352337378612901e+01	 2.030768944086454308e-02	2.034859773509210823e-02	3.154706317813500416e-01	1.454739645482882260e+01	6.429442221887132547e+00
2.879999999999904414e+00	1.490306381246420031e+01	 2.031850075609944323e-02	2.035983392449689650e-02	3.155243027395901456e-01	1.454686117504401466e+01	6.429441799216872866e+00
2.881999999999904194e+00	1.490260140447593606e+01	 2.032977363632226808e-02	2.037069052421761062e-02	3.155744941525407965e-01	1.454632644616285475e+01	6.429441188170700983e+00
2.883999999999903974e+00	1.490214164381891848e+01	 2.034069218103650573e-02	2.038203770531217887e-02	3.156261777686119596e-01	1.454579273616395696e+01	6.429441527190229877e+00
2.885999999999903753e+00	1.490167938097713218e+01	 2.035214028937488984e-02	2.039294334257852823e-02	3.156742511397268580e-01	1.454526004620545265e+01	6.429442152707010472e+00
2.887999999999903533e+00	1.490121806790149073e+01	 2.036294781154313061e-02	2.040463161383270635e-02	3.157239936072617215e-01	1.454472649486885238e+01	6.429441289130767068e+00
2.889999999999903313e+00	1.490075502498637050e+01	 2.037449698039483018e-02	2.041565853468759253e-02	3.157698717427107615e-01	1.454419499772857804e+01	6.429442002626274189e+00
2.891999999999903093e+00	1.490029378846587704e+01	 2.038562473678127984e-02	2.042725128711541868e-02	3.158178305593710156e-01	1.454366308188260959e+01	6.429441630730088342e+00
2.893999999999902872e+00	1.489982981284230945e+01	 2.039725594900182806e-02	2.043841914840570373e-02	3.158619345922312749e-01	1.454313220315266975e+01	6.429441623132001737e+00
2.895999999999902652e+00	1.489936753517968526e+01	 2.040833057090225139e-02	2.045029438196132449e-02	3.159076313817100745e-01	1.454260127884511178e+01	6.429440955210206532e+00
2.897999999999902432e+00	1.489890344674607547e+01	 2.042022755576293480e-02	2.046144404350907012e-02	3.159499293375347961e-01	1.454207184580926793e+01	6.429441156094341636e+00
2.899999999999902212e+00	1.489844113413427706e+01	 2.043151335400237439e-02	2.047335463488032803e-02	3.159938510551126845e-01	1.454154241509028189e+01	6.429440888521569697e+00
2.901999999999901991e+00	1.489797614643560841e+01	 2.044359160375337769e-02	2.048457169681812060e-02	3.160342626863771875e-01	1.454101372044866025e+01	6.429440689669831954e+00
2.903999999999901771e+00	1.489751355818358469e+01	 2.045495906857433197e-02	2.049665393504339350e-02	3.160762252648718906e-01	1.454048571991509498e+01	6.429440272663682343e+00
2.905999999999901551e+00	1.489704877758431145e+01	 2.046712221769911300e-02	2.050803794168373079e-02	3.161149442272513377e-01	1.453995867319767754e+01	6.429440468686841825e+00
2.907999999999901330e+00	1.489658530358981636e+01	 2.047875024807070676e-02	2.052011983177271653e-02	3.161552395485325850e-01	1.453943119396144112e+01	6.429438929246994228e+00
2.909999999999901110e+00	1.489612100413913964e+01	 2.049082077821074918e-02	2.053183876537843094e-02	3.161920606829281000e-01	1.453890628391262219e+01	6.429439712740839141e+00
2.911999999999900890e+00	1.489565977356624416e+01	 2.050231364640300522e-02	2.054428842187661086e-02	3.162306731683858785e-01	1.453838249832957885e+01	6.429440850664468243e+00
2.913999999999900670e+00	1.489519482062265254e+01	 2.051482460182590256e-02	2.055584263415400834e-02	3.162657085070561536e-01	1.453785844487961576e+01	6.429440962568810036e+00
2.915999999999900449e+00	1.489473303814098060e+01	 2.052659251845554561e-02	2.056830767938401180e-02	3.163030125881687304e-01	1.453733512535497319e+01	6.429440887680715200e+00
2.917999999999900229e+00	1.489426746973083304e+01	 2.053903969512901884e-02	2.058021823984609866e-02	3.163363518697923649e-01	1.453681185992606473e+01	6.429440559901232533e+00
2.919999999999900009e+00	1.489380534025150560e+01	 2.055095391509616579e-02	2.059280723657916021e-02	3.163715467812437399e-01	1.453629003231858619e+01	6.429440184758431265e+00
2.921999999999899789e+00	1.489334127140478081e+01	 2.056351395235060317e-02	2.060484907889471168e-02	3.164032609423438891e-01	1.453576964743119149e+01	6.429440525730750977e+00
2.923999999999899568e+00	1.489288004579026570e+01	 2.057560499461360062e-02	2.061749615018725057e-02	3.164367140661783484e-01	1.453525023057928678e+01	6.429441011023249608e+00
2.925999999999899348e+00	1.489241674500888912e+01	 2.058843848590809211e-02	2.062953690097156512e-02	3.164667966775334684e-01	1.453473197294447594e+01	6.429441835333514987e+00
2.927999999999899128e+00	1.489195576743795968e+01	 2.060062487798026282e-02	2.064237420091208017e-02	3.164988646609196432e-01	1.453421390369814858e+01	6.429441844489419466e+00
2.929999999999898908e+00	1.489149034924977677e+01	 2.061362307363729177e-02	2.065453481413706202e-02	3.165269687321966563e-01	1.453369522262980595e+01	6.429440712047543194e+00
2.931999999999898687e+00	1.489103066012656207e+01	 2.062617188222111084e-02	2.066729788807035451e-02	3.165581793786539921e-01	1.453317901097761577e+01	6.429440858837812911e+00
2.933999999999898467e+00	1.489056851243150881e+01	 2.063935964714033733e-02	2.067954579700314113e-02	3.165861222559268051e-01	1.453266348473143843e+01	6.429440581742424499e+00
2.935999999999898247e+00	1.489011069156170741e+01	 2.065175988443804234e-02	2.069272063908482451e-02	3.166160604298135506e-01	1.453215015060837167e+01	6.429441454277480261e+00
2.937999999999898026e+00	1.488964959063569182e+01	 2.066503564927733155e-02	2.070515439151510151e-02	3.166427211150778520e-01	1.453163667947982063e+01	6.429441555226367733e+00
2.939999999999897806e+00	1.488919178940591515e+01	 2.067789029067202550e-02	2.071817214804635987e-02	3.166713339822007645e-01	1.453112439298499581e+01	6.429441539033971864e+00
2.941999999999897586e+00	1.488873136522358109e+01	 2.069098450686189875e-02	2.073106404924924054e-02	3.166970091099953200e-01	1.453061230755747424e+01	6.429440565223570658e+00
2.943999999999897366e+00	1.488827488546382938e+01	 2.070377181651354009e-02	2.074442253472112002e-02	3.167246588429957210e-01	1.453010203226959973e+01	6.429440308996932529e+00
2.945999999999897145e+00	1.488781634927010522e+01	 2.071720648320053010e-02	2.075726879429632896e-02	3.167491196808092657e-01	1.452959275431179975e+01	6.429440529334669030e+00
2.947999999999896925e+00	1.488736117881966159e+01	 2.073025624363250552e-02	2.077064426233152933e-02	3.167757038575590434e-01	1.452908457445613877e+01	6.429440385272641834e+00
2.949999999999896705e+00	1.488690264737294555e+01	 2.074391683323587032e-02	2.078355984888664854e-02	3.167989275529284887e-01	1.452857624313789486e+01	6.429439240542907719e+00
2.951999999999896485e+00	1.488644721484458522e+01	 2.075709618692918659e-02	2.079710472554147788e-02	3.168243722481485225e-01	1.452806864168396572e+01	6.429437466982077076e+00
2.953999999999896264e+00	1.488599166089322701e+01	 2.077081161558767125e-02	2.081023504155734075e-02	3.168468368755019693e-01	1.452756377736058013e+01	6.429437578316283819e+00
2.955999999999896044e+00	1.488553893918520288e+01	 2.078378550025868771e-02	2.082426477156158751e-02	3.168715913833095588e-01	1.452705929753007297e+01	6.429436944750504423e+00
2.957999999999895824e+00	1.488508224667106639e+01	 2.079789741724114363e-02	2.083728946845919347e-02	3.168910084585625508e-01	1.452655605132680350e+01	6.429436335472567876e+00
2.959999999999895604e+00	1.488463273908372919e+01	 2.081138100196884208e-02	2.085108917430284967e-02	3.169151508384758231e-01	1.452605511806898164e+01	6.429436891045428482e+00
2.961999999999895383e+00	1.488418049355580663e+01	 2.082563816778787436e-02	2.086423797869727328e-02	3.169364964005544349e-01	1.452555412100876708e+01	6.429436296580364640e+00
2.963999999999895163e+00	1.488373324611418980e+01	 2.083903150434466764e-02	2.087839747433876958e-02	3.169601590189274898e-01	1.452505565811657817e+01	6.429437152190218718e+00
2.965999999999894943e+00	1.488328378892640380e+01	 2.085307849223624194e-02	2.089203681182134550e-02	3.169807716017782884e-01	1.452455790202056818e+01	6.429437513002111970e+00
2.967999999999894722e+00	1.488283741776643687e+01	 2.086665541642926391e-02	2.090630139604372426e-02	3.170038578502669679e-01	1.452406060310369718e+01	6.429436940131817657e+00
2.969999999999894502e+00	1.488238972202365851e+01	 2.088092236171176785e-02	2.092000164292793368e-02	3.170240692534307403e-01	1.452356472876558868e+01	6.429436982159199232e+00
2.971999999999894282e+00	1.488194543270125081e+01	 2.089486372479441509e-02	2.093418701229643464e-02	3.170468254542288533e-01	1.452306955650993103e+01	6.429436439840205963e+00
2.973999999999894062e+00	1.488150362378653035e+01	 2.090956845430837555e-02	2.094772517124075112e-02	3.170697118388689506e-01	1.452257661832211255e+01	6.429437227191794335e+00
2.975999999999893841e+00	1.488106170267001360e+01	 2.092345959820591725e-02	2.096222502602313603e-02	3.170921086013736567e-01	1.452208390944441163e+01	6.429436639028670797e+00
2.977999999999893621e+00	1.488061942853797603e+01	 2.093789864500637810e-02	2.097629838979214734e-02	3.171115313556659987e-01	1.452159370014751083e+01	6.429437365357957290e+00
2.979999999999893401e+00	1.488018057693170704e+01	 2.095187236040429307e-02	2.099096551418247122e-02	3.171337675877839990e-01	1.452110397146933707e+01	6.429437511133685668e+00
2.981999999999893181e+00	1.487974163045668874e+01	 2.096678267818663510e-02	2.100482400943916653e-02	3.171532387364583983e-01	1.452061678503260467e+01	6.429438904826266565e+00
2.983999999999892960e+00	1.487930615448025229e+01	 2.098100011871784770e-02	2.101950717538083116e-02	3.171754217699936373e-01	1.452013022541616039e+01	6.429439690839446442e+00
2.985999999999892740e+00	1.487886831224504647e+01	 2.099600024027668474e-02	2.103352887145321093e-02	3.171946271183364585e-01	1.451964415601498004e+01	6.429439860201251022e+00
2.987999999999892520e+00	1.487843382583940688e+01	 2.101011627786162836e-02	2.104858718107243537e-02	3.172165511145893513e-01	1.451915857126588350e+01	6.429439160153684441e+00
2.989999999999892299e+00	1.487799866138678695e+01	 2.102506107303538790e-02	2.106290401874593918e-02	3.172357533062751811e-01	1.451867494298872963e+01	6.429439704392372334e+00
2.991999999999892079e+00	1.487756650170635986e+01	 2.103951299747126857e-02	2.107784063825291279e-02	3.172575692346050746e-01	1.451819157883603140e+01	6.429438868290335840e+00
2.993999999999891859e+00	1.487713303612891025e+01	 2.105465743090234251e-02	2.109218998985960131e-02	3.172766116220216426e-01	1.451770957708612642e+01	6.429438436707931359e+00
2.995999999999891639e+00	1.487670398260959459e+01	 2.106917856432753006e-02	2.110727997599356337e-02	3.172986405340411098e-01	1.451722888353523189e+01	6.429438103028459750e+00
2.997999999999891418e+00	1.487627438733136742e+01	 2.108452346962433679e-02	2.112163609567226097e-02	3.173177276523266865e-01	1.451675050011374424e+01	6.429438911156458047e+00
2.999999999999891198e+00	1.487584720269659755e+01	 2.109912805917647100e-02	2.113687605292569049e-02	3.173395825600819342e-01	1.451627161602441340e+01	6.429438231252722069e+00
3.001999999999890978e+00	1.487541649961221246e+01	 2.111436629518608638e-02	2.115159363949176835e-02	3.173583749755266026e-01	1.451579216470200784e+01	6.429435946177600947e+00
3.003999999999890758e+00	1.487499075764095657e+01	 2.112924094996888880e-02	2.116673158238033606e-02	3.173787737880243709e-01	1.451531601132058213e+01	6.429435640869858304e+00
3.005999999999890537e+00	1.487456486196519378e+01	 2.114458417165492737e-02	2.118149256494522570e-02	3.173975156156750299e-01	1.451484126961291921e+01	6.429435843171928511e+00
3.007999999999890317e+00	1.487414198641858576e+01	 2.115949574235524017e-02	2.119678004486412470e-02	3.174190566497693822e-01	1.451436665398159676e+01	6.429434879461132901e+00
3.009999999999890097e+00	1.487371902985189109e+01	 2.117504610746219831e-02	2.121150047751967777e-02	3.174377961570086226e-01	1.451389468710990016e+01	6.429435405533565628e+00
3.011999999999889877e+00	1.487329847269855776e+01	 2.118977578749814406e-02	2.122717191705188883e-02	3.174592335061767745e-01	1.451342229148783147e+01	6.429434464834127283e+00
3.013999999999889656e+00	1.487287762660770696e+01	 2.120523969493241095e-02	2.124214598526168174e-02	3.174778405609556264e-01	1.451295240036655798e+01	6.429435259258534430e+00
3.015999999999889436e+00	1.487246278824556178e+01	 2.122013369135849342e-02	2.125778808976163184e-02	3.174992909433232424e-01	1.451248557552111862e+01	6.429438035791966044e+00
3.017999999999889216e+00	1.487203993745770347e+01	 2.123579797525456184e-02	2.127271618394169575e-02	3.175175593360102799e-01	1.451201386396249760e+01	6.429435195976093809e+00
3.019999999999888995e+00	1.487162273602154094e+01	 2.125094801018650309e-02	2.128825862277480135e-02	3.175374814082499442e-01	1.451154604798032999e+01	6.429434868788350244e+00
3.021999999999888775e+00	1.487120528837762023e+01	 2.126674279664405448e-02	2.130318769579755966e-02	3.175556923411582133e-01	1.451107966554402040e+01	6.429435432744211809e+00
3.023999999999888555e+00	1.487079074192855899e+01	 2.128185457087042320e-02	2.131887184717835143e-02	3.175766872309783162e-01	1.451061332827953265e+01	6.429435005801867220e+00
3.025999999999888335e+00	1.487037521800701434e+01	 2.129775956659525626e-02	2.133380483345785270e-02	3.175947236152646402e-01	1.451014892999169703e+01	6.429435509487280598e+00
3.027999999999888114e+00	1.486996301128305475e+01	 2.131273957376247918e-02	2.134973124664462513e-02	3.176154165769735638e-01	1.450968512388567433e+01	6.429435739247992387e+00
3.029999999999887894e+00	1.486954656738206282e+01	 2.132859784021093330e-02	2.136481553157302399e-02	3.176331947275142786e-01	1.450921995928276509e+01	6.429434013325343145e+00
3.031999999999887674e+00	1.486913510589246457e+01	 2.134390913697571668e-02	2.138049713650367473e-02	3.176535167548554250e-01	1.450875718286413019e+01	6.429433562169240446e+00
3.033999999999887454e+00	1.486872249891333020e+01	 2.135969865987800281e-02	2.139571995434881579e-02	3.176710044146776601e-01	1.450829607588442549e+01	6.429434215198042146e+00
3.035999999999887233e+00	1.486831355043354819e+01	 2.137488426029269042e-02	2.141159088702784125e-02	3.176910703080878529e-01	1.450783600497813985e+01	6.429434858228107785e+00
3.037999999999887013e+00	1.486790050154334075e+01	 2.139079841730408271e-02	2.142677435114702378e-02	3.177081834409358763e-01	1.450737474533395321e+01	6.429433469059475215e+00
3.039999999999886793e+00	1.486749288861018137e+01	 2.140598909755908955e-02	2.144272339754533380e-02	3.177279151894836784e-01	1.450691626092559261e+01	6.429434388545976375e+00
3.041999999999886573e+00	1.486708200384191869e+01	 2.142191888426482616e-02	2.145793988123101403e-02	3.177447625021477262e-01	1.450645738257427553e+01	6.429434178228357055e+00
3.043999999999886352e+00	1.486667531424700073e+01	 2.143724194382928133e-02	2.147378870111627674e-02	3.177641290918745143e-01	1.450600015451018088e+01	6.429434821832102465e+00
3.045999999999886132e+00	1.486626551137707075e+01	 2.145310183540881724e-02	2.148911945438916615e-02	3.177802612176711117e-01	1.450554302886960123e+01	6.429435305729628958e+00
3.047999999999885912e+00	1.486585943966962198e+01	 2.146848780458737727e-02	2.150495615970147295e-02	3.177992820203802693e-01	1.450508671368495328e+01	6.429435482384770140e+00
3.049999999999885691e+00	1.486545136640226161e+01	 2.148426142015941870e-02	2.152040916838490400e-02	3.178153411631696734e-01	1.450463135465054698e+01	6.429436199810462327e+00
3.051999999999885471e+00	1.486504577432878982e+01	 2.149953878215848588e-02	2.153636977387811055e-02	3.178334195496436143e-01	1.450417644622310931e+01	6.429436708744449724e+00
3.053999999999885251e+00	1.486463554083089456e+01	 2.151542301180146832e-02	2.155172459294751180e-02	3.178480886455077314e-01	1.450372030458063755e+01	6.429435337908092407e+00
3.055999999999885031e+00	1.486422993794600167e+01	 2.153064602351727197e-02	2.156777822033657116e-02	3.178655980862165609e-01	1.450326591561593048e+01	6.429434783089384986e+00
3.057999999999884810e+00	1.486382222157670618e+01	 2.154652308942969427e-02	2.158318109950301336e-02	3.178806843378374491e-01	1.450281183304993604e+01	6.429434338409096839e+00
3.059999999999884590e+00	1.486341928568193005e+01	 2.156191921936994813e-02	2.159903501001145948e-02	3.178982858594650018e-01	1.450236004559308434e+01	6.429435469349250809e+00
3.061999999999884370e+00	1.486301214086469535e+01	 2.157792142077244457e-02	2.161427885835589049e-02	3.179128223260916375e-01	1.450190711825947609e+01	6.429434998506254217e+00
3.063999999999884150e+00	1.486260869573892940e+01	 2.159293795144258399e-02	2.163051242013518810e-02	3.179298324658345054e-01	1.450145541290151741e+01	6.429435023123499349e+00
3.065999999999883929e+00	1.486220357703589201e+01	 2.160870917807660579e-02	2.164597434718292315e-02	3.179439442252303127e-01	1.450100494928540229e+01	6.429436039557577587e+00
3.067999999999883709e+00	1.486180092657593477e+01	 2.162371955072565563e-02	2.166220791421680225e-02	3.179604305216839899e-01	1.450055456858930825e+01	6.429436448282867644e+00
3.069999999999883489e+00	1.486139574509140360e+01	 2.163950693202279507e-02	2.167765509084421116e-02	3.179741326277203406e-01	1.450010445044081564e+01	6.429436857302475161e+00
3.071999999999883268e+00	1.486099253369921591e+01	 2.165486336559608802e-02	2.169353454537687256e-02	3.179903654404651059e-01	1.449965377034777703e+01	6.429435963940322907e+00
3.073999999999883048e+00	1.486058654816378777e+01	 2.167064316916502559e-02	2.170895586666692773e-02	3.180033552924471096e-01	1.449920359383550839e+01	6.429435205877434001e+00
3.075999999999882828e+00	1.486018452577188675e+01	 2.168579587389836416e-02	2.172502331138801562e-02	3.180191774819355333e-01	1.449875452910466400e+01	6.429435205837923384e+00
3.077999999999882608e+00	1.485977999767336755e+01	 2.170172411744060101e-02	2.174028019022793828e-02	3.180320279269278627e-01	1.449830596543877093e+01	6.429435343854044582e+00
3.079999999999882387e+00	1.485937837280486562e+01	 2.171675261357983513e-02	2.175642846787326223e-02	3.180474595928785009e-01	1.449785773213053375e+01	6.429435092381246442e+00
3.081999999999882167e+00	1.485897385687199090e+01	 2.173246518762415522e-02	2.177186919479805194e-02	3.180599225276525277e-01	1.449740959996191592e+01	6.429434715622379670e+00
3.083999999999881947e+00	1.485857317300699521e+01	 2.174770214036800264e-02	2.178776446700241703e-02	3.180750416389656610e-01	1.449696266476065887e+01	6.429434915525305883e+00
3.085999999999881727e+00	1.485816882475099554e+01	 2.176347246024586471e-02	2.180309628752135492e-02	3.180866201770927715e-01	1.449651563582613534e+01	6.429434700937139979e+00
3.087999999999881506e+00	1.485776713609885746e+01	 2.177835605988782605e-02	2.181930839397445976e-02	3.181001753243755115e-01	1.449606929632061991e+01	6.429434711479819597e+00
3.089999999999881286e+00	1.485736345400947478e+01	 2.179392994922207949e-02	2.183479686744412701e-02	3.181117736010493080e-01	1.449562295359175934e+01	6.429433970936712761e+00
3.091999999999881066e+00	1.485696398571521115e+01	 2.180888260109980353e-02	2.185090260376038734e-02	3.181260999075193330e-01	1.449517810060283196e+01	6.429434700629339972e+00
3.093999999999880846e+00	1.485656062682297573e+01	 2.182440829928705001e-02	2.186639289372913075e-02	3.181371835881446897e-01	1.449473264204181433e+01	6.429434417790522716e+00
3.095999999999880625e+00	1.485616018960314832e+01	 2.183962324569803728e-02	2.188218104941147199e-02	3.181508963167323789e-01	1.449428748899130603e+01	6.429434136025299118e+00
3.097999999999880405e+00	1.485575727900842757e+01	 2.185515556970624163e-02	2.189760411753349789e-02	3.181615002197866193e-01	1.449384301910140138e+01	6.429434060488867786e+00
3.099999999999880185e+00	1.485535685225448965e+01	 2.186995664274887438e-02	2.191376606274127864e-02	3.181748382364126826e-01	1.449339829131258739e+01	6.429433363465921758e+00
3.101999999999879964e+00	1.485495496437072838e+01	 2.188539770179695476e-02	2.192922386766346307e-02	3.181851589945558501e-01	1.449295518380671233e+01	6.429434114259649391e+00
3.103999999999879744e+00	1.485455450091312102e+01	 2.190041196665080264e-02	2.194510862192483591e-02	3.181979937490103660e-01	1.449251098657553527e+01	6.429433239130216471e+00
3.105999999999879524e+00	1.485415214999580158e+01	 2.191587956091201397e-02	2.196048973488941985e-02	3.182076886173887398e-01	1.449206809208261149e+01	6.429433419833999963e+00
3.107999999999879304e+00	1.485375243819221325e+01	 2.193076979160614448e-02	2.197642218653627841e-02	3.182202739458870333e-01	1.449162497226818402e+01	6.429433242463710840e+00
3.109999999999879083e+00	1.485335144782225214e+01	 2.194634273973141217e-02	2.199162152173844351e-02	3.182297007259508037e-01	1.449118378283483111e+01	6.429434122906206639e+00
3.111999999999878863e+00	1.485295228023353253e+01	 2.196080003650834056e-02	2.200792984872753516e-02	3.182417346068894259e-01	1.449074181574140674e+01	6.429434169983624159e+00
3.113999999999878643e+00	1.485255032549699905e+01	 2.197622458516526947e-02	2.202321394393656415e-02	3.182507127998021046e-01	1.449030017416809457e+01	6.429434121616360187e+00
3.115999999999878423e+00	1.485215345376191998e+01	 2.199078433832683810e-02	2.203934040901748062e-02	3.182625685995977283e-01	1.448986076041497739e+01	6.429436075726111532e+00
3.117999999999878202e+00	1.485174927687702429e+01	 2.200624189842346340e-02	2.205451923124422328e-02	3.182709988315222671e-01	1.448941751691583413e+01	6.429434202499098916e+00
3.119999999999877982e+00	1.485134990510149322e+01	 2.202082334609133107e-02	2.207054973779550705e-02	3.182820433509813696e-01	1.448897648866662458e+01	6.429433890885409397e+00
3.121999999999877762e+00	1.485094860591403254e+01	 2.203616510945330398e-02	2.208576455554132900e-02	3.182900886930513096e-01	1.448853658755598595e+01	6.429434247448980955e+00
3.123999999999877542e+00	1.485054980454120432e+01	 2.205061344516862434e-02	2.210186930874954297e-02	3.183009014793142799e-01	1.448809642030797207e+01	6.429434350366625139e+00
3.125999999999877321e+00	1.485014696124374822e+01	 2.206606277703990204e-02	2.211691045583320109e-02	3.183085438441243809e-01	1.448765544416675155e+01	6.429432902713536180e+00
3.127999999999877101e+00	1.484974853679685758e+01	 2.208036226795483808e-02	2.213306204041556868e-02	3.183189825890926361e-01	1.448721612989939445e+01	6.429432995040100352e+00
3.129999999999876881e+00	1.484934503799493477e+01	 2.209568146631843075e-02	2.214816776132339654e-02	3.183262055005289803e-01	1.448677498326676449e+01	6.429431230379607065e+00
3.131999999999876660e+00	1.484894631430360867e+01	 2.211047073732469448e-02	2.216378052825973208e-02	3.183361818912055496e-01	1.448633588114681814e+01	6.429431101435032048e+00
3.133999999999876440e+00	1.484854473684380771e+01	 2.212545313132766034e-02	2.217914379684469972e-02	3.183430425645719652e-01	1.448589709735106368e+01	6.429430869155174477e+00
3.135999999999876220e+00	1.484814732234288215e+01	 2.213963385792091024e-02	2.219527823437683969e-02	3.183526069894753729e-01	1.448545980326110971e+01	6.429431734628124673e+00
3.137999999999876000e+00	1.484774726109679754e+01	 2.215472150079127525e-02	2.221044089972279423e-02	3.183590975114954924e-01	1.448502300118478736e+01	6.429433141637246329e+00
3.139999999999875779e+00	1.484734985732454682e+01	 2.216912174449880285e-02	2.222628436325237156e-02	3.183683034006791757e-01	1.448458614781611686e+01	6.429434075800275039e+00
3.141999999999875559e+00	1.484694825229686721e+01	 2.218405934685290654e-02	2.224151845344064446e-02	3.183742784867735764e-01	1.448414839600980031e+01	6.429433653108549862e+00
3.143999999999875339e+00	1.484654870951298911e+01	 2.219834681717777064e-02	2.225739182204244243e-02	3.183817480932334965e-01	1.448371122278053491e+01	6.429433688715550765e+00
3.145999999999875119e+00	1.484614681075192344e+01	 2.221331347582020457e-02	2.227250462937545653e-02	3.183866869610051942e-01	1.448327430568572183e+01	6.429433992278960730e+00
3.147999999999874898e+00	1.484574817515507661e+01	 2.222761130747195890e-02	2.228826349487704125e-02	3.183950520498443071e-01	1.448283724830288399e+01	6.429433549290184402e+00
3.149999999999874678e+00	1.484534640897660474e+01	 2.224246540016169491e-02	2.230342145614220423e-02	3.184003559674190575e-01	1.448240016615288184e+01	6.429432781730588964e+00
3.151999999999874458e+00	1.484494808403682775e+01	 2.225654341904178407e-02	2.231931509777826048e-02	3.184083269236966940e-01	1.448196389859631061e+01	6.429432397134256405e+00
3.153999999999874237e+00	1.484454587997201713e+01	 2.227124850498819753e-02	2.233453298602693787e-02	3.184131695926476491e-01	1.448152692888835524e+01	6.429431391788056338e+00
3.155999999999874017e+00	1.484414732935929315e+01	 2.228523366769939035e-02	2.235044076130873053e-02	3.184207958006380346e-01	1.448109085912964744e+01	6.429430975172490292e+00
3.157999999999873797e+00	1.484374607061348250e+01	 2.229998557835611780e-02	2.236550845925503600e-02	3.184251530534389363e-01	1.448065542352243185e+01	6.429431212517456196e+00
3.159999999999873577e+00	1.484334939021318611e+01	 2.231412065863957322e-02	2.238117167469595367e-02	3.184324012998353548e-01	1.448022169658001523e+01	6.429432481434399271e+00
3.161999999999873356e+00	1.484294760623815179e+01	 2.232859448084964851e-02	2.239643740231539101e-02	3.184362428962883018e-01	1.447978633145869765e+01	6.429431978954262661e+00
3.163999999999873136e+00	1.484255007815919214e+01	 2.234250071545770822e-02	2.241224746165128290e-02	3.184429544826417602e-01	1.447935237549944176e+01	6.429432550052678330e+00
3.165999999999872916e+00	1.484214899370250329e+01	 2.235690987251499548e-02	2.242749495995689790e-02	3.184464270009254583e-01	1.447891816186910674e+01	6.429432815433912651e+00
3.167999999999872696e+00	1.484175022850957149e+01	 2.237069142086838686e-02	2.244334527960535966e-02	3.184528525390912801e-01	1.447848333927000652e+01	6.429431992864942380e+00
3.169999999999872475e+00	1.484134799413820360e+01	 2.238505337033185050e-02	2.245854701223176306e-02	3.184559427753052008e-01	1.447804845098033510e+01	6.429430950248550047e+00
3.171999999999872255e+00	1.484094885992188573e+01	 2.239906642353864039e-02	2.247406283083551448e-02	3.184619066538356691e-01	1.447761382401367669e+01	6.429429611567512026e+00
3.173999999999872035e+00	1.484054712584071645e+01	 2.241334745503110668e-02	2.248925168290203530e-02	3.184645779643968111e-01	1.447717994873838698e+01	6.429429279811342823e+00
3.175999999999871815e+00	1.484014896217197155e+01	 2.242719457176269374e-02	2.250485478897280150e-02	3.184701214710239370e-01	1.447674679134021147e+01	6.429429347810525108e+00
3.177999999999871594e+00	1.483974870866222417e+01	 2.244169743428042763e-02	2.251973809185728315e-02	3.184724895702538139e-01	1.447631478356583301e+01	6.429430192077158601e+00
3.179999999999871374e+00	1.483935208607156930e+01	 2.245514960413496491e-02	2.253561923049033494e-02	3.184775798046539097e-01	1.447588373743229084e+01	6.429431847810960221e+00
3.181999999999871154e+00	1.483895078694903624e+01	 2.246929194664004648e-02	2.255077703479907436e-02	3.184794609880006178e-01	1.447545125697959634e+01	6.429431974210386258e+00
3.183999999999870933e+00	1.483855098955135610e+01	 2.248307734902928873e-02	2.256624433487001286e-02	3.184828132241189214e-01	1.447501885464333782e+01	6.429431576237204737e+00
3.185999999999870713e+00	1.483814977907449517e+01	 2.249735359431784959e-02	2.258117493820661556e-02	3.184842999498772587e-01	1.447458695059209433e+01	6.429431604683631285e+00
3.187999999999870493e+00	1.483775252237020936e+01	 2.251050689636432262e-02	2.259719399250734867e-02	3.184886497508421233e-01	1.447415617173049540e+01	6.429432535231446977e+00
3.189999999999870273e+00	1.483735216934772261e+01	 2.252442122961991269e-02	2.261239530703299319e-02	3.184899463547707921e-01	1.447372540645629968e+01	6.429433398609232242e+00
3.191999999999870052e+00	1.483695413593289381e+01	 2.253757043458456261e-02	2.262832318213054555e-02	3.184939424156965626e-01	1.447329429990048233e+01	6.429433688336706254e+00
3.193999999999869832e+00	1.483655199969137861e+01	 2.255156407015519726e-02	2.264336391660286274e-02	3.184947131266187004e-01	1.447286235857800207e+01	6.429433002980353251e+00
3.195999999999869612e+00	1.483615498962220336e+01	 2.256516580067704364e-02	2.265874902940214972e-02	3.184983794735259943e-01	1.447243269531859866e+01	6.429434580154994805e+00
3.197999999999869392e+00	1.483575207315386457e+01	 2.257929911250815963e-02	2.267354384827802855e-02	3.184984823238292684e-01	1.447200074786924873e+01	6.429433291465444178e+00
3.199999999999869171e+00	1.483535380161460893e+01	 2.259257985459903889e-02	2.268916355195134404e-02	3.185016218470334004e-01	1.447157043636102536e+01	6.429433854593533226e+00
3.201999999999868951e+00	1.483494982269380813e+01	 2.260636863814869529e-02	2.270420525763389152e-02	3.185008953312087332e-01	1.447113835346681654e+01	6.429432404490420083e+00
3.203999999999868731e+00	1.483455103928321783e+01	 2.261943067459943474e-02	2.271995168345035399e-02	3.185037373822261486e-01	1.447070791954294222e+01	6.429432206551812357e+00
3.205999999999868511e+00	1.483414948948420431e+01	 2.263336923623146882e-02	2.273477214140757693e-02	3.185033425865225198e-01	1.447027800552004351e+01	6.429432416594176303e+00
3.207999999999868290e+00	1.483374910700884186e+01	 2.264647999803236222e-02	2.275038261214878954e-02	3.185053952379083841e-01	1.446984684916075281e+01	6.429430829326545194e+00
3.209999999999868070e+00	1.483334804268294960e+01	 2.266026779627742377e-02	2.276524277497845097e-02	3.185046294369375808e-01	1.446941790267475625e+01	6.429431371793709715e+00
3.211999999999867850e+00	1.483294859503492269e+01	 2.267300894925821861e-02	2.278112340223339624e-02	3.185066925280215511e-01	1.446898777015540993e+01	6.429430565436287992e+00
3.213999999999867629e+00	1.483254666115440834e+01	 2.268668415678748093e-02	2.279599564621244412e-02	3.185055094376211260e-01	1.446855847191378786e+01	6.429430304569693888e+00
3.215999999999867409e+00	1.483214830270091333e+01	 2.269959644618613909e-02	2.281161356829999529e-02	3.185072425147879582e-01	1.446812985017163911e+01	6.429430530827829671e+00
3.217999999999867189e+00	1.483174318621272114e+01	 2.271330270908763702e-02	2.282640221372325695e-02	3.185053203910402919e-01	1.446769816089886973e+01	6.429428008234765457e+00
3.219999999999866969e+00	1.483134292395484088e+01	 2.272613577944323365e-02	2.284200398489920694e-02	3.185058720547926936e-01	1.446726891213570632e+01	6.429427262173489588e+00
3.221999999999866748e+00	1.483094067027460916e+01	 2.273969448681214395e-02	2.285682304840365442e-02	3.185030374329924086e-01	1.446684111530640138e+01	6.429428173484867060e+00
3.223999999999866528e+00	1.483054049706183442e+01	 2.275248755519726496e-02	2.287237306202216658e-02	3.185034197867950834e-01	1.446641221665782062e+01	6.429427502071137113e+00
3.225999999999866308e+00	1.483013870589338268e+01	 2.276609945934877574e-02	2.288705128069252331e-02	3.185009756989308771e-01	1.446598457945441041e+01	6.429427971599678493e+00
3.227999999999866088e+00	1.482973884482796123e+01	 2.277841708718641653e-02	2.290298565373319328e-02	3.185009905732214541e-01	1.446555645151381952e+01	6.429427682048103776e+00
3.229999999999865867e+00	1.482933338201430118e+01	 2.279172540012605608e-02	2.291788156428460968e-02	3.184978392882289455e-01	1.446512593576166239e+01	6.429425189060418155e+00
3.231999999999865647e+00	1.482893342729971309e+01	 2.280462007534102276e-02	2.293315181056761534e-02	3.184975623777590026e-01	1.446469809303604492e+01	6.429424928724730037e+00
3.233999999999865427e+00	1.482853048243683602e+01	 2.281782481010057040e-02	2.294804464272774333e-02	3.184941189288943431e-01	1.446427049405511411e+01	6.429424495082935564e+00
3.235999999999865206e+00	1.482813073533401393e+01	 2.283027409813250669e-02	2.296366896978513372e-02	3.184932872204917498e-01	1.446384350504560423e+01	6.429424583831822915e+00
3.237999999999864986e+00	1.482772700596466464e+01	 2.284355423599283147e-02	2.297839680924666089e-02	3.184880413307294988e-01	1.446341701358869614e+01	6.429425042710487759e+00
3.239999999999864766e+00	1.482732789607458734e+01	 2.285587761340128823e-02	2.299406414701167523e-02	3.184869200128279121e-01	1.446299103430134636e+01	6.429425816644365632e+00
3.241999999999864546e+00	1.482692454852398001e+01	 2.286904727719492672e-02	2.300883355415046447e-02	3.184824529246451652e-01	1.446256421476798870e+01	6.429425699292236729e+00
3.243999999999864325e+00	1.482652292436729091e+01	 2.288149439908524624e-02	2.302430024421885796e-02	3.184799498915767968e-01	1.446213717983241054e+01	6.429425079470943771e+00
3.245999999999864105e+00	1.482611958976589861e+01	 2.289453832899875779e-02	2.303910023566127507e-02	3.184751590692025403e-01	1.446171079213203647e+01	6.429425008127232388e+00
3.247999999999863885e+00	1.482571784230312240e+01	 2.290676667216622747e-02	2.305470518179283945e-02	3.184732706425723592e-01	1.446128309980659132e+01	6.429423453128609189e+00
3.249999999999863665e+00	1.482531362134057673e+01	 2.291986465601142733e-02	2.306935145281392013e-02	3.184681910893236712e-01	1.446085621414242794e+01	6.429422633342138482e+00
3.251999999999863444e+00	1.482489888180434612e+01	 2.293224524569287270e-02	2.308467934368169452e-02	3.184524437568084787e-01	1.446042951345816263e+01	6.429421630459348336e+00
3.253999999999863224e+00	1.482449511495823202e+01	 2.294517115426670043e-02	2.309941544501973795e-02	3.184471669578109454e-01	1.446000336140113518e+01	6.429421390960346372e+00
3.255999999999863004e+00	1.482409408064381218e+01	 2.295732964288066044e-02	2.311489955666930218e-02	3.184450367260596160e-01	1.445957681471820244e+01	6.429420284430306332e+00
3.257999999999862784e+00	1.482368998077883937e+01	 2.297015645803745371e-02	2.312963276205510371e-02	3.184396423269860166e-01	1.445915054923176157e+01	6.429419354615445670e+00
3.259999999999862563e+00	1.482329072997642605e+01	 2.298220847337792416e-02	2.314512241735983133e-02	3.184369616811204562e-01	1.445872643740456809e+01	6.429420277153617747e+00
3.261999999999862343e+00	1.482288738650932025e+01	 2.299507367927719134e-02	2.315974993572494922e-02	3.184313815558320049e-01	1.445830118133848607e+01	6.429420198854692181e+00
3.263999999999862123e+00	1.482248803818969485e+01	 2.300688496709619307e-02	2.317540734717138048e-02	3.184284472700374402e-01	1.445787729860538917e+01	6.429421105371061707e+00
3.265999999999861902e+00	1.482208435794523460e+01	 2.301946511305413834e-02	2.319022241470752865e-02	3.184225161115778469e-01	1.445745215430589425e+01	6.429420535448791441e+00
3.267999999999861682e+00	1.482168253392851476e+01	 2.303108958836025053e-02	2.320598171549470567e-02	3.184191179533793492e-01	1.445702634467128078e+01	6.429419369302471488e+00
3.269999999999861462e+00	1.482127751504639157e+01	 2.304363054658340598e-02	2.322076341061428406e-02	3.184128435554061110e-01	1.445660027753378785e+01	6.429417762004545622e+00
3.271999999999861242e+00	1.482087684530576155e+01	 2.305555604649139195e-02	2.323612293073128512e-02	3.184095465841317862e-01	1.445617561974440690e+01	6.429417500120468532e+00
3.273999999999861021e+00	1.482047002820070247e+01	 2.306810053608588512e-02	2.325080645310809158e-02	3.183996561073347831e-01	1.445575146510417319e+01	6.429417556025116554e+00
3.275999999999860801e+00	1.482006907852264099e+01	 2.307996858482995461e-02	2.326613951502197464e-02	3.183962398962815188e-01	1.445532673052650807e+01	6.429416542947143043e+00
3.277999999999860581e+00	1.481966534377905198e+01	 2.309217784274850832e-02	2.328107129659200830e-02	3.183895816351323127e-01	1.445490251300457984e+01	6.429416401630080102e+00
3.279999999999860361e+00	1.481926409521702936e+01	 2.310388411138023998e-02	2.329648526089676819e-02	3.183858814422056427e-01	1.445447784440254679e+01	6.429415334529931414e+00
3.281999999999860140e+00	1.481885977756671480e+01	 2.311609874244976645e-02	2.331133293992147457e-02	3.183784007849677078e-01	1.445405394509937658e+01	6.429415137440287253e+00
3.283999999999859920e+00	1.481846055850679811e+01	 2.312774199280309348e-02	2.332670865075072916e-02	3.183746130321694623e-01	1.445363149483107534e+01	6.429416110410386409e+00
3.285999999999859700e+00	1.481805635201653004e+01	 2.314021827334001441e-02	2.334119216852691137e-02	3.183669297554801991e-01	1.445320801181918213e+01	6.429415961754314957e+00
3.287999999999859480e+00	1.481765584141354708e+01	 2.315157641014083806e-02	2.335677749058670191e-02	3.183628287321400574e-01	1.445278465878067919e+01	6.429415515286812877e+00
3.289999999999859259e+00	1.481725227490050578e+01	 2.316364736097782651e-02	2.337158708556211217e-02	3.183554362080562861e-01	1.445236160424590999e+01	6.429415343989044018e+00
3.291999999999859039e+00	1.481685343434849322e+01	 2.317486864640117689e-02	2.338722607284479671e-02	3.183522154816590399e-01	1.445193912414758763e+01	6.429415863092788896e+00
3.293999999999858819e+00	1.481644889586773850e+01	 2.318703392538980571e-02	2.340186188193175976e-02	3.183445039512511343e-01	1.445151549610916497e+01	6.429415167204025394e+00
3.295999999999858598e+00	1.481604852438058728e+01	 2.319847653705934751e-02	2.341720952644182896e-02	3.183400894049282503e-01	1.445109274891215811e+01	6.429414872591619812e+00
3.297999999999858378e+00	1.481564367306208396e+01	 2.321051072739111626e-02	2.343190102027449540e-02	3.183321162009483674e-01	1.445066914511346923e+01	6.429413778118684419e+00
3.299999999999858158e+00	1.481524187651002755e+01	 2.322169872554717684e-02	2.344742779752006373e-02	3.183272014647912096e-01	1.445024554852216880e+01	6.429412516327939642e+00
3.301999999999857938e+00	1.481483884328900125e+01	 2.323335210067754841e-02	2.346241755903185483e-02	3.183191113335926969e-01	1.444982396229569943e+01	6.429413087073093891e+00
3.303999999999857717e+00	1.481443752731332530e+01	 2.324454486212175139e-02	2.347784346723426341e-02	3.183141919608846737e-01	1.444940094702308464e+01	6.429412126269811623e+00
3.305999999999857497e+00	1.481403265179954687e+01	 2.325636454871835013e-02	2.349258161742538709e-02	3.183058307806206910e-01	1.444897787485278329e+01	6.429411045719753304e+00
3.307999999999857277e+00	1.481363211790810475e+01	 2.326755746819515053e-02	2.350793655292959111e-02	3.183006674943772984e-01	1.444855595639260315e+01	6.429411042367896734e+00
3.309999999999857057e+00	1.481323002211136064e+01	 2.327925593422534856e-02	2.352271244727394822e-02	3.182921950609339801e-01	1.444813585866892680e+01	6.429412645589852815e+00
3.311999999999856836e+00	1.481282910996795366e+01	 2.329022685170951262e-02	2.353822478055779543e-02	3.182868730188724293e-01	1.444771378531681449e+01	6.429412325704708664e+00
3.313999999999856616e+00	1.481242256825644610e+01	 2.330176437023208022e-02	2.355311659657883389e-02	3.182769511609703783e-01	1.444729073612866443e+01	6.429410466516447542e+00
3.315999999999856396e+00	1.481202394653563736e+01	 2.331274473722855581e-02	2.356852510972314019e-02	3.182715791313424636e-01	1.444687109755734333e+01	6.429412301711039390e+00
3.317999999999856175e+00	1.481161753435488926e+01	 2.332436069208814605e-02	2.358324928579657101e-02	3.182627536969225845e-01	1.444644717068008255e+01	6.429410127444787904e+00
3.319999999999855955e+00	1.481121728736619758e+01	 2.333539748464760755e-02	2.359851868024467891e-02	3.182571925417437830e-01	1.444602617865956162e+01	6.429410409909966262e+00
3.321999999999855735e+00	1.481081301713775211e+01	 2.334689861166174690e-02	2.361326780476195181e-02	3.182481071644432946e-01	1.444560474355688484e+01	6.429410017558041979e+00
3.323999999999855515e+00	1.481041095716976308e+01	 2.335745038979950006e-02	2.362892999652042511e-02	3.182423959143650394e-01	1.444518218086907879e+01	6.429408123328022917e+00
3.325999999999855294e+00	1.481000778274569463e+01	 2.336908297635119022e-02	2.364348469498155081e-02	3.182334404037495679e-01	1.444476177467061184e+01	6.429408448347762928e+00
3.327999999999855074e+00	1.480960646752919274e+01	 2.337953090966866931e-02	2.365918756341867102e-02	3.182275927276133620e-01	1.444434015632849189e+01	6.429407406632169142e+00
3.329999999999854854e+00	1.480919981723708112e+01	 2.339093152695755073e-02	2.367391002563643682e-02	3.182179659958752627e-01	1.444391700968861159e+01	6.429405029319593901e+00
3.331999999999854634e+00	1.480879507460233846e+01	 2.340154031388218953e-02	2.368938906951772311e-02	3.182099624331393706e-01	1.444349418278579833e+01	6.429402335247671019e+00
3.333999999999854413e+00	1.480839255198244153e+01	 2.341276729958775490e-02	2.370417144356443129e-02	3.182007376614333083e-01	1.444307487557785663e+01	6.429403272761151200e+00
3.335999999999854193e+00	1.480799308953707971e+01	 2.342300451826206942e-02	2.371991760437703808e-02	3.181949100151813536e-01	1.444265525739925948e+01	6.429403993641602533e+00
3.337999999999853973e+00	1.480758957230723638e+01	 2.343437273528652109e-02	2.373447414249713408e-02	3.181856778462728852e-01	1.444223504758318022e+01	6.429403745290948713e+00
3.339999999999853753e+00	1.480719033747292634e+01	 2.344462587992800218e-02	2.375014852879334462e-02	3.181797787363997432e-01	1.444181578432780455e+01	6.429404472898957223e+00
3.341999999999853532e+00	1.480678703356672266e+01	 2.345567476477027763e-02	2.376495735389072550e-02	3.181705538168267955e-01	1.444139584763123452e+01	6.429404421420246152e+00
3.343999999999853312e+00	1.480638715626778001e+01	 2.346613469330958643e-02	2.378035436456781698e-02	3.181645676617194107e-01	1.444097609954818395e+01	6.429404681643809738e+00
3.345999999999853092e+00	1.480598423865604829e+01	 2.347697047052364067e-02	2.379531388815294551e-02	3.181552546315053465e-01	1.444055669966586564e+01	6.429405033387953772e+00
3.347999999999852871e+00	1.480558373256825000e+01	 2.348724540118608123e-02	2.381082145596277386e-02	3.181490476732481421e-01	1.444013661803785276e+01	6.429404824240419813e+00
3.349999999999852651e+00	1.480517882606522306e+01	 2.349828932218075636e-02	2.382550271074410433e-02	3.181390997854364189e-01	1.443971593424686262e+01	6.429403825192407496e+00
3.351999999999852431e+00	1.480477869717053885e+01	 2.350846059097799756e-02	2.384104885116992978e-02	3.181331803418985804e-01	1.443929600738649199e+01	6.429403116383880956e+00
3.353999999999852211e+00	1.480437581586090801e+01	 2.351918599479269067e-02	2.385595062843738623e-02	3.181237969879595617e-01	1.443887688224971910e+01	6.429403630529616720e+00
3.355999999999851990e+00	1.480397139190109357e+01	 2.352923914467188946e-02	2.387151688241790498e-02	3.181132793136133285e-01	1.443845735656038975e+01	6.429403354341754806e+00
3.357999999999851770e+00	1.480356861673603674e+01	 2.353998791207097263e-02	2.388635333189085760e-02	3.181037255764154192e-01	1.443803854991566027e+01	6.429403793930647204e+00
3.359999999999851550e+00	1.480316868119507845e+01	 2.354989798389249891e-02	2.390198573643240176e-02	3.180971825550840126e-01	1.443761961491966872e+01	6.429403507675797158e+00
3.361999999999851330e+00	1.480276453266917258e+01	 2.356044483594812999e-02	2.391694351816850070e-02	3.180872726670521122e-01	1.443719987164800322e+01	6.429402692100604000e+00
3.363999999999851109e+00	1.480236416021226553e+01	 2.357027800399857237e-02	2.393258722436908056e-02	3.180805347777578285e-01	1.443678076020614043e+01	6.429402339515785769e+00
3.365999999999850889e+00	1.480196057266120668e+01	 2.358072579974566929e-02	2.394754999324727462e-02	3.180704676688951849e-01	1.443636182919931876e+01	6.429402061640116628e+00
3.367999999999850669e+00	1.480155912608906554e+01	 2.359022987921645387e-02	2.396345909365546478e-02	3.180635741233990843e-01	1.443594186299279514e+01	6.429400611291694823e+00
3.369999999999850449e+00	1.480115539955946069e+01	 2.360063055597881945e-02	2.397840110790991006e-02	3.180534272590460620e-01	1.443552294063652575e+01	6.429400258277153668e+00
3.371999999999850228e+00	1.480075446404256212e+01	 2.361037983783864300e-02	2.399397952812995505e-02	3.180467215824061000e-01	1.443510338309418728e+01	6.429398989399619957e+00
3.373999999999850008e+00	1.480035178484713043e+01	 2.362047641392408387e-02	2.400914519709394096e-02	3.180366307188419173e-01	1.443468553251727116e+01	6.429399513410323230e+00
3.375999999999849788e+00	1.479995177265182704e+01	 2.363000263116638022e-02	2.402488071672885528e-02	3.180298262760353767e-01	1.443426706302789597e+01	6.429399482290916623e+00
3.377999999999849567e+00	1.479954880573796139e+01	 2.364023449075880468e-02	2.403985035442032098e-02	3.180196427212035326e-01	1.443384907817157803e+01	6.429399592482139880e+00
3.379999999999849347e+00	1.479914943540505767e+01	 2.364950574724691834e-02	2.405574367542007153e-02	3.180126905024199258e-01	1.443343149547997051e+01	6.429399948767572148e+00
3.381999999999849127e+00	1.479874621392578327e+01	 2.365949160952843244e-02	2.407088806198879466e-02	3.180024779439502569e-01	1.443301335631031534e+01	6.429399816611391927e+00
3.383999999999848907e+00	1.479834760782611269e+01	 2.366905860903510336e-02	2.408642862622442649e-02	3.179956664287953427e-01	1.443259645416205750e+01	6.429400550415035553e+00
3.385999999999848686e+00	1.479794473646540887e+01	 2.367934527046822862e-02	2.410119185403248460e-02	3.179854623072523867e-01	1.443217873703365584e+01	6.429400523863899153e+00
3.387999999999848466e+00	1.479754499436979742e+01	 2.368849531610646084e-02	2.411707579147534530e-02	3.179785102214780501e-01	1.443176091304073694e+01	6.429400201829107431e+00
3.389999999999848246e+00	1.479714183557698703e+01	 2.369832349822536752e-02	2.413222803047088139e-02	3.179681702583201930e-01	1.443134311378997126e+01	6.429399951775126354e+00
3.391999999999848026e+00	1.479674145247338579e+01	 2.370709455807822053e-02	2.414841673441327913e-02	3.179612593095900719e-01	1.443092468187130351e+01	6.429399028427091878e+00
3.393999999999847805e+00	1.479633852996522414e+01	 2.371687942739680866e-02	2.416354759459264298e-02	3.179511185999703837e-01	1.443050698434326407e+01	6.429398782866041273e+00
3.395999999999847585e+00	1.479593869234625636e+01	 2.372603330638241304e-02	2.417927187805189726e-02	3.179442797810839716e-01	1.443008910738073780e+01	6.429398172976197756e+00
3.397999999999847365e+00	1.479553603391817340e+01	 2.373587715668519504e-02	2.419425856989148096e-02	3.179340983292863743e-01	1.442967179986231052e+01	6.429398225338218253e+00
3.399999999999847144e+00	1.479513616160549994e+01	 2.374479250957649279e-02	2.421015980565063841e-02	3.179271768426580325e-01	1.442925403244761462e+01	6.429397735612722542e+00
3.401999999999846924e+00	1.479473088890787835e+01	 2.375434378480018038e-02	2.422538813853968367e-02	3.179169349137690448e-01	1.442883422207076904e+01	6.429395087087552696e+00
3.403999999999846704e+00	1.479433119120020734e+01	 2.376302842980045071e-02	2.424144624620858113e-02	3.179101026613253556e-01	1.442841661386287377e+01	6.429394581411473908e+00
3.405999999999846484e+00	1.479392848878336153e+01	 2.377259332525605631e-02	2.425658818463519162e-02	3.178998911410052530e-01	1.442799941613246517e+01	6.429394279673776857e+00
3.407999999999846263e+00	1.479352852160260667e+01	 2.378125704259022311e-02	2.427260252707994642e-02	3.178929469253894413e-01	1.442758171510754650e+01	6.429393550833180981e+00
3.409999999999846043e+00	1.479312730061773884e+01	 2.379047742954235045e-02	2.428798704605868511e-02	3.178828385454247063e-01	1.442716599759671325e+01	6.429394252806489796e+00
3.411999999999845823e+00	1.479272720575035294e+01	 2.379886530923839422e-02	2.430421612067421022e-02	3.178757572313392621e-01	1.442674836708910036e+01	6.429393320500631503e+00
3.413999999999845603e+00	1.479232421127044006e+01	 2.380794655444051777e-02	2.431967350387623933e-02	3.178654385161961970e-01	1.442633115269592636e+01	6.429392684713091555e+00
3.415999999999845382e+00	1.479192593813917611e+01	 2.381652532368199945e-02	2.433561011827404391e-02	3.178587497003951823e-01	1.442591505299682453e+01	6.429393082597286480e+00
3.417999999999845162e+00	1.479152045908216806e+01	 2.382579589793201724e-02	2.435082871247600325e-02	3.178485916959640778e-01	1.442549524277579565e+01	6.429390441124665401e+00
3.419999999999844942e+00	1.479112204427077337e+01	 2.383416777120789254e-02	2.436689819291563280e-02	3.178419170474314215e-01	1.442507906125921835e+01	6.429390649346824915e+00
3.421999999999844722e+00	1.479072074386630753e+01	 2.384326610234080088e-02	2.438219245670356777e-02	3.178319344160782656e-01	1.442466335089118523e+01	6.429391469393069158e+00
3.423999999999844501e+00	1.479032449157608653e+01	 2.385134471305420251e-02	2.439847404915441997e-02	3.178254577733691244e-01	1.442424921504050950e+01	6.429393541832405745e+00
3.425999999999844281e+00	1.478992312053798130e+01	 2.386050540038073611e-02	2.441363396370591077e-02	3.178155152823344265e-01	1.442383346589156012e+01	6.429393989304055701e+00
3.427999999999844061e+00	1.478952370596023158e+01	 2.386838299502960781e-02	2.443006061338817703e-02	3.178089460892870033e-01	1.442341631626252685e+01	6.429392888595414135e+00
3.429999999999843840e+00	1.478911852037700569e+01	 2.387699420075606663e-02	2.444570194529468651e-02	3.177989883894326573e-01	1.442299683584152170e+01	6.429389716608897132e+00
3.431999999999843620e+00	1.478871881587967430e+01	 2.388502530266639612e-02	2.446189370863559656e-02	3.177922047559112451e-01	1.442257969211246049e+01	6.429388387986328723e+00
3.433999999999843400e+00	1.478831809822473176e+01	 2.389363006836169381e-02	2.447746309403504156e-02	3.177823969118042657e-01	1.442216460815053125e+01	6.429389179884985595e+00
3.435999999999843180e+00	1.478792031917083527e+01	 2.390099037106480084e-02	2.449424416955985409e-02	3.177759394916080948e-01	1.442174914513860173e+01	6.429389544645184529e+00
3.437999999999842959e+00	1.478751919146596094e+01	 2.390988329672288568e-02	2.450942929381733776e-02	3.177661616500305208e-01	1.442133371722539081e+01	6.429389964277641312e+00
3.439999999999842739e+00	1.478712147582728420e+01	 2.391749474955479765e-02	2.452589111044595899e-02	3.177597967511004429e-01	1.442091829321618235e+01	6.429390143655431267e+00
3.441999999999842519e+00	1.478672015111523486e+01	 2.392595645571858609e-02	2.454143283173294485e-02	3.177499987339622578e-01	1.442050276309382184e+01	6.429390185948362202e+00
3.443999999999842299e+00	1.478632193602971867e+01	 2.393365721599326201e-02	2.455772308917523322e-02	3.177437528461701244e-01	1.442008680287838018e+01	6.429389812650994074e+00
3.445999999999842078e+00	1.478592060551348553e+01	 2.394168477450559981e-02	2.457362267148870474e-02	3.177340766991187948e-01	1.441967122136837176e+01	6.429389747349187445e+00
3.447999999999841858e+00	1.478552287763594464e+01	 2.394915936652001337e-02	2.459005709216102731e-02	3.177278414009758745e-01	1.441925581977628745e+01	6.429390058401219576e+00
3.449999999999841638e+00	1.478512013844296646e+01	 2.395749901071162966e-02	2.460557413450696271e-02	3.177181801196514166e-01	1.441883888517809709e+01	6.429388460007221973e+00
3.451999999999841418e+00	1.478472206360640406e+01	 2.396461921695768049e-02	2.462228829741358246e-02	3.177119327548316718e-01	1.441842322333720183e+01	6.429387936585005292e+00
3.453999999999841197e+00	1.478431610290453513e+01	 2.397236291309226205e-02	2.463831279730025262e-02	3.176984886581435963e-01	1.441800693853599924e+01	6.429386801649217276e+00
3.455999999999840977e+00	1.478391796121361956e+01	 2.397965672601860485e-02	2.465476461432650895e-02	3.176923334337284355e-01	1.441759120643954617e+01	6.429386252214039033e+00
3.457999999999840757e+00	1.478351227168855608e+01	 2.398722882488190516e-02	2.467088178569369974e-02	3.176799814611603323e-01	1.441717417961682024e+01	6.429384273694735086e+00
3.459999999999840536e+00	1.478311591121449808e+01	 2.399427504533040156e-02	2.468746422987520839e-02	3.176730458241482369e-01	1.441676112611514426e+01	6.429386168468180784e+00
3.461999999999840316e+00	1.478271207620421457e+01	 2.400199430133899067e-02	2.470336150943418241e-02	3.176626247675854442e-01	1.441634409562585617e+01	6.429383985802187951e+00
3.463999999999840096e+00	1.478231410632296239e+01	 2.400840287119186678e-02	2.472051516588334025e-02	3.176556221642563016e-01	1.441592956612163157e+01	6.429384368962260510e+00
3.465999999999839876e+00	1.478191260560600817e+01	 2.401584951967117298e-02	2.473656869467700040e-02	3.176451956710403257e-01	1.441551499172062023e+01	6.429384587224756586e+00
3.467999999999839655e+00	1.478151292051884447e+01	 2.402225719517100261e-02	2.475364879910517402e-02	3.176381973259364000e-01	1.441509881719863273e+01	6.429383398890404777e+00
3.469999999999839435e+00	1.478111010659278612e+01	 2.402934554909860396e-02	2.476997878775738862e-02	3.176278306260401085e-01	1.441468295162989044e+01	6.429382237861305249e+00
3.471999999999839215e+00	1.478071274643627575e+01	 2.403592223634830674e-02	2.478678896707251986e-02	3.176214312940070505e-01	1.441426860393884724e+01	6.429382523905907476e+00
3.473999999999838995e+00	1.478031100429893918e+01	 2.404295300017878639e-02	2.480307615556944303e-02	3.176112355827660494e-01	1.441385373956042493e+01	6.429382372854050232e+00
3.475999999999838774e+00	1.477991311610781899e+01	 2.404935627833650058e-02	2.481997613916766404e-02	3.176045329353155422e-01	1.441343925075499932e+01	6.429382502027767288e+00
3.477999999999838554e+00	1.477951120973916055e+01	 2.405619294240633754e-02	2.483638177570380093e-02	3.175944195628127575e-01	1.441302421545823798e+01	6.429382121153103036e+00
3.479999999999838334e+00	1.477911137261195940e+01	 2.406206860394643349e-02	2.485370127737569074e-02	3.175877657904507823e-01	1.441260783694018599e+01	6.429380159099387981e+00
3.481999999999838113e+00	1.477870981713858001e+01	 2.406869445710432126e-02	2.487020706437871598e-02	3.175773069839368801e-01	1.441219360863316012e+01	6.429380362455296094e+00
3.483999999999837893e+00	1.477831376616632220e+01	 2.407480278726909992e-02	2.488720403922206614e-02	3.175712163487745543e-01	1.441178054299105682e+01	6.429381447158924345e+00
3.485999999999837673e+00	1.477791350457339448e+01	 2.408149254894998911e-02	2.490353784673481410e-02	3.175615007977007354e-01	1.441136697338000872e+01	6.429382134917837277e+00
3.487999999999837453e+00	1.477751603052679208e+01	 2.408707300367999432e-02	2.492095992924782746e-02	3.175552974591777100e-01	1.441095270013468621e+01	6.429381942883900969e+00
3.489999999999837232e+00	1.477711543457279220e+01	 2.409313621784470172e-02	2.493783164136879893e-02	3.175453162187293898e-01	1.441053915049484857e+01	6.429382682580314423e+00
3.491999999999837012e+00	1.477671838632976709e+01	 2.409838635358360973e-02	2.495549261058452317e-02	3.175393249712568644e-01	1.441012518239434215e+01	6.429382779999730069e+00
3.493999999999836792e+00	1.477631585766442690e+01	 2.410454783865184983e-02	2.497217884116652992e-02	3.175298830397937921e-01	1.440970924794481434e+01	6.429380817276991067e+00
3.495999999999836572e+00	1.477591900019544013e+01	 2.410966149594797464e-02	2.498987121466291622e-02	3.175241125141453069e-01	1.440929535497068414e+01	6.429380872210834319e+00
3.497999999999836351e+00	1.477551862637185209e+01	 2.411558039746976995e-02	2.500667481256367217e-02	3.175146007959022132e-01	1.440888177036591600e+01	6.429381383178977671e+00
3.499999999999836131e+00	1.477512087753535930e+01	 2.412064125808614790e-02	2.502430066072420384e-02	3.175082135484839085e-01	1.440846772206806570e+01	6.429381512599464443e+00
3.501999999999835911e+00	1.477471897687729374e+01	 2.412627814743668192e-02	2.504127975832131162e-02	3.174968528027448111e-01	1.440805456616879177e+01	6.429382257039730320e+00
3.503999999999835691e+00	1.477431744800087365e+01	 2.413084984965244845e-02	2.505930329440226451e-02	3.174900056117839764e-01	1.440763728924503440e+01	6.429378539480662624e+00
3.505999999999835470e+00	1.477391694191405769e+01	 2.413613084890694344e-02	2.507652436407156044e-02	3.174810150611780402e-01	1.440722327163990180e+01	6.429378344807478385e+00
3.507999999999835250e+00	1.477352021261451576e+01	 2.414069002636496861e-02	2.509443772069833850e-02	3.174756889120086689e-01	1.440680939595544352e+01	6.429378375367740261e+00
3.509999999999835030e+00	1.477312113774313573e+01	 2.414578122712672872e-02	2.511171726458592129e-02	3.174667721744930393e-01	1.440639686707693023e+01	6.429379261509433618e+00
3.511999999999834809e+00	1.477272428890748834e+01	 2.414981574190712410e-02	2.513003104746817234e-02	3.174615172516371264e-01	1.440598292486647658e+01	6.429378965035754234e+00
3.513999999999834589e+00	1.477232394441533891e+01	 2.415460463016785506e-02	2.514749769506906957e-02	3.174526505023257394e-01	1.440556919158777660e+01	6.429378850624122954e+00
3.515999999999834369e+00	1.477192829933716212e+01	 2.415891816214096530e-02	2.516540858221370108e-02	3.174472395864102459e-01	1.440515673300639676e+01	6.429379739902083557e+00
3.517999999999834149e+00	1.477152391949664612e+01	 2.416345780641049323e-02	2.518302414242115997e-02	3.174381779513302249e-01	1.440473925959648405e+01	6.429376359636686189e+00
3.519999999999833928e+00	1.477112361710963029e+01	 2.416748791382635278e-02	2.520108979552299414e-02	3.174293531473246777e-01	1.440432568625295673e+01	6.429376314300575324e+00
3.521999999999833708e+00	1.477072096290792658e+01	 2.417152713922820009e-02	2.521905476212269598e-02	3.174169980854060769e-01	1.440391338292116963e+01	6.429377425729586371e+00
3.523999999999833488e+00	1.477032248915455881e+01	 2.417495466769216395e-02	2.523758775781471606e-02	3.174120849485294604e-01	1.440349786178052227e+01	6.429374923986170387e+00
3.525999999999833268e+00	1.476992165240475252e+01	 2.417897144998879672e-02	2.525543483435548076e-02	3.174037469587985272e-01	1.440308349916161035e+01	6.429373784925482838e+00
3.527999999999833047e+00	1.476952434155844074e+01	 2.418191059834188736e-02	2.527430568713578962e-02	3.173991122852832247e-01	1.440266901298767976e+01	6.429372403128183144e+00
3.529999999999832827e+00	1.476912361052558609e+01	 2.418556090018911947e-02	2.529238103338170979e-02	3.173909535532827286e-01	1.440225471503873322e+01	6.429371504633155432e+00
3.531999999999832607e+00	1.476872721851562176e+01	 2.418864384854375188e-02	2.531096504932199565e-02	3.173865963525709377e-01	1.440184101326518551e+01	6.429370975977478864e+00
3.533999999999832387e+00	1.476832933940012360e+01	 2.419180240479857844e-02	2.532934947358697619e-02	3.173786351603543610e-01	1.440142955236138356e+01	6.429372635290391713e+00
3.535999999999832166e+00	1.476793401538473915e+01	 2.419405377057942327e-02	2.534861048660347338e-02	3.173744732559276582e-01	1.440101687787162810e+01	6.429372870802453122e+00
3.537999999999831946e+00	1.476753519648915614e+01	 2.419720327257871353e-02	2.536684942274172044e-02	3.173667877092745115e-01	1.440060435608456046e+01	6.429373391222491740e+00
3.539999999999831726e+00	1.476713951600450692e+01	 2.419918091067299604e-02	2.538622330579120775e-02	3.173627557635347873e-01	1.440019135602450717e+01	6.429373061096750774e+00
3.541999999999831505e+00	1.476673880072574718e+01	 2.420182610512196936e-02	2.540480996049976695e-02	3.173552814841245073e-01	1.439977688317600091e+01	6.429371352990525423e+00
3.543999999999831285e+00	1.476634316175671024e+01	 2.420360828213301285e-02	2.542419154129607617e-02	3.173515604341857754e-01	1.439936380149909567e+01	6.429371097926929401e+00
3.545999999999831065e+00	1.476594405500191876e+01	 2.420585719577978204e-02	2.544299867198643317e-02	3.173443828421306789e-01	1.439895081629202167e+01	6.429371050070875171e+00
3.547999999999830845e+00	1.476554809230674614e+01	 2.420717938677633546e-02	2.546264796585309687e-02	3.173408741987396864e-01	1.439853739075537753e+01	6.429370440311906520e+00
3.549999999999830624e+00	1.476514771333878073e+01	 2.420885324153168941e-02	2.548183956275579254e-02	3.173337735516592595e-01	1.439812324698283419e+01	6.429369062941555413e+00
3.551999999999830404e+00	1.476475232892779310e+01	 2.420960342886561631e-02	2.550187709498627497e-02	3.173303422350673975e-01	1.439771050616887393e+01	6.429368856384886755e+00
3.553999999999830184e+00	1.476435189882593413e+01	 2.421082995461476192e-02	2.552130696305374494e-02	3.173234026726174384e-01	1.439729635923564821e+01	6.429367313110496696e+00
3.555999999999829964e+00	1.476395633511022609e+01	 2.421096247639590443e-02	2.554172573987366357e-02	3.173202109716017905e-01	1.439688343592235498e+01	6.429367014198335895e+00
3.557999999999829743e+00	1.476355625601454946e+01	 2.421171546639881364e-02	2.556138538410029221e-02	3.173131872271156562e-01	1.439646996793693390e+01	6.429366223647805079e+00
3.559999999999829523e+00	1.476316181589997356e+01	 2.421181501230379104e-02	2.558159863549679808e-02	3.173102388786848138e-01	1.439605816337348898e+01	6.429366607272008594e+00
3.561999999999829303e+00	1.476276258432702804e+01	 2.421197007113143687e-02	2.560162972079829680e-02	3.173037209874210451e-01	1.439564526354767793e+01	6.429366240226566553e+00
3.563999999999829082e+00	1.476236714426428165e+01	 2.421104262841605390e-02	2.562264537977496440e-02	3.173008809693480536e-01	1.439523257528674272e+01	6.429365895821636201e+00
3.565999999999828862e+00	1.476196856003803681e+01	 2.421064443742069333e-02	2.564296420196555265e-02	3.172943113806914739e-01	1.439482064001795969e+01	6.429366331307850402e+00
3.567999999999828642e+00	1.476157227797060223e+01	 2.420910788312797407e-02	2.566432048169468849e-02	3.172914707774275311e-01	1.439440737882835286e+01	6.429365630141104404e+00
3.569999999999828422e+00	1.476117131749514932e+01	 2.420792072547634649e-02	2.568513736233759073e-02	3.172847849513635299e-01	1.439399347445597144e+01	6.429364042523639355e+00
3.571999999999828201e+00	1.476077513055631130e+01	 2.420581041356845500e-02	2.570675401736049678e-02	3.172820152006073369e-01	1.439358055092477429e+01	6.429363285965195018e+00
3.573999999999827981e+00	1.476037522699921212e+01	 2.420428131785734571e-02	2.572759755669078857e-02	3.172755791272665049e-01	1.439316776899739736e+01	6.429362825821434591e+00
3.575999999999827761e+00	1.475997862197072585e+01	 2.420150693584956908e-02	2.574953962865484183e-02	3.172726541089139207e-01	1.439275492129730694e+01	6.429362125282685803e+00
3.577999999999827541e+00	1.475958106498511491e+01	 2.419930292219459739e-02	2.577069995335497243e-02	3.172663603942468269e-01	1.439234470171531832e+01	6.429364127893931524e+00
3.579999999999827320e+00	1.475918818391992282e+01	 2.419579339959621045e-02	2.579298634262561576e-02	3.172639348995213160e-01	1.439193546927817913e+01	6.429366867760196058e+00
3.581999999999827100e+00	1.475878776758651867e+01	 2.419262633028057552e-02	2.581473569485877306e-02	3.172576949096297949e-01	1.439152271065174915e+01	6.429366238294779379e+00
3.583999999999826880e+00	1.475839108189812166e+01	 2.418829376913076909e-02	2.583744817548936853e-02	3.172554227241941582e-01	1.439110991722930777e+01	6.429365340705025744e+00
3.585999999999826660e+00	1.475798890197636304e+01	 2.418408303048168173e-02	2.585979839160363475e-02	3.172481772838588454e-01	1.439069684327041898e+01	6.429363770530722277e+00
3.587999999999826439e+00	1.475759164189634021e+01	 2.417836903461274833e-02	2.588343623239068234e-02	3.172457931927443187e-01	1.439028404343659240e+01	6.429362856864228704e+00
3.589999999999826219e+00	1.475719178040787760e+01	 2.417311980776476119e-02	2.590630907735392077e-02	3.172401162010853870e-01	1.438987223532167370e+01	6.429362991722355147e+00
3.591999999999825999e+00	1.475679476130623513e+01	 2.416686280692338304e-02	2.592993203485423684e-02	3.172379678198074537e-01	1.438945999864465008e+01	6.429362720602677328e+00
3.593999999999825778e+00	1.475639424490641716e+01	 2.416051980308653313e-02	2.595331340524285185e-02	3.172323085908695384e-01	1.438904810310721771e+01	6.429362482330627238e+00
3.595999999999825558e+00	1.475599657880971449e+01	 2.415291846477710114e-02	2.597763253977228293e-02	3.172306003124695795e-01	1.438863542749269619e+01	6.429361706871501880e+00
3.597999999999825338e+00	1.475559593516530477e+01	 2.414558449829937864e-02	2.600130679103448625e-02	3.172252787271329089e-01	1.438822376514883850e+01	6.429361791639095713e+00
3.599999999999825118e+00	1.475519340007638469e+01	 2.413652067969010440e-02	2.602634312785163245e-02	3.172235626857931035e-01	1.438780697358305005e+01	6.429356412224237260e+00
3.601999999999824897e+00	1.475479037449751374e+01	 2.412752592072022612e-02	2.605083494457134316e-02	3.172183716271089748e-01	1.438739364200511339e+01	6.429355068478309398e+00
3.603999999999824677e+00	1.475439180826012553e+01	 2.411723231981977023e-02	2.607615250323492423e-02	3.172171207112345348e-01	1.438698130272583597e+01	6.429354417366811347e+00
3.605999999999824457e+00	1.475398974984266331e+01	 2.410675610558765669e-02	2.610106956464791281e-02	3.172122607443483289e-01	1.438656966342808019e+01	6.429354451393221481e+00
3.607999999999824237e+00	1.475359026665620910e+01	 2.409483255239579930e-02	2.612680838826225704e-02	3.172113071958073682e-01	1.438615731851974289e+01	6.429353933938158683e+00
3.609999999999824016e+00	1.475318778437760514e+01	 2.408265714043841127e-02	2.615207499218299633e-02	3.172066797055427823e-01	1.438574637253944033e+01	6.429354168629808797e+00
3.611999999999823796e+00	1.475278772444621112e+01	 2.406801894525523178e-02	2.617899010731236653e-02	3.172060086234858023e-01	1.438533470677015735e+01	6.429353739554851010e+00
3.613999999999823576e+00	1.475238301423031828e+01	 2.405397270757463069e-02	2.620429192105975733e-02	3.172015748939466806e-01	1.438492317470773685e+01	6.429353653701273430e+00
3.615999999999823356e+00	1.475198118437006833e+01	 2.403783940307034281e-02	2.623054376908021817e-02	3.172011543878454076e-01	1.438451164681007199e+01	6.429353299577524439e+00
3.617999999999823135e+00	1.475157014748898021e+01	 2.402114629169806170e-02	2.625595568199051016e-02	3.171967743748096424e-01	1.438409627114048206e+01	6.429349786082827478e+00
3.619999999999822915e+00	1.475116514408362711e+01	 2.400285068609882971e-02	2.628127290024434570e-02	3.171964927298343007e-01	1.438368452776744988e+01	6.429349389970679951e+00
3.621999999999822695e+00	1.475075426367212472e+01	 2.398415652351114369e-02	2.630485976907313145e-02	3.171925569474350892e-01	1.438327269043210599e+01	6.429348699171786308e+00
3.623999999999822474e+00	1.475034263806904455e+01	 2.396374765892510250e-02	2.632764108505910444e-02	3.171925577165215504e-01	1.438285869160853814e+01	6.429345650516079758e+00
3.625999999999822254e+00	1.474992772672522889e+01	 2.394382234757342146e-02	2.634674032212851527e-02	3.171889786113268883e-01	1.438244818544420056e+01	6.429346392365472340e+00
3.627999999999822034e+00	1.474951230381492273e+01	 2.392324586557239424e-02	2.636277573247506473e-02	3.171893593558143265e-01	1.438203692286106161e+01	6.429345990199503369e+00
3.629999999999821814e+00	1.474908899667154216e+01	 2.390384455095498351e-02	2.637322825007198945e-02	3.171861128704918098e-01	1.438162581100002413e+01	6.429346229795557477e+00
3.631999999999821593e+00	1.474866313625429548e+01	 2.388612474132970759e-02	2.637734878241689701e-02	3.171865839557364564e-01	1.438121307877481314e+01	6.429344838335268264e+00
3.633999999999821373e+00	1.474823210042797150e+01	 2.387110734095375733e-02	2.637413334365564313e-02	3.171837685217761549e-01	1.438080309122158518e+01	6.429346062594347266e+00
3.635999999999821153e+00	1.474780064386795253e+01	 2.385776951519021777e-02	2.636513848589912279e-02	3.171848252692027192e-01	1.438039291059766001e+01	6.429346688259545139e+00
3.637999999999820933e+00	1.474736247187877325e+01	 2.384866794629491443e-02	2.634869331205325765e-02	3.171821914287171196e-01	1.437998291919170768e+01	6.429347774217597511e+00
3.639999999999820712e+00	1.474692588401388349e+01	 2.384091619734033524e-02	2.632876433350410730e-02	3.171835409707681186e-01	1.437957266251227040e+01	6.429348567280424476e+00
3.641999999999820492e+00	1.474648236243026922e+01	 2.383583249122013525e-02	2.630485708466145586e-02	3.171808704524856637e-01	1.437916080240190198e+01	6.429347684914578309e+00
3.643999999999820272e+00	1.474604246412205555e+01	 2.383153602228549675e-02	2.627964533593307381e-02	3.171824159881606597e-01	1.437874886677567687e+01	6.429346654206375078e+00
3.645999999999820051e+00	1.474559873290610312e+01	 2.382879195810680417e-02	2.625280002059211110e-02	3.171803100806526166e-01	1.437833683084675229e+01	6.429345501579179611e+00
3.647999999999819831e+00	1.474515789034519386e+01	 2.382510814802992274e-02	2.622712319090974437e-02	3.171821546686257598e-01	1.437792350433762856e+01	6.429342902151712558e+00
3.649999999999819611e+00	1.474471652583383552e+01	 2.382239641372110167e-02	2.620071932023757683e-02	3.171804318773524534e-01	1.437751297822252461e+01	6.429343472394302594e+00
3.651999999999819391e+00	1.474427883137353135e+01	 2.381831520807193084e-02	2.617600719791428332e-02	3.171826014960416051e-01	1.437710190747150385e+01	6.429342802299816029e+00
3.653999999999819170e+00	1.474383820046838700e+01	 2.381402007642515264e-02	2.615162103018739068e-02	3.171809650614891840e-01	1.437669159430028465e+01	6.429343500522833210e+00
3.655999999999818950e+00	1.474339986850521456e+01	 2.380790126998248366e-02	2.612893653797687676e-02	3.171833880145871754e-01	1.437627964268266823e+01	6.429342047022247542e+00
3.657999999999818730e+00	1.474295808888117953e+01	 2.380158921392358518e-02	2.610589161694362725e-02	3.171821505036358513e-01	1.437586845754667664e+01	6.429341739046932958e+00
3.659999999999818510e+00	1.474252151840582847e+01	 2.379381619568182726e-02	2.608326957915001881e-02	3.171849919802618989e-01	1.437545944065073478e+01	6.429343155934102327e+00
3.661999999999818289e+00	1.474207751493209884e+01	 2.378599630348721822e-02	2.605895415457897685e-02	3.171840823163677436e-01	1.437504848215766451e+01	6.429342824675478241e+00
3.663999999999818069e+00	1.474163583199050187e+01	 2.377655587231744874e-02	2.603374746921054139e-02	3.171871396604683535e-01	1.437463838898850632e+01	6.429343288402746381e+00
3.665999999999817849e+00	1.474118749460067512e+01	 2.376925975555653839e-02	2.600311285595650890e-02	3.171848566148428583e-01	1.437423026537431880e+01	6.429345753110794703e+00
3.667999999999817629e+00	1.474073840198338026e+01	 2.376278033576920828e-02	2.596805826578259258e-02	3.171884367322959641e-01	1.437381912664953276e+01	6.429344938784593566e+00
3.669999999999817408e+00	1.474028247315840545e+01	 2.376020370727373321e-02	2.592587531489889963e-02	3.171883591959638871e-01	1.437340803494026886e+01	6.429344237382513150e+00
3.671999999999817188e+00	1.473982778062105936e+01	 2.375966409403309360e-02	2.587977877473001537e-02	3.171923826802154345e-01	1.437299595507208139e+01	6.429342224654115867e+00
3.673999999999816968e+00	1.473936869012554851e+01	 2.376183388785396700e-02	2.583080995171069608e-02	3.171926957215431830e-01	1.437258335056444025e+01	6.429339928918402336e+00
3.675999999999816747e+00	1.473891772723044724e+01	 2.376435705424404660e-02	2.578295421550168623e-02	3.171969192772901569e-01	1.437217349668341093e+01	6.429340354276295244e+00
3.677999999999816527e+00	1.473846653485275304e+01	 2.376774859765633588e-02	2.573668901247916363e-02	3.171977145260302944e-01	1.437176438271658796e+01	6.429341503631924581e+00
3.679999999999816307e+00	1.473802116702532317e+01	 2.376935193584963149e-02	2.569506659430751891e-02	3.172025584034874335e-01	1.437135419009167769e+01	6.429341523098216271e+00
3.681999999999816087e+00	1.473757517758121693e+01	 2.377092069201650060e-02	2.565637314317253947e-02	3.172037558829296500e-01	1.437094412786309761e+01	6.429341688187045989e+00
3.683999999999815866e+00	1.473713549173793957e+01	 2.377050055297363559e-02	2.562232963141175893e-02	3.172090712629025977e-01	1.437053359029065192e+01	6.429341074378774223e+00
3.685999999999815646e+00	1.473669406184167663e+01	 2.376928401097106250e-02	2.559140233564546202e-02	3.172094992448760697e-01	1.437012387625018484e+01	6.429341094730192552e+00
3.687999999999815426e+00	1.473626001246136852e+01	 2.376578448620980666e-02	2.556481912344434754e-02	3.172151906456665560e-01	1.436971421820604711e+01	6.429341282029835014e+00
3.689999999999815206e+00	1.473582478172458643e+01	 2.376226099285824733e-02	2.553992673970191876e-02	3.172171561913572635e-01	1.436930543780066927e+01	6.429342324052624846e+00
3.691999999999814985e+00	1.473539476271869653e+01	 2.375696960764210608e-02	2.551823533468124822e-02	3.172231288565022789e-01	1.436889642891987151e+01	6.429343158676941172e+00
3.693999999999814765e+00	1.473496178668441736e+01	 2.375173500716755773e-02	2.549763112881063901e-02	3.172254991737815111e-01	1.436848692137465733e+01	6.429343376316399628e+00
3.695999999999814545e+00	1.473452978713047123e+01	 2.374471383577366965e-02	2.547975075915154958e-02	3.172315867932179456e-01	1.436807373574232827e+01	6.429339687793589775e+00
3.697999999999814325e+00	1.473409767766057499e+01	 2.373758018523110594e-02	2.546264969693469785e-02	3.172347130153972961e-01	1.436766273476301237e+01	6.429337985741289785e+00
3.699999999999814104e+00	1.473366956170250752e+01	 2.372907837264362149e-02	2.544740078378852216e-02	3.172414451432258309e-01	1.436725163740285005e+01	6.429336521838710183e+00
3.701999999999813884e+00	1.473324145892310177e+01	 2.372185966726953962e-02	2.543111401905108482e-02	3.172442442141272800e-01	1.436684424102265467e+01	6.429338649699651853e+00
3.703999999999813664e+00	1.473281491573096247e+01	 2.371298369730112654e-02	2.541647582916003317e-02	3.172509118665632899e-01	1.436643454433793821e+01	6.429338496339541464e+00
3.705999999999813443e+00	1.473238480146808271e+01	 2.370519747932999660e-02	2.540046827211239755e-02	3.172536507721930854e-01	1.436602548494444775e+01	6.429339059682369850e+00
3.707999999999813223e+00	1.473195740911556051e+01	 2.369716814926966370e-02	2.538423789142318920e-02	3.172604290886001932e-01	1.436561557398626832e+01	6.429338658700913811e+00
3.709999999999813003e+00	1.473152621644694449e+01	 2.368969910098138454e-02	2.536667093696193601e-02	3.172633219879077981e-01	1.436520652442109380e+01	6.429338529445068673e+00
3.711999999999812783e+00	1.473109910970675607e+01	 2.368213262416085652e-02	2.534834064775200527e-02	3.172709774798665450e-01	1.436479765895497707e+01	6.429338733829481178e+00
3.713999999999812562e+00	1.473066722052838529e+01	 2.367711150535625753e-02	2.532655785296270695e-02	3.172740062637631198e-01	1.436438954490630238e+01	6.429339811841664698e+00
3.715999999999812342e+00	1.473023816270377218e+01	 2.367172593938875191e-02	2.530439942279494661e-02	3.172812440316119531e-01	1.436398079330997568e+01	6.429339844239166268e+00
3.717999999999812122e+00	1.472979504716053434e+01	 2.366743994528509865e-02	2.528069328919497344e-02	3.172787709726112571e-01	1.436356814295344364e+01	6.429336406379376534e+00
3.719999999999811902e+00	1.472935837722801544e+01	 2.366344961211784559e-02	2.525659902996531953e-02	3.172807788625028880e-01	1.436315754972342873e+01	6.429334247744345809e+00
3.721999999999811681e+00	1.472892507776883342e+01	 2.365966905820903604e-02	2.523241548140016041e-02	3.172842076321008564e-01	1.436274878559712320e+01	6.429334154612797114e+00
3.723999999999811461e+00	1.472849419627663892e+01	 2.365467841876152041e-02	2.520989742213198062e-02	3.172918657177291601e-01	1.436233775471801621e+01	6.429332098447478216e+00
3.725999999999811241e+00	1.472806382983229945e+01	 2.365077421797771862e-02	2.518689454165197808e-02	3.172958139494505558e-01	1.436193034712322003e+01	6.429333467853939332e+00
3.727999999999811021e+00	1.472763683138513535e+01	 2.364507513521554513e-02	2.516644102304760322e-02	3.173036737431776388e-01	1.436152164148369437e+01	6.429333245359564408e+00
3.729999999999810800e+00	1.472720442373571537e+01	 2.363984717957983567e-02	2.514622803611955143e-02	3.173076179714560685e-01	1.436111073054856035e+01	6.429331344438401707e+00
3.731999999999810580e+00	1.472677912630565800e+01	 2.363339769754615668e-02	2.512799656612005328e-02	3.173155059925762966e-01	1.436070222604941549e+01	6.429331520945818390e+00
3.733999999999810360e+00	1.472635204263792552e+01	 2.362724687325660003e-02	2.511016453625825040e-02	3.173196940493294149e-01	1.436029493717908068e+01	6.429332847745881985e+00
3.735999999999810139e+00	1.472592912264657627e+01	 2.361972776597408286e-02	2.509433852042101953e-02	3.173280831149570824e-01	1.435988697324522434e+01	6.429333106655162666e+00
3.737999999999809919e+00	1.472550316941477000e+01	 2.361290268902766290e-02	2.507846616812864360e-02	3.173324901964361677e-01	1.435947931036117708e+01	6.429333960054050223e+00
3.739999999999809699e+00	1.472508168469190437e+01	 2.360490546364857334e-02	2.506437302728370398e-02	3.173409640309715063e-01	1.435907144217000031e+01	6.429334279778380790e+00
3.741999999999809479e+00	1.472465620550445919e+01	 2.359698909391042682e-02	2.505069418596504033e-02	3.173454276228200865e-01	1.435866309460176282e+01	6.429334152814016434e+00
3.743999999999809258e+00	1.472423658786075329e+01	 2.358857723925843891e-02	2.503802639545245692e-02	3.173539507418744465e-01	1.435825603348416735e+01	6.429335215206464227e+00
3.745999999999809038e+00	1.472381181343717316e+01	 2.358061466052591842e-02	2.502536156622522587e-02	3.173584055799784087e-01	1.435784743163044297e+01	6.429334691862639062e+00
3.747999999999808818e+00	1.472338910318715044e+01	 2.357138337646228279e-02	2.501438970224828875e-02	3.173672731918373291e-01	1.435743605691660285e+01	6.429331092871130693e+00
3.749999999999808598e+00	1.472296563392182023e+01	 2.356283826519181210e-02	2.500308617376457293e-02	3.173717830034168408e-01	1.435702792647944648e+01	6.429330871835537309e+00
3.751999999999808377e+00	1.472254814330254469e+01	 2.355369716394290977e-02	2.499279893564246985e-02	3.173804305514596469e-01	1.435662121665149904e+01	6.429331940310408555e+00
3.753999999999808157e+00	1.472212517211558946e+01	 2.354520060176563262e-02	2.498218017563460375e-02	3.173850595235180871e-01	1.435621273181467039e+01	6.429331291424309924e+00
3.755999999999807937e+00	1.472170721624113732e+01	 2.353541492732266066e-02	2.497315140228199490e-02	3.173936984208973744e-01	1.435580495149063474e+01	6.429331276691644170e+00
3.757999999999807716e+00	1.472128458236583448e+01	 2.352683934899627016e-02	2.496320102747454778e-02	3.173982101885280405e-01	1.435539633180083641e+01	6.429330321717717567e+00
3.759999999999807496e+00	1.472086770937433542e+01	 2.351706053530917828e-02	2.495469651645582446e-02	3.174071254777769968e-01	1.435498882684479405e+01	6.429329942094179628e+00
3.761999999999807276e+00	1.472044618736957133e+01	 2.350786155387275811e-02	2.494586387510052544e-02	3.174117726639498205e-01	1.435458068927664854e+01	6.429329314273102725e+00
3.763999999999807056e+00	1.472003098502437268e+01	 2.349767639448460330e-02	2.493827000373217279e-02	3.174206409256704609e-01	1.435417439770048631e+01	6.429330519801002453e+00
3.765999999999806835e+00	1.471961166606294036e+01	 2.348821706009026136e-02	2.493014382732903350e-02	3.174254244593152086e-01	1.435376788071620524e+01	6.429331263510389860e+00
3.767999999999806615e+00	1.471919676293839885e+01	 2.347778054933195163e-02	2.492318379096471193e-02	3.174342557495315464e-01	1.435336154284857102e+01	6.429332306501388317e+00
3.769999999999806395e+00	1.471877652087627730e+01	 2.346822679270246098e-02	2.491553912434137097e-02	3.174390634377773912e-01	1.435295369152145639e+01	6.429331409586958479e+00
3.771999999999806175e+00	1.471835969693746016e+01	 2.345781670623162812e-02	2.490892967398547486e-02	3.174480854186886858e-01	1.435254486513855454e+01	6.429329427977725331e+00
3.773999999999805954e+00	1.471793840300170331e+01	 2.344782615033016646e-02	2.490200479632319330e-02	3.174528074064764116e-01	1.435213576464857432e+01	6.429327544761483715e+00
3.775999999999805734e+00	1.471752346684167989e+01	 2.343726630788871279e-02	2.489577969284895859e-02	3.174619358754403042e-01	1.435172848496550202e+01	6.429327207403437328e+00
3.777999999999805514e+00	1.471710615698267510e+01	 2.342737232590440255e-02	2.488899743489941113e-02	3.174666734241611277e-01	1.435132311379770975e+01	6.429328497035184498e+00
3.779999999999805294e+00	1.471669380777046854e+01	 2.341606645487691318e-02	2.488371416114813772e-02	3.174757100087213235e-01	1.435091831714572308e+01	6.429330086741845918e+00
3.781999999999805073e+00	1.471627483733542974e+01	 2.340596887042940485e-02	2.487731026349623842e-02	3.174805823106090497e-01	1.435051097589089508e+01	6.429329456231502427e+00
3.783999999999804853e+00	1.471586130983276064e+01	 2.339458471501338482e-02	2.487226223380114079e-02	3.174896578115531387e-01	1.435010480507239272e+01	6.429329936256542588e+00
3.785999999999804633e+00	1.471544449188302117e+01	 2.338414523765577901e-02	2.486628737418067683e-02	3.174946474881705227e-01	1.434969941178301411e+01	6.429330741567470753e+00
3.787999999999804412e+00	1.471502966047091654e+01	 2.337189213908997393e-02	2.486218960865708288e-02	3.175027062022703350e-01	1.434929287252089836e+01	6.429330415304500335e+00
3.789999999999804192e+00	1.471461264474001318e+01	 2.336074602308564618e-02	2.485697081054649010e-02	3.175074990651899909e-01	1.434888742884119139e+01	6.429331231131033775e+00
3.791999999999803972e+00	1.471419882780588395e+01	 2.334816053975526454e-02	2.485315348137065450e-02	3.175165664441854108e-01	1.434848094734057256e+01	6.429330964617440358e+00
3.793999999999803752e+00	1.471378087389901523e+01	 2.333664822067567368e-02	2.484821629150811215e-02	3.175213892655168735e-01	1.434807462012131474e+01	6.429330799687740239e+00
3.795999999999803531e+00	1.471336631716398635e+01	 2.332351540706938120e-02	2.484488051994558633e-02	3.175303659287653790e-01	1.434766755530820603e+01	6.429329801514188425e+00
3.797999999999803311e+00	1.471294685635880484e+01	 2.331112720115397982e-02	2.484069202396878978e-02	3.175354277509030432e-01	1.434725960938277822e+01	6.429327530067518559e+00
3.799999999999803091e+00	1.471253395008190878e+01	 2.329720293940676021e-02	2.483789911557197222e-02	3.175445210487047309e-01	1.434685432697822449e+01	6.429328409369478692e+00
3.801999999999802871e+00	1.471211389343674014e+01	 2.328435631787377502e-02	2.483387630504153495e-02	3.175493141301442002e-01	1.434644634668368113e+01	6.429326533553109790e+00
3.803999999999802650e+00	1.471169937647997905e+01	 2.326959335707379228e-02	2.483154601535244449e-02	3.175584980782429900e-01	1.434603973902930996e+01	6.429325729864228123e+00
3.805999999999802430e+00	1.471128147348684578e+01	 2.325554772945930687e-02	2.482826054064265348e-02	3.175635382495265446e-01	1.434563412696721763e+01	6.429325910328032023e+00
3.807999999999802210e+00	1.471086543328515894e+01	 2.324005467760510354e-02	2.482616186639852521e-02	3.175727270342167396e-01	1.434522648970693837e+01	6.429323911076728848e+00
3.809999999999801990e+00	1.471044762703326469e+01	 2.322433227370380299e-02	2.482392302311425131e-02	3.175779419625514577e-01	1.434482142977389429e+01	6.429324009092907133e+00
3.811999999999801769e+00	1.471003417061648832e+01	 2.320688331691081463e-02	2.482300885010008465e-02	3.175871055453722835e-01	1.434441717290410523e+01	6.429325116478024071e+00
3.813999999999801549e+00	1.470961464011564779e+01	 2.319057834532166004e-02	2.482046967399893431e-02	3.175914412074050674e-01	1.434401215088892201e+01	6.429325370708959042e+00
3.815999999999801329e+00	1.470920010306039849e+01	 2.317169637245023589e-02	2.481989763263324142e-02	3.176008017954556895e-01	1.434360770725986001e+01	6.429325843759114534e+00
3.817999999999801108e+00	1.470877742015257006e+01	 2.315287707902159361e-02	2.481858001786772100e-02	3.176059549647850533e-01	1.434320000809089635e+01	6.429323969508639713e+00
3.819999999999800888e+00	1.470835901088662467e+01	 2.313222091265881852e-02	2.481827513926051706e-02	3.176148362988535090e-01	1.434279367853585185e+01	6.429322531010792652e+00
3.821999999999800668e+00	1.470793529951538048e+01	 2.311044232644254848e-02	2.481803552787090195e-02	3.176200116814719143e-01	1.434238680997959570e+01	6.429320389329980401e+00
3.823999999999800448e+00	1.470751538033263195e+01	 2.308655309758284729e-02	2.481865406322626005e-02	3.176292865371799223e-01	1.434198088663464254e+01	6.429319360656783111e+00
3.825999999999800227e+00	1.470709216645728290e+01	 2.306260045246364548e-02	2.481775665578983547e-02	3.176345172748981094e-01	1.434157729207413112e+01	6.429320650147172245e+00
3.827999999999800007e+00	1.470667022545233138e+01	 2.303505215667273759e-02	2.481851834163633502e-02	3.176439538641513405e-01	1.434117270108987086e+01	6.429320525860132918e+00
3.829999999999799787e+00	1.470624015128592532e+01	 2.300694372070602109e-02	2.481734413135960188e-02	3.176493024881090754e-01	1.434076656094575064e+01	6.429319529262320643e+00
3.831999999999799567e+00	1.470581062532894734e+01	 2.297613773147992935e-02	2.481575022124225469e-02	3.176587301932589646e-01	1.434036000718296577e+01	6.429317538605729965e+00
3.833999999999799346e+00	1.470537547901650832e+01	 2.294413561615525968e-02	2.481140707416335661e-02	3.176642543278532793e-01	1.433995568199833670e+01	6.429317707631533096e+00
3.835999999999799126e+00	1.470494272349531073e+01	 2.291128891576877866e-02	2.480328151423924488e-02	3.176738449835713185e-01	1.433955430808173226e+01	6.429320349497599452e+00
3.837999999999798906e+00	1.470449662970476012e+01	 2.288094912904476558e-02	2.478766104171783308e-02	3.176791488383399198e-01	1.433914887069565758e+01	6.429319348969894321e+00
3.839999999999798685e+00	1.470405208798824681e+01	 2.285234398695257241e-02	2.476607121982711546e-02	3.176885579070785059e-01	1.433874511487438852e+01	6.429319650997466162e+00
3.841999999999798465e+00	1.470360105102892945e+01	 2.283022706228905740e-02	2.473586552968801838e-02	3.176937400786783439e-01	1.433834121835827347e+01	6.429319992242202630e+00
3.843999999999798245e+00	1.470315302975484784e+01	 2.281190774512008301e-02	2.470265685426824287e-02	3.177031024921661562e-01	1.433793536266329305e+01	6.429317982099619577e+00
3.845999999999798025e+00	1.470270304363256031e+01	 2.279885507929214211e-02	2.466729670023842108e-02	3.177084616973028242e-01	1.433752843015572687e+01	6.429315081412381616e+00
3.847999999999797804e+00	1.470226563239835116e+01	 2.278779912739855446e-02	2.463419971421224736e-02	3.177177879268808236e-01	1.433712584562985981e+01	6.429316233120006885e+00
3.849999999999797584e+00	1.470182538481321366e+01	 2.277919208846845150e-02	2.460299554883987883e-02	3.177219537611482014e-01	1.433672124341475751e+01	6.429315569751027581e+00
3.851999999999797364e+00	1.470139606741481053e+01	 2.277017075014288461e-02	2.457613842403571017e-02	3.177314149525612974e-01	1.433631834328807031e+01	6.429316287671429819e+00
3.853999999999797144e+00	1.470096468394499567e+01	 2.276304162825910221e-02	2.455077053444130325e-02	3.177367896825195603e-01	1.433591408209977658e+01	6.429315791754403264e+00
3.855999999999796923e+00	1.470054109296978062e+01	 2.275501997286221226e-02	2.452911506681687559e-02	3.177463966657433359e-01	1.433551056126435874e+01	6.429315934991725712e+00
3.857999999999796703e+00	1.470011310031249430e+01	 2.274810216831478493e-02	2.450865617450459152e-02	3.177518561294658261e-01	1.433510448584020835e+01	6.429313423265991645e+00
3.859999999999796483e+00	1.469969456549555709e+01	 2.274033662586488758e-02	2.449098986841490716e-02	3.177609267118614023e-01	1.433470231228941572e+01	6.429314307493799063e+00
3.861999999999796263e+00	1.469927350667615684e+01	 2.273334138929605786e-02	2.447411480531364036e-02	3.177664796591488372e-01	1.433429957082239881e+01	6.429314920400630129e+00
3.863999999999796042e+00	1.469885736505351836e+01	 2.272487456182643861e-02	2.446003975385061674e-02	3.177762193601739171e-01	1.433389623137766655e+01	6.429314670383538655e+00
3.865999999999795822e+00	1.469843841474427748e+01	 2.271699127904220489e-02	2.444642978048066490e-02	3.177818187096549951e-01	1.433349317497510000e+01	6.429314502787756958e+00
3.867999999999795602e+00	1.469802402095904270e+01	 2.270796159970299433e-02	2.443486661200632709e-02	3.177907770306569457e-01	1.433309041571667564e+01	6.429314841709180328e+00
3.869999999999795381e+00	1.469760581998326820e+01	 2.269969833505671233e-02	2.442321094062774312e-02	3.177967043492773147e-01	1.433268620635830715e+01	6.429313780318033800e+00
3.871999999999795161e+00	1.469719446175272282e+01	 2.268989369251677574e-02	2.441367966784517562e-02	3.178069578036374354e-01	1.433228393058872285e+01	6.429314357255778489e+00
3.873999999999794941e+00	1.469677795389788422e+01	 2.268113148638261148e-02	2.440348421345751861e-02	3.178128927787599034e-01	1.433188044541928363e+01	6.429313989802944107e+00
3.875999999999794721e+00	1.469636740320801849e+01	 2.267047835519583193e-02	2.439546033923902998e-02	3.178230345078304486e-01	1.433147843000575250e+01	6.429314710429972379e+00
3.877999999999794500e+00	1.469595163237286961e+01	 2.266043600252518053e-02	2.438696490529933258e-02	3.178291273069173695e-01	1.433107510415812769e+01	6.429313933069495945e+00
3.879999999999794280e+00	1.469554089082903481e+01	 2.264783955263294929e-02	2.438099636412622423e-02	3.178395567636478347e-01	1.433067249814862798e+01	6.429314074779904686e+00
3.881999999999794060e+00	1.469512597840442503e+01	 2.263591976799716673e-02	2.437419073922710705e-02	3.178461634633509281e-01	1.433026970443384940e+01	6.429314050180249041e+00
3.883999999999793840e+00	1.469471311542346470e+01	 2.262212201630534048e-02	2.436894482486908625e-02	3.178566930284153491e-01	1.432986535555387420e+01	6.429312048746685271e+00
3.885999999999793619e+00	1.469429895817939169e+01	 2.260782118563139931e-02	2.436363566125330365e-02	3.178630654315077742e-01	1.432946443590099861e+01	6.429313128126005417e+00
3.887999999999793399e+00	1.469388747173156240e+01	 2.259088186088983180e-02	2.436017216989666903e-02	3.178742589924792861e-01	1.432906215870829669e+01	6.429313139043978609e+00
3.889999999999793179e+00	1.469346982440330152e+01	 2.257379908536329138e-02	2.435573034573711854e-02	3.178813150727543002e-01	1.432865897989944770e+01	6.429312022689344985e+00
3.891999999999792959e+00	1.469305507459831972e+01	 2.255377871686676389e-02	2.435273611612561590e-02	3.178926997655502351e-01	1.432825585999977669e+01	6.429310992811941183e+00
3.893999999999792738e+00	1.469263473416248900e+01	 2.253370484498586068e-02	2.434777240328177966e-02	3.178993233040317556e-01	1.432785393361018933e+01	6.429311099165756715e+00
3.895999999999792518e+00	1.469221539256855635e+01	 2.251083867615064071e-02	2.434300459411325307e-02	3.179102696295855179e-01	1.432745127966870768e+01	6.429310484622576816e+00
3.897999999999792298e+00	1.469179016520800651e+01	 2.248772920404826930e-02	2.433510059045871851e-02	3.179170467874409267e-01	1.432705028862605801e+01	6.429311334823754720e+00
3.899999999999792077e+00	1.469136444701544164e+01	 2.246364572723814207e-02	2.432421655307288877e-02	3.179282251390355141e-01	1.432664835959609562e+01	6.429311420811451683e+00
3.901999999999791857e+00	1.469093013173886852e+01	 2.244188397111678696e-02	2.430679190826276828e-02	3.179351404484795918e-01	1.432624631541100868e+01	6.429310921908632181e+00
3.903999999999791637e+00	1.469049624548107325e+01	 2.242255377484145967e-02	2.428349551437369164e-02	3.179463924131428199e-01	1.432584380377871547e+01	6.429310107626259096e+00
3.905999999999791417e+00	1.469005706679050505e+01	 2.240924654876589456e-02	2.425258508501476964e-02	3.179533650590261051e-01	1.432544187009769843e+01	6.429309926940392828e+00
3.907999999999791196e+00	1.468962181142355128e+01	 2.239987976070183240e-02	2.421870741709822999e-02	3.179648731748691004e-01	1.432503835107088186e+01	6.429308171955525175e+00
3.909999999999790976e+00	1.468918888836913261e+01	 2.239498138800227744e-02	2.418333113001995896e-02	3.179720511672208261e-01	1.432463852468388943e+01	6.429309493092549843e+00
3.911999999999790756e+00	1.468876317695165312e+01	 2.239182765891967186e-02	2.415027209078616371e-02	3.179836700524621973e-01	1.432423740714948579e+01	6.429309753222751667e+00
3.913999999999790536e+00	1.468833484634211040e+01	 2.239197910615072645e-02	2.411804872772051536e-02	3.179910142222213132e-01	1.432383380428601782e+01	6.429307379389310739e+00
3.915999999999790315e+00	1.468791952157301495e+01	 2.239177809408050834e-02	2.408999249029069104e-02	3.180028140177323381e-01	1.432343493697091219e+01	6.429309552714443043e+00
3.917999999999790095e+00	1.468749585528642143e+01	 2.239386452871078986e-02	2.406302691560906204e-02	3.180101937671028778e-01	1.432302877007499831e+01	6.429305322771948994e+00
3.919999999999789875e+00	1.468708507241322181e+01	 2.239526079578057355e-02	2.403957570631962831e-02	3.180222421558914214e-01	1.432262799375522988e+01	6.429305551318839740e+00
3.921999999999789654e+00	1.468667220080862101e+01	 2.239771260083539897e-02	2.401746370491971219e-02	3.180299181564142375e-01	1.432222710634645146e+01	6.429305412426031374e+00
3.923999999999789434e+00	1.468626524148155532e+01	 2.239953786740001007e-02	2.399803010130180034e-02	3.180428894415456842e-01	1.432182478407130866e+01	6.429304271440858365e+00
3.925999999999789214e+00	1.468585773214810430e+01	 2.240256766485562712e-02	2.397907352772961354e-02	3.180517524133587015e-01	1.432142433854216002e+01	6.429304909231730925e+00
3.927999999999788994e+00	1.468545578907566806e+01	 2.240471743977642122e-02	2.396255449141509314e-02	3.180640345493411791e-01	1.432102448259513494e+01	6.429305744118641641e+00
3.929999999999788773e+00	1.468504667370405237e+01	 2.240805853163560860e-02	2.394613417164802999e-02	3.180718743761646872e-01	1.432062060662460468e+01	6.429303139060389860e+00
3.931999999999788553e+00	1.468464568567772588e+01	 2.241066392254078068e-02	2.393159414370971128e-02	3.180843560233881373e-01	1.432021907158808638e+01	6.429302317946257617e+00
3.933999999999788333e+00	1.468424089560316581e+01	 2.241382734131616011e-02	2.391745777474048318e-02	3.180925132141770306e-01	1.431981709727293151e+01	6.429301062479145124e+00
3.935999999999788113e+00	1.468384368500721493e+01	 2.241609027389734540e-02	2.390514708691618417e-02	3.181053532042332210e-01	1.431941709444216748e+01	6.429301519588854319e+00
3.937999999999787892e+00	1.468344175628436155e+01	 2.241992649361523177e-02	2.389199812797167255e-02	3.181137356230717139e-01	1.431901609603970371e+01	6.429301362225672278e+00
3.939999999999787672e+00	1.468304705805184618e+01	 2.242281305899063854e-02	2.388058713573004352e-02	3.181265814022992133e-01	1.431861707645482618e+01	6.429302501792368396e+00
3.941999999999787452e+00	1.468264632890172194e+01	 2.242644252578564895e-02	2.386905623176246993e-02	3.181351031289101905e-01	1.431821572701526435e+01	6.429301767897550590e+00
3.943999999999787232e+00	1.468225196159351853e+01	 2.242934515497151809e-02	2.385888548927865907e-02	3.181481687539364778e-01	1.431781556219533158e+01	6.429301864025476654e+00
3.945999999999787011e+00	1.468185219430782240e+01	 2.243311084489178764e-02	2.384837603700561137e-02	3.181565117621067973e-01	1.431741419566381879e+01	6.429301250176804317e+00
3.947999999999786791e+00	1.468145889187547759e+01	 2.243575427520631826e-02	2.383951619408601619e-02	3.181694331004111254e-01	1.431701418830577488e+01	6.429301409909111698e+00
3.949999999999786571e+00	1.468106136256932359e+01	 2.243972025147282848e-02	2.382981359054293230e-02	3.181783577980451527e-01	1.431661347092926206e+01	6.429301317539366067e+00
3.951999999999786350e+00	1.468067021422232621e+01	 2.244240720188793448e-02	2.382185329494214757e-02	3.181918408670322274e-01	1.431621411285846435e+01	6.429301972391089137e+00
3.953999999999786130e+00	1.468027322090017783e+01	 2.244632723788185166e-02	2.381307713346550101e-02	3.182010993449614356e-01	1.431581271718386894e+01	6.429301002762285222e+00
3.955999999999785910e+00	1.467988119413851500e+01	 2.244933698117871496e-02	2.380561107687001118e-02	3.182141566961137480e-01	1.431541208938435261e+01	6.429300487088717375e+00
3.957999999999785690e+00	1.467948080282898715e+01	 2.245323220504041525e-02	2.379767024754222970e-02	3.182225293197561422e-01	1.431500737105664811e+01	6.429295766917649146e+00
3.959999999999785469e+00	1.467909226102307407e+01	 2.245633931339204026e-02	2.379080708239897021e-02	3.182362830397200137e-01	1.431460883158756303e+01	6.429296839763614102e+00
3.961999999999785249e+00	1.467869729783580190e+01	 2.246074208397645655e-02	2.378295706969252993e-02	3.182443265765497742e-01	1.431420927210558247e+01	6.429297332604284598e+00
3.963999999999785029e+00	1.467830890114651687e+01	 2.246385650402200895e-02	2.377674802012395491e-02	3.182584505838759181e-01	1.431380984603849527e+01	6.429297649428622918e+00
3.965999999999784809e+00	1.467791712086436640e+01	 2.246762304095844404e-02	2.377014609904085085e-02	3.182683528868903156e-01	1.431341099883747603e+01	6.429298768272942333e+00
3.967999999999784588e+00	1.467752954879791005e+01	 2.247053542284103977e-02	2.376474605625589209e-02	3.182827968780322370e-01	1.431301147044078093e+01	6.429298980674166053e+00
3.969999999999784368e+00	1.467713665419731761e+01	 2.247466768925081987e-02	2.375838605775092496e-02	3.182924200333785980e-01	1.431261118041693692e+01	6.429298385345586730e+00
3.971999999999784148e+00	1.467674976667111153e+01	 2.247776175825020109e-02	2.375333906709423126e-02	3.183070161870338310e-01	1.431221164965873349e+01	6.429298788080336280e+00
3.973999999999783928e+00	1.467635799210910719e+01	 2.248200382853100115e-02	2.374738669508200811e-02	3.183172820773131906e-01	1.431181131950818042e+01	6.429298179399930646e+00
3.975999999999783707e+00	1.467597134775506085e+01	 2.248558972284388918e-02	2.374235127998401348e-02	3.183319941436327238e-01	1.431141141260859939e+01	6.429297831762164961e+00
3.977999999999783487e+00	1.467558154106144563e+01	 2.249000471947140700e-02	2.373672738506869134e-02	3.183424305597676862e-01	1.431101237839713747e+01	6.429298065955740604e+00
3.979999999999783267e+00	1.467519685659761564e+01	 2.249305546724467489e-02	2.373267103449516052e-02	3.183575236343818560e-01	1.431061360646149438e+01	6.429298517774798327e+00
3.981999999999783046e+00	1.467480677609907502e+01	 2.249760757201803643e-02	2.372733318740005704e-02	3.183681110679669746e-01	1.431021372427169069e+01	6.429298099918259624e+00
3.983999999999782826e+00	1.467442210939854697e+01	 2.250108959060608677e-02	2.372327260060832013e-02	3.183835073390723913e-01	1.430981423986825973e+01	6.429297995917675479e+00
3.985999999999782606e+00	1.467403310024371343e+01	 2.250559591877719645e-02	2.371837028503838082e-02	3.183942709083430467e-01	1.430941486313155409e+01	6.429297750373331510e+00
3.987999999999782386e+00	1.467364853060807661e+01	 2.250873963762916111e-02	2.371504623386206170e-02	3.184095446832908571e-01	1.430901520005329530e+01	6.429297576952656357e+00
3.989999999999782165e+00	1.467326038234092245e+01	 2.251291622140042664e-02	2.371084111010538301e-02	3.184205454739584829e-01	1.430861607953545800e+01	6.429297408674511161e+00
3.991999999999781945e+00	1.467287629950989647e+01	 2.251608444539490023e-02	2.370786348314144962e-02	3.184362122167764264e-01	1.430821613936458370e+01	6.429296749030607216e+00
3.993999999999781725e+00	1.467248902351164119e+01	 2.252069905379378012e-02	2.370363725666454688e-02	3.184475017555334353e-01	1.430781718544564995e+01	6.429297008029307037e+00
3.995999999999781505e+00	1.467210475204953113e+01	 2.252415266311397907e-02	2.370076289149150583e-02	3.184633619924963632e-01	1.430741647450242837e+01	6.429295463738908367e+00
3.997999999999781284e+00	1.467171801655841890e+01	 2.252875983037738034e-02	2.369689235746368777e-02	3.184748706015120279e-01	1.430701749376906662e+01	6.429295399547951817e+00
3.999999999999781064e+00	1.467133331165935672e+01	 2.253222409012175034e-02	2.369435997899411311e-02	3.184907941752493921e-01	1.430661593341499227e+01	6.429293074358595206e+00
4.001999999999781288e+00	1.467094583217750348e+01	 2.253680073451995447e-02	2.369084238067854786e-02	3.185024718625493190e-01	1.430621571719975549e+01	6.429292324945436121e+00
4.003999999999781068e+00	1.467056335989346216e+01	 2.254049991022329114e-02	2.368836333420294704e-02	3.185184015161705573e-01	1.430581609513286523e+01	6.429291770956239382e+00
4.005999999999780847e+00	1.467017690158285070e+01	 2.254524645962871152e-02	2.368500134454494532e-02	3.185302285397638156e-01	1.430541642523891355e+01	6.429291211215828028e+00
4.007999999999780627e+00	1.466979469896682353e+01	 2.254900587904181200e-02	2.368279727383961267e-02	3.185466052152741701e-01	1.430501629059866708e+01	6.429290199868573197e+00
4.009999999999780407e+00	1.466941012830131719e+01	 2.255372194388768903e-02	2.367978255855748143e-02	3.185582000586200113e-01	1.430461842374025139e+01	6.429290690043741208e+00
4.011999999999780186e+00	1.466902893985230705e+01	 2.255674524302223732e-02	2.367859344932607066e-02	3.185748506007538561e-01	1.430421875055920466e+01	6.429289792719403707e+00
4.013999999999779966e+00	1.466864361675097328e+01	 2.256165840670455031e-02	2.367565757996221987e-02	3.185865738042737982e-01	1.430381972696003245e+01	6.429289424743801717e+00
4.015999999999779746e+00	1.466826359353975384e+01	 2.256534940486734642e-02	2.367409263081866888e-02	3.186031307824691572e-01	1.430342102072159882e+01	6.429289245031091227e+00
4.017999999999779526e+00	1.466787538088787635e+01	 2.256999311727626856e-02	2.367170321266190425e-02	3.186152684985634753e-01	1.430301841605937518e+01	6.429286247983606373e+00
4.019999999999779305e+00	1.466749521683041557e+01	 2.257373545189456099e-02	2.367036682519850499e-02	3.186321267720604311e-01	1.430261898778126195e+01	6.429285472123678957e+00
4.021999999999779085e+00	1.466709712537356225e+01	 2.257830262510782809e-02	2.366843956522288184e-02	3.186352268196170900e-01	1.430221515636361396e+01	6.429279388147616459e+00
4.023999999999778865e+00	1.466671747944882576e+01	 2.258188903841080314e-02	2.366752051989617911e-02	3.186522835421305433e-01	1.430181578634838857e+01	6.429278843522727271e+00
4.025999999999778645e+00	1.466633466241055750e+01	 2.258690894740797428e-02	2.366524133745770420e-02	3.186649980663584514e-01	1.430141751405933270e+01	6.429279144319658634e+00
4.027999999999778424e+00	1.466595572676725112e+01	 2.259042082590288075e-02	2.366462226998451712e-02	3.186823540901736473e-01	1.430101832958118990e+01	6.429278404362518629e+00
4.029999999999778204e+00	1.466556978576585557e+01	 2.259538551705676801e-02	2.366269934952541787e-02	3.186941876528369688e-01	1.430061751324643637e+01	6.429276584877024803e+00
4.031999999999777984e+00	1.466519163946379045e+01	 2.259928404026133320e-02	2.366191742594813893e-02	3.187118989577182870e-01	1.430021853903986262e+01	6.429276402499160881e+00
4.033999999999777764e+00	1.466481009878871689e+01	 2.260412666512469360e-02	2.366030246615144494e-02	3.187247336421268340e-01	1.429982093601531368e+01	6.429277540432213556e+00
4.035999999999777543e+00	1.466443254435625576e+01	 2.260785658891992581e-02	2.365996695263723401e-02	3.187421936256654709e-01	1.429942252718903362e+01	6.429277360203682790e+00
4.037999999999777323e+00	1.466404959782766504e+01	 2.261307220128893486e-02	2.365818309520209203e-02	3.187549077437235034e-01	1.429902343478745053e+01	6.429276885753613335e+00
4.039999999999777103e+00	1.466367337713907482e+01	 2.261713390156860209e-02	2.365767907207214082e-02	3.187723947306615457e-01	1.429862616943477249e+01	6.429278046194594864e+00
4.041999999999776882e+00	1.466329051985298015e+01	 2.262212722787713959e-02	2.365630760935745480e-02	3.187843920439890066e-01	1.429822769297175711e+01	6.429278316531027215e+00
4.043999999999776662e+00	1.466291342293428634e+01	 2.262617061210685926e-02	2.365603522206056325e-02	3.188021532914525058e-01	1.429782906380866692e+01	6.429278075781706292e+00
4.045999999999776442e+00	1.466253221799231454e+01	 2.263123452893921889e-02	2.365483896583839285e-02	3.188153928709088203e-01	1.429743075162662791e+01	6.429278421042345926e+00
4.047999999999776222e+00	1.466215567673194542e+01	 2.263498826892198015e-02	2.365507073166377150e-02	3.188333632786696237e-01	1.429703225445268977e+01	6.429278268926042372e+00
4.049999999999776001e+00	1.466177356181748692e+01	 2.263984781405184096e-02	2.365427921860161972e-02	3.188466987072031134e-01	1.429663273607762974e+01	6.429277282126797388e+00
4.051999999999775781e+00	1.466139685806966497e+01	 2.264354212245804632e-02	2.365473614898970858e-02	3.188646229909616880e-01	1.429623395680725473e+01	6.429276847413381013e+00
4.053999999999775561e+00	1.466101528928513531e+01	 2.264848340977869412e-02	2.365407593533675606e-02	3.188784939962268083e-01	1.429583423594379354e+01	6.429275581262391626e+00
4.055999999999775341e+00	1.466063918017091972e+01	 2.265242385117149926e-02	2.365448745984085471e-02	3.188968601620348342e-01	1.429543540869787321e+01	6.429275294151906905e+00
4.057999999999775120e+00	1.466025734289964078e+01	 2.265742070133886649e-02	2.365392348897032287e-02	3.189103553243045619e-01	1.429503564338502741e+01	6.429274061982848565e+00
4.059999999999774900e+00	1.465988281002838356e+01	 2.266170801422979705e-02	2.365414924194748220e-02	3.189287147786492582e-01	1.429463823799355637e+01	6.429274563545494203e+00
4.061999999999774680e+00	1.465950191242486866e+01	 2.266691806979038992e-02	2.365356018217359968e-02	3.189442339336472365e-01	1.429423720023925704e+01	6.429271883031600687e+00
4.063999999999774460e+00	1.465912941740084463e+01	 2.267043558235506961e-02	2.365470533261092995e-02	3.189631850837816307e-01	1.429384109140209702e+01	6.429274076481288347e+00
4.065999999999774239e+00	1.465874190804142430e+01	 2.267556076987595898e-02	2.365452278770081157e-02	3.189704602116687493e-01	1.429344136427217826e+01	6.429271792201079805e+00
4.067999999999774019e+00	1.465836744992643581e+01	 2.267926048323064270e-02	2.365569816265168310e-02	3.189892830341444219e-01	1.429304320824640939e+01	6.429271883148665268e+00
4.069999999999773799e+00	1.465798907407518747e+01	 2.268434960835418249e-02	2.365552068254687945e-02	3.190036699015207367e-01	1.429264553388276582e+01	6.429272309480129621e+00
4.071999999999773578e+00	1.465761228582636022e+01	 2.268832595009302386e-02	2.365654215711860547e-02	3.190226262633059084e-01	1.429224479145584326e+01	6.429269862056711027e+00
4.073999999999773358e+00	1.465723321249859801e+01	 2.269334276714648699e-02	2.365660629024324974e-02	3.190373772682755238e-01	1.429184588617293272e+01	6.429269458660987979e+00
4.075999999999773138e+00	1.465685929704585178e+01	 2.269761435507589714e-02	2.365752861223237996e-02	3.190566201781159239e-01	1.429144753390042766e+01	6.429269273448309008e+00
4.077999999999772918e+00	1.465648075993307664e+01	 2.270306151480683265e-02	2.365735240451236066e-02	3.190715402704244474e-01	1.429104880574333336e+01	6.429268756575580390e+00
4.079999999999772697e+00	1.465610617168196761e+01	 2.270689278546290935e-02	2.365889623124534449e-02	3.190911410299678286e-01	1.429064924163529149e+01	6.429267080781609245e+00
4.081999999999772477e+00	1.465571965162849644e+01	 2.271200362563643299e-02	2.365926431153364193e-02	3.191013591405416627e-01	1.429024702455078533e+01	6.429262814502025414e+00
4.083999999999772257e+00	1.465533172419185348e+01	 2.271634926061911336e-02	2.366047655981787581e-02	3.191083714305049668e-01	1.428984652694091118e+01	6.429259778726736485e+00
4.085999999999772037e+00	1.465495501722023342e+01	 2.272173201701409989e-02	2.366066812131140812e-02	3.191236471887489157e-01	1.428944896989315971e+01	6.429260078081407315e+00
4.087999999999771816e+00	1.465457248965862114e+01	 2.272575863352885306e-02	2.366213675038774528e-02	3.191328580970525519e-01	1.428905173617765278e+01	6.429261273633683160e+00
4.089999999999771596e+00	1.465419688503623874e+01	 2.273091602697117214e-02	2.366259288885102369e-02	3.191482665304349320e-01	1.428865510958998186e+01	6.429262584469121578e+00
4.091999999999771376e+00	1.465381789197159712e+01	 2.273477617213894020e-02	2.366432164605891675e-02	3.191615230639586187e-01	1.428825727108944044e+01	6.429263580990830285e+00
4.093999999999771156e+00	1.465344178499362471e+01	 2.273995375015869583e-02	2.366468528552285316e-02	3.191765103779861112e-01	1.428786063557995689e+01	6.429265945683560801e+00
4.095999999999770935e+00	1.465307105452560599e+01	 2.274434784722509720e-02	2.366621941121603567e-02	3.191978685415695072e-01	1.428746261872559487e+01	6.429265937042824675e+00
4.097999999999770715e+00	1.465269287768930617e+01	 2.274952177264592465e-02	2.366698472881200582e-02	3.192133068680675922e-01	1.428706306431978135e+01	6.429264190726001083e+00
4.099999999999770495e+00	1.465232076544756268e+01	 2.275386688113759798e-02	2.366866778135246971e-02	3.192336964371242924e-01	1.428666453434794903e+01	6.429263758295103770e+00
4.101999999999770274e+00	1.465194605258748162e+01	 2.275937852148403676e-02	2.366917664114527586e-02	3.192505845070197079e-01	1.428626691291783324e+01	6.429264234289652435e+00
4.103999999999770054e+00	1.465157398683046885e+01	 2.276342758408492206e-02	2.367135953780111907e-02	3.192712842586671318e-01	1.428586791544991641e+01	6.429263316205181766e+00
4.105999999999769834e+00	1.465119833092304269e+01	 2.276892685769204769e-02	2.367202909627814933e-02	3.192880354183250668e-01	1.428546933955074749e+01	6.429262850159119580e+00
4.107999999999769614e+00	1.465082692106241780e+01	 2.277315356763629645e-02	2.367411575925169875e-02	3.193096540951469442e-01	1.428506999764038277e+01	6.429261624369725148e+00
4.109999999999769393e+00	1.465045392563450122e+01	 2.277857375628958639e-02	2.367502873360485122e-02	3.193266841692585789e-01	1.428467363897534881e+01	6.429262827451514006e+00
4.111999999999769173e+00	1.465008483003049378e+01	 2.278231060106203354e-02	2.367762970864031868e-02	3.193483248551834963e-01	1.428427656486560871e+01	6.429264046676528288e+00
4.113999999999768953e+00	1.464971090111311725e+01	 2.278789705935226409e-02	2.367847128369931359e-02	3.193653059140094674e-01	1.428387922685605638e+01	6.429264527194979095e+00
4.115999999999768733e+00	1.464933996287042994e+01	 2.279217553980211405e-02	2.368072215708734093e-02	3.193858970413915310e-01	1.428348116813214830e+01	6.429264222469546652e+00
4.117999999999768512e+00	1.464896315104704172e+01	 2.279752925258221596e-02	2.368188739364768605e-02	3.194029988312316881e-01	1.428308073556958036e+01	6.429262572102604878e+00
4.119999999999768292e+00	1.464859300395815822e+01	 2.280209109695908662e-02	2.368392240487269748e-02	3.194250937055810313e-01	1.428268189675074495e+01	6.429261737324432957e+00
4.121999999999768072e+00	1.464821885123553002e+01	 2.280720265805746827e-02	2.368534971509890508e-02	3.194420692607610190e-01	1.428228422960161303e+01	6.429262337561084450e+00
4.123999999999767851e+00	1.464785007589954091e+01	 2.281173330682152028e-02	2.368751979257178314e-02	3.194642706027445711e-01	1.428188655219740255e+01	6.429262950699954793e+00
4.125999999999767631e+00	1.464747695820662088e+01	 2.281734529247912008e-02	2.368859356961772883e-02	3.194814650205937689e-01	1.428148955432392953e+01	6.429263922071719151e+00
4.127999999999767411e+00	1.464710958568002397e+01	 2.282127335875012292e-02	2.369128780245297744e-02	3.195032841585213612e-01	1.428109374036029955e+01	6.429266438069781486e+00
4.129999999999767191e+00	1.464673381176570821e+01	 2.282690666593151230e-02	2.369247847177174959e-02	3.195204820376550403e-01	1.428069394459035024e+01	6.429265085430694526e+00
4.131999999999766970e+00	1.464636482123335881e+01	 2.283153557625328817e-02	2.369467543494581732e-02	3.195428069385202741e-01	1.428029580328363934e+01	6.429265416536855682e+00
4.133999999999766750e+00	1.464599165184623608e+01	 2.283687677238089436e-02	2.369627518691842100e-02	3.195606475612120523e-01	1.427989785232572473e+01	6.429265353995809562e+00
4.135999999999766530e+00	1.464562445735217366e+01	 2.284111028557764267e-02	2.369902324418619866e-02	3.195834349473348768e-01	1.427950088887507540e+01	6.429266343195839895e+00
4.137999999999766310e+00	1.464524809869364219e+01	 2.284658439724273141e-02	2.370045931460408595e-02	3.195978044804017593e-01	1.427910325050139306e+01	6.429266976035959757e+00
4.139999999999766089e+00	1.464488061373972450e+01	 2.285108777214716128e-02	2.370301931364612522e-02	3.196205896639591759e-01	1.427870591698997238e+01	6.429267585361545301e+00
4.141999999999765869e+00	1.464450124272046416e+01	 2.285653445627931074e-02	2.370473867520304229e-02	3.196349017876404797e-01	1.427830506780134101e+01	6.429264651326509039e+00
4.143999999999765649e+00	1.464413341556180370e+01	 2.286127240985889875e-02	2.370717981105251171e-02	3.196579603997327657e-01	1.427790700294115922e+01	6.429264776993446340e+00
4.145999999999765429e+00	1.464376098089597811e+01	 2.286668977167762712e-02	2.370894995279515527e-02	3.196762019319014936e-01	1.427750913923960319e+01	6.429264930910968623e+00
4.147999999999765208e+00	1.464339346843188316e+01	 2.287092420399881865e-02	2.371190308077175679e-02	3.196988089668089117e-01	1.427711183218030300e+01	6.429265919537774820e+00
4.149999999999764988e+00	1.464302096757141314e+01	 2.287644339055474457e-02	2.371359973460413634e-02	3.197172849889351465e-01	1.427671363945731997e+01	6.429265986748069039e+00
4.151999999999764768e+00	1.464265485407449852e+01	 2.288061636263619830e-02	2.371671526991401754e-02	3.197408360583680609e-01	1.427631668638358065e+01	6.429267150288222155e+00
4.153999999999764547e+00	1.464228217747730376e+01	 2.288615556949716301e-02	2.371843682396178668e-02	3.197595081448298404e-01	1.427591807693901416e+01	6.429267051880524164e+00
4.155999999999764327e+00	1.464191490036682630e+01	 2.289065914669935475e-02	2.372109350873083389e-02	3.197832523305206287e-01	1.427551989538087618e+01	6.429267569603312360e+00
4.157999999999764107e+00	1.464154270547395598e+01	 2.289613136875525562e-02	2.372304011339530089e-02	3.198021599011032778e-01	1.427512137409070192e+01	6.429267327600752147e+00
4.159999999999763887e+00	1.464117481820179023e+01	 2.290064771395992904e-02	2.372193876139641958e-02	3.198058559116129795e-01	1.427474637581482142e+01	6.429299004318095534e+00
4.161999999999763666e+00	1.464081370820609784e+01	 2.290618446836835409e-02	2.372094137251999982e-02	3.198234127748187938e-01	1.427436316959039075e+01	6.429320443636147964e+00
4.163999999999763446e+00	1.464044960293771602e+01	 2.291040853464895027e-02	2.372431884452785508e-02	3.198478158063294274e-01	1.427396705975220925e+01	6.429322205464000461e+00
4.165999999999763226e+00	1.464007898262707208e+01	 2.291571120976896442e-02	2.372658324663466309e-02	3.198670794449466337e-01	1.427356960872572245e+01	6.429322838654909944e+00
4.167999999999763006e+00	1.463971271127739371e+01	 2.291993742670825340e-02	2.372987855621821324e-02	3.198915503393676141e-01	1.427317134495510054e+01	6.429322919203558584e+00
4.169999999999762785e+00	1.463934160452500244e+01	 2.292554220752997599e-02	2.373196218566510710e-02	3.199111531539881037e-01	1.427277294697781862e+01	6.429322844109694124e+00
4.171999999999762565e+00	1.463897381031131673e+01	 2.292983604061580444e-02	2.373543247884380564e-02	3.199358119395466771e-01	1.427237272985231087e+01	6.429320877516005339e+00
4.173999999999762345e+00	1.463860228587458501e+01	 2.293541306036197408e-02	2.373759787930188395e-02	3.199553608987100728e-01	1.427197391403621118e+01	6.429320460323344477e+00
4.175999999999762125e+00	1.463823768567104366e+01	 2.294008158361824853e-02	2.374073253896354097e-02	3.199812400127002854e-01	1.427157563153576092e+01	6.429320404585116222e+00
4.177999999999761904e+00	1.463786663277931588e+01	 2.294587499116391982e-02	2.374277327808077542e-02	3.200011447820473309e-01	1.427117683972802453e+01	6.429319726579079131e+00
4.179999999999761684e+00	1.463750123986740981e+01	 2.295023193575839934e-02	2.374627029735109154e-02	3.200260447737016123e-01	1.427077869286059908e+01	6.429319650537598463e+00
4.181999999999761464e+00	1.463713084151226340e+01	 2.295567223581549202e-02	2.374870997855977467e-02	3.200462450672210135e-01	1.427038021423066638e+01	6.429319508936881533e+00
4.183999999999761243e+00	1.463676570073304539e+01	 2.296045725570938431e-02	2.375185631554569202e-02	3.200715639333310270e-01	1.426998182322845921e+01	6.429319391948517648e+00
4.185999999999761023e+00	1.463640126565923083e+01	 2.296610449093747577e-02	2.375284100549861915e-02	3.200890792429313403e-01	1.426959324091986403e+01	6.429333203857250822e+00
4.187999999999760803e+00	1.463603841421170593e+01	 2.297050117076269299e-02	2.375642901233871590e-02	3.201153799603221883e-01	1.426919610406828198e+01	6.429334103277408730e+00
4.189999999999760583e+00	1.463566891376178880e+01	 2.297593415975609024e-02	2.375895538762936438e-02	3.201363889161440435e-01	1.426879763529825951e+01	6.429334060254516814e+00
4.191999999999760362e+00	1.463530358775462936e+01	 2.298019224721103634e-02	2.376273263253799936e-02	3.201625216977858068e-01	1.426839814117709437e+01	6.429332990936227787e+00
4.193999999999760142e+00	1.463493322084963033e+01	 2.298572897379328600e-02	2.376523985285395463e-02	3.201835846727782986e-01	1.426799866735020395e+01	6.429332082697109207e+00
4.195999999999759922e+00	1.463456916441032263e+01	 2.299024617540205984e-02	2.376879826255594991e-02	3.202100036398528027e-01	1.426760011633251146e+01	6.429331991378106181e+00
4.197999999999759702e+00	1.463419974788147826e+01	 2.299581190078224535e-02	2.377132220510198152e-02	3.202315356487192011e-01	1.426720107812687566e+01	6.429331311820339678e+00
4.199999999999759481e+00	1.463383257525512882e+01	 2.300038133828915046e-02	2.377488452012124776e-02	3.202580231987245396e-01	1.426679928619799398e+01	6.429328575898205500e+00
4.201999999999759261e+00	1.463346461653385155e+01	 2.300598976931258338e-02	2.377740170394724434e-02	3.202798328984852172e-01	1.426640139216210734e+01	6.429329014968057976e+00
4.203999999999759041e+00	1.463310073091398955e+01	 2.301044455294629781e-02	2.378111815855360120e-02	3.203067387862773008e-01	1.426600242941621310e+01	6.429328833725847403e+00
4.205999999999758820e+00	1.463273175596276232e+01	 2.301607009673361029e-02	2.378366200356271665e-02	3.203285513777684446e-01	1.426560347248469718e+01	6.429328456544920911e+00
4.207999999999758600e+00	1.463236837193389661e+01	 2.302085074506303106e-02	2.378709986381869271e-02	3.203556458954680553e-01	1.426520477542954701e+01	6.429328419049614496e+00
4.209999999999758380e+00	1.463200281851037587e+01	 2.302660907885393030e-02	2.378954687520048322e-02	3.203779704940465378e-01	1.426480869206227453e+01	6.429330282637707228e+00
4.211999999999758160e+00	1.463164027193561445e+01	 2.303096979926943372e-02	2.379344673785061329e-02	3.204052099585760205e-01	1.426441064543991821e+01	6.429330866020938728e+00
4.213999999999757939e+00	1.463126781259043696e+01	 2.303651975426991225e-02	2.379610842776810550e-02	3.204228401848726593e-01	1.426401234422352715e+01	6.429331120998146076e+00
4.215999999999757719e+00	1.463090500373756164e+01	 2.304087645593809117e-02	2.380006318344752431e-02	3.204508066661272969e-01	1.426361325743204844e+01	6.429330503526561102e+00
4.217999999999757499e+00	1.463053416143902119e+01	 2.304646574599317210e-02	2.380278899162826048e-02	3.204737214466106265e-01	1.426321118525478937e+01	6.429327772060844381e+00
4.219999999999757279e+00	1.463017177944843894e+01	 2.305109355719368869e-02	2.380651513844011039e-02	3.205012554960561255e-01	1.426281291525674888e+01	6.429328038235293086e+00
4.221999999999757058e+00	1.462980439229966478e+01	 2.305677174001924054e-02	2.380916993447762531e-02	3.205238012991971086e-01	1.426241464932597047e+01	6.429328360957561550e+00
4.223999999999756838e+00	1.462944063527710270e+01	 2.306142599669080626e-02	2.381290841074813064e-02	3.205515076388865126e-01	1.426201479323077770e+01	6.429327193467718971e+00
4.225999999999756618e+00	1.462907349469053564e+01	 2.306728977824296783e-02	2.381541875153036017e-02	3.205742563565717185e-01	1.426161652980418992e+01	6.429327379525963337e+00
4.227999999999756398e+00	1.462871085124352177e+01	 2.307145203025110641e-02	2.381967180270272433e-02	3.206021480115449629e-01	1.426121757939902324e+01	6.429327199929474546e+00
4.229999999999756177e+00	1.462834154812474985e+01	 2.307735044350097200e-02	2.382218411929092061e-02	3.206249556769985576e-01	1.426081705788496024e+01	6.429325989849394851e+00
4.231999999999755957e+00	1.462797807550861684e+01	 2.308183426234725749e-02	2.382615736548892096e-02	3.206528645236854658e-01	1.426041721935709461e+01	6.429324937629655068e+00
4.233999999999755737e+00	1.462761126588564053e+01	 2.308755301948105243e-02	2.382885859272577955e-02	3.206759001607698001e-01	1.426001895411266318e+01	6.429325516738359170e+00
4.235999999999755516e+00	1.462724647462326821e+01	 2.309173392744350711e-02	2.383316417145289051e-02	3.207039900053489934e-01	1.425961758651902223e+01	6.429322775451051797e+00
4.237999999999755296e+00	1.462687913550190544e+01	 2.309752114661057371e-02	2.383579875328835362e-02	3.207272262931324946e-01	1.425921858930887431e+01	6.429322736071887867e+00
4.239999999999755076e+00	1.462651676803142919e+01	 2.310192981047250183e-02	2.383989099305288892e-02	3.207553054866181808e-01	1.425881964174128491e+01	6.429322352350872016e+00
4.241999999999754856e+00	1.462615048840612708e+01	 2.310781234801765477e-02	2.384248769776443205e-02	3.207784086117787536e-01	1.425842177974856639e+01	6.429322965581123484e+00
4.243999999999754635e+00	1.462579254128841377e+01	 2.311226523885406836e-02	2.384543396973430249e-02	3.208044582724557392e-01	1.425803038380736965e+01	6.429332517711746853e+00
4.245999999999754415e+00	1.462542546403475363e+01	 2.311802300751202716e-02	2.384818609313491683e-02	3.208276812390981059e-01	1.425763157369500789e+01	6.429332447852241117e+00
4.247999999999754195e+00	1.462506346802854296e+01	 2.312256087867605586e-02	2.385219333734023284e-02	3.208560927799149476e-01	1.425723262103261213e+01	6.429332321755719448e+00
4.249999999999753975e+00	1.462469597542834521e+01	 2.312837694720701331e-02	2.385489171076270176e-02	3.208796212763760924e-01	1.425683308549399975e+01	6.429331730171842452e+00
4.251999999999753754e+00	1.462433425569632028e+01	 2.313287554640828039e-02	2.385895333756950926e-02	3.209081973037253843e-01	1.425643422950861705e+01	6.429331840710370116e+00
4.253999999999753534e+00	1.462396668347510520e+01	 2.313850705941072200e-02	2.386187455617879566e-02	3.209319041562813668e-01	1.425603439770323355e+01	6.429331239107414220e+00
4.255999999999753314e+00	1.462360438639131388e+01	 2.314304429864313950e-02	2.386592515935290204e-02	3.209606636251382539e-01	1.425563475330817909e+01	6.429330715979101996e+00
4.257999999999753094e+00	1.462323765878530324e+01	 2.314879854332631964e-02	2.386874694378916806e-02	3.209845053739648901e-01	1.425523560792422195e+01	6.429330746555763199e+00
4.259999999999752873e+00	1.462287690418434316e+01	 2.315322953930950764e-02	2.387289526214816590e-02	3.210134636613257708e-01	1.425483731572155932e+01	6.429331160886198049e+00
4.261999999999752653e+00	1.462251067419576067e+01	 2.315883768019828468e-02	2.387588270200118740e-02	3.210374464939989014e-01	1.425443850731956275e+01	6.429331277562447156e+00
4.263999999999752433e+00	1.462215001023811567e+01	 2.316303950069241446e-02	2.388027934144060921e-02	3.210663230663570733e-01	1.425404036832962618e+01	6.429331970215534042e+00
4.265999999999752212e+00	1.462178460295913318e+01	 2.316858830493411653e-02	2.388330381642978645e-02	3.210904624421895281e-01	1.425364224839557892e+01	6.429332853574095452e+00
4.267999999999751992e+00	1.462142319929208512e+01	 2.317289777880535140e-02	2.388762167254439989e-02	3.211194488736028307e-01	1.425324323096713286e+01	6.429332817950112577e+00
4.269999999999751772e+00	1.462105609068420442e+01	 2.317855210806080493e-02	2.389057916118422428e-02	3.211436630355455901e-01	1.425284329637941383e+01	6.429332032095569360e+00
4.271999999999751552e+00	1.462069421713921002e+01	 2.318298849309670742e-02	2.389477750910955212e-02	3.211731636640791088e-01	1.425244328747292499e+01	6.429331451343420767e+00
4.273999999999751331e+00	1.462032825846065087e+01	 2.318838979580841939e-02	2.389798048443670525e-02	3.211973961572609504e-01	1.425204449202314549e+01	6.429332017040097824e+00
4.275999999999751111e+00	1.461996765230519912e+01	 2.319300272413833339e-02	2.390202988905393636e-02	3.212263496769095505e-01	1.425164627001509743e+01	6.429332734125573268e+00
4.277999999999750891e+00	1.461960110144860003e+01	 2.319855232304589635e-02	2.390510327478269359e-02	3.212508195900385388e-01	1.425124662626073224e+01	6.429332518737219004e+00
4.279999999999750671e+00	1.461923987432516192e+01	 2.320319652294522764e-02	2.390911732609759741e-02	3.212803458554641667e-01	1.425084721462065573e+01	6.429332519192101358e+00
4.281999999999750450e+00	1.461887208219702927e+01	 2.320863519725636231e-02	2.391232401469079241e-02	3.213047302774014735e-01	1.425044639270767988e+01	6.429331080160867629e+00
4.283999999999750230e+00	1.461851104814150659e+01	 2.321308245469345943e-02	2.391652806749176158e-02	3.213346868632932507e-01	1.425004675075602734e+01	6.429330776276508175e+00
4.285999999999750010e+00	1.461814550347541086e+01	 2.321886094628363914e-02	2.391939237427031378e-02	3.213592938971591151e-01	1.424964795625769831e+01	6.429331234185623245e+00
4.287999999999749789e+00	1.461778461001194351e+01	 2.322307074205311184e-02	2.392385492691435564e-02	3.213890866546503244e-01	1.424924859768832519e+01	6.429331219954862675e+00
4.289999999999749569e+00	1.461742060784469288e+01	 2.322849058281445042e-02	2.392707254329826810e-02	3.214140095481764492e-01	1.424885103517040363e+01	6.429332711215829832e+00
4.291999999999749349e+00	1.461705835273855136e+01	 2.323255576546591830e-02	2.393169099303785533e-02	3.214439442723254770e-01	1.424845016170772283e+01	6.429331214032570685e+00
4.293999999999749129e+00	1.461669094881207975e+01	 2.323816849296633097e-02	2.393473750648288795e-02	3.214682043927242772e-01	1.424804983841990591e+01	6.429330345249985257e+00
4.295999999999748908e+00	1.461633154365009801e+01	 2.324276871648014997e-02	2.393881379895013151e-02	3.214987747291825904e-01	1.424765118640548600e+01	6.429331241422891807e+00
4.297999999999748688e+00	1.461594510260419710e+01	 2.324867010313506552e-02	2.394170915271569278e-02	3.215060451533084951e-01	1.424724867819503871e+01	6.429327540979122624e+00
4.299999999999748468e+00	1.461558507332961376e+01	 2.325279210244281941e-02	2.394630896785267249e-02	3.215363077440588357e-01	1.424684966451525980e+01	6.429328170043089763e+00
4.301999999999748248e+00	1.461522040053454319e+01	 2.325840273405570952e-02	2.394940209799853795e-02	3.215616971023628756e-01	1.424645089860012526e+01	6.429328645933129138e+00
4.303999999999748027e+00	1.461485971807907980e+01	 2.326290257964541003e-02	2.395363328978361572e-02	3.215921700646787729e-01	1.424605101214497260e+01	6.429328332956568914e+00
4.305999999999747807e+00	1.461449321731774909e+01	 2.326825173220501211e-02	2.395693969274327595e-02	3.216175374844931767e-01	1.424565048840830706e+01	6.429327586998951460e+00
4.307999999999747587e+00	1.461412206052891349e+01	 2.327304296361935171e-02	2.396093611061969261e-02	3.216413712064897235e-01	1.424524671024818545e+01	6.429323444520404607e+00
4.309999999999747367e+00	1.461375677361307268e+01	 2.327829262436385480e-02	2.396437977310548334e-02	3.216667300341063407e-01	1.424484737118149624e+01	6.429323363478467890e+00
4.311999999999747146e+00	1.461339853932460109e+01	 2.328205951322171938e-02	2.396933252256426561e-02	3.216975112342009280e-01	1.424444963605461467e+01	6.429325060185433927e+00
4.313999999999746926e+00	1.461303368534467140e+01	 2.328802906112759433e-02	2.397204960567828752e-02	3.217228505510384973e-01	1.424405075612682658e+01	6.429325681953264926e+00
4.315999999999746706e+00	1.461267206204658642e+01	 2.329228158206229221e-02	2.397635428588588968e-02	3.217503672627786138e-01	1.424365305891585898e+01	6.429328376742502904e+00
4.317999999999746485e+00	1.461230304016964965e+01	 2.329770964735064856e-02	2.397963219481331898e-02	3.217760863760031342e-01	1.424324961195148198e+01	6.429325400796320977e+00
4.319999999999746265e+00	1.461194345860146981e+01	 2.330202006297278639e-02	2.398403878508143308e-02	3.218072946429911818e-01	1.424285010511042415e+01	6.429325684614857650e+00
4.321999999999746045e+00	1.461157870446566243e+01	 2.330757580461946185e-02	2.398717066430311809e-02	3.218332039124403021e-01	1.424245075408429884e+01	6.429326105983421691e+00
4.323999999999745825e+00	1.461122022310596869e+01	 2.331191940965689560e-02	2.399152039244009660e-02	3.218644961993286646e-01	1.424205228710454385e+01	6.429327540196027257e+00
4.325999999999745604e+00	1.461085451535132052e+01	 2.331783668464242412e-02	2.399428309516082186e-02	3.218905466942059146e-01	1.424165184887731073e+01	6.429326948608695247e+00
4.327999999999745384e+00	1.461049296699555455e+01	 2.332163737795631478e-02	2.399919251812867443e-02	3.219218161512752974e-01	1.424125032094819510e+01	6.429325483864134938e+00
4.329999999999745164e+00	1.461012450546680697e+01	 2.332726423147184897e-02	2.400221849235302171e-02	3.219480055632447102e-01	1.424084701717973722e+01	6.429323122743126007e+00
4.331999999999744944e+00	1.460976447807030354e+01	 2.333170485396084473e-02	2.400646695096779124e-02	3.219795103999423813e-01	1.424044679586543261e+01	6.429323148901501028e+00
4.333999999999744723e+00	1.460940054963944057e+01	 2.333700725760065597e-02	2.400981469159238491e-02	3.220058046199127944e-01	1.424004792307033540e+01	6.429324225624526434e+00
4.335999999999744503e+00	1.460904126176478535e+01	 2.334115013988392537e-02	2.401435298181721009e-02	3.220375215631924859e-01	1.423964823707989247e+01	6.429324436009060229e+00
4.337999999999744283e+00	1.460867581661234382e+01	 2.334674602886956801e-02	2.401738780179929131e-02	3.220639311573652575e-01	1.423924775162431011e+01	6.429323972090408290e+00
4.339999999999744063e+00	1.460831721866283495e+01	 2.335067243578208690e-02	2.402213646112302814e-02	3.220957765137483220e-01	1.423884863325218220e+01	6.429324835218196199e+00
4.341999999999743842e+00	1.460795379729244381e+01	 2.335644593039433448e-02	2.402499665727541450e-02	3.221223748387130881e-01	1.423844997986606131e+01	6.429326042840706634e+00
4.343999999999743622e+00	1.460759411022513099e+01	 2.336075406692373832e-02	2.402937010428198364e-02	3.221544253804635716e-01	1.423804956067346161e+01	6.429325784927836018e+00
4.345999999999743402e+00	1.460722842693500745e+01	 2.336620015325578670e-02	2.403255519933774481e-02	3.221810141617207912e-01	1.423764865742069397e+01	6.429325251686146991e+00
4.347999999999743181e+00	1.460686797609985987e+01	 2.337039938631285327e-02	2.403700171584346318e-02	3.222133030306135182e-01	1.423724727196709061e+01	6.429324193698047196e+00
4.349999999999742961e+00	1.460650263957128914e+01	 2.337593166663851085e-02	2.404006382282262988e-02	3.222403954408542548e-01	1.423684624864097437e+01	6.429323423055449460e+00
4.351999999999742741e+00	1.460614253288615494e+01	 2.337987513750569915e-02	2.404475072537391039e-02	3.222726848908480934e-01	1.423644522213242780e+01	6.429322914328373884e+00
4.353999999999742521e+00	1.460577818272618877e+01	 2.338584841139003737e-02	2.404737905954401275e-02	3.222999702696467961e-01	1.423604498498560744e+01	6.429323204068793096e+00
4.355999999999742300e+00	1.460541649307582723e+01	 2.338993352316078717e-02	2.405189155546871155e-02	3.223324260253767060e-01	1.423564224197182071e+01	6.429320989341866799e+00
4.357999999999742080e+00	1.460505203447180911e+01	 2.339549164571241152e-02	2.405491540256811389e-02	3.223600065048772279e-01	1.423524162091865186e+01	6.429320986364082557e+00
4.359999999999741860e+00	1.460469407084672255e+01	 2.339981871276769140e-02	2.405914777778932201e-02	3.223928980848781989e-01	1.423484220627128671e+01	6.429321751526012818e+00
4.361999999999741640e+00	1.460432920509314059e+01	 2.340524638330067700e-02	2.406229620270995684e-02	3.224204667484454334e-01	1.423444119575868427e+01	6.429321102364100149e+00
4.363999999999741419e+00	1.460396999047768318e+01	 2.340908274542455661e-02	2.406704367962525862e-02	3.224534314858439887e-01	1.423404043256678975e+01	6.429320746812050125e+00
4.365999999999741199e+00	1.460360298931116496e+01	 2.341399598057355286e-02	2.407067570108109567e-02	3.224809800793034809e-01	1.423363733755020633e+01	6.429318277322628283e+00
4.367999999999740979e+00	1.460324522391706736e+01	 2.341814030946410413e-02	2.407509972780376428e-02	3.225142991870429410e-01	1.423323768469275663e+01	6.429319237628513761e+00
4.369999999999740758e+00	1.460287986422131468e+01	 2.342331010668502814e-02	2.407845592362716641e-02	3.225418781670568724e-01	1.423283622002394644e+01	6.429318502490603215e+00
4.371999999999740538e+00	1.460252056530067755e+01	 2.342779461483661049e-02	2.408251462921854116e-02	3.225753238183154958e-01	1.423243493223830747e+01	6.429318128306901414e+00
4.373999999999740318e+00	1.460215583747184276e+01	 2.343263316768939147e-02	2.408610760699007869e-02	3.226029025488926782e-01	1.423203419414827131e+01	6.429318193073561893e+00
4.375999999999740098e+00	1.460179818735705837e+01	 2.343677228103410032e-02	2.409046783063625158e-02	3.226364295091241896e-01	1.423163451773626420e+01	6.429319242392981693e+00
4.377999999999739877e+00	1.460143419549848964e+01	 2.344204263193883087e-02	2.409368345654687785e-02	3.226645724219402434e-01	1.423123389698806385e+01	6.429319551872520577e+00
4.379999999999739657e+00	1.460107732201266195e+01	 2.344633542302139440e-02	2.409789159064948394e-02	3.226982443400747691e-01	1.423083485065891551e+01	6.429320914172530266e+00
4.381999999999739437e+00	1.460071242436909245e+01	 2.345183367144604292e-02	2.410085250043369001e-02	3.227265363147401311e-01	1.423043320188247307e+01	6.429320369797096646e+00
4.383999999999739217e+00	1.460035170521638648e+01	 2.345577391139238438e-02	2.410538359742097139e-02	3.227598654345379958e-01	1.423003068227303558e+01	6.429318655434208551e+00
4.385999999999738996e+00	1.459998826902298852e+01	 2.346119710085850518e-02	2.410841026769549450e-02	3.227883168370511147e-01	1.422963034481738376e+01	6.429319045316068681e+00
4.387999999999738776e+00	1.459963187566951959e+01	 2.346492697873173161e-02	2.411310726425029000e-02	3.228223995306983007e-01	1.422923144189583944e+01	6.429320660784035191e+00
4.389999999999738556e+00	1.459926964944663830e+01	 2.347056459882897184e-02	2.411587818893876772e-02	3.228511394827459080e-01	1.422883206717612481e+01	6.429322062981741581e+00
4.391999999999738336e+00	1.459890936305399123e+01	 2.347398798128053771e-02	2.412089774654452290e-02	3.228853164240839679e-01	1.422842916090208298e+01	6.429320361552942842e+00
4.393999999999738115e+00	1.459854363967253477e+01	 2.347891960439956599e-02	2.412435704017245122e-02	3.229140556562128950e-01	1.422802630737174923e+01	6.429318780653827226e+00
4.395999999999737895e+00	1.459818575863781298e+01	 2.348292751013806093e-02	2.412877032213017747e-02	3.229485063787650434e-01	1.422762555442677979e+01	6.429319136538492963e+00
4.397999999999737675e+00	1.459782258422164425e+01	 2.348842981925532147e-02	2.413162154859220879e-02	3.229775409797578378e-01	1.422722499187403855e+01	6.429319656503734493e+00
4.399999999999737454e+00	1.459746106357195039e+01	 2.349249110347819552e-02	2.413596948631103675e-02	3.230118968706042759e-01	1.422682070611155680e+01	6.429317220282865009e+00
4.401999999999737234e+00	1.459709553722525044e+01	 2.349756940552200773e-02	2.413925166123793986e-02	3.230410406203549911e-01	1.422641767553813530e+01	6.429315635497189874e+00
4.403999999999737014e+00	1.459673777713603648e+01	 2.350124567647336737e-02	2.414390873573008314e-02	3.230757364065570680e-01	1.422601688631727512e+01	6.429316218464338206e+00
4.405999999999736794e+00	1.459637446002357564e+01	 2.350660430706090834e-02	2.414685769097957985e-02	3.231049839778780686e-01	1.422561601404765774e+01	6.429316623500941574e+00
4.407999999999736573e+00	1.459601925069872763e+01	 2.351069666308067824e-02	2.415110093938246244e-02	3.231431970685956778e-01	1.422521425602766953e+01	6.429316347305537249e+00
4.409999999999736353e+00	1.459565704510946027e+01	 2.351585865698444661e-02	2.415420827593965647e-02	3.231725860343996892e-01	1.422481439214213594e+01	6.429317293213731688e+00
4.411999999999736133e+00	1.459529936633585123e+01	 2.351924681244914328e-02	2.415913147171032740e-02	3.232073151392472754e-01	1.422441367291244418e+01	6.429317697593456948e+00
4.413999999999735913e+00	1.459493554161457141e+01	 2.352441501201382387e-02	2.416220282838175276e-02	3.232366591301986114e-01	1.422401226464397794e+01	6.429317623268808291e+00
4.415999999999735692e+00	1.459457788079856755e+01	 2.352798355120498675e-02	2.416691119306513258e-02	3.232717865225350207e-01	1.422361119953176178e+01	6.429317921509075440e+00
4.417999999999735472e+00	1.459421123432199785e+01	 2.353329278642356942e-02	2.416985858605333326e-02	3.233014374945485936e-01	1.422320664545497237e+01	6.429315635000069307e+00
4.419999999999735252e+00	1.459385131980781658e+01	 2.353709897466350898e-02	2.417430225328693130e-02	3.233365116447976528e-01	1.422280340693506773e+01	6.429314141570164232e+00
4.421999999999735032e+00	1.459348870800376119e+01	 2.354227940814063863e-02	2.417730352372595565e-02	3.233663572847387258e-01	1.422240276778715540e+01	6.429315342119370058e+00
4.423999999999734811e+00	1.459312999144964529e+01	 2.354583315947353025e-02	2.418195786579740297e-02	3.234017152245470816e-01	1.422200048519982651e+01	6.429314731561643903e+00
4.425999999999734591e+00	1.459276754931617859e+01	 2.355154487846409031e-02	2.418440271982007922e-02	3.234312167443573749e-01	1.422160038497353796e+01	6.429316240825432516e+00
4.427999999999734371e+00	1.459240836608086589e+01	 2.355514737182333798e-02	2.418897587435766758e-02	3.234661003295931092e-01	1.422119814250509151e+01	6.429315746164300904e+00
4.429999999999734150e+00	1.459204220289167253e+01	 2.356026256627448759e-02	2.419199875268432387e-02	3.234957757195567329e-01	1.422079416585315670e+01	6.429314258583851860e+00
4.431999999999733930e+00	1.459168334270859546e+01	 2.356437157335909693e-02	2.419604110132738892e-02	3.235309427453078590e-01	1.422039198728860043e+01	6.429314165069471620e+00
4.433999999999733710e+00	1.459131728832522690e+01	 2.356918160607494525e-02	2.419933919461857152e-02	3.235606070847793503e-01	1.421998816043975467e+01	6.429312116564205759e+00
4.435999999999733490e+00	1.459095875355209060e+01	 2.357268846620590164e-02	2.420397889058873570e-02	3.235957608219603987e-01	1.421958632537333500e+01	6.429312160882554750e+00
4.437999999999733269e+00	1.459059288812158250e+01	 2.357788726161820156e-02	2.420683565769553292e-02	3.236252481846673690e-01	1.421918291701760140e+01	6.429310614365783216e+00
4.439999999999733049e+00	1.459023566354914792e+01	 2.358125718839975196e-02	2.421158934882187280e-02	3.236604940071909353e-01	1.421878232300473499e+01	6.429311443782975033e+00
4.441999999999732829e+00	1.458987201689329005e+01	 2.358640430646467834e-02	2.421449689600721142e-02	3.236901811211170821e-01	1.421838093456970142e+01	6.429311779040708608e+00
4.443999999999732609e+00	1.458951306645944967e+01	 2.359039893835944771e-02	2.421856137344933352e-02	3.237253739650002848e-01	1.421797873218264030e+01	6.429311727552998512e+00
4.445999999999732388e+00	1.458914940370989477e+01	 2.359526512658440336e-02	2.422168370050882188e-02	3.237552103290075034e-01	1.421757724455379446e+01	6.429312326938120492e+00
4.447999999999732168e+00	1.458878905989659636e+01	 2.359918108919604671e-02	2.422580579594544453e-02	3.237905815064610615e-01	1.421717349150499388e+01	6.429310717576668388e+00
4.449999999999731948e+00	1.458842580728723703e+01	 2.360417773389941049e-02	2.422877144274310224e-02	3.238208038518322063e-01	1.421677205425876167e+01	6.429311430629295998e+00
4.451999999999731727e+00	1.458806745965149787e+01	 2.360757928024818236e-02	2.423335685699408090e-02	3.238564228977787174e-01	1.421637010061647644e+01	6.429311741622866450e+00
4.453999999999731507e+00	1.458770051731189632e+01	 2.361289438025911125e-02	2.423597352306159844e-02	3.238866675804769057e-01	1.421596498182809931e+01	6.429309244847306815e+00
4.455999999999731287e+00	1.458733944351382483e+01	 2.361593944417992794e-02	2.424085896739907459e-02	3.239223544648440756e-01	1.421556029063740212e+01	6.429307190751589296e+00
4.457999999999731067e+00	1.458697473666721756e+01	 2.362096199370709165e-02	2.424373253765426880e-02	3.239525331298835908e-01	1.421515750900597297e+01	6.429307083956207869e+00
4.459999999999730846e+00	1.458661607441845476e+01	 2.362471938333497723e-02	2.424789061115422903e-02	3.239881660575775757e-01	1.421475529836638785e+01	6.429306961761840356e+00
4.461999999999730626e+00	1.458625473573962950e+01	 2.362989946778141365e-02	2.425059002730691610e-02	3.240183701507485803e-01	1.421435587609379247e+01	6.429309514382143931e+00
4.463999999999730406e+00	1.458589534788333175e+01	 2.363298397874767642e-02	2.425540515428194210e-02	3.240541178835742997e-01	1.421395284086672817e+01	6.429308698440459935e+00
4.465999999999730186e+00	1.458553020596761662e+01	 2.363772966596403707e-02	2.425848154058325018e-02	3.240853624654242426e-01	1.421354863229564458e+01	6.429307004520259383e+00
4.467999999999729965e+00	1.458517143983956643e+01	 2.364152469761528902e-02	2.426253824999776570e-02	3.241209614656582749e-01	1.421314641542629431e+01	6.429307544955906728e+00
4.469999999999729745e+00	1.458480682265558137e+01	 2.364620882585911216e-02	2.426562477632275561e-02	3.241510805730858369e-01	1.421274390848031288e+01	6.429307783082391481e+00
4.471999999999729525e+00	1.458444728911128507e+01	 2.365020007316120249e-02	2.426945194781027562e-02	3.241867598474660883e-01	1.421234087724284834e+01	6.429307417454072748e+00
4.473999999999729305e+00	1.458407866390474616e+01	 2.365468708535268388e-02	2.427271022732927289e-02	3.242172986970714432e-01	1.421193396789499275e+01	6.429303509750427637e+00
4.475999999999729084e+00	1.458371761271348532e+01	 2.365778924739418698e-02	2.427733900246966531e-02	3.242534596058130325e-01	1.421152902485780878e+01	6.429301678485337845e+00
4.477999999999728864e+00	1.458335424469086661e+01	 2.366262431858838500e-02	2.428019877810339011e-02	3.242841589131369995e-01	1.421112726268103721e+01	6.429302926877500823e+00
4.479999999999728644e+00	1.458299627382358743e+01	 2.366616088265524609e-02	2.428434251893052398e-02	3.243205229352238428e-01	1.421072524748677779e+01	6.429303716187815709e+00
4.481999999999728423e+00	1.458263079346140501e+01	 2.367123174021948384e-02	2.428691249198993568e-02	3.243512282944185365e-01	1.421032142093477724e+01	6.429303064367750231e+00
4.483999999999728203e+00	1.458227249644765067e+01	 2.367471760884250209e-02	2.429106889266521851e-02	3.243876941108098100e-01	1.420991901583533235e+01	6.429303371565754155e+00
4.485999999999727983e+00	1.458191048492357922e+01	 2.367971223228111655e-02	2.429365973640197976e-02	3.244184694793253443e-01	1.420951864347557070e+01	6.429305559336500941e+00
4.487999999999727763e+00	1.458155236149876188e+01	 2.368269781586363962e-02	2.429830486201713796e-02	3.244549151763167494e-01	1.420911644364456450e+01	6.429306051476666894e+00
4.489999999999727542e+00	1.458119066271762065e+01	 2.368740584685533751e-02	2.430112331159511169e-02	3.244856868887803780e-01	1.420871644667039035e+01	6.429308935928848001e+00
4.491999999999727322e+00	1.458083123925147540e+01	 2.369094766837602506e-02	2.430520091519103310e-02	3.245221035395869924e-01	1.420831298712832158e+01	6.429308538348594837e+00
4.493999999999727102e+00	1.458046179536831843e+01	 2.369522934259669575e-02	2.430846459224989681e-02	3.245528374420393880e-01	1.420790526399143161e+01	6.429304325893104632e+00
4.495999999999726882e+00	1.458010345821533349e+01	 2.369845080063266718e-02	2.431276520841515326e-02	3.245894357994795199e-01	1.420750280640680607e+01	6.429304986643442632e+00
4.497999999999726661e+00	1.457973905707484619e+01	 2.370310552151044109e-02	2.431554219431998620e-02	3.246204063108642512e-01	1.420710000304815068e+01	6.429305531585645994e+00
4.499999999999726441e+00	1.457937877528284965e+01	 2.370658315882620201e-02	2.431925343832113534e-02	3.246531969194647038e-01	1.420669974176623818e+01	6.429309099769506375e+00
4.501999999999726221e+00	1.457901063890908233e+01	 2.371144743943216088e-02	2.432159215614530801e-02	3.246801234648216128e-01	1.420629747584868241e+01	6.429310855596294338e+00
4.503999999999726001e+00	1.457865064302890090e+01	 2.371460121688251377e-02	2.432587567857635857e-02	3.247171162258333243e-01	1.420589304990760837e+01	6.429309924215472982e+00
4.505999999999725780e+00	1.457828569537555374e+01	 2.371938989825778110e-02	2.432848795756628255e-02	3.247483102268495236e-01	1.420548950729287974e+01	6.429310007635860913e+00
4.507999999999725560e+00	1.457792633663206061e+01	 2.372287585833805432e-02	2.433238716085302580e-02	3.247854254372194438e-01	1.420508564817565045e+01	6.429309856165598802e+00
4.509999999999725340e+00	1.457756435282966478e+01	 2.372755467628889087e-02	2.433504719689616111e-02	3.248167962447232049e-01	1.420468495471175707e+01	6.429312151426309185e+00
4.511999999999725119e+00	1.457720025471207492e+01	 2.372999613905660277e-02	2.433984054500181252e-02	3.248519011873235440e-01	1.420427851684069331e+01	6.429310171080601322e+00
4.513999999999724899e+00	1.457683615091178275e+01	 2.373439985625536847e-02	2.434272180945025107e-02	3.248832676201123260e-01	1.420387576162596410e+01	6.429310776125923610e+00
4.515999999999724679e+00	1.457647696874409782e+01	 2.373745099955221205e-02	2.434700023034704064e-02	3.249208206436940971e-01	1.420347169687050481e+01	6.429310596948073275e+00
4.517999999999724459e+00	1.457610916177829807e+01	 2.374215441566784185e-02	2.434953763942304672e-02	3.249516589902362584e-01	1.420306581073297103e+01	6.429309348630966703e+00
4.519999999999724238e+00	1.457574719996802060e+01	 2.374545833451974230e-02	2.435348244835276732e-02	3.249872459741569575e-01	1.420266101321099050e+01	6.429308627090508210e+00
4.521999999999724018e+00	1.457538212818201373e+01	 2.374990015082975581e-02	2.435621522176979747e-02	3.250187014017386633e-01	1.420225731140767600e+01	6.429308773072785144e+00
4.523999999999723798e+00	1.457502318943790343e+01	 2.375284078235691265e-02	2.436047185964353157e-02	3.250558287298399018e-01	1.420185404806606400e+01	6.429309197643348739e+00
4.525999999999723578e+00	1.457465920245863522e+01	 2.375770766610764764e-02	2.436273811001394424e-02	3.250874440067561544e-01	1.420145131267575778e+01	6.429310366379620945e+00
4.527999999999723357e+00	1.457429899963420006e+01	 2.376062824264876805e-02	2.436695479718934548e-02	3.251246103549684796e-01	1.420104680623939331e+01	6.429310007971891672e+00
4.529999999999723137e+00	1.457392637802326973e+01	 2.376477262121622774e-02	2.436993120523697071e-02	3.251557809751384753e-01	1.420063589322167807e+01	6.429304239215314354e+00
4.531999999999722917e+00	1.457356633918668010e+01	 2.376818854168918221e-02	2.437361800833465902e-02	3.251933356080659032e-01	1.420023119702859127e+01	6.429303948645106459e+00
4.533999999999722696e+00	1.457320242969887580e+01	 2.377240926715679104e-02	2.437643633998777537e-02	3.252249288803076288e-01	1.419982865521142301e+01	6.429304979254084174e+00
4.535999999999722476e+00	1.457284326054599077e+01	 2.377522763154842761e-02	2.438068702288659004e-02	3.252623538615590504e-01	1.419942499202999642e+01	6.429305184980101728e+00
4.537999999999722256e+00	1.457247965392444122e+01	 2.377960778517693857e-02	2.438325143412388776e-02	3.252941366940865775e-01	1.419902265801105301e+01	6.429306938071880140e+00
4.539999999999722036e+00	1.457211851913952394e+01	 2.378278308860599932e-02	2.438708174849871235e-02	3.253316537945785680e-01	1.419861700050784137e+01	6.429305671235995945e+00
4.541999999999721815e+00	1.457175302541194206e+01	 2.378678797003956971e-02	2.438999671821955734e-02	3.253633054395574931e-01	1.419821293528412554e+01	6.429305859522562727e+00
4.543999999999721595e+00	1.457139328367324893e+01	 2.379053274139673532e-02	2.439321884365667006e-02	3.254007745471871882e-01	1.419780875754100791e+01	6.429306047780533717e+00
4.545999999999721375e+00	1.457102843533172809e+01	 2.379493755738949085e-02	2.439568667835340793e-02	3.254326662434463557e-01	1.419740514485253868e+01	6.429306993702030404e+00
4.547999999999721155e+00	1.457066928879651080e+01	 2.379801349071022226e-02	2.439950565795287810e-02	3.254704533182327109e-01	1.419700131632961515e+01	6.429307677055890125e+00
4.549999999999720934e+00	1.457029902219558792e+01	 2.380269779664147961e-02	2.440167991684152882e-02	3.255025465789924688e-01	1.419659209790311216e+01	6.429303326668353691e+00
4.551999999999720714e+00	1.456993808036764726e+01	 2.380516167935725624e-02	2.440605503539521048e-02	3.255404205498652614e-01	1.419618644310302891e+01	6.429302595379687624e+00
4.553999999999720494e+00	1.456957329213177488e+01	 2.380918651502922367e-02	2.440869305132648687e-02	3.255726366598820642e-01	1.419578277590553661e+01	6.429304235867375539e+00
4.555999999999720274e+00	1.456921471828374059e+01	 2.381252942738333947e-02	2.441200571856450702e-02	3.256107870094153145e-01	1.419537939612837718e+01	6.429306314136137956e+00
4.557999999999720053e+00	1.456884604933400773e+01	 2.381648668715027201e-02	2.441473975598238561e-02	3.256428829808137304e-01	1.419497193991006156e+01	6.429304042482018922e+00
4.559999999999719833e+00	1.456848699660825375e+01	 2.381927414732011583e-02	2.441866390941442588e-02	3.256811343108276247e-01	1.419456792424069214e+01	6.429304606486848428e+00
4.561999999999719613e+00	1.456812191502521259e+01	 2.382387740455288103e-02	2.442070696779917102e-02	3.257135878151418140e-01	1.419416374283771809e+01	6.429305273735806736e+00
4.563999999999719392e+00	1.456776266668861908e+01	 2.382648059925943779e-02	2.442475604409957007e-02	3.257518703490700496e-01	1.419375955969618985e+01	6.429305895842754026e+00
4.565999999999719172e+00	1.456739665960464158e+01	 2.383054824631309493e-02	2.442727247795942885e-02	3.257843949093053859e-01	1.419335444397106372e+01	6.429306023611713883e+00
4.567999999999718952e+00	1.456703164191285538e+01	 2.383329592992199097e-02	2.443112556795050405e-02	3.258227018421819277e-01	1.419294451857280137e+01	6.429301702668038132e+00
4.569999999999718732e+00	1.456666523805081326e+01	 2.383750933968204963e-02	2.443346283613909153e-02	3.258552259762360626e-01	1.419253903989875631e+01	6.429301505974095221e+00
4.571999999999718511e+00	1.456630467863376843e+01	 2.384011727527862029e-02	2.443738874416308965e-02	3.258937921514006852e-01	1.419213338046292527e+01	6.429301117543575472e+00
4.573999999999718291e+00	1.456593948001270356e+01	 2.384452200263300486e-02	2.443944851204201546e-02	3.259265964697750650e-01	1.419172891302825334e+01	6.429301765434788152e+00
4.575999999999718071e+00	1.456557729415429669e+01	 2.384665030300821276e-02	2.444378851306971620e-02	3.259625336869542700e-01	1.419132432165126367e+01	6.429302403691831813e+00
4.577999999999717851e+00	1.456521364653468531e+01	 2.385088468739257617e-02	2.444593779665349062e-02	3.259954836786477794e-01	1.419092134037199138e+01	6.429304499434344677e+00
4.579999999999717630e+00	1.456484785019808470e+01	 2.385411913420071306e-02	2.444912619637550077e-02	3.260289971960517175e-01	1.419051560767145759e+01	6.429304286951296632e+00
4.581999999999717410e+00	1.456448246011972003e+01	 2.385780868511680475e-02	2.445177828696147235e-02	3.260618201503128200e-01	1.419011105299732911e+01	6.429305313817645029e+00
4.583999999999717190e+00	1.456411750989304466e+01	 2.386078545126020523e-02	2.445516637762234699e-02	3.260956084679983991e-01	1.418970594959616349e+01	6.429305301514876447e+00
4.585999999999716970e+00	1.456374928149993231e+01	 2.386476639999029342e-02	2.445748587660803372e-02	3.261283649063698720e-01	1.418929866431696496e+01	6.429303628674251314e+00
4.587999999999716749e+00	1.456338922359383581e+01	 2.386730680140675132e-02	2.446123982640596023e-02	3.261669333096579582e-01	1.418889374365636513e+01	6.429304042640554329e+00
4.589999999999716529e+00	1.456302344997139642e+01	 2.387125540251494940e-02	2.446351429725130561e-02	3.261997779728511571e-01	1.418848890229877924e+01	6.429304680021169283e+00
4.591999999999716309e+00	1.456266264355156359e+01	 2.387393719902214384e-02	2.446706219039092994e-02	3.262382536416046919e-01	1.418808339052054635e+01	6.429304901346243994e+00
4.593999999999716088e+00	1.456229542855897741e+01	 2.387745867776613906e-02	2.446969810444478421e-02	3.262705822265855038e-01	1.418767768955018127e+01	6.429304995632805664e+00
4.595999999999715868e+00	1.456193252157747864e+01	 2.387991729590425299e-02	2.447342992143136317e-02	3.263088142528404734e-01	1.418727036010730203e+01	6.429303703833584294e+00
4.597999999999715648e+00	1.456156513604056180e+01	 2.388388426947995330e-02	2.447547016395439784e-02	3.263396394132025979e-01	1.418686614219392439e+01	6.429306010813375494e+00
4.599999999999715428e+00	1.456120193898487258e+01	 2.388644365627055899e-02	2.447902952354708353e-02	3.263785071550991401e-01	1.418645795864995662e+01	6.429304315427339489e+00
4.601999999999715207e+00	1.456083548976642383e+01	 2.389043103039864904e-02	2.448108981636480316e-02	3.264117416616267309e-01	1.418605222725803294e+01	6.429304716117608010e+00
4.603999999999714987e+00	1.456047515059686503e+01	 2.389281614566397122e-02	2.448474340273363442e-02	3.264510870055850056e-01	1.418564650404288230e+01	6.429304976717459930e+00
4.605999999999714767e+00	1.456010778751770296e+01	 2.389668520181717146e-02	2.448683189744640595e-02	3.264843043353487517e-01	1.418523996608309012e+01	6.429304690979073200e+00
4.607999999999714547e+00	1.455974549918862948e+01	 2.389953554730506191e-02	2.448994688693127003e-02	3.265235558243475555e-01	1.418483246093004624e+01	6.429303768280903775e+00
4.609999999999714326e+00	1.455938470344218594e+01	 2.390312759103521353e-02	2.449229423363927932e-02	3.265604678000252892e-01	1.418442881381748677e+01	6.429305783228878468e+00
4.611999999999714106e+00	1.455902504684146592e+01	 2.390502369727132148e-02	2.449632634761964717e-02	3.265995124486928969e-01	1.418402418434788181e+01	6.429307163985667373e+00
4.613999999999713886e+00	1.455865768681147721e+01	 2.390877327301352620e-02	2.449836522260593827e-02	3.266317873410041761e-01	1.418361876097485386e+01	6.429308110830062262e+00
4.615999999999713665e+00	1.455829662908556266e+01	 2.391138256313615068e-02	2.450159927582055974e-02	3.266711765042762949e-01	1.418321247074232971e+01	6.429308463853448785e+00
4.617999999999713445e+00	1.455792567131273962e+01	 2.391512869411798609e-02	2.450367925572959765e-02	3.267044304555044576e-01	1.418280243290738696e+01	6.429305721091635561e+00
4.619999999999713225e+00	1.455756380020715390e+01	 2.391728386859793415e-02	2.450731131810145180e-02	3.267438360616355952e-01	1.418239536895881869e+01	6.429305529796503826e+00
4.621999999999713005e+00	1.455719669846415698e+01	 2.392089834674341470e-02	2.450942430717291745e-02	3.267770766793010595e-01	1.418198929913094020e+01	6.429305965549758639e+00
4.623999999999712784e+00	1.455683185792076095e+01	 2.392305251165014260e-02	2.451295619726218122e-02	3.268162427730807451e-01	1.418157960643876869e+01	6.429303262515581707e+00
4.625999999999712564e+00	1.455646496905802501e+01	 2.392724299320367343e-02	2.451442029015047513e-02	3.268495169527611544e-01	1.418117378882191026e+01	6.429304101859016463e+00
4.627999999999712344e+00	1.455610142219757819e+01	 2.392918387369154243e-02	2.451814278493421456e-02	3.268888098616550275e-01	1.418076528567729788e+01	6.429302543163482930e+00
4.629999999999712124e+00	1.455573181237760672e+01	 2.393288499510608930e-02	2.452004078614016327e-02	3.269225249831705926e-01	1.418035636161319069e+01	6.429301139288051026e+00
4.631999999999711903e+00	1.455536912953148665e+01	 2.393520789980300642e-02	2.452328582579618721e-02	3.269620131226645965e-01	1.417994862268322365e+01	6.429300787033914055e+00
4.633999999999711683e+00	1.455500399022046487e+01	 2.393879853721420439e-02	2.452523694527898243e-02	3.269955996146947097e-01	1.417954435512327649e+01	6.429302671852885176e+00
4.635999999999711463e+00	1.455464171312436861e+01	 2.394041500197931216e-02	2.452913894547482238e-02	3.270349159681583129e-01	1.417913724320875701e+01	6.429302441684385805e+00
4.637999999999711243e+00	1.455427554751136654e+01	 2.394427091742076796e-02	2.453073120853420039e-02	3.270685132995815314e-01	1.417873203208582922e+01	6.429303874161638177e+00
4.639999999999711022e+00	1.455391353388634634e+01	 2.394628401566944315e-02	2.453419020519367888e-02	3.271079561460762952e-01	1.417832510351940734e+01	6.429304026207289802e+00
4.641999999999710802e+00	1.455354592530625268e+01	 2.394974971762744986e-02	2.453611180547528303e-02	3.271415233516263288e-01	1.417791854043152355e+01	6.429304517840591870e+00
4.643999999999710582e+00	1.455318294179883765e+01	 2.395231979105488795e-02	2.453894866110904391e-02	3.271809922374159241e-01	1.417751068110925772e+01	6.429303914538920139e+00
4.645999999999710361e+00	1.455281403672398888e+01	 2.395578311383118886e-02	2.454079260306594318e-02	3.272145700870794927e-01	1.417710289092001297e+01	6.429303509819890294e+00
4.647999999999710141e+00	1.455245104499802800e+01	 2.395796575349081955e-02	2.454391026292168307e-02	3.272536144142471626e-01	1.417669555456736852e+01	6.429303869222245282e+00
4.649999999999709921e+00	1.455208383931240235e+01	 2.396163130593141968e-02	2.454548481663043277e-02	3.272873975047705941e-01	1.417628932568507061e+01	6.429304915101011986e+00
4.651999999999709701e+00	1.455171929543784337e+01	 2.396338405988221107e-02	2.454899366356779605e-02	3.273269365258280050e-01	1.417587998118856518e+01	6.429303513419269756e+00
4.653999999999709480e+00	1.455134737558932301e+01	 2.396678019209967647e-02	2.455077699220850965e-02	3.273578523216438274e-01	1.417547196608337146e+01	6.429302909559741153e+00
4.655999999999709260e+00	1.455098425081242297e+01	 2.396892468081090327e-02	2.455380563144839157e-02	3.273974605957123973e-01	1.417506405990445195e+01	6.429302877680582284e+00
4.657999999999709040e+00	1.455061480236746618e+01	 2.397246369892287038e-02	2.455538639815789403e-02	3.274310827682455072e-01	1.417465586950213918e+01	6.429302501705814521e+00
4.659999999999708820e+00	1.455025428749327077e+01	 2.397434917833360032e-02	2.455859345589192499e-02	3.274711986890875837e-01	1.417425014616995682e+01	6.429304079060019106e+00
4.661999999999708599e+00	1.454988473955157957e+01	 2.397809186938730519e-02	2.455990215902932941e-02	3.275047979898224049e-01	1.417384194753334015e+01	6.429303572165995462e+00
4.663999999999708379e+00	1.454952014060717858e+01	 2.397974901348466636e-02	2.456328631966863546e-02	3.275442563459093903e-01	1.417343284892811539e+01	6.429302278534685833e+00
4.665999999999708159e+00	1.454915034212324088e+01	 2.398278164919655578e-02	2.456522269406315184e-02	3.275778276258485833e-01	1.417302451015413212e+01	6.429301852278230811e+00
4.667999999999707939e+00	1.454878582837347700e+01	 2.398478812702396767e-02	2.456820495176668603e-02	3.276174709399060081e-01	1.417261536435477964e+01	6.429300924009277551e+00
4.669999999999707718e+00	1.454841568939348306e+01	 2.398818834316406717e-02	2.456969140276688696e-02	3.276513618815468654e-01	1.417220644776600480e+01	6.429300594194817364e+00
4.671999999999707498e+00	1.454805243228590328e+01	 2.399025034532731998e-02	2.457254190885885606e-02	3.276912369927783564e-01	1.417179840303893812e+01	6.429300636895471044e+00
4.673999999999707278e+00	1.454768377155772541e+01	 2.399334617747226478e-02	2.457427362557161946e-02	3.277251345002582528e-01	1.417139101725442352e+01	6.429301274944475786e+00
4.675999999999707057e+00	1.454731930642415172e+01	 2.399460267023107579e-02	2.457785198506731369e-02	3.277648924044325174e-01	1.417098195936442018e+01	6.429300670826836317e+00
4.677999999999706837e+00	1.454695096583336955e+01	 2.399801771473398376e-02	2.457919967320599391e-02	3.277999495565084298e-01	1.417057379888892044e+01	6.429300776984279153e+00
4.679999999999706617e+00	1.454658668724818327e+01	 2.400012906377562566e-02	2.458185260242043424e-02	3.278398903553252364e-01	1.417016481522666282e+01	6.429300320804168578e+00
4.681999999999706397e+00	1.454621574203364531e+01	 2.400333152692694580e-02	2.458334382005450749e-02	3.278737988786031288e-01	1.416975526780806049e+01	6.429299555740220384e+00
4.683999999999706176e+00	1.454585209391548695e+01	 2.400515201190683845e-02	2.458622018008051885e-02	3.279139116919069230e-01	1.416934681003159291e+01	6.429299234183799783e+00
4.685999999999705956e+00	1.454548302860073328e+01	 2.400837886217669151e-02	2.458761887695707152e-02	3.279476037156899837e-01	1.416893942714590970e+01	6.429300426710926608e+00
4.687999999999705736e+00	1.454512014958015520e+01	 2.400973053487139020e-02	2.459086944342776110e-02	3.279876438672160721e-01	1.416853190573464083e+01	6.429301190596806492e+00
4.689999999999705516e+00	1.454474927323299482e+01	 2.401296183247364144e-02	2.459218073676786714e-02	3.280215884809998261e-01	1.416812254218275413e+01	6.429300367688584927e+00
4.691999999999705295e+00	1.454438455607186143e+01	 2.401450000901840520e-02	2.459522045862295656e-02	3.280616721936977509e-01	1.416771316341052156e+01	6.429299506877378612e+00
4.693999999999705075e+00	1.454401376589964912e+01	 2.401722586734136855e-02	2.459695236201114854e-02	3.280958190503678318e-01	1.416730376861992902e+01	6.429299331615225377e+00
4.695999999999704855e+00	1.454365156407421011e+01	 2.401908065794132116e-02	2.459955512126112478e-02	3.281361670779757711e-01	1.416689676121703201e+01	6.429301152867681779e+00
4.697999999999704634e+00	1.454328112805422535e+01	 2.402215636915799521e-02	2.460085856961183315e-02	3.281701795122177745e-01	1.416648793360323744e+01	6.429301356491644803e+00
4.699999999999704414e+00	1.454291729340426720e+01	 2.402361348175674483e-02	2.460378234924771174e-02	3.282103861259551003e-01	1.416607951144730748e+01	6.429301858896598887e+00
4.701999999999704194e+00	1.454254353683292145e+01	 2.402668662867024976e-02	2.460506304356388854e-02	3.282443935114622846e-01	1.416566739364922434e+01	6.429299385694937641e+00
4.703999999999703974e+00	1.454217847524730622e+01	 2.402801946460270122e-02	2.460807043915090586e-02	3.282847325892600532e-01	1.416525765275429194e+01	6.429298909253527761e+00
4.705999999999703753e+00	1.454179973313314989e+01	 2.403119381084284703e-02	2.460926240394600145e-02	3.283133895797032964e-01	1.416484588733865735e+01	6.429296222723754006e+00
4.707999999999703533e+00	1.454143490424136154e+01	 2.403277789088437838e-02	2.461194189946282196e-02	3.283537272382764938e-01	1.416443645721273725e+01	6.429296302417943920e+00
4.709999999999703313e+00	1.454106592637836926e+01	 2.403565197302095363e-02	2.461328083871455047e-02	3.283878007830082213e-01	1.416402919278362482e+01	6.429297826806227079e+00
4.711999999999703093e+00	1.454068594183010710e+01	 2.403648989062044314e-02	2.461634922569913911e-02	3.284114447399206216e-01	1.416362165797386652e+01	6.429299725149678402e+00
4.713999999999702872e+00	1.454031544130326736e+01	 2.403932331034144484e-02	2.461767068525170729e-02	3.284456273965959960e-01	1.416321281991107739e+01	6.429300373235583344e+00
4.715999999999702652e+00	1.453995089889442482e+01	 2.404124915215020281e-02	2.461994163611613481e-02	3.284863414389128100e-01	1.416280336666724615e+01	6.429300232726399500e+00
4.717999999999702432e+00	1.453957756871767337e+01	 2.404412721345635523e-02	2.462115372079640499e-02	3.285206415169388272e-01	1.416239164626648162e+01	6.429299247526592431e+00
4.719999999999702212e+00	1.453921233321506534e+01	 2.404576281053171297e-02	2.462362564679188709e-02	3.285612993411920479e-01	1.416198164541654947e+01	6.429299049122103149e+00
4.721999999999701991e+00	1.453884000344925020e+01	 2.404837133158813089e-02	2.462502903007568120e-02	3.285953419077849436e-01	1.416157126117980170e+01	6.429298472827771782e+00
4.723999999999701771e+00	1.453847542974696161e+01	 2.404942044224954445e-02	2.462796418548668723e-02	3.286355028558289870e-01	1.416116254226339599e+01	6.429299448854163046e+00
4.725999999999701551e+00	1.453810318068522456e+01	 2.405290244837400213e-02	2.462843975209940209e-02	3.286699763150825460e-01	1.416075186216966841e+01	6.429298826922378751e+00
4.727999999999701330e+00	1.453773765787860839e+01	 2.405409210560702227e-02	2.463118808731085477e-02	3.287106317908961572e-01	1.416034174589479377e+01	6.429298662549445709e+00
4.729999999999701110e+00	1.453736294873997004e+01	 2.405678029261716991e-02	2.463239515550320197e-02	3.287445043317828164e-01	1.415992926896006665e+01	6.429296780159088343e+00
4.731999999999700890e+00	1.453699647187361066e+01	 2.405815949526380476e-02	2.463490893155973957e-02	3.287851617024830642e-01	1.415951824174430485e+01	6.429295986990917200e+00
4.733999999999700670e+00	1.453662842625699980e+01	 2.406083910840101092e-02	2.463604372906437467e-02	3.288196920696492276e-01	1.415911185134988592e+01	6.429298747574369699e+00
4.735999999999700449e+00	1.453626365745725835e+01	 2.406150587640266958e-02	2.463919143149260679e-02	3.288605874551123187e-01	1.415870237269425047e+01	6.429299301372522812e+00
4.737999999999700229e+00	1.453589348351655985e+01	 2.406458816040838583e-02	2.463982982521218529e-02	3.288948553646557915e-01	1.415829421016628409e+01	6.429301041693770813e+00
4.739999999999700009e+00	1.453552775363652216e+01	 2.406595224225538052e-02	2.464223538733462809e-02	3.289356937554355764e-01	1.415788387225149592e+01	6.429300873619427037e+00
4.741999999999699789e+00	1.453515458955367556e+01	 2.406844021259333874e-02	2.464343051546087279e-02	3.289700085275702457e-01	1.415747271029805177e+01	6.429300164194916789e+00
4.743999999999699568e+00	1.453478725240841563e+01	 2.406990438553664041e-02	2.464566908044269616e-02	3.290106707951627740e-01	1.415706100814727364e+01	6.429299136926431402e+00
4.745999999999699348e+00	1.453441364546456427e+01	 2.407264704535526031e-02	2.464655808476798673e-02	3.290448213316460313e-01	1.415664961900279550e+01	6.429298093544655757e+00
4.747999999999699128e+00	1.453404618296108453e+01	 2.407352489935667486e-02	2.464931784393682018e-02	3.290855731749611213e-01	1.415623776704283010e+01	6.429296923207948211e+00
4.749999999999698908e+00	1.453367438276926116e+01	 2.407656317891584963e-02	2.464984246254876138e-02	3.291198844631232356e-01	1.415582809266467379e+01	6.429297546758053983e+00
4.751999999999698687e+00	1.453330791840839176e+01	 2.407737500432706110e-02	2.465259798655862131e-02	3.291604856520823907e-01	1.415541745976542387e+01	6.429297577061038105e+00
4.753999999999698467e+00	1.453293417566705870e+01	 2.408017420573274961e-02	2.465331249670212055e-02	3.291949718255157142e-01	1.415500571713910816e+01	6.429296833533422628e+00
4.755999999999698247e+00	1.453256746956150103e+01	 2.408140106634044930e-02	2.465559029251098919e-02	3.292355704339822720e-01	1.415459490776866680e+01	6.429296923029159672e+00
4.757999999999698026e+00	1.453219492692635129e+01	 2.408380049698569114e-02	2.465656601083342919e-02	3.292700550802684090e-01	1.415418450533826444e+01	6.429297435291718266e+00
4.759999999999697806e+00	1.453182898871755491e+01	 2.408500916308346784e-02	2.465879886947448113e-02	3.293109055718395073e-01	1.415377427511315744e+01	6.429297912000228266e+00
4.761999999999697586e+00	1.453145564948535728e+01	 2.408778646150944863e-02	2.465939499368043769e-02	3.293453566463221405e-01	1.415336311138384495e+01	6.429297528635911085e+00
4.763999999999697366e+00	1.453108805754129840e+01	 2.408855822447301953e-02	2.466201359843657459e-02	3.293863761949826774e-01	1.415295110952340529e+01	6.429296478634586087e+00
4.765999999999697145e+00	1.453071467782894644e+01	 2.409088631476694747e-02	2.466299701131649535e-02	3.294207955662226128e-01	1.415253999893664094e+01	6.429296283858253247e+00
4.767999999999696925e+00	1.453034640412385770e+01	 2.409169719760167333e-02	2.466550242932490089e-02	3.294617256960529761e-01	1.415212747880087818e+01	6.429295410628627749e+00
4.769999999999696705e+00	1.452997277531537001e+01	 2.409421117449522115e-02	2.466623557636671640e-02	3.294963442194612235e-01	1.415171598434504752e+01	6.429295333531541701e+00
4.771999999999696485e+00	1.452960651413601667e+01	 2.409543842796749505e-02	2.466828723312092936e-02	3.295373632856246071e-01	1.415130542518930312e+01	6.429295961766635870e+00
4.773999999999696264e+00	1.452923292878679895e+01	 2.409807138127022241e-02	2.466885518020162441e-02	3.295716763286123951e-01	1.415089432589671503e+01	6.429296009943621826e+00
4.775999999999696044e+00	1.452886598257216022e+01	 2.409861613862876450e-02	2.467152787721127449e-02	3.296124817902701398e-01	1.415048335676605085e+01	6.429296143781206396e+00
4.777999999999695824e+00	1.452849433449015493e+01	 2.410089261711617636e-02	2.467237492063106136e-02	3.296470713406299824e-01	1.415007399561177692e+01	6.429297747659514783e+00
4.779999999999695603e+00	1.452812711706560833e+01	 2.410211775743294205e-02	2.467429053413146972e-02	3.296880413214615668e-01	1.414966266745258316e+01	6.429298046679612355e+00
4.781999999999695383e+00	1.452775117962050189e+01	 2.410459136619300113e-02	2.467491435778277481e-02	3.297221689470268280e-01	1.414924950494949840e+01	6.429296708521230919e+00
4.783999999999695163e+00	1.452738497323781175e+01	 2.410560241928436792e-02	2.467697310314558717e-02	3.297631329918468412e-01	1.414883926472353437e+01	6.429297425841292934e+00
4.785999999999694943e+00	1.452701007786973442e+01	 2.410834882232720452e-02	2.467726155673246116e-02	3.297973133983347904e-01	1.414842715409234053e+01	6.429297157299719956e+00
4.787999999999694722e+00	1.452664265081222972e+01	 2.410874485665676081e-02	2.467991345420757904e-02	3.298381219767912986e-01	1.414801587052457421e+01	6.429297460424724164e+00
4.789999999999694502e+00	1.452626848712245256e+01	 2.411112079414782366e-02	2.468052822459632090e-02	3.298724403361093516e-01	1.414760439776759959e+01	6.429297750346673723e+00
4.791999999999694282e+00	1.452589939983547751e+01	 2.411171108486516793e-02	2.468297740824577230e-02	3.299125937781364759e-01	1.414719211756423078e+01	6.429297313246013168e+00
4.793999999999694062e+00	1.452552333948634988e+01	 2.411410065494923316e-02	2.468354104821704476e-02	3.299469145488732602e-01	1.414677878323431059e+01	6.429296327836487634e+00
4.795999999999693841e+00	1.452515712540543014e+01	 2.411511313099617276e-02	2.468553599081233299e-02	3.299888162917721801e-01	1.414636765999184931e+01	6.429296800063325712e+00
4.797999999999693621e+00	1.452478121217592921e+01	 2.411756562121162087e-02	2.468600456472402199e-02	3.300229578044381884e-01	1.414595468418555591e+01	6.429295903662183953e+00
4.799999999999693401e+00	1.452440933659099898e+01	 2.411801956243237247e-02	2.468846853587047113e-02	3.300635313525797643e-01	1.414553931714011625e+01	6.429293517270206593e+00
4.801999999999693181e+00	1.452403420421656222e+01	 2.412022619299044116e-02	2.468911541919350042e-02	3.300976260380187322e-01	1.414512723656635984e+01	6.429293645826495762e+00
4.803999999999692960e+00	1.452366340559879809e+01	 2.412102151614350931e-02	2.469108647794242967e-02	3.301370574518565637e-01	1.414471424015285628e+01	6.429293279458524246e+00
4.805999999999692740e+00	1.452328719122052547e+01	 2.412318359073822166e-02	2.469175307309018005e-02	3.301710058231392964e-01	1.414430124873355865e+01	6.429292696037641974e+00
4.807999999999692520e+00	1.452291823746425870e+01	 2.412442727963571426e-02	2.469322533660919111e-02	3.302104271091902410e-01	1.414389015773882363e+01	6.429293873627713651e+00
4.809999999999692299e+00	1.452254409688769243e+01	 2.412676080399300468e-02	2.469368227173433100e-02	3.302446683893549007e-01	1.414347898542261106e+01	6.429294670049142013e+00
4.811999999999692079e+00	1.452217610563377903e+01	 2.412696464041870839e-02	2.469628873572368016e-02	3.302852041266634009e-01	1.414306764813097317e+01	6.429295420045853859e+00
4.813999999999691859e+00	1.452180071379835979e+01	 2.412926344074832474e-02	2.469671718689258472e-02	3.303190945598541428e-01	1.414265563861086505e+01	6.429295957744892931e+00
4.815999999999691639e+00	1.452143109938247534e+01	 2.412984431206022934e-02	2.469891758810124210e-02	3.303594096776849010e-01	1.414224292780462910e+01	6.429295858583524037e+00
4.817999999999691418e+00	1.452104961061177235e+01	 2.413241328829447002e-02	2.469906986095833992e-02	3.303931065414915658e-01	1.414182502092102744e+01	6.429291995295416839e+00
4.819999999999691198e+00	1.452067998730327147e+01	 2.413316502317247592e-02	2.470104890057472913e-02	3.304333414139524194e-01	1.414141243196557163e+01	6.429291878809312522e+00
4.821999999999690978e+00	1.452030579444754466e+01	 2.413534161763936786e-02	2.470154578191860809e-02	3.304671087961633669e-01	1.414100179825182302e+01	6.429293479804460532e+00
4.823999999999690758e+00	1.451993578629194737e+01	 2.413600347373119626e-02	2.470356486815730029e-02	3.305072932130967978e-01	1.414058892473696183e+01	6.429293423234519800e+00
4.825999999999690537e+00	1.451955852339767361e+01	 2.413866927804925178e-02	2.470355753834959506e-02	3.305413819973624379e-01	1.414017491458391262e+01	6.429292293197676145e+00
4.827999999999690317e+00	1.451918702466225675e+01	 2.413922604357761001e-02	2.470566448071735699e-02	3.305814298806186713e-01	1.413976070425734299e+01	6.429291348904586201e+00
4.829999999999690097e+00	1.451880804464057029e+01	 2.414121990421353586e-02	2.470629336659581343e-02	3.306151923527453351e-01	1.413934533901701585e+01	6.429289891282174096e+00
4.831999999999689877e+00	1.451843798191059598e+01	 2.414197480163598336e-02	2.470817510603977654e-02	3.306552965032748537e-01	1.413893253549964513e+01	6.429289993040422146e+00
4.833999999999689656e+00	1.451806352665888689e+01	 2.414400626512933773e-02	2.470870876507742092e-02	3.306891046902101228e-01	1.413852170693846944e+01	6.429291341088613443e+00
4.835999999999689436e+00	1.451769331708019983e+01	 2.414393190264365816e-02	2.471142744915918316e-02	3.307289282274981090e-01	1.413810902950089954e+01	6.429291464710007453e+00
4.837999999999689216e+00	1.451731730120821773e+01	 2.414642312622885395e-02	2.471144836882878740e-02	3.307626686582824105e-01	1.413769676105487783e+01	6.429292015071293775e+00
4.839999999999688995e+00	1.451694672960988797e+01	 2.414707011493127248e-02	2.471342345941683269e-02	3.308023603177099314e-01	1.413728387571783074e+01	6.429292131512727160e+00
4.841999999999688775e+00	1.451656871204356314e+01	 2.414929654583345547e-02	2.471371114151741169e-02	3.308357710861117851e-01	1.413686993327010022e+01	6.429291433855177651e+00
4.843999999999688555e+00	1.451619741626935500e+01	 2.415030098784773371e-02	2.471527821061573343e-02	3.308755924119524128e-01	1.413645624465893924e+01	6.429291100705553319e+00
4.845999999999688335e+00	1.451582006578601458e+01	 2.415233878818897478e-02	2.471573303488918891e-02	3.309090452757532663e-01	1.413604294868718370e+01	6.429291203313476366e+00
4.847999999999688114e+00	1.451544794784624770e+01	 2.415299909512827817e-02	2.471762451823166992e-02	3.309489466315094219e-01	1.413562837760137825e+01	6.429290309858590291e+00
4.849999999999687894e+00	1.451507105107163298e+01	 2.415546803179824398e-02	2.471764436543638643e-02	3.309824974241235007e-01	1.413521544125027418e+01	6.429290710619019578e+00
4.851999999999687674e+00	1.451470029382913296e+01	 2.415585687148286836e-02	2.471978900979933044e-02	3.310223259038198029e-01	1.413480232204403109e+01	6.429291081637845018e+00
4.853999999999687454e+00	1.451432289229570927e+01	 2.415800582568324723e-02	2.472011721586495764e-02	3.310559820059020830e-01	1.413438878724825898e+01	6.429291121850695845e+00
4.855999999999687233e+00	1.451395116003206631e+01	 2.415876895658013862e-02	2.472187898698020164e-02	3.310957110844884865e-01	1.413397480100401715e+01	6.429290845004597799e+00
4.857999999999687013e+00	1.451357444942964214e+01	 2.416072515521830097e-02	2.472237468159403651e-02	3.311291827705687973e-01	1.413356216682226041e+01	6.429291846367894081e+00
4.859999999999686793e+00	1.451320293882841206e+01	 2.416122244770603153e-02	2.472439256748337755e-02	3.311689703991813616e-01	1.413314835341404141e+01	6.429291649771062822e+00
4.861999999999686572e+00	1.451282478523175534e+01	 2.416365031976420996e-02	2.472440505380940970e-02	3.312023347766241965e-01	1.413273439508155782e+01	6.429291424440881642e+00
4.863999999999686352e+00	1.451245334026911848e+01	 2.416414212279981502e-02	2.472642171391736809e-02	3.312419936694565026e-01	1.413232078276294423e+01	6.429291440390107581e+00
4.865999999999686132e+00	1.451207431356752231e+01	 2.416627447431574788e-02	2.472675380721075372e-02	3.312750878494842843e-01	1.413190619743651233e+01	6.429290894745532725e+00
4.867999999999685912e+00	1.451170063593015236e+01	 2.416691971740387440e-02	2.472861968209529721e-02	3.313146788907994078e-01	1.413149041763985458e+01	6.429289474460398779e+00
4.869999999999685691e+00	1.451132180164306895e+01	 2.416889651402365571e-02	2.472910893250721692e-02	3.313477818034112343e-01	1.413107601439312688e+01	6.429288993701014476e+00
4.871999999999685471e+00	1.451094865557588243e+01	 2.416982253104547895e-02	2.473067739003539586e-02	3.313873834999687684e-01	1.413066077215483318e+01	6.429287995394137312e+00
4.873999999999685251e+00	1.451057073299485189e+01	 2.417202907282604146e-02	2.473092711487188955e-02	3.314203481574681809e-01	1.413024742864968530e+01	6.429288307442170947e+00
4.875999999999685031e+00	1.451018783106804477e+01	 2.417185589929254225e-02	2.473374351895396214e-02	3.314529839843496362e-01	1.412982924766544812e+01	6.429284365714904581e+00
4.877999999999684810e+00	1.450980772768460270e+01	 2.417422584274273381e-02	2.473385671950947134e-02	3.314858892076647523e-01	1.412941375591468507e+01	6.429283306600769521e+00
4.879999999999684590e+00	1.450942956438821874e+01	 2.417530663995551624e-02	2.473534390920013870e-02	3.315209715050461692e-01	1.412899794233401707e+01	6.429281745142981563e+00
4.881999999999684370e+00	1.450905073503476750e+01	 2.417756804964555847e-02	2.473558500623505851e-02	3.315538724326342335e-01	1.412858370954625187e+01	6.429281713259291209e+00
4.883999999999684150e+00	1.450867730577903636e+01	 2.417802828656945985e-02	2.473765039608813443e-02	3.315925982040137110e-01	1.412816902889236559e+01	6.429281068986274050e+00
4.885999999999683929e+00	1.450829818485628309e+01	 2.418054090591117977e-02	2.473763429168975361e-02	3.316251161906697553e-01	1.412775489346801194e+01	6.429281312882807242e+00
4.887999999999683709e+00	1.450791818578051462e+01	 2.418077592327386866e-02	2.473956980472914735e-02	3.316523314074519280e-01	1.412734550864506033e+01	6.429286549854630550e+00
4.889999999999683489e+00	1.450753750174585477e+01	 2.418307088100334068e-02	2.473982458646022120e-02	3.316848723747617966e-01	1.412692973390362994e+01	6.429285407339282443e+00
4.891999999999683268e+00	1.450716524604646729e+01	 2.418371876271177556e-02	2.474179022774350770e-02	3.317240851844449057e-01	1.412651565187156777e+01	6.429285691505874922e+00
4.893999999999683048e+00	1.450678537911124799e+01	 2.418578672559617421e-02	2.474230812172665758e-02	3.317563951498375130e-01	1.412610088911408823e+01	6.429285403129207488e+00
4.895999999999682828e+00	1.450641295561670852e+01	 2.418656483846144678e-02	2.474415217786438831e-02	3.317955205754171133e-01	1.412568671802496567e+01	6.429285548539921180e+00
4.897999999999682608e+00	1.450603423003716053e+01	 2.418887056306843336e-02	2.474441098857661780e-02	3.318279539513960819e-01	1.412527299453411977e+01	6.429286261867128260e+00
4.899999999999682387e+00	1.450566052150978358e+01	 2.418917234973532240e-02	2.474673232613256585e-02	3.318670563983427413e-01	1.412485756043557217e+01	6.429285442462208344e+00
4.901999999999682167e+00	1.450527920998166032e+01	 2.419174791251465367e-02	2.474676754568417431e-02	3.318990890447485742e-01	1.412444160547871341e+01	6.429284449429518489e+00
4.903999999999681947e+00	1.450490612917145761e+01	 2.419256857392665383e-02	2.474860639232828730e-02	3.319380901976441423e-01	1.412402686400755769e+01	6.429284447816835169e+00
4.905999999999681727e+00	1.450452432760025445e+01	 2.419477218173139710e-02	2.474903654547949694e-02	3.319703184830182785e-01	1.412361020039002568e+01	6.429282927753445342e+00
4.907999999999681506e+00	1.450415156979547859e+01	 2.419565943451389145e-02	2.475083398109910460e-02	3.320092602416444549e-01	1.412319581613822095e+01	6.429283090717367699e+00
4.909999999999681286e+00	1.450377179481922951e+01	 2.419792572350545207e-02	2.475123967220234367e-02	3.320412862903023843e-01	1.412278134313321942e+01	6.429283322252296706e+00
4.911999999999681066e+00	1.450339989275675201e+01	 2.419791928597653935e-02	2.475395940868141756e-02	3.320800796605212213e-01	1.412236793440157356e+01	6.429284243105575669e+00
4.913999999999680846e+00	1.450301970692959230e+01	 2.420057544077306930e-02	2.475398344110187748e-02	3.321114634699242618e-01	1.412195368457779310e+01	6.429284777513141869e+00
4.915999999999680625e+00	1.450264534603153344e+01	 2.420145852845124665e-02	2.475585559095522942e-02	3.321501384735978668e-01	1.412153789343852850e+01	6.429284075246034291e+00
4.917999999999680405e+00	1.450226054326172331e+01	 2.420364073874570546e-02	2.475640301035433172e-02	3.321816339220531322e-01	1.412111886559057083e+01	6.429281443050808953e+00
4.919999999999680185e+00	1.450188605881708526e+01	 2.420462791558784105e-02	2.475820191832145759e-02	3.322198889513308107e-01	1.412070334003184513e+01	6.429280980981485705e+00
4.921999999999679964e+00	1.450150623289015428e+01	 2.420683016341915531e-02	2.475875688472240627e-02	3.322514025938607674e-01	1.412028924324815193e+01	6.429281792325196143e+00
4.923999999999679744e+00	1.450113381043516192e+01	 2.420743485516880025e-02	2.476098203875748416e-02	3.322899947644297747e-01	1.411987539877680575e+01	6.429282514000824733e+00
4.925999999999679524e+00	1.450075223555298720e+01	 2.421066102166040401e-02	2.476057053082405396e-02	3.323215094856751262e-01	1.411945949451482818e+01	6.429282038514481101e+00
4.927999999999679304e+00	1.450037750548383997e+01	 2.421128733867307370e-02	2.476283431143517372e-02	3.323597704684623788e-01	1.411904361336526925e+01	6.429281589443627709e+00
4.929999999999679083e+00	1.449999445063369485e+01	 2.421348057447671870e-02	2.476350160970617123e-02	3.323912308987936881e-01	1.411862623755071766e+01	6.429280220221393449e+00
4.931999999999678863e+00	1.449962068500371259e+01	 2.421432291951617147e-02	2.476558952629754132e-02	3.324295795953040034e-01	1.411821119296259397e+01	6.429280258480206456e+00
4.933999999999678643e+00	1.449924151822262175e+01	 2.421666186323663539e-02	2.476615562291232392e-02	3.324609634325985663e-01	1.411779773730387433e+01	6.429281434751484170e+00
4.935999999999678423e+00	1.449886757101779722e+01	 2.421715208895602878e-02	2.476866037147907110e-02	3.324990141021391121e-01	1.411738274445522379e+01	6.429281421657931261e+00
4.937999999999678202e+00	1.449848750727482383e+01	 2.421998540983026638e-02	2.476877421849641228e-02	3.325302294902630074e-01	1.411696851815623432e+01	6.429282197201663607e+00
4.939999999999677982e+00	1.449811324857752126e+01	 2.422067005267021511e-02	2.477113825471380024e-02	3.325682896063294480e-01	1.411655315066380822e+01	6.429282021527070512e+00
4.941999999999677762e+00	1.449773174825786093e+01	 2.422309646800037408e-02	2.477171097772715158e-02	3.325992832392835052e-01	1.411613765757284966e+01	6.429281938947584152e+00
4.943999999999677541e+00	1.449735568010651754e+01	 2.422428828372806542e-02	2.477361989103547130e-02	3.326366689952986455e-01	1.411572110293645466e+01	6.429280908752904367e+00
4.945999999999677321e+00	1.449697615700511655e+01	 2.422679415185909416e-02	2.477418707525994024e-02	3.326678586273941751e-01	1.411530731715060405e+01	6.429282323036770386e+00
4.947999999999677101e+00	1.449660173516111961e+01	 2.422762101523763534e-02	2.477651494864451659e-02	3.327057606497356712e-01	1.411489183854750173e+01	6.429282404710368937e+00
4.949999999999676881e+00	1.449621976908318999e+01	 2.423075562874957636e-02	2.477648088390819667e-02	3.327351846554738590e-01	1.411447734791505759e+01	6.429283657198102908e+00
4.951999999999676660e+00	1.449584434326257032e+01	 2.423142341498672053e-02	2.477905067530320610e-02	3.327728922893906649e-01	1.411406097688288952e+01	6.429283014137072705e+00
4.953999999999676440e+00	1.449546346410904007e+01	 2.423390030672237239e-02	2.477979863045592576e-02	3.328039964012327045e-01	1.411364576877062937e+01	6.429283314190190168e+00
4.955999999999676220e+00	1.449508650528363951e+01	 2.423513258062043318e-02	2.478185679666028429e-02	3.328417200099136886e-01	1.411322779589644583e+01	6.429281090487434014e+00
4.957999999999676000e+00	1.449470471364663915e+01	 2.423768349225020879e-02	2.478258226988911198e-02	3.328725938127148898e-01	1.411281185407178462e+01	6.429280874360514986e+00
4.959999999999675779e+00	1.449433011190301457e+01	 2.423888390727985814e-02	2.478472516007824283e-02	3.329102382452016062e-01	1.411239626459045482e+01	6.429280612782459770e+00
4.961999999999675559e+00	1.449394951201233184e+01	 2.424206881281357195e-02	2.478492089122175113e-02	3.329409748145568670e-01	1.411198154749373934e+01	6.429281343639136281e+00
4.963999999999675339e+00	1.449357412737783157e+01	 2.424267100245389855e-02	2.478774059247748282e-02	3.329784519242040552e-01	1.411156526385869547e+01	6.429280738749986845e+00
4.965999999999675119e+00	1.449319200168323007e+01	 2.424513391473526874e-02	2.478870089934623322e-02	3.330090173428709166e-01	1.411114914952627686e+01	6.429280679927599884e+00
4.967999999999674898e+00	1.449281618759647650e+01	 2.424631094141325993e-02	2.479103607678083063e-02	3.330460807615693852e-01	1.411073275981671316e+01	6.429280338196106115e+00
4.969999999999674678e+00	1.449243592135908543e+01	 2.424924578097006553e-02	2.479160077429931608e-02	3.330781713638098496e-01	1.411031690344000644e+01	6.429280504521983630e+00
4.971999999999674458e+00	1.449206003973972479e+01	 2.425033285345016415e-02	2.479411161614423695e-02	3.331134259178581414e-01	1.410990216935227259e+01	6.429281430137816500e+00
4.973999999999674237e+00	1.449167814249428154e+01	 2.425319253402949404e-02	2.479484244380602762e-02	3.331434478115427034e-01	1.410948665970490268e+01	6.429281543772392027e+00
4.975999999999674017e+00	1.449130013494157154e+01	 2.425397351398703508e-02	2.479772820989197338e-02	3.331772211386654359e-01	1.410907121207902648e+01	6.429281968325554431e+00
4.977999999999673797e+00	1.449091712173381197e+01	 2.425685875662770413e-02	2.479848164714362757e-02	3.332050614338612493e-01	1.410865671989617987e+01	6.429283652319845999e+00
4.979999999999673577e+00	1.449054104962891287e+01	 2.425843935420032502e-02	2.480066308984235635e-02	3.332421421553802832e-01	1.410823980502948949e+01	6.429282832076415488e+00
4.981999999999673356e+00	1.449015968595968928e+01	 2.426150040221385085e-02	2.480137113444674801e-02	3.332720783041682178e-01	1.410782473611886090e+01	6.429283707801326742e+00
4.983999999999673136e+00	1.448978388914973969e+01	 2.426272591699368125e-02	2.480399858446650715e-02	3.333090540168073823e-01	1.410740811063147149e+01	6.429282944893551566e+00
4.985999999999672916e+00	1.448940185645098211e+01	 2.426600764591891474e-02	2.480457653408479207e-02	3.333387876807349381e-01	1.410699248459024346e+01	6.429283154640280884e+00
4.987999999999672696e+00	1.448902687415800727e+01	 2.426709347812308626e-02	2.480743118343509135e-02	3.333754838132931275e-01	1.410657686568315583e+01	6.429283407988458876e+00
4.989999999999672475e+00	1.448864418992830139e+01	 2.427001946612532962e-02	2.480844630804214523e-02	3.334050230848307761e-01	1.410616070106930309e+01	6.429283357277316924e+00
4.991999999999672255e+00	1.448826930813391556e+01	 2.427124135716601794e-02	2.481124320316007575e-02	3.334416118324183831e-01	1.410574521174117102e+01	6.429283804159240390e+00
4.993999999999672035e+00	1.448788683708413316e+01	 2.427445993236440613e-02	2.481206487506548014e-02	3.334711922033593567e-01	1.410532912007334438e+01	6.429283852771725094e+00
4.995999999999671815e+00	1.448751234634586282e+01	 2.427618938171311261e-02	2.481444511059737248e-02	3.335076569402053992e-01	1.410491405491334760e+01	6.429284698610437943e+00
4.997999999999671594e+00	1.448713024658758997e+01	 2.427922613391398504e-02	2.481552763957936211e-02	3.335369889680774302e-01	1.410449850384601866e+01	6.429284924254308642e+00
4.999999999999671374e+00	1.448675098802614336e+01	 2.428034294839848811e-02	2.481864341433362431e-02	3.335731947103995898e-01	1.410407880695301230e+01	6.429282190553453624e+00
5.001999999999671154e+00	1.448636805061179444e+01	 2.428333056097945614e-02	2.481987909731912106e-02	3.336025112208566012e-01	1.410366232973263934e+01	6.429282228033754265e+00
5.003999999999670933e+00	1.448599223856010454e+01	 2.428498266272133971e-02	2.482253911425225806e-02	3.336390304657019801e-01	1.410324568631742892e+01	6.429281757380612916e+00
5.005999999999670713e+00	1.448560979951161443e+01	 2.428820236245627859e-02	2.482364467379773870e-02	3.336682315761879680e-01	1.410282972089917308e+01	6.429282136271208259e+00
5.007999999999670493e+00	1.448523392281822986e+01	 2.428971073733758590e-02	2.482654213548805139e-02	3.337043647814416647e-01	1.410241330516396197e+01	6.429281869581078723e+00
5.009999999999670273e+00	1.448485244142547046e+01	 2.429295909116320137e-02	2.482771686260792227e-02	3.337332130291937871e-01	1.410199855244250600e+01	6.429282858357746377e+00
5.011999999999670052e+00	1.448447859655790815e+01	 2.429403489818451542e-02	2.483115206051301344e-02	3.337691746623244748e-01	1.410158423493688673e+01	6.429284382062997238e+00
5.013999999999669832e+00	1.448409584649754045e+01	 2.429771702481294329e-02	2.483196295183686883e-02	3.337980036275682294e-01	1.410116816289332320e+01	6.429284573662863878e+00
5.015999999999669612e+00	1.448371885296009332e+01	 2.429944254122210628e-02	2.483483981028059007e-02	3.338337015943256825e-01	1.410075086901426467e+01	6.429283742875425922e+00
5.017999999999669392e+00	1.448333169689977851e+01	 2.430241308326103883e-02	2.483647264295644683e-02	3.338624219480251787e-01	1.410033038922553672e+01	6.429280905527750889e+00
5.019999999999669171e+00	1.448295494706845687e+01	 2.430414598175464555e-02	2.483949997360897569e-02	3.338978215140411265e-01	1.409991347959905283e+01	6.429280392934734856e+00
5.021999999999668951e+00	1.448257201148351214e+01	 2.430743600456727882e-02	2.484091385780422268e-02	3.339263680147088742e-01	1.409949729360643111e+01	6.429280475781949278e+00
5.023999999999668731e+00	1.448219566994948337e+01	 2.430922061180768035e-02	2.484392221878022750e-02	3.339619445247665741e-01	1.409908058259412833e+01	6.429280179053284527e+00
5.025999999999668510e+00	1.448181137592873036e+01	 2.431334998153423729e-02	2.484460075682133617e-02	3.339904275797340172e-01	1.409866299761064035e+01	6.429279261258050937e+00
5.027999999999668290e+00	1.448143293644235108e+01	 2.431470163819460240e-02	2.484814650476815240e-02	3.340253519836915985e-01	1.409824473631569752e+01	6.429277834166084560e+00
5.029999999999668070e+00	1.448104910546145163e+01	 2.431792607149807842e-02	2.484982671848913471e-02	3.340536462661988226e-01	1.409782770640526550e+01	6.429277448437687781e+00
5.031999999999667850e+00	1.448067216761158171e+01	 2.432019001192038676e-02	2.485256994656112606e-02	3.340885463351550566e-01	1.409741086131794496e+01	6.429277203383328754e+00
5.033999999999667629e+00	1.448028982334031767e+01	 2.432389326185219192e-02	2.485389045656381107e-02	3.341164329023776358e-01	1.409699560671952412e+01	6.429278227506874721e+00
5.035999999999667409e+00	1.447991385845649326e+01	 2.432527975758218969e-02	2.485763080752130538e-02	3.341511404576621436e-01	1.409657980743372718e+01	6.429278559274505866e+00
5.037999999999667189e+00	1.447952958594069273e+01	 2.432939582853982374e-02	2.485861362522988685e-02	3.341788152523711419e-01	1.409616276123455236e+01	6.429278036796786111e+00
5.039999999999666969e+00	1.447915307934168183e+01	 2.433120833360340879e-02	2.486204355839796709e-02	3.342133083464075005e-01	1.409574651910327248e+01	6.429278190482836663e+00
5.041999999999666748e+00	1.447876954890577217e+01	 2.433446362183390443e-02	2.486399799156817358e-02	3.342411514633775171e-01	1.409532993582899252e+01	6.429278355587651816e+00
5.043999999999666528e+00	1.447839343395052580e+01	 2.433686879269730124e-02	2.486689425792508457e-02	3.342761237796354479e-01	1.409491354712026734e+01	6.429278650519083982e+00
5.045999999999666308e+00	1.447800958487392009e+01	 2.434076919981961740e-02	2.486833223949467403e-02	3.343039409024030628e-01	1.409449654253220352e+01	6.429278238967294001e+00
5.047999999999666088e+00	1.447763225379362950e+01	 2.434273805815473021e-02	2.487179552494330620e-02	3.343387743821446545e-01	1.409407894582838594e+01	6.429277163008782381e+00
5.049999999999665867e+00	1.447724829481784425e+01	 2.434681816334808777e-02	2.487315753703571095e-02	3.343665001561199612e-01	1.409366181896134051e+01	6.429276775537336341e+00
5.051999999999665647e+00	1.447686939654055038e+01	 2.434850427385979246e-02	2.487701438704972151e-02	3.344008382159635584e-01	1.409324303966367786e+01	6.429275076647469334e+00
5.053999999999665427e+00	1.447648462303236805e+01	 2.435225437930096243e-02	2.487881506689205297e-02	3.344283315676148116e-01	1.409282522201855947e+01	6.429274213248116432e+00
5.055999999999665206e+00	1.447610512848896747e+01	 2.435432044443774924e-02	2.488242797161521053e-02	3.344597754048994065e-01	1.409240860466801593e+01	6.429274135515886002e+00
5.057999999999664986e+00	1.447572136566847867e+01	 2.435823095942685895e-02	2.488417201838544549e-02	3.344871636809710891e-01	1.409199179900969590e+01	6.429274163028027900e+00
5.059999999999664766e+00	1.447534441336158828e+01	 2.436049153230695347e-02	2.488767689606349170e-02	3.345202243298955880e-01	1.409157602060332160e+01	6.429274728741535050e+00
5.061999999999664546e+00	1.447495961269693865e+01	 2.436489890554700138e-02	2.488904496447637282e-02	3.345474577466089894e-01	1.409115821108030708e+01	6.429273779871314431e+00
5.063999999999664325e+00	1.447458380250657761e+01	 2.436692696252707596e-02	2.489289846706789489e-02	3.345815934618850407e-01	1.409074238361509757e+01	6.429274399750433133e+00
5.065999999999664105e+00	1.447419853174415216e+01	 2.437074138140021828e-02	2.489495649439888922e-02	3.346077922017363093e-01	1.409032504166661681e+01	6.429273849168842148e+00
5.067999999999663885e+00	1.447382131003892702e+01	 2.437305558440822778e-02	2.489864576766959159e-02	3.346416984280653484e-01	1.408990791025878409e+01	6.429273286414019850e+00
5.069999999999663665e+00	1.447343612232930710e+01	 2.437700262758696335e-02	2.490067892529507915e-02	3.346674360222779976e-01	1.408949100475414795e+01	6.429273291899322729e+00
5.071999999999663444e+00	1.447305713098299940e+01	 2.437914896390822386e-02	2.490463234675269200e-02	3.347013689325194497e-01	1.408907198073981881e+01	6.429271393977600724e+00
5.073999999999663224e+00	1.447267251939762822e+01	 2.438316935099178739e-02	2.490668908515124291e-02	3.347276898824081970e-01	1.408865497107907672e+01	6.429271450648784025e+00
5.075999999999663004e+00	1.447229269624261150e+01	 2.438527888691942314e-02	2.491080592213262140e-02	3.347614217577169482e-01	1.408823518967584221e+01	6.429269155984247419e+00
5.077999999999662784e+00	1.447190826356596816e+01	 2.438957661103244648e-02	2.491275647354499606e-02	3.347879599076085122e-01	1.408781797057378249e+01	6.429268753128630109e+00
5.079999999999662563e+00	1.447152196819743430e+01	 2.439238675209712617e-02	2.491616060193678830e-02	3.348114217387707647e-01	1.408740199910462998e+01	6.429269600059203782e+00
5.081999999999662343e+00	1.447112800378656949e+01	 2.439688314365251118e-02	2.491793631534220191e-02	3.348275811972211136e-01	1.408698560313035308e+01	6.429270019825596094e+00
5.083999999999662123e+00	1.447075121928394381e+01	 2.439922681990736725e-02	2.492204534852041770e-02	3.348613022584577825e-01	1.408656864485705817e+01	6.429270056374375208e+00
5.085999999999661902e+00	1.447036916928535177e+01	 2.440349763097189942e-02	2.492422575019970915e-02	3.348877050984135906e-01	1.408615374080576643e+01	6.429271579138449155e+00
5.087999999999661682e+00	1.446999201082310194e+01	 2.440552059806774116e-02	2.492878787213657910e-02	3.349211925308562821e-01	1.408573650982204128e+01	6.429271047146520424e+00
5.089999999999661462e+00	1.446960851183174235e+01	 2.441011636369673152e-02	2.493073959739549456e-02	3.349474191479129281e-01	1.408532023672273681e+01	6.429271566947331706e+00
5.091999999999661242e+00	1.446923090351706342e+01	 2.441306671685736923e-02	2.493447042044580342e-02	3.349808569002898362e-01	1.408490250947946976e+01	6.429270751399929651e+00
5.093999999999661021e+00	1.446884692510046300e+01	 2.441733038219427027e-02	2.493688967144063601e-02	3.350070008312571179e-01	1.408448570421557022e+01	6.429270663575804790e+00
5.095999999999660801e+00	1.446846975913497957e+01	 2.441987422669622543e-02	2.494113133373413241e-02	3.350402739442919775e-01	1.408406847963025754e+01	6.429270462045730383e+00
5.097999999999660581e+00	1.446808516158218261e+01	 2.442441448749227417e-02	2.494336690503213411e-02	3.350661709472770311e-01	1.408365120924238134e+01	6.429269980890186531e+00
5.099999999999660361e+00	1.446770730631780566e+01	 2.442663850256501096e-02	2.494802517808557968e-02	3.350993289976090805e-01	1.408323331363954622e+01	6.429269130547384137e+00
5.101999999999660140e+00	1.446732206851494773e+01	 2.443139518368578345e-02	2.495016782490691587e-02	3.351251787399845417e-01	1.408281532676637049e+01	6.429268188634246428e+00
5.103999999999659920e+00	1.446694375486863215e+01	 2.443460999790833532e-02	2.495393882332119784e-02	3.351583081769445860e-01	1.408239689787045812e+01	6.429266906651638358e+00
5.105999999999659700e+00	1.446655878868266498e+01	 2.443926585035944080e-02	2.495625847964954430e-02	3.351840367706622748e-01	1.408197922758199283e+01	6.429266304335538251e+00
5.107999999999659479e+00	1.446618155971590269e+01	 2.444206072044508363e-02	2.496052633200440685e-02	3.352168709541157865e-01	1.408156210170933775e+01	6.429266187199746518e+00
5.109999999999659259e+00	1.446579915485158985e+01	 2.444664523301342401e-02	2.496300716455441063e-02	3.352422621919369794e-01	1.408114724026208542e+01	6.429267770666469595e+00
5.111999999999659039e+00	1.446542175527913621e+01	 2.444880189841147633e-02	2.496802148812073477e-02	3.352751860058365008e-01	1.408072974588676729e+01	6.429267102852618265e+00
5.113999999999658819e+00	1.446503840839162258e+01	 2.445384406710819983e-02	2.497014883829979520e-02	3.353007468051503737e-01	1.408031366868106460e+01	6.429267855067144488e+00
5.115999999999658598e+00	1.446466071641564355e+01	 2.445683388606859077e-02	2.497445146194646887e-02	3.353334199746009769e-01	1.407989601109302669e+01	6.429267128673060938e+00
5.117999999999658378e+00	1.446427414210780782e+01	 2.446116661211939283e-02	2.497741935878798614e-02	3.353586269602992220e-01	1.407947692917660198e+01	6.429265816903548370e+00
5.119999999999658158e+00	1.446389734881581113e+01	 2.446427414025476033e-02	2.498170966265225723e-02	3.353913565401042685e-01	1.407906000847279948e+01	6.429265778515244278e+00
5.121999999999657938e+00	1.446351184145732205e+01	 2.446902030125541055e-02	2.498435305746786461e-02	3.354167026412245844e-01	1.407864176545737500e+01	6.429264942231350588e+00
5.123999999999657717e+00	1.446313417991015982e+01	 2.447198603882381335e-02	2.498886907692793313e-02	3.354493053045777273e-01	1.407822401948983071e+01	6.429264342431733503e+00
5.125999999999657497e+00	1.446274951583102464e+01	 2.447724541285708003e-02	2.499108787744369620e-02	3.354744289353953635e-01	1.407780675360532818e+01	6.429264308256364302e+00
5.127999999999657277e+00	1.446237187298793714e+01	 2.448021418980900199e-02	2.499570946905799174e-02	3.355068323266052754e-01	1.407738911700246476e+01	6.429263752637391249e+00
5.129999999999657057e+00	1.446198443112319154e+01	 2.448492697549103578e-02	2.499859442438968210e-02	3.355318190416733959e-01	1.407696909068163826e+01	6.429261401366289874e+00
5.131999999999656836e+00	1.446160822057000317e+01	 2.448800794719997384e-02	2.500319887315809869e-02	3.355641431354730586e-01	1.407655287061417226e+01	6.429261883000819466e+00
5.133999999999656616e+00	1.446122364992681142e+01	 2.449283503527914518e-02	2.500606884984194617e-02	3.355889739746853451e-01	1.407613577206700484e+01	6.429261771546183724e+00
5.135999999999656396e+00	1.446084802229182742e+01	 2.449619132141640093e-02	2.501048229298936248e-02	3.356212467837701996e-01	1.407572010189365130e+01	6.429262506193224702e+00
5.137999999999656175e+00	1.446046480407234647e+01	 2.450178044270796135e-02	2.501269631092237211e-02	3.356470613826241234e-01	1.407530326593609260e+01	6.429262720366257788e+00
5.139999999999655955e+00	1.446008793558762306e+01	 2.450458897570847311e-02	2.501778614563311340e-02	3.356790085256446954e-01	1.407488655194063654e+01	6.429262699311605544e+00
5.141999999999655735e+00	1.445970263724650451e+01	 2.450928877257371741e-02	2.502098387484417985e-02	3.357036051778677921e-01	1.407446875942121878e+01	6.429262143876609770e+00
5.143999999999655515e+00	1.445932650330968805e+01	 2.451259723959053546e-02	2.502566497171417048e-02	3.357356109323253457e-01	1.407405263016605801e+01	6.429262725019523117e+00
5.145999999999655294e+00	1.445894041936773711e+01	 2.451764200767448526e-02	2.502860846972181433e-02	3.357600966238529772e-01	1.407363407226648810e+01	6.429261466578021000e+00
5.147999999999655074e+00	1.445856294336107339e+01	 2.452111904833025047e-02	2.503320006004612630e-02	3.357920570183818842e-01	1.407321656723431502e+01	6.429260873722670411e+00
5.149999999999654854e+00	1.445817597813470456e+01	 2.452626252364549508e-02	2.503613586213502759e-02	3.358163288149106362e-01	1.407279725093401268e+01	6.429258986090628625e+00
5.151999999999654634e+00	1.445779760225489241e+01	 2.452923006066515602e-02	2.504133924152769988e-02	3.358479043228451699e-01	1.407237912862985496e+01	6.429258061775522393e+00
5.153999999999654413e+00	1.445741186284986668e+01	 2.453423105840248780e-02	2.504456016425845449e-02	3.358722414233592524e-01	1.407196083020384592e+01	6.429256987620314945e+00
5.155999999999654193e+00	1.445703443891054185e+01	 2.453793872336662921e-02	2.504912589739183640e-02	3.359038219278014381e-01	1.407154355236198207e+01	6.429256534418252400e+00
5.157999999999653973e+00	1.445664860663847762e+01	 2.454314652627307206e-02	2.505219646628355917e-02	3.359279611993139514e-01	1.407112530244660675e+01	6.429255793952220799e+00
5.159999999999653753e+00	1.445627228299314559e+01	 2.454662316529299809e-02	2.505705720255348157e-02	3.359595512206327017e-01	1.407070905140466621e+01	6.429256086254537372e+00
5.161999999999653532e+00	1.445588788184347351e+01	 2.455218951027183377e-02	2.505987562382569478e-02	3.359834467314982143e-01	1.407029236997787791e+01	6.429256219674421402e+00
5.163999999999653312e+00	1.445551104783630691e+01	 2.455506808840837371e-02	2.506544292477482644e-02	3.360148238632394979e-01	1.406987571295988459e+01	6.429256373085542542e+00
5.165999999999653092e+00	1.445512544256204635e+01	 2.455996808003436949e-02	2.506898617948331506e-02	3.360373613481052457e-01	1.406945912695442402e+01	6.429256728614965333e+00
5.167999999999652871e+00	1.445474811522005254e+01	 2.456350433061660343e-02	2.507401734622161787e-02	3.360685811175805338e-01	1.406904201242563346e+01	6.429256466614898358e+00
5.169999999999652651e+00	1.445436378654208198e+01	 2.456882182069234158e-02	2.507723435487513308e-02	3.360921431014617378e-01	1.406862558726505341e+01	6.429257158009997752e+00
5.171999999999652431e+00	1.445398624638107066e+01	 2.457232993072774874e-02	2.508238880056741157e-02	3.361232847417511271e-01	1.406820824290802463e+01	6.429256945636792508e+00
5.173999999999652211e+00	1.445359897124168747e+01	 2.457773520661302169e-02	2.508563508634344130e-02	3.361467060699860898e-01	1.406778889487874551e+01	6.429255035257174455e+00
5.175999999999651990e+00	1.445322157725870404e+01	 2.458076875033734718e-02	2.509134288949944891e-02	3.361777130989960227e-01	1.406737175251987182e+01	6.429254787657525227e+00
5.177999999999651770e+00	1.445283933846128654e+01	 2.458631168844192805e-02	2.509453247099946438e-02	3.362012879463662784e-01	1.406695720635547886e+01	6.429256693653151444e+00
5.179999999999651550e+00	1.445246226839738846e+01	 2.459051043699325353e-02	2.509914653012243480e-02	3.362324229723452351e-01	1.406654018845792820e+01	6.429256547609259798e+00
5.181999999999651330e+00	1.445207868778352633e+01	 2.459601685588240494e-02	2.510246556043271501e-02	3.362557927204735675e-01	1.406612441264673841e+01	6.429257356668057533e+00
5.183999999999651109e+00	1.445170129537103421e+01	 2.459937373111974190e-02	2.510803599019728605e-02	3.362865886482072075e-01	1.406570729700150935e+01	6.429257117658515597e+00
5.185999999999650889e+00	1.445131710513304490e+01	 2.460460313934577717e-02	2.511171434967181954e-02	3.363097625904578614e-01	1.406529102505357010e+01	6.429257451985829874e+00
5.187999999999650669e+00	1.445094030733226731e+01	 2.460754523448564768e-02	2.511780702367582413e-02	3.363404301586114253e-01	1.406487452491549384e+01	6.429257671097531990e+00
5.189999999999650449e+00	1.445055584641960600e+01	 2.461357916806495086e-02	2.512075122835661506e-02	3.363636062893394785e-01	1.406445790973384469e+01	6.429257965090647176e+00
5.191999999999650228e+00	1.445017670237188590e+01	 2.461794519030663375e-02	2.512547253146699133e-02	3.363914150739720221e-01	1.406404186957614044e+01	6.429258674782836636e+00
5.193999999999650008e+00	1.444979195044697740e+01	 2.462349603291579675e-02	2.512900163402782133e-02	3.364145481235515378e-01	1.406362490465648207e+01	6.429258572158469853e+00
5.195999999999649788e+00	1.444941439772037306e+01	 2.462706984410927002e-02	2.513461259082228755e-02	3.364451504952268301e-01	1.406320756479021483e+01	6.429258220158285297e+00
5.197999999999649567e+00	1.444902934065621736e+01	 2.463263803721220391e-02	2.513822584157507020e-02	3.364681933322599683e-01	1.406279028344516924e+01	6.429257826465772041e+00
5.199999999999649347e+00	1.444865127673166150e+01	 2.463629009835735864e-02	2.514383030155846466e-02	3.364988334474979803e-01	1.406237232288424721e+01	6.429257116337708133e+00
5.201999999999649127e+00	1.444826536278818452e+01	 2.464247199231691526e-02	2.514692816682147225e-02	3.365218073847388580e-01	1.406195415524430814e+01	6.429256462955520668e+00
5.203999999999648907e+00	1.444788793813736660e+01	 2.464641444391045544e-02	2.515234928327478650e-02	3.365520919790052079e-01	1.406153708243117606e+01	6.429256148477561439e+00
5.205999999999648686e+00	1.444749757841339033e+01	 2.465181329553689168e-02	2.515618511124639856e-02	3.365691376261787937e-01	1.406112044238042813e+01	6.429256899591123897e+00
5.207999999999648466e+00	1.444711996163525924e+01	 2.465567315921505381e-02	2.516180531900561596e-02	3.365999960421328097e-01	1.406070248711490578e+01	6.429255889864066376e+00
5.209999999999648246e+00	1.444673771061827239e+01	 2.466138599050018629e-02	2.516556217512897625e-02	3.366230884977169380e-01	1.406028767395492629e+01	6.429257184618744070e+00
5.211999999999648026e+00	1.444636234142784659e+01	 2.466472100637103967e-02	2.517177600119721928e-02	3.366538703337621508e-01	1.405987197408651568e+01	6.429257775120031049e+00
5.213999999999647805e+00	1.444597846196017876e+01	 2.467096420479367863e-02	2.517506413797527404e-02	3.366770108005437967e-01	1.405945542281686578e+01	6.429257791678574918e+00
5.215999999999647585e+00	1.444560247097229500e+01	 2.467501348228405555e-02	2.518065656981509359e-02	3.367076247073674811e-01	1.405903917621282773e+01	6.429258020934158324e+00
5.217999999999647365e+00	1.444521779032642961e+01	 2.468074872755274610e-02	2.518454877817825205e-02	3.367308209029161725e-01	1.405862167191778234e+01	6.429257362060418757e+00
5.219999999999647144e+00	1.444483796655618768e+01	 2.468482536902009625e-02	2.519022022375404235e-02	3.367611043133380555e-01	1.405820181665007595e+01	6.429254722816700074e+00
5.221999999999646924e+00	1.444445349962117042e+01	 2.469079866245971894e-02	2.519395114546252659e-02	3.367841384619151279e-01	1.405778461135133384e+01	6.429254693587083125e+00
5.223999999999646704e+00	1.444407673083907007e+01	 2.469494645702047589e-02	2.519960843138684820e-02	3.368147165108912322e-01	1.405736745943977084e+01	6.429254187410924359e+00
5.225999999999646484e+00	1.444369180736275382e+01	 2.470130622805908130e-02	2.520302839521464458e-02	3.368375655076405462e-01	1.405694990723183935e+01	6.429253595525517895e+00
5.227999999999646263e+00	1.444331227600555501e+01	 2.470507073500678719e-02	2.520913961980497664e-02	3.368677618114739869e-01	1.405653030383926883e+01	6.429251155299221310e+00
5.229999999999646043e+00	1.444292813751145488e+01	 2.471077453402767063e-02	2.521330741913958839e-02	3.368905448687611881e-01	1.405611351068952608e+01	6.429251182458990854e+00
5.231999999999645823e+00	1.444255111959565063e+01	 2.471466685255574447e-02	2.521936165090244916e-02	3.369206668978578234e-01	1.405569642419433407e+01	6.429250925828212893e+00
5.233999999999645603e+00	1.444216481379073613e+01	 2.472096223422319897e-02	2.522302993399030968e-02	3.369423190864524464e-01	1.405527850253607092e+01	6.429249939374308553e+00
5.235999999999645382e+00	1.444179147646375228e+01	 2.472532710419429736e-02	2.522866875875593579e-02	3.369725887937912168e-01	1.405486489180701071e+01	6.429252007575922079e+00
5.237999999999645162e+00	1.444140707209077412e+01	 2.473191997506172732e-02	2.523213447782188951e-02	3.369949861043610717e-01	1.405444803153353028e+01	6.429251702485087705e+00
5.239999999999644942e+00	1.444102978030779205e+01	 2.473553208711489620e-02	2.523863851044914203e-02	3.370248411903832286e-01	1.405403076851984423e+01	6.429251055055145159e+00
5.241999999999644722e+00	1.444064451913830815e+01	 2.474147037655167330e-02	2.524279095164812248e-02	3.370473602765003962e-01	1.405361289753360765e+01	6.429250372429912375e+00
5.243999999999644501e+00	1.444026794871352237e+01	 2.474591611228030633e-02	2.524854105365632179e-02	3.370774136542646349e-01	1.405319607789332181e+01	6.429250215185520645e+00
5.245999999999644281e+00	1.443988353819335657e+01	 2.475187835760120358e-02	2.525274120543899783e-02	3.370998829076305436e-01	1.405277903572268627e+01	6.429249997728533117e+00
5.247999999999644061e+00	1.443950821530546591e+01	 2.475645335323298224e-02	2.525841895698578005e-02	3.371299020407598768e-01	1.405236344095448686e+01	6.429250778201567762e+00
5.249999999999643840e+00	1.443912308777621334e+01	 2.476275632066065463e-02	2.526236570028030440e-02	3.371522470841543662e-01	1.405194571867111719e+01	6.429249984410816410e+00
5.251999999999643620e+00	1.443874501484537376e+01	 2.476667729642464608e-02	2.526877720086116372e-02	3.371818875959349260e-01	1.405152767275215275e+01	6.429248735887797217e+00
5.253999999999643400e+00	1.443836071857488612e+01	 2.477267132502499608e-02	2.527310294011182040e-02	3.372042613098204522e-01	1.405111068299992816e+01	6.429248469233269425e+00
5.255999999999643180e+00	1.443798518050029145e+01	 2.477719220234487346e-02	2.527897288468367726e-02	3.372340561394127079e-01	1.405069495927384970e+01	6.429249243523996959e+00
5.257999999999642959e+00	1.443759952725191020e+01	 2.478346491340473884e-02	2.528309735504575412e-02	3.372561771078534942e-01	1.405027678787560674e+01	6.429247964052180464e+00
5.259999999999642739e+00	1.443722501625433097e+01	 2.478800451149373515e-02	2.528900452885831859e-02	3.372858580219312841e-01	1.404986214919204812e+01	6.429249202731366353e+00
5.261999999999642519e+00	1.443684272080829700e+01	 2.479439347105341987e-02	2.529308091499561650e-02	3.373080182135391736e-01	1.404944722820870950e+01	6.429250478430390103e+00
5.263999999999642299e+00	1.443646612055850653e+01	 2.479821543754338886e-02	2.529980881469930803e-02	3.373374076064235561e-01	1.404903068869984040e+01	6.429250385496397158e+00
5.265999999999642078e+00	1.443608226974975572e+01	 2.480435798981684217e-02	2.530420477425241593e-02	3.373593257586898209e-01	1.404861438122699724e+01	6.429250497655212726e+00
5.267999999999641858e+00	1.443570484355656447e+01	 2.480885952227082289e-02	2.531031071804484833e-02	3.373867807028421706e-01	1.404819889261340649e+01	6.429251439532702506e+00
5.269999999999641638e+00	1.443531961324363699e+01	 2.481526868569759042e-02	2.531452372820945651e-02	3.374084183452056296e-01	1.404778140248452445e+01	6.429250628447328531e+00
5.271999999999641418e+00	1.443494198622278013e+01	 2.481948124357986202e-02	2.532102320507655449e-02	3.374376286325336816e-01	1.404736385314159008e+01	6.429249929594162083e+00
5.273999999999641197e+00	1.443455747925957944e+01	 2.482594638327562803e-02	2.532525151749558112e-02	3.374585956936879683e-01	1.404694768566512053e+01	6.429250136014533545e+00
5.275999999999640977e+00	1.443418204209888067e+01	 2.483042520340497661e-02	2.533152693423575130e-02	3.374879124830139632e-01	1.404653217747822680e+01	6.429250638941797824e+00
5.277999999999640757e+00	1.443379681867906328e+01	 2.483725008094418360e-02	2.533549218831398012e-02	3.375095238702173761e-01	1.404611455253958852e+01	6.429249874646262519e+00
5.279999999999640536e+00	1.443342019530606812e+01	 2.484207427839483714e-02	2.534149172523533430e-02	3.375385808043590008e-01	1.404569804849807824e+01	6.429249667873992102e+00
5.281999999999640316e+00	1.443303627276312007e+01	 2.484841671477070607e-02	2.534596027137685920e-02	3.375599909302171575e-01	1.404528190484675498e+01	6.429249861423778967e+00
5.283999999999640096e+00	1.443265949813665472e+01	 2.485265174875807975e-02	2.535262690959597456e-02	3.375889479767473222e-01	1.404486527150155339e+01	6.429249649712550863e+00
5.285999999999639876e+00	1.443227819455901262e+01	 2.485889937894093793e-02	2.535724340565577439e-02	3.376102058313329435e-01	1.404445184594308316e+01	6.429251477844891483e+00
5.287999999999639655e+00	1.443190150306874742e+01	 2.486273359710330921e-02	2.536438739197284173e-02	3.376391093222988471e-01	1.404403527275737318e+01	6.429251206541117369e+00
5.289999999999639435e+00	1.443151839226330857e+01	 2.486959474986645199e-02	2.536843967922606038e-02	3.376602228018784624e-01	1.404362013503233797e+01	6.429252344832850241e+00
5.291999999999639215e+00	1.443114224031157455e+01	 2.487451835977779607e-02	2.537454046205819130e-02	3.376890785549727658e-01	1.404320410293476584e+01	6.429252591524384997e+00
5.293999999999638995e+00	1.443076032494565197e+01	 2.488102491796624627e-02	2.537901239905318226e-02	3.377101105073768150e-01	1.404279017712125643e+01	6.429254825378973415e+00
5.295999999999638774e+00	1.443038349775669005e+01	 2.488544129644596967e-02	2.538570693984747162e-02	3.377385123099850839e-01	1.404237383721041077e+01	6.429254638153976131e+00
5.297999999999638554e+00	1.442999964316921080e+01	 2.489220944224411133e-02	2.539000343941845428e-02	3.377594844548270636e-01	1.404195794583272061e+01	6.429254836238885495e+00
5.299999999999638334e+00	1.442962399255772254e+01	 2.489667489823403634e-02	2.539668858396912365e-02	3.377882670767327067e-01	1.404154236199878625e+01	6.429255303652115394e+00
5.301999999999638113e+00	1.442924119994332699e+01	 2.490373745829132374e-02	2.540075833971600430e-02	3.378100337599939662e-01	1.404112667038532614e+01	6.429255650819124313e+00
5.303999999999637893e+00	1.442886481868418080e+01	 2.490870112072424841e-02	2.540702987784478756e-02	3.378386160418357376e-01	1.404071047164377539e+01	6.429255571514283396e+00
5.305999999999637673e+00	1.442848065227079601e+01	 2.491501082604785644e-02	2.541191531409264098e-02	3.378591627582266388e-01	1.404029456337242898e+01	6.429255608178820580e+00
5.307999999999637453e+00	1.442810184494427972e+01	 2.491957446716292629e-02	2.541863692599046626e-02	3.378866523109717579e-01	1.403987698124015537e+01	6.429254571154711329e+00
5.309999999999637232e+00	1.442771790290392353e+01	 2.492614380050159339e-02	2.542332911535081369e-02	3.379063168977331499e-01	1.403946211309033743e+01	6.429255502194433980e+00
5.311999999999637012e+00	1.442734156083706054e+01	 2.493104325939240334e-02	2.542977240474304096e-02	3.379350152058367973e-01	1.403904572996708744e+01	6.429254982589112544e+00
5.313999999999636792e+00	1.442695783898899009e+01	 2.493827891561884239e-02	2.543387724282067733e-02	3.379556906984810816e-01	1.403862999213206919e+01	6.429255285854101665e+00
5.315999999999636572e+00	1.442658100729345350e+01	 2.494283169679295878e-02	2.544072570082667878e-02	3.379840729103910646e-01	1.403821337698544269e+01	6.429254800627183464e+00
5.317999999999636351e+00	1.442619755669623594e+01	 2.494932009439099208e-02	2.544561063853060731e-02	3.380046488444983233e-01	1.403779797711881550e+01	6.429255440871338045e+00
5.319999999999636131e+00	1.442581794607003687e+01	 2.495373867106936983e-02	2.545268504372525525e-02	3.380329948732700984e-01	1.403737852748197135e+01	6.429252984333559517e+00
5.321999999999635911e+00	1.442543333849348741e+01	 2.496044108977034034e-02	2.545743726596028794e-02	3.380534926571218124e-01	1.403696196748063407e+01	6.429252641336035801e+00
5.323999999999635691e+00	1.442505806365611853e+01	 2.496556769938867298e-02	2.546384552170911572e-02	3.380819366405007353e-01	1.403654671379451990e+01	6.429253049648496976e+00
5.325999999999635470e+00	1.442467447745548270e+01	 2.497253490710638762e-02	2.546836785617281190e-02	3.381023603845008663e-01	1.403613121430770327e+01	6.429253471797740538e+00
5.327999999999635250e+00	1.442428948822567136e+01	 2.497678948186825287e-02	2.547571591569250740e-02	3.381235021558789966e-01	1.403571348067223212e+01	6.429251920745112869e+00
5.329999999999635030e+00	1.442390455654903114e+01	 2.498357950580537556e-02	2.548052237511999607e-02	3.381438756540700585e-01	1.403529657901403560e+01	6.429251023180430735e+00
5.331999999999634809e+00	1.442352416615942978e+01	 2.498852309731510249e-02	2.548722833908122556e-02	3.381686756182001874e-01	1.403487973910483255e+01	6.429249954788686772e+00
5.333999999999634589e+00	1.442313857315200387e+01	 2.499555366542351512e-02	2.549183830115126295e-02	3.381887208628063801e-01	1.403446246032262223e+01	6.429249058782161796e+00
5.335999999999634369e+00	1.442276434092139681e+01	 2.500051763836374369e-02	2.549855738049471368e-02	3.382167230490589760e-01	1.403404854285347980e+01	6.429250445260266567e+00
5.337999999999634149e+00	1.442237971015357445e+01	 2.500792943121321610e-02	2.550283658308882817e-02	3.382365523429037291e-01	1.403363239179636857e+01	6.429250322332341838e+00
5.339999999999633928e+00	1.442200329990295238e+01	 2.501245979567706668e-02	2.551008148156168678e-02	3.382642801446643088e-01	1.403321647848104980e+01	6.429250118987951623e+00
5.341999999999633708e+00	1.442161974533098778e+01	 2.501920702166887667e-02	2.551505705909666577e-02	3.382841959612851723e-01	1.403280128528893655e+01	6.429250881719423383e+00
5.343999999999633488e+00	1.442124437226130951e+01	 2.502436198767440945e-02	2.552172614779147503e-02	3.383119189838507124e-01	1.403238636514199200e+01	6.429251351145153670e+00
5.345999999999633268e+00	1.442085950102202219e+01	 2.503134402617250218e-02	2.552654519912470749e-02	3.383317793433979204e-01	1.403196983245332774e+01	6.429251012208341720e+00
5.347999999999633047e+00	1.442048370186799033e+01	 2.503605173621924196e-02	2.553372288879787039e-02	3.383593745448007506e-01	1.403155455269817331e+01	6.429251316160284446e+00
5.349999999999632827e+00	1.442009940786764943e+01	 2.504296713290864868e-02	2.553866084390965865e-02	3.383789761497634219e-01	1.403113880374106692e+01	6.429251571337610827e+00
5.351999999999632607e+00	1.441972383529497570e+01	 2.504779392463222717e-02	2.554576287449323788e-02	3.384064463657683319e-01	1.403072383213008223e+01	6.429252183219885453e+00
5.353999999999632387e+00	1.441934002715269614e+01	 2.505472851853059180e-02	2.555074259734528563e-02	3.384260998360743011e-01	1.403030845620074629e+01	6.429252573405552340e+00
5.355999999999632166e+00	1.441896408464596391e+01	 2.506005935631354029e-02	2.555740003981086389e-02	3.384535287767779788e-01	1.402989309647306193e+01	6.429252619263233548e+00
5.357999999999631946e+00	1.441858018115044615e+01	 2.506708728441163492e-02	2.556235404196675540e-02	3.384730714935464402e-01	1.402947766833052157e+01	6.429252738327525307e+00
5.359999999999631726e+00	1.441820236942898426e+01	 2.507216121699234329e-02	2.556931129240052822e-02	3.385003313173188810e-01	1.402906056560227199e+01	6.429251579413742590e+00
5.361999999999631505e+00	1.441782013565061860e+01	 2.507885617022760291e-02	2.557460108506242474e-02	3.385198126483656145e-01	1.402864686574696229e+01	6.429253158673427393e+00
5.363999999999631285e+00	1.441744626149399799e+01	 2.508342420561788383e-02	2.558212257638520573e-02	3.385470940411112739e-01	1.402823362067088375e+01	6.429254889398315242e+00
5.365999999999631065e+00	1.441706171814263726e+01	 2.509104311327810255e-02	2.558654366168035960e-02	3.385663476814742001e-01	1.402781778368620458e+01	6.429254754129709148e+00
5.367999999999630845e+00	1.441668427979925227e+01	 2.509621218370132467e-02	2.559351753343943464e-02	3.385935149784363718e-01	1.402740103510367575e+01	6.429253813140337392e+00
5.369999999999630624e+00	1.441630074883894075e+01	 2.510318842235041356e-02	2.559864105251242680e-02	3.386126709140457880e-01	1.402698624845003295e+01	6.429254591007111941e+00
5.371999999999630404e+00	1.441592320414804362e+01	 2.510816211423830963e-02	2.560584760788813669e-02	3.386397694109086198e-01	1.402656942501500836e+01	6.429253702264917436e+00
5.373999999999630184e+00	1.441554135075058163e+01	 2.511513354849368926e-02	2.561103375076709265e-02	3.386589081250201971e-01	1.402615627532630072e+01	6.429255582253674994e+00
5.375999999999629964e+00	1.441516482698057011e+01	 2.511991503757953631e-02	2.561848725660695325e-02	3.386858017843353830e-01	1.402574062290204893e+01	6.429255157642567831e+00
5.377999999999629743e+00	1.441478346996620985e+01	 2.512761014973263415e-02	2.562298052780561525e-02	3.387050214176994256e-01	1.402532785787097147e+01	6.429257296250590947e+00
5.379999999999629523e+00	1.441440584994039398e+01	 2.513288038237082578e-02	2.562999254623415241e-02	3.387316175189453160e-01	1.402491135949284384e+01	6.429256354758728698e+00
5.381999999999629303e+00	1.441402339406190336e+01	 2.513979187612085109e-02	2.563532210963722496e-02	3.387506994887011791e-01	1.402449758058744500e+01	6.429257706616489543e+00
5.383999999999629082e+00	1.441364636585620040e+01	 2.514461290737034921e-02	2.564284476684120656e-02	3.387777414701339529e-01	1.402408116671185567e+01	6.429256669225281939e+00
5.385999999999628862e+00	1.441326420155528076e+01	 2.515175087502619089e-02	2.564800768076114235e-02	3.387966837482446203e-01	1.402366775925124820e+01	6.429257946058450912e+00
5.387999999999628642e+00	1.441288796334515609e+01	 2.515667425034644536e-02	2.565547698495935364e-02	3.388235604122161737e-01	1.402325225169763456e+01	6.429257843445868481e+00
5.389999999999628422e+00	1.441250353014173768e+01	 2.516432819682598576e-02	2.566017094835046017e-02	3.388424402997424201e-01	1.402283659069681931e+01	6.429257664959852292e+00
5.391999999999628201e+00	1.441212843127764032e+01	 2.516998112017764661e-02	2.566694915380817246e-02	3.388693705786309796e-01	1.402242213042502428e+01	6.429258207816816117e+00
5.393999999999627981e+00	1.441174443853468823e+01	 2.517726382747756397e-02	2.567208652594311219e-02	3.388882663958922570e-01	1.402200682178537505e+01	6.429258090829819139e+00
5.395999999999627761e+00	1.441136740675649008e+01	 2.518240210370402410e-02	2.567943916690616779e-02	3.389135168514211260e-01	1.402159204863445829e+01	6.429258525497523635e+00
5.397999999999627541e+00	1.441098142552468886e+01	 2.518969867703654136e-02	2.568458835522195727e-02	3.389305831912959310e-01	1.402117655530113360e+01	6.429258441689393422e+00
5.399999999999627320e+00	1.441060418723644432e+01	 2.519516132261939365e-02	2.569165640733725442e-02	3.389557682974848052e-01	1.402076160120900283e+01	6.429258690092066075e+00
5.401999999999627100e+00	1.441021853322362567e+01	 2.520248535170747234e-02	2.569682606424236043e-02	3.389742445620043121e-01	1.402034497724567075e+01	6.429257633007759765e+00
5.403999999999626880e+00	1.440984263220272688e+01	 2.520745560668763430e-02	2.570442079163408333e-02	3.390006922846278692e-01	1.401993006351977655e+01	6.429257765721036577e+00
5.405999999999626660e+00	1.440945940120894164e+01	 2.521467042077023615e-02	2.570973734059054522e-02	3.390191659777275768e-01	1.401951582746985281e+01	6.429258503518804346e+00
5.407999999999626439e+00	1.440908339922114578e+01	 2.521993780558827447e-02	2.571710191329978218e-02	3.390456137961568306e-01	1.401910074570610121e+01	6.429258414147517975e+00
5.409999999999626219e+00	1.440870035906557867e+01	 2.522724462692506331e-02	2.572236333416849652e-02	3.390639418977017261e-01	1.401868680920678401e+01	6.429259443831098153e+00
5.411999999999625999e+00	1.440832552222592078e+01	 2.523310032700020605e-02	2.572915927047283655e-02	3.390901190338393989e-01	1.401827314359460885e+01	6.429260161971698473e+00
5.413999999999625778e+00	1.440794143150154305e+01	 2.524076699886299707e-02	2.573412730185612243e-02	3.391082878767211484e-01	1.401785824932410307e+01	6.429260225151578467e+00
5.415999999999625558e+00	1.440756234848889861e+01	 2.524560750871628415e-02	2.574201040058878703e-02	3.391343613905434262e-01	1.401744036918904968e+01	6.429257476304337082e+00
5.417999999999625338e+00	1.440717875772741330e+01	 2.525236061237966928e-02	2.574790129803549571e-02	3.391526795501146885e-01	1.401702581626688371e+01	6.429257936746121338e+00
5.419999999999625118e+00	1.440680167677011880e+01	 2.525762023501523443e-02	2.575540817299323479e-02	3.391788008972617119e-01	1.401660984746484928e+01	6.429256781307592483e+00
5.421999999999624897e+00	1.440641396546304520e+01	 2.526496751230004542e-02	2.576077512161622368e-02	3.391968644902975671e-01	1.401619135833883156e+01	6.429254626499437464e+00
5.423999999999624677e+00	1.440603499004833843e+01	 2.527032360778257852e-02	2.576821466293575599e-02	3.392188316393865977e-01	1.401577762013823403e+01	6.429254988398729331e+00
5.425999999999624457e+00	1.440565156371788369e+01	 2.527798007483909176e-02	2.577332466173797021e-02	3.392372011305964663e-01	1.401536305785070979e+01	6.429255271313742526e+00
5.427999999999624237e+00	1.440527394816251849e+01	 2.528325436106443683e-02	2.578089001834101002e-02	3.392633833275531807e-01	1.401494642045556027e+01	6.429253830380230461e+00
5.429999999999624016e+00	1.440488851270171722e+01	 2.529071065447904484e-02	2.578623449290462499e-02	3.392816881010701779e-01	1.401452987945326356e+01	6.429252552461514725e+00
5.431999999999623796e+00	1.440451413576805351e+01	 2.529625605782239231e-02	2.579357948657068356e-02	3.393083616636996536e-01	1.401411593855996074e+01	6.429252858140369398e+00
5.433999999999623576e+00	1.440412693206769390e+01	 2.530390057434155071e-02	2.579881267573812947e-02	3.393264474126264640e-01	1.401369777140498840e+01	6.429250366890022050e+00
5.435999999999623356e+00	1.440374083737838795e+01	 2.530925443687706902e-02	2.580641243522815639e-02	3.393426447639384391e-01	1.401328252574234412e+01	6.429249073281760651e+00
5.437999999999623135e+00	1.440334815923391609e+01	 2.531629818528856324e-02	2.581231626775039659e-02	3.393512731390672110e-01	1.401286827164181048e+01	6.429248627687782935e+00
5.439999999999622915e+00	1.440296693395566230e+01	 2.532105509617762693e-02	2.582062248972899141e-02	3.393721327913589159e-01	1.401245312357839623e+01	6.429247367885791320e+00
5.441999999999622695e+00	1.440258341442614309e+01	 2.532884531557150903e-02	2.582575821633179003e-02	3.393906267580507063e-01	1.401203818413618940e+01	6.429246953493666261e+00
5.443999999999622474e+00	1.440220591852139442e+01	 2.533462226081289320e-02	2.583304925512624334e-02	3.394158301798407829e-01	1.401162241682561493e+01	6.429245828058100187e+00
5.445999999999622254e+00	1.440182213199063277e+01	 2.534235614099064962e-02	2.583830737503978181e-02	3.394341875328660829e-01	1.401120728094173629e+01	6.429245400498789564e+00
5.447999999999622034e+00	1.440144625876473050e+01	 2.534787963891330098e-02	2.584586196903803160e-02	3.394598285001461657e-01	1.401079268865663252e+01	6.429245187695975083e+00
5.449999999999621814e+00	1.440106276087571047e+01	 2.535560494438835605e-02	2.585117578012092326e-02	3.394783277632138496e-01	1.401037765238798727e+01	6.429244557839689733e+00
5.451999999999621593e+00	1.440068911936479878e+01	 2.536053493492770178e-02	2.585935485355284405e-02	3.395047190802537029e-01	1.400996451049606506e+01	6.429245442042823555e+00
5.453999999999621373e+00	1.440030563748351966e+01	 2.536858581377957750e-02	2.586437085765418836e-02	3.395234481681236316e-01	1.400954923264396257e+01	6.429244849890756619e+00
5.455999999999621153e+00	1.439993113633387800e+01	 2.537432953160490001e-02	2.587175191229298260e-02	3.395496301748014978e-01	1.400913542471517914e+01	6.429245240287200680e+00
5.457999999999620933e+00	1.439954790823676589e+01	 2.538175040071928568e-02	2.587744006152739237e-02	3.395681479781459955e-01	1.400872056979637392e+01	6.429244875472292620e+00
5.459999999999620712e+00	1.439917084149850446e+01	 2.538696816545418095e-02	2.588539573865260290e-02	3.395943339786593462e-01	1.400830414361573872e+01	6.429243234830987141e+00
5.461999999999620492e+00	1.439878904274163141e+01	 2.539433260041489004e-02	2.589117952906083708e-02	3.396126692879689601e-01	1.400789086132418682e+01	6.429244022166081152e+00
5.463999999999620272e+00	1.439841591874865401e+01	 2.539947631377437870e-02	2.589925672402860340e-02	3.396394052612310976e-01	1.400747778044961933e+01	6.429244729356954124e+00
5.465999999999620051e+00	1.439803283657122890e+01	 2.540758842021760902e-02	2.590433978120537314e-02	3.396575704021290165e-01	1.400706333796767744e+01	6.429244598719801473e+00
5.467999999999619831e+00	1.439765758278827867e+01	 2.541364442470305657e-02	2.591153385409510762e-02	3.396836763150168914e-01	1.400664872819446316e+01	6.429244318349748077e+00
5.469999999999619611e+00	1.439727435893694896e+01	 2.542121689134488674e-02	2.591715840294727541e-02	3.397016887998554613e-01	1.400623429484280180e+01	6.429244173893984282e+00
5.471999999999619391e+00	1.439689854088979892e+01	 2.542678568139702944e-02	2.592489934286406825e-02	3.397276852283632742e-01	1.400581917063717441e+01	6.429243443695898286e+00
5.473999999999619170e+00	1.439651517016256932e+01	 2.543429795667570201e-02	2.593062983608569738e-02	3.397456765776145082e-01	1.400540456579219395e+01	6.429243216878976597e+00
5.475999999999618950e+00	1.439613932889055725e+01	 2.544033182372837376e-02	2.593791315094224476e-02	3.397716352260960471e-01	1.400498944868979123e+01	6.429242349708868431e+00
5.477999999999618730e+00	1.439575843732854921e+01	 2.544791858300501225e-02	2.594360915914210169e-02	3.397895792915564539e-01	1.400457733029484508e+01	6.429243810771902545e+00
5.479999999999618510e+00	1.439538312744501525e+01	 2.545289741787319648e-02	2.595198381158092191e-02	3.398154533819136569e-01	1.400416279283364673e+01	6.429243424739095047e+00
5.481999999999618289e+00	1.439500068353177298e+01	 2.546046282768499661e-02	2.595772893840627565e-02	3.398333448396916312e-01	1.400374914692599049e+01	6.429243770198013408e+00
5.483999999999618069e+00	1.439462572619614633e+01	 2.546605957358304487e-02	2.596551635071837200e-02	3.398592289681055534e-01	1.400333492130373969e+01	6.429243461777497615e+00
5.485999999999617849e+00	1.439424233969590716e+01	 2.547398520784276491e-02	2.597095118074704140e-02	3.398769371611788381e-01	1.400292046614613817e+01	6.429243093654481989e+00
5.487999999999617629e+00	1.439386741536562475e+01	 2.548017134831128544e-02	2.597818173732066929e-02	3.399028401150642198e-01	1.400250622216492857e+01	6.429242389570184457e+00
5.489999999999617408e+00	1.439348421255627741e+01	 2.548836167375596526e-02	2.598337993819628891e-02	3.399204305775695989e-01	1.400209204036675636e+01	6.429242426961513601e+00
5.491999999999617188e+00	1.439310924860751051e+01	 2.549350498025794443e-02	2.599168875538485773e-02	3.399461197654352618e-01	1.400167793510643222e+01	6.429242339597420752e+00
5.493999999999616968e+00	1.439272650837808065e+01	 2.550085352184611187e-02	2.599773971470498851e-02	3.399637444132066477e-01	1.400126417072832297e+01	6.429242374565532714e+00
5.495999999999616747e+00	1.439235190094950134e+01	 2.550638813318877735e-02	2.600571044391094405e-02	3.399895663091902498e-01	1.400085023606321144e+01	6.429242169637776172e+00
5.497999999999616527e+00	1.439196866155717558e+01	 2.551444664487141981e-02	2.601110067729354297e-02	3.400071597327198325e-01	1.400043595450229006e+01	6.429241740272816585e+00
5.499999999999616307e+00	1.439159421249930659e+01	 2.552060972372503095e-02	2.601848388974591086e-02	3.400329338748511177e-01	1.400002218501098383e+01	6.429241654166224507e+00
5.501999999999616087e+00	1.439121002312022313e+01	 2.552846196139700596e-02	2.602413696219790795e-02	3.400504876292284595e-01	1.399960693656739963e+01	6.429240421993180021e+00
5.503999999999615866e+00	1.439083411547021818e+01	 2.553413427432113872e-02	2.603202764717100354e-02	3.400760596249401968e-01	1.399919189392378627e+01	6.429239191193592440e+00
5.505999999999615646e+00	1.439045095636971716e+01	 2.554162164648525815e-02	2.603806686624041133e-02	3.400936120238545746e-01	1.399877765583313760e+01	6.429238707218354776e+00
5.507999999999615426e+00	1.439007672015530837e+01	 2.554722769601727381e-02	2.604606288306795386e-02	3.401193214922387797e-01	1.399836410808398490e+01	6.429238711557955455e+00
5.509999999999615206e+00	1.438969306990565933e+01	 2.555511534014902678e-02	2.605172173392497625e-02	3.401367006852709096e-01	1.399794953214631477e+01	6.429238163653954174e+00
5.511999999999614985e+00	1.438931952290625560e+01	 2.556121715592453089e-02	2.605922256120007593e-02	3.401622782328235783e-01	1.399753680495630803e+01	6.429238729975056188e+00
5.513999999999614765e+00	1.438893762393909448e+01	 2.556872702070616885e-02	2.606529448880758743e-02	3.401797603833015549e-01	1.399712384204628002e+01	6.429239314178698095e+00
5.515999999999614545e+00	1.438856256097064445e+01	 2.557356311432504303e-02	2.607413806054589139e-02	3.402052554357248848e-01	1.399670960436004918e+01	6.429238629058534826e+00
5.517999999999614325e+00	1.438817923172083191e+01	 2.558158972808760590e-02	2.607969980294894824e-02	3.402224550977168693e-01	1.399629548709207860e+01	6.429238252829058808e+00
5.519999999999614104e+00	1.438780445258495710e+01	 2.558767114550040273e-02	2.608732297548056051e-02	3.402479778939739297e-01	1.399588148057000225e+01	6.429237651513092011e+00
5.521999999999613884e+00	1.438741803162902855e+01	 2.559563352286129551e-02	2.609301167741603228e-02	3.402650157587981949e-01	1.399546437066995352e+01	6.429235319467393239e+00
5.523999999999613664e+00	1.438704408705310556e+01	 2.560141048066189376e-02	2.610096100346415149e-02	3.402904212060071099e-01	1.399505129436297324e+01	6.429235271793962703e+00
5.525999999999613443e+00	1.438666267166409085e+01	 2.560916172654882292e-02	2.610686399541710737e-02	3.403076504492226206e-01	1.399463899549290247e+01	6.429235937723120742e+00
5.527999999999613223e+00	1.438628909367466591e+01	 2.561482284864471243e-02	2.611495117950588668e-02	3.403331633226856501e-01	1.399422615632382971e+01	6.429236013437526154e+00
5.529999999999613003e+00	1.438590548620614662e+01	 2.562318432848645702e-02	2.612029158185025929e-02	3.403503654529091982e-01	1.399381164484289997e+01	6.429235258963371002e+00
5.531999999999612783e+00	1.438553037485055874e+01	 2.562905045334739479e-02	2.612821385556703818e-02	3.403757192704432999e-01	1.399339739127120019e+01	6.429234157088357549e+00
5.533999999999612562e+00	1.438514644983900936e+01	 2.563675050729744692e-02	2.613427859233604517e-02	3.403928035411503128e-01	1.399298261719822634e+01	6.429233028806742745e+00
5.535999999999612342e+00	1.438477089221060723e+01	 2.564233491825360436e-02	2.614250870222669526e-02	3.404180650278019193e-01	1.399256798356232423e+01	6.429231859626215240e+00
5.537999999999612122e+00	1.438438993457049797e+01	 2.564988653185697534e-02	2.614873466436413996e-02	3.404350784351120041e-01	1.399215623493916461e+01	6.429232503821157962e+00
5.539999999999611902e+00	1.438401531281440704e+01	 2.565532913369910142e-02	2.615713236661156016e-02	3.404603399969089450e-01	1.399174251131718805e+01	6.429232039566944223e+00
5.541999999999611681e+00	1.438363233159350507e+01	 2.566389486189121077e-02	2.616238187739148430e-02	3.404774177004805114e-01	1.399132863715374242e+01	6.429231562041559656e+00
5.543999999999611461e+00	1.438325856809404613e+01	 2.567008357605770827e-02	2.617007082248658939e-02	3.405022201601545229e-01	1.399091619353534810e+01	6.429231997213350702e+00
5.545999999999611241e+00	1.438287581799325920e+01	 2.567825934257208023e-02	2.617572045863081689e-02	3.405190992963357810e-01	1.399050273889572082e+01	6.429231801006592306e+00
5.547999999999611020e+00	1.438249987632900329e+01	 2.568389476910165267e-02	2.618399811478747119e-02	3.405434102441117217e-01	1.399008857320100319e+01	6.429231013725579480e+00
5.549999999999610800e+00	1.438211877173563380e+01	 2.569176441964091118e-02	2.618998568848421304e-02	3.405604684290954309e-01	1.398967655319841263e+01	6.429231706426434378e+00
5.551999999999610580e+00	1.438174328557273718e+01	 2.569747614947008596e-02	2.619821984917589802e-02	3.405855695511857406e-01	1.398926202002290609e+01	6.429230398049369910e+00
5.553999999999610360e+00	1.438135883973200890e+01	 2.570553979367359507e-02	2.620407719003147590e-02	3.406006071641264343e-01	1.398884861558417825e+01	6.429229968708743748e+00
5.555999999999610139e+00	1.438098594111605877e+01	 2.571109296054454804e-02	2.621248755930676022e-02	3.406258651779099367e-01	1.398843649541829670e+01	6.429230485639600090e+00
5.557999999999609919e+00	1.438060280585856177e+01	 2.571909039530873714e-02	2.621841594437680431e-02	3.406428578963006659e-01	1.398802244162257580e+01	6.429229659134887420e+00
5.559999999999609699e+00	1.438022804864270476e+01	 2.572472577289248996e-02	2.622679150886179228e-02	3.406679591840115484e-01	1.398760857217693854e+01	6.429228704458584964e+00
5.561999999999609479e+00	1.437984564002898580e+01	 2.573288646026537091e-02	2.623256761218393032e-02	3.406848696987495595e-01	1.398719531625778778e+01	6.429228591833918927e+00
5.563999999999609258e+00	1.437947225888514602e+01	 2.573930906439372140e-02	2.624016613130369588e-02	3.407101114117497276e-01	1.398678267227769823e+01	6.429228414115486956e+00
5.565999999999609038e+00	1.437908984910240662e+01	 2.574796069433894080e-02	2.624551262172710245e-02	3.407268035267144723e-01	1.398636957225962618e+01	6.429228085025735062e+00
5.567999999999608818e+00	1.437871638698637433e+01	 2.575353679985239314e-02	2.625398841202527395e-02	3.407518036148554641e-01	1.398595705815964152e+01	6.429228128710333223e+00
5.569999999999608598e+00	1.437833404658772096e+01	 2.576126135601575912e-02	2.626025501000469470e-02	3.407683759663500123e-01	1.398554415425535069e+01	6.429227867281804620e+00
5.571999999999608377e+00	1.437796036763068841e+01	 2.576677802898522801e-02	2.626881665463070420e-02	3.407935122909258041e-01	1.398513126065614642e+01	6.429227748615177873e+00
5.573999999999608157e+00	1.437757934138670635e+01	 2.577479819695572064e-02	2.627480163885559036e-02	3.408102895844638547e-01	1.398471945196643063e+01	6.429228446366519023e+00
5.575999999999607937e+00	1.437720590672448928e+01	 2.578089960864846097e-02	2.628281802480356144e-02	3.408355096094938808e-01	1.398430667948154316e+01	6.429228174665606588e+00
5.577999999999607716e+00	1.437682509498640826e+01	 2.578937411870662819e-02	2.628840284274063313e-02	3.408522166200139702e-01	1.398389510140494707e+01	6.429228833718816816e+00
5.579999999999607496e+00	1.437645323330507274e+01	 2.579523441958200825e-02	2.629667565780909044e-02	3.408772565321039894e-01	1.398348406669557775e+01	6.429229790927292854e+00
5.581999999999607276e+00	1.437607130114583498e+01	 2.580323953637983503e-02	2.630276215566813153e-02	3.408939297858216699e-01	1.398307136966796449e+01	6.429229611472010220e+00
5.583999999999607056e+00	1.437569872432771767e+01	 2.580903226721574517e-02	2.631111965418095680e-02	3.409190287353734417e-01	1.398265954367094821e+01	6.429229998691064374e+00
5.585999999999606835e+00	1.437531660795462329e+01	 2.581754109695863844e-02	2.631673093002388428e-02	3.409357364531875323e-01	1.398224659947445403e+01	6.429229613932095688e+00
5.587999999999606615e+00	1.437494352922530716e+01	 2.582373354259636516e-02	2.632471580223069707e-02	3.409607585342609992e-01	1.398183432134621995e+01	6.429229772862596448e+00
5.589999999999606395e+00	1.437456215356129796e+01	 2.583170176649344715e-02	2.633089286239792895e-02	3.409773949174401686e-01	1.398142216401496718e+01	6.429229837608579246e+00
5.591999999999606175e+00	1.437418784921493220e+01	 2.583707875506350421e-02	2.633975754993425969e-02	3.410023078931280205e-01	1.398100870501680681e+01	6.429228899100323247e+00
5.593999999999605954e+00	1.437380655712499689e+01	 2.584519088658945862e-02	2.634578728475387918e-02	3.410188755482175260e-01	1.398059670340543548e+01	6.429229074681341416e+00
5.595999999999605734e+00	1.437343311049417416e+01	 2.585135016950577957e-02	2.635387877925241679e-02	3.410436972849801851e-01	1.398018418426043574e+01	6.429228822313129754e+00
5.597999999999605514e+00	1.437305186548285718e+01	 2.585953933365205473e-02	2.635987088736859926e-02	3.410602029226024734e-01	1.397977225233923448e+01	6.429229183784363144e+00
5.599999999999605294e+00	1.437267936992497219e+01	 2.586591487096163294e-02	2.636776239659673754e-02	3.410851289696012478e-01	1.397936056368781266e+01	6.429229459925549506e+00
5.601999999999605073e+00	1.437229826337822125e+01	 2.587391430327004235e-02	2.637397374525519977e-02	3.411015591611756825e-01	1.397894881616852025e+01	6.429229689705119100e+00
5.603999999999604853e+00	1.437190219278722481e+01	 2.587956148034104009e-02	2.638246940881161171e-02	3.411016833241345414e-01	1.397853847857393816e+01	6.429231120506560870e+00
5.605999999999604633e+00	1.437151728935590356e+01	 2.588814258298259563e-02	2.638816901778601176e-02	3.411182675631033723e-01	1.397812271019203223e+01	6.429228610031862523e+00
5.607999999999604412e+00	1.437114453584945828e+01	 2.589432854462059980e-02	2.639632449409792109e-02	3.411437166730285631e-01	1.397771016613771167e+01	6.429227965481087992e+00
5.609999999999604192e+00	1.437076334344375894e+01	 2.590273526983626062e-02	2.640220563031671352e-02	3.411606582702255697e-01	1.397729774427338079e+01	6.429227992830442773e+00
5.611999999999603972e+00	1.437039058908887768e+01	 2.590901449390659028e-02	2.641027645153154815e-02	3.411858144394836478e-01	1.397688548370395623e+01	6.429227726261779630e+00
5.613999999999603752e+00	1.437001127807135425e+01	 2.591675631359453835e-02	2.641685624589565004e-02	3.412026870532447465e-01	1.397647497845861864e+01	6.429228816274422442e+00
5.615999999999603531e+00	1.436963754278660410e+01	 2.592220728177672615e-02	2.642577892615371321e-02	3.412279186344852056e-01	1.397606163794418777e+01	6.429227614261934676e+00
5.617999999999603311e+00	1.436925610141801180e+01	 2.593105301786969435e-02	2.643127952671566611e-02	3.412449073872090288e-01	1.397564886148621710e+01	6.429226942434999259e+00
5.619999999999603091e+00	1.436888235215167953e+01	 2.593716878800161538e-02	2.643957736870527347e-02	3.412699609440996706e-01	1.397523564505087279e+01	6.429225760924994759e+00
5.621999999999602871e+00	1.436850218403363399e+01	 2.594549221915593701e-02	2.644558973055607595e-02	3.412867559672710382e-01	1.397482434611665170e+01	6.429226513086979011e+00
5.623999999999602650e+00	1.436812540554095108e+01	 2.595124747243802640e-02	2.645429731406909180e-02	3.413116907340636441e-01	1.397440817002038038e+01	6.429223217291569981e+00
5.625999999999602430e+00	1.436774520762095442e+01	 2.595925095619857487e-02	2.646067405219907492e-02	3.413285961425823745e-01	1.397399668646997384e+01	6.429223385833139126e+00
5.627999999999602210e+00	1.436737209190627418e+01	 2.596541629380649807e-02	2.646898252663229881e-02	3.413537931621818955e-01	1.397358389992365346e+01	6.429222313962904778e+00
5.629999999999601989e+00	1.436699217298905573e+01	 2.597381013064312127e-02	2.647498666864843420e-02	3.413706526485799087e-01	1.397317272354118423e+01	6.429222652350087941e+00
5.631999999999601769e+00	1.436661979251246279e+01	 2.597947904797260135e-02	2.648379907031705310e-02	3.413955790753712138e-01	1.397276093531880115e+01	6.429222244604802405e+00
5.633999999999601549e+00	1.436623970677902307e+01	 2.598778167195054875e-02	2.648994006517325916e-02	3.414124926209286537e-01	1.397234949242097102e+01	6.429222296025640659e+00
5.635999999999601329e+00	1.436586539742550350e+01	 2.599401835330674218e-02	2.649822332168690064e-02	3.414372880101959606e-01	1.397193586774031360e+01	6.429220397406592014e+00
5.637999999999601108e+00	1.436548426256318578e+01	 2.600214138868657543e-02	2.650456264637318995e-02	3.414541031219688327e-01	1.397152345540615670e+01	6.429220006926515296e+00
5.639999999999600888e+00	1.436511234060554365e+01	 2.600850729169285752e-02	2.651271013019082523e-02	3.414790448033331316e-01	1.397111207838032598e+01	6.429219835089021728e+00
5.641999999999600668e+00	1.436473289260428210e+01	 2.601725846202737613e-02	2.651845127225097715e-02	3.414958716935366789e-01	1.397070131117646774e+01	6.429220247929480436e+00
5.643999999999600448e+00	1.436435899125931392e+01	 2.602294021244300204e-02	2.652732592960505009e-02	3.415206456487601683e-01	1.397028807946850648e+01	6.429218886762433804e+00
5.645999999999600227e+00	1.436397923211363192e+01	 2.603111058723610316e-02	2.653361716780855417e-02	3.415374770002648774e-01	1.396987702735832215e+01	6.429219070445875595e+00
5.647999999999600007e+00	1.436360590794337178e+01	 2.603706079320638328e-02	2.654223405716858719e-02	3.415622485678863618e-01	1.396946436452511087e+01	6.429218095000425848e+00
5.649999999999599787e+00	1.436322515661778176e+01	 2.604534295811547148e-02	2.654845794678931115e-02	3.415788033022150727e-01	1.396905255241066257e+01	6.429217726888164286e+00
5.651999999999599567e+00	1.436285283193041096e+01	 2.605165621608155138e-02	2.655674239932778388e-02	3.416034568443412911e-01	1.396864097647065961e+01	6.429217449024040576e+00
5.653999999999599346e+00	1.436247033263820683e+01	 2.606038441243609116e-02	2.656256332226157590e-02	3.416201309656227703e-01	1.396822725393788645e+01	6.429215883999429337e+00
5.655999999999599126e+00	1.436209846461941275e+01	 2.606681637667435103e-02	2.657073548105646013e-02	3.416454535993409536e-01	1.396781545916234180e+01	6.429215358956640536e+00
5.657999999999598906e+00	1.436171760604288394e+01	 2.607528125837139943e-02	2.657685532241178122e-02	3.416622645389424395e-01	1.396740320492315846e+01	6.429214513490560279e+00
5.659999999999598685e+00	1.436134521327713465e+01	 2.608127161098276747e-02	2.658549670071241530e-02	3.416869970314718730e-01	1.396699144793396741e+01	6.429213798806703295e+00
5.661999999999598465e+00	1.436096571837645186e+01	 2.608987279221301400e-02	2.659148617692226602e-02	3.417038722751113422e-01	1.396658048713220523e+01	6.429214081092164079e+00
5.663999999999598245e+00	1.436059392488398778e+01	 2.609640088638418010e-02	2.659958963565650647e-02	3.417287141818936558e-01	1.396616922018005269e+01	6.429213910202154381e+00
5.665999999999598025e+00	1.436021403458496515e+01	 2.610435462533021445e-02	2.660624388601269541e-02	3.417453939114519779e-01	1.396575804216216987e+01	6.429213757760054548e+00
5.667999999999597804e+00	1.435984326688797807e+01	 2.610988162278644192e-02	2.661541500314880404e-02	3.417707148949608587e-01	1.396534725536708166e+01	6.429213712318065710e+00
5.669999999999597584e+00	1.435946285299632663e+01	 2.611843581599141220e-02	2.662145639744979697e-02	3.417872283414449264e-01	1.396493573244143960e+01	6.429213371691495205e+00
5.671999999999597364e+00	1.435909071046493146e+01	 2.612482445596983269e-02	2.662977860767995128e-02	3.418120539654539991e-01	1.396452405343582726e+01	6.429212549617629335e+00
5.673999999999597144e+00	1.435870892255372233e+01	 2.613337937737232261e-02	2.663587214017223287e-02	3.418285126171299870e-01	1.396411115841904760e+01	6.429211018444598302e+00
5.675999999999596923e+00	1.435833618168937598e+01	 2.613973153283319362e-02	2.664423316879102957e-02	3.418532991901650497e-01	1.396369891779758632e+01	6.429209711481755463e+00
5.677999999999596703e+00	1.435795839157901632e+01	 2.614762670412300316e-02	2.665099042814352004e-02	3.418697289548778828e-01	1.396329004549187225e+01	6.429211183936553553e+00
5.679999999999596483e+00	1.435758528210988061e+01	 2.615345406526044594e-02	2.665990263163445576e-02	3.418948970637282758e-01	1.396287702834925781e+01	6.429209437673257810e+00
5.681999999999596263e+00	1.435720636963536734e+01	 2.616187468193285556e-02	2.666616500821306773e-02	3.419113377522701169e-01	1.396246699219295095e+01	6.429209959804439656e+00
5.683999999999596042e+00	1.435683490298245957e+01	 2.616784894658662555e-02	2.667494741064330849e-02	3.419360906721005677e-01	1.396205601595312906e+01	6.429209658276526795e+00
5.685999999999595822e+00	1.435645392369667128e+01	 2.617671773105788649e-02	2.668079741273814143e-02	3.419524670981511916e-01	1.396164394145472443e+01	6.429208730642038461e+00
5.687999999999595602e+00	1.435608132981244189e+01	 2.618350128985049569e-02	2.668877547739745976e-02	3.419772762342718764e-01	1.396123177681092287e+01	6.429207597117015283e+00
5.689999999999595381e+00	1.435570086665260980e+01	 2.619160389194562927e-02	2.669538258218106044e-02	3.419936814873451025e-01	1.396082019869113822e+01	6.429207120729640401e+00
5.691999999999595161e+00	1.435533055919987433e+01	 2.619770073949026501e-02	2.670406503149005267e-02	3.420188926121667250e-01	1.396040990081672817e+01	6.429207279670404951e+00
5.693999999999594941e+00	1.435495045876860054e+01	 2.620636911785400106e-02	2.671015951284318873e-02	3.420352030153839262e-01	1.395999872712251921e+01	6.429206923896293446e+00
5.695999999999594721e+00	1.435457989734763018e+01	 2.621217578334909815e-02	2.671913492326153522e-02	3.420600245198961442e-01	1.395958856212112309e+01	6.429207128074548194e+00
5.697999999999594500e+00	1.435420048465191556e+01	 2.622075239037226918e-02	2.672532064220217024e-02	3.420762369235553213e-01	1.395917817469578637e+01	6.429207160524387454e+00
5.699999999999594280e+00	1.435383039040880604e+01	 2.622678712530627718e-02	2.673411790904594437e-02	3.421010519362848723e-01	1.395876843343816809e+01	6.429207625578144736e+00
5.701999999999594060e+00	1.435344865883020304e+01	 2.623521624848246248e-02	2.674045695565117203e-02	3.421174706712595825e-01	1.395835551495481042e+01	6.429205719426289711e+00
5.703999999999593840e+00	1.435307716254875032e+01	 2.624157085361155176e-02	2.674894985043271486e-02	3.421425975913460205e-01	1.395794404425335955e+01	6.429204841930546088e+00
5.705999999999593619e+00	1.435269846406844607e+01	 2.624997575986858997e-02	2.675532477895609454e-02	3.421591028457304784e-01	1.395753406068389069e+01	6.429204948214847448e+00
5.707999999999593399e+00	1.435232768842035078e+01	 2.625581048449552105e-02	2.676434325307848125e-02	3.421836727180977977e-01	1.395712386196467847e+01	6.429205107162918154e+00
5.709999999999593179e+00	1.435194994421877723e+01	 2.626422685314625666e-02	2.677072907134940560e-02	3.422001159707699913e-01	1.395671487232351105e+01	6.429206114582190601e+00
5.711999999999592958e+00	1.435157969087652141e+01	 2.627028405533228875e-02	2.677954961635769376e-02	3.422250255742945169e-01	1.395630483163053626e+01	6.429206055414290688e+00
5.713999999999592738e+00	1.435120085788009980e+01	 2.627857111419550432e-02	2.678608944050504467e-02	3.422417204225384757e-01	1.395589447690286100e+01	6.429206058838795812e+00
5.715999999999592518e+00	1.435083057912688176e+01	 2.628544251004706622e-02	2.679410648495383560e-02	3.422666599908839036e-01	1.395548437014099719e+01	6.429206056314106021e+00
5.717999999999592298e+00	1.435045255606329384e+01	 2.629445445185153718e-02	2.679992219299448530e-02	3.422829924023333970e-01	1.395507518701611360e+01	6.429206774860785956e+00
5.719999999999592077e+00	1.435008155540331565e+01	 2.630014312544221022e-02	2.680916205637633859e-02	3.423077011872611708e-01	1.395466454903423603e+01	6.429206242532607973e+00
5.721999999999591857e+00	1.434970313875563086e+01	 2.630881269624154445e-02	2.681531902200907924e-02	3.423238508178370609e-01	1.395425515621954382e+01	6.429206534723921784e+00
5.723999999999591637e+00	1.434933083149603128e+01	 2.631465388540649500e-02	2.682442074823638417e-02	3.423486256055811583e-01	1.395384313125680720e+01	6.429204882325996628e+00
5.725999999999591417e+00	1.434894851160023954e+01	 2.632316096963312896e-02	2.683078900358185429e-02	3.423649257389378975e-01	1.395342963588808693e+01	6.429202586843002720e+00
5.727999999999591196e+00	1.434857773711606654e+01	 2.632978970575413843e-02	2.683911463708613804e-02	3.423898141931114858e-01	1.395301901858011462e+01	6.429202102331687207e+00
5.729999999999590976e+00	1.434819734742058905e+01	 2.633861056263717484e-02	2.684518447482903136e-02	3.424060918725449487e-01	1.395260746051057765e+01	6.429201015779586470e+00
5.731999999999590756e+00	1.434782674249190926e+01	 2.634535223121347441e-02	2.685340916771370920e-02	3.424309816999441813e-01	1.395219699939303837e+01	6.429200211908156604e+00
5.733999999999590536e+00	1.434744736312746127e+01	 2.635408786951605811e-02	2.685958801624550168e-02	3.424473363238278445e-01	1.395178635091787100e+01	6.429199842315904689e+00
5.735999999999590315e+00	1.434707722321270040e+01	 2.636032454078807499e-02	2.686830614147398683e-02	3.424721836462572000e-01	1.395137640888418140e+01	6.429199658713298682e+00
5.737999999999590095e+00	1.434669820602250923e+01	 2.636879054882767387e-02	2.687476712743576759e-02	3.424885793767322717e-01	1.395096606896951386e+01	6.429199242104939316e+00
5.739999999999589875e+00	1.434632692379514651e+01	 2.637525954424825569e-02	2.688328087637278582e-02	3.425132646540062775e-01	1.395055511872051923e+01	6.429198217832086115e+00
5.741999999999589654e+00	1.434594951055444412e+01	 2.638369718717580026e-02	2.688978037683031549e-02	3.425296619656263974e-01	1.395014637102481103e+01	6.429199004995262534e+00
5.743999999999589434e+00	1.434557870430640492e+01	 2.638940136635317679e-02	2.689908164726058371e-02	3.425544444569860736e-01	1.394973577683580501e+01	6.429198055224933483e+00
5.745999999999589214e+00	1.434520141723381137e+01	 2.639821902621094021e-02	2.690517882065879621e-02	3.425708151399134427e-01	1.394932720424702843e+01	6.429198984219754998e+00
5.747999999999588994e+00	1.434483003008738677e+01	 2.640458246700371978e-02	2.691384443996503589e-02	3.425954293500530490e-01	1.394891617383036575e+01	6.429197752171911695e+00
5.749999999999588773e+00	1.434445153253114036e+01	 2.641303050646645958e-02	2.692035273974960341e-02	3.426118453197138924e-01	1.394850630396521041e+01	6.429197516665672296e+00
5.751999999999588553e+00	1.434408067590844915e+01	 2.641961221334189480e-02	2.692880672190100383e-02	3.426365341848606194e-01	1.394809572278834509e+01	6.429196552053722868e+00
5.753999999999588333e+00	1.434370371494586216e+01	 2.642783368486691792e-02	2.693555369349066864e-02	3.426528452018063331e-01	1.394768748236569778e+01	6.429197415140700755e+00
5.755999999999588113e+00	1.434333413253634859e+01	 2.643395294648950150e-02	2.694447735394985693e-02	3.426776088894402661e-01	1.394727809334646906e+01	6.429197278602776677e+00
5.757999999999587892e+00	1.434295588951943756e+01	 2.644272246170036728e-02	2.695071279060432673e-02	3.426940775253646820e-01	1.394686837674176871e+01	6.429197048201890752e+00
5.759999999999587672e+00	1.434258392673324778e+01	 2.644887298502588552e-02	2.695963060844847395e-02	3.427187067633493678e-01	1.394645671637642437e+01	6.429195219285253060e+00
5.761999999999587452e+00	1.434220530207855049e+01	 2.645747131822543535e-02	2.696604667570830227e-02	3.427351129842024502e-01	1.394604667110041518e+01	6.429194702517476046e+00
5.763999999999587232e+00	1.434183412800094004e+01	 2.646370680850479093e-02	2.697489664653038299e-02	3.427597959681494832e-01	1.394563572857775569e+01	6.429193435807524892e+00
5.765999999999587011e+00	1.434145557592763787e+01	 2.647193586676629268e-02	2.698169269086378441e-02	3.427761568976190887e-01	1.394522579047238864e+01	6.429193007331964971e+00
5.767999999999586791e+00	1.434108503975993010e+01	 2.647846660455879450e-02	2.699025647483336426e-02	3.428010032508770344e-01	1.394481531342966107e+01	6.429191800141036417e+00
5.769999999999586571e+00	1.434070680481664972e+01	 2.648756004921523632e-02	2.699621353502621238e-02	3.428173262340258876e-01	1.394440570499838294e+01	6.429191624023482987e+00
5.771999999999586350e+00	1.434033890864179916e+01	 2.649374477936744521e-02	2.700514111920520460e-02	3.428422371479654118e-01	1.394399778559526126e+01	6.429192565375743129e+00
5.773999999999586130e+00	1.433996092942165568e+01	 2.650259479740747770e-02	2.701132877444809705e-02	3.428585975156415722e-01	1.394358840833415769e+01	6.429192277135697964e+00
5.775999999999585910e+00	1.433959225621201128e+01	 2.650854617278208814e-02	2.702048661739814978e-02	3.428833446807971197e-01	1.394317987874103437e+01	6.429192594313671627e+00
5.777999999999585690e+00	1.433921381182535626e+01	 2.651719032114592881e-02	2.702689065294711784e-02	3.428996554485531645e-01	1.394277007540270930e+01	6.429192043289670089e+00
5.779999999999585469e+00	1.433884326031743939e+01	 2.652369702378629818e-02	2.703552652840889026e-02	3.429242392582170229e-01	1.394235979750702725e+01	6.429190900131523279e+00
5.781999999999585249e+00	1.433847058032020527e+01	 2.653212433126459283e-02	2.704216412476030673e-02	3.429406801708528851e-01	1.394195561169332720e+01	6.429194198196197974e+00
5.783999999999585029e+00	1.433810181009431162e+01	 2.653790532017257647e-02	2.705151898876343580e-02	3.429655831616412187e-01	1.394154680262373347e+01	6.429194532151853991e+00
5.785999999999584809e+00	1.433772255499391157e+01	 2.654685347085382688e-02	2.705765871593789409e-02	3.429819422350832703e-01	1.394113610057203623e+01	6.429193172950086854e+00
5.787999999999584588e+00	1.433735192713184148e+01	 2.655329075842684933e-02	2.706638111778259664e-02	3.430066817792011280e-01	1.394072557347643126e+01	6.429191926680379865e+00
5.789999999999584368e+00	1.433697338410831890e+01	 2.656167148979153916e-02	2.707310038939504324e-02	3.430230667768420227e-01	1.394031554545228957e+01	6.429191035809960653e+00
5.791999999999584148e+00	1.433660546876618547e+01	 2.656852113268950294e-02	2.708142445990610603e-02	3.430480466307546106e-01	1.393990747654283524e+01	6.429191354059783592e+00
5.793999999999583927e+00	1.433622663333583169e+01	 2.657735505664982067e-02	2.708772643941267239e-02	3.430643804367282113e-01	1.393949717140304045e+01	6.429190254497612500e+00
5.795999999999583707e+00	1.433585787101094411e+01	 2.658317325361731973e-02	2.709711096314090795e-02	3.430893115285038597e-01	1.393908827526568217e+01	6.429190042983296216e+00
5.797999999999583487e+00	1.433548172967987888e+01	 2.659225664992516738e-02	2.710314007186667706e-02	3.431061721113966567e-01	1.393868016084669037e+01	6.429190564320848011e+00
5.799999999999583267e+00	1.433511165961874134e+01	 2.659866599041513929e-02	2.711193422824272753e-02	3.431303954089989228e-01	1.393827066399108539e+01	6.429189984094961119e+00
5.801999999999583046e+00	1.433473406247973614e+01	 2.660735948491166000e-02	2.711836705755212712e-02	3.431468865385307598e-01	1.393786144939874205e+01	6.429189696464984394e+00
5.803999999999582826e+00	1.433436644660413783e+01	 2.661370724125222340e-02	2.712722091801087615e-02	3.431718303838282580e-01	1.393745368806104601e+01	6.429190281293478471e+00
5.805999999999582606e+00	1.433398846834989726e+01	 2.662206035897747222e-02	2.713403833940775112e-02	3.431881016394874306e-01	1.393704426801202523e+01	6.429189693435588104e+00
5.807999999999582386e+00	1.433361724936979442e+01	 2.662846866685691927e-02	2.714286397729399197e-02	3.432130038947454609e-01	1.393663291283089833e+01	6.429187855408498464e+00
5.809999999999582165e+00	1.433324013232922134e+01	 2.663759511017765522e-02	2.714891674229563678e-02	3.432294451510500277e-01	1.393622417532569813e+01	6.429187726280922277e+00
5.811999999999581945e+00	1.433287167670044937e+01	 2.664388275136442275e-02	2.715785791587535178e-02	3.432543285555093027e-01	1.393581560747769998e+01	6.429187568605215120e+00
5.813999999999581725e+00	1.433249408037838180e+01	 2.665286683722289246e-02	2.716407339087591882e-02	3.432706658738522432e-01	1.393540647427643009e+01	6.429187016214944705e+00
5.815999999999581505e+00	1.433212299443321669e+01	 2.665946188809279610e-02	2.717272298020351889e-02	3.432955599430888016e-01	1.393499524962183145e+01	6.429184895110840792e+00
5.817999999999581284e+00	1.433174412462936864e+01	 2.666788149911299144e-02	2.717951551042315644e-02	3.433119399106411840e-01	1.393458478770919129e+01	6.429183167149830069e+00
5.819999999999581064e+00	1.433137674803703732e+01	 2.667413850966918534e-02	2.718850952597236942e-02	3.433362243678877435e-01	1.393417787563350885e+01	6.429183907608815751e+00
5.821999999999580844e+00	1.433099938681059804e+01	 2.668339569400592082e-02	2.719449626415607058e-02	3.433523302810312372e-01	1.393376916457140524e+01	6.429183503508262731e+00
5.823999999999580623e+00	1.433062966053850396e+01	 2.668923228979672505e-02	2.720394037583984820e-02	3.433756275268707858e-01	1.393336086034599575e+01	6.429182929181601835e+00
5.825999999999580403e+00	1.433025305895883150e+01	 2.669804703139996849e-02	2.721035978932856425e-02	3.433920690124169228e-01	1.393295258312568663e+01	6.429182855865541946e+00
5.827999999999580183e+00	1.432988545936771096e+01	 2.670476678021521666e-02	2.721893215851892145e-02	3.434169451734702116e-01	1.393254481525550581e+01	6.429183151563695020e+00
5.829999999999579963e+00	1.432950626346584322e+01	 2.671317213691482007e-02	2.722577053620716531e-02	3.434333890762327202e-01	1.393213393171648917e+01	6.429181286286011598e+00
5.831999999999579742e+00	1.432913867631287985e+01	 2.671915306947314842e-02	2.723510752226098591e-02	3.434581306741162909e-01	1.393172628504702892e+01	6.429181690481640565e+00
5.833999999999579522e+00	1.432876167284113755e+01	 2.672799307751490619e-02	2.724152120389033635e-02	3.434745318547592352e-01	1.393131762670497231e+01	6.429181388549903176e+00
5.835999999999579302e+00	1.432839194996202892e+01	 2.673435139532829782e-02	2.725049897803641374e-02	3.434991824838885544e-01	1.393090791710477561e+01	6.429180136671593715e+00
5.837999999999579082e+00	1.432801397176617009e+01	 2.674307469266718959e-02	2.725704454905709603e-02	3.435155553628901348e-01	1.393049829716155585e+01	6.429178904079707380e+00
5.839999999999578861e+00	1.432764601950081129e+01	 2.674937279144291163e-02	2.726608163894000264e-02	3.435402173290512673e-01	1.393009034774137689e+01	6.429178985664862012e+00
5.841999999999578641e+00	1.432726856823147443e+01	 2.675818939911421904e-02	2.727254282904961399e-02	3.435566873202516303e-01	1.392968114868305918e+01	6.429178373805953584e+00
5.843999999999578421e+00	1.432689800947965963e+01	 2.676479390239758921e-02	2.728130980702792377e-02	3.435812818426060011e-01	1.392927062392762849e+01	6.429176105934892860e+00
5.845999999999578201e+00	1.432651964913803155e+01	 2.677352714508434567e-02	2.728787762940217479e-02	3.435976856318355144e-01	1.392886055873171003e+01	6.429174376430871085e+00
5.847999999999577980e+00	1.432615157276837436e+01	 2.677979270751109503e-02	2.729699813399173378e-02	3.436223358114222082e-01	1.392845244611544864e+01	6.429173953138842990e+00
5.849999999999577760e+00	1.432577441666452422e+01	 2.678911766920023460e-02	2.730296541017929179e-02	3.436388622615582644e-01	1.392804347132358700e+01	6.429172808930668559e+00
5.851999999999577540e+00	1.432540674771005129e+01	 2.679494035547743194e-02	2.731253584388810066e-02	3.436635472986985240e-01	1.392763572421198681e+01	6.429172499752510817e+00
5.853999999999577319e+00	1.432503011452643982e+01	 2.680380200597775459e-02	2.731897926008496069e-02	3.436798750552025328e-01	1.392722745820517538e+01	6.429172047850968852e+00
5.855999999999577099e+00	1.432466181903702385e+01	 2.681075834522080731e-02	2.732739526042811049e-02	3.437045879064632437e-01	1.392681907752491099e+01	6.429171559166166006e+00
5.857999999999576879e+00	1.432428308348681689e+01	 2.681958559004943635e-02	2.733390067163300047e-02	3.437210471951295809e-01	1.392640855003000411e+01	6.429169646724540499e+00
5.859999999999576659e+00	1.432391383542332619e+01	 2.682564695432766710e-02	2.734322954089734095e-02	3.437456501047990165e-01	1.392599930882330206e+01	6.429168443234124730e+00
5.861999999999576438e+00	1.432353825523627044e+01	 2.683470176453411210e-02	2.734950167620086442e-02	3.437622314443129490e-01	1.392559182035122234e+01	6.429168468978929241e+00
5.863999999999576218e+00	1.432316974486329109e+01	 2.684105730535023271e-02	2.735856146884386303e-02	3.437870218112253351e-01	1.392518310427787220e+01	6.429167235645192768e+00
5.865999999999575998e+00	1.432279392963091702e+01	 2.684973395804518548e-02	2.736523775781176185e-02	3.438037147036597241e-01	1.392477524321139981e+01	6.429166973483929404e+00
5.867999999999575778e+00	1.432242764286304748e+01	 2.685691509304035524e-02	2.737343485943835933e-02	3.438286162963667403e-01	1.392436867661420230e+01	6.429167467826448323e+00
5.869999999999575557e+00	1.432205431177444943e+01	 2.686580318394837449e-02	2.737991677970356974e-02	3.438454054188488929e-01	1.392396318639194774e+01	6.429168903303063232e+00
5.871999999999575337e+00	1.432168237254376741e+01	 2.687142408022406836e-02	2.738973812487772302e-02	3.438702113726759269e-01	1.392355099896598958e+01	6.429165148922560746e+00
5.873999999999575117e+00	1.432130740137404601e+01	 2.688015905845254211e-02	2.739637085719087012e-02	3.438870215356790161e-01	1.392314384992272380e+01	6.429165105978746908e+00
5.875999999999574896e+00	1.432094042086850649e+01	 2.688655214876957411e-02	2.740542119722134962e-02	3.439118305067007664e-01	1.392273661701581489e+01	6.429165096074052954e+00
5.877999999999574676e+00	1.432056603205448120e+01	 2.689561809726021685e-02	2.741169855829055091e-02	3.439287450835993853e-01	1.392232997031533159e+01	6.429165638560554008e+00
5.879999999999574456e+00	1.432019962085951192e+01	 2.690210293795295554e-02	2.742064665100229365e-02	3.439537205192033098e-01	1.392192315075135411e+01	6.429165708366587850e+00
5.881999999999574236e+00	1.431982361980568541e+01	 2.691103331880444899e-02	2.742709143678339137e-02	3.439704435988352738e-01	1.392151505145126222e+01	6.429165236532169203e+00
5.883999999999574015e+00	1.431945425480411416e+01	 2.691772927347595504e-02	2.743584908505209211e-02	3.439957465217635124e-01	1.392110492992382298e+01	6.429162925585275801e+00
5.885999999999573795e+00	1.431907834713240923e+01	 2.692674405285202036e-02	2.744224862835462075e-02	3.440124497013138938e-01	1.392069690474988874e+01	6.429162385383919265e+00
5.887999999999573575e+00	1.431871214019519734e+01	 2.693286649833813787e-02	2.745156992872236842e-02	3.440374443175993613e-01	1.392029025945053711e+01	6.429162765868816187e+00
5.889999999999573355e+00	1.431833672933331947e+01	 2.694156523833922401e-02	2.745827085513896648e-02	3.440541293630509090e-01	1.391988276387679058e+01	6.429162575089374165e+00
5.891999999999573134e+00	1.431796994950756741e+01	 2.694811341992448678e-02	2.746718204948089825e-02	3.440790766893253028e-01	1.391947557734883745e+01	6.429162509458928199e+00
5.893999999999572914e+00	1.431759550109244117e+01	 2.695670732382228138e-02	2.747399392658634448e-02	3.440956240294249513e-01	1.391906917581260750e+01	6.429162968134622957e+00
5.895999999999572694e+00	1.431723031853375083e+01	 2.696308670455612594e-02	2.748307463720271390e-02	3.441207139936220960e-01	1.391866344319836912e+01	6.429163851004911834e+00
5.897999999999572474e+00	1.431685743323121507e+01	 2.697228254766933370e-02	2.748933642311352649e-02	3.441373632451915077e-01	1.391825845101524095e+01	6.429165360501563953e+00
5.899999999999572253e+00	1.431649006429375248e+01	 2.697821440854591274e-02	2.749890780672092222e-02	3.441620767086704391e-01	1.391785086536981453e+01	6.429164736739897634e+00
5.901999999999572033e+00	1.431611379117455485e+01	 2.698705228434662012e-02	2.750549235190560479e-02	3.441786905232787630e-01	1.391744255601502367e+01	6.429163467169017210e+00
5.903999999999571813e+00	1.431574783267476469e+01	 2.699369358930200913e-02	2.751436149931189498e-02	3.442034292781574467e-01	1.391703634830799352e+01	6.429163908786080128e+00
5.905999999999571592e+00	1.431536957581890590e+01	 2.700213205662676391e-02	2.752136688289482172e-02	3.442205255714353429e-01	1.391662555130794843e+01	6.429160738347102999e+00
5.907999999999571372e+00	1.431500320690846273e+01	 2.700846149720072947e-02	2.753051452936131419e-02	3.442453213319820460e-01	1.391621890954991869e+01	6.429160906047265200e+00
5.909999999999571152e+00	1.431463104089852933e+01	 2.701743472427960840e-02	2.753698942979649483e-02	3.442618310262058334e-01	1.391581478571824704e+01	6.429162873766291142e+00
5.911999999999570932e+00	1.431426571932523650e+01	 2.702361805242770032e-02	2.754631299799059976e-02	3.442870716825644495e-01	1.391540871659225331e+01	6.429163158889863894e+00
5.913999999999570711e+00	1.431389378355845210e+01	 2.703317176717606393e-02	2.755220530862198883e-02	3.443039133169716326e-01	1.391500449316568222e+01	6.429164699780550052e+00
5.915999999999570491e+00	1.431352765510648517e+01	 2.703972981221288915e-02	2.756116796613244935e-02	3.443291273406416941e-01	1.391459762998749738e+01	6.429164596542175758e+00
5.917999999999570271e+00	1.431315221136399529e+01	 2.704814378613036238e-02	2.756822792303616904e-02	3.443460351148853182e-01	1.391418980453994436e+01	6.429163556445805838e+00
5.919999999999570051e+00	1.431278854100573916e+01	 2.705480394856363963e-02	2.757708049425625779e-02	3.443714132880642542e-01	1.391378524327485522e+01	6.429164943904862817e+00
5.921999999999569830e+00	1.431241523252539238e+01	 2.706419390125217039e-02	2.758317664048326456e-02	3.443883018573731802e-01	1.391337956012628396e+01	6.429165589071170750e+00
5.923999999999569610e+00	1.431205151803265707e+01	 2.707076791598280602e-02	2.759211450555854039e-02	3.444138790592916610e-01	1.391297475655182403e+01	6.429166735583307535e+00
5.925999999999569390e+00	1.431167529658259241e+01	 2.708049653557303288e-02	2.759789579623244532e-02	3.444307448542933692e-01	1.391256615939649421e+01	6.429165134424423833e+00
5.927999999999569170e+00	1.431130567355352490e+01	 2.708620907474248302e-02	2.760774163482469096e-02	3.444561817437786777e-01	1.391215554110017827e+01	6.429161871492865998e+00
5.929999999999568949e+00	1.431092441316269159e+01	 2.709472379175012144e-02	2.761471427585922983e-02	3.444732841129548584e-01	1.391174169098212765e+01	6.429156200069208182e+00
5.931999999999568729e+00	1.431055923165787647e+01	 2.710143664205443698e-02	2.762353135045546651e-02	3.444987070292484521e-01	1.391133555663611787e+01	6.429156500691428633e+00
5.933999999999568509e+00	1.431018604385758053e+01	 2.711053312131642481e-02	2.762993068652017797e-02	3.445156700028386698e-01	1.391092991004690482e+01	6.429157179834359859e+00
5.935999999999568288e+00	1.430982284501158119e+01	 2.711675135600910558e-02	2.763922808823742958e-02	3.445412247807529971e-01	1.391052564078658094e+01	6.429158419397061230e+00
5.937999999999568068e+00	1.430945091369367717e+01	 2.712608646465803491e-02	2.764539308985627941e-02	3.445581204527447539e-01	1.391012131368641747e+01	6.429159806908984365e+00
5.939999999999567848e+00	1.430908513646457081e+01	 2.713202138222307186e-02	2.765500941871806492e-02	3.445836557998663841e-01	1.390971444986376326e+01	6.429159230862529384e+00
5.941999999999567628e+00	1.430870900373717980e+01	 2.714087632917799864e-02	2.766166056698988671e-02	3.446007752261707746e-01	1.390930569161484165e+01	6.429157347218148466e+00
5.943999999999567407e+00	1.430834453479359958e+01	 2.714776966652786630e-02	2.767032741176012750e-02	3.446262499192296325e-01	1.390890018779608184e+01	6.429157800910125786e+00
5.945999999999567187e+00	1.430797303968078715e+01	 2.715674530915289375e-02	2.767688503290149232e-02	3.446433479734692940e-01	1.390849606136526262e+01	6.429159139343491702e+00
5.947999999999566967e+00	1.430760865348973709e+01	 2.716283643069065251e-02	2.768635254623942610e-02	3.446689195887059909e-01	1.390809054492410013e+01	6.429159552574845726e+00
5.949999999999566747e+00	1.430723652456202011e+01	 2.717214089599067489e-02	2.769259245426838184e-02	3.446860204067664357e-01	1.390768577080499391e+01	6.429160453963086219e+00
5.951999999999566526e+00	1.430687011504026707e+01	 2.717771075643923145e-02	2.770263899914617023e-02	3.447114407695076044e-01	1.390727832451517365e+01	6.429159320443570635e+00
5.953999999999566306e+00	1.430649041880997530e+01	 2.718696754714391983e-02	2.770893428826678301e-02	3.447284689348673603e-01	1.390686604803969750e+01	6.429154422521522250e+00
5.955999999999566086e+00	1.430612270555782217e+01	 2.719306711284079359e-02	2.771845090023790370e-02	3.447538426081172558e-01	1.390645734493662644e+01	6.429152347026924730e+00
5.957999999999565865e+00	1.430575115636838746e+01	 2.720192915708491421e-02	2.772510771943994742e-02	3.447710514487093980e-01	1.390605306804315333e+01	6.429153517576812860e+00
5.959999999999565645e+00	1.430538779390097659e+01	 2.720894693353270027e-02	2.773368208952248226e-02	3.447966800799664999e-01	1.390564848479795401e+01	6.429154431849329221e+00
5.961999999999565425e+00	1.430501526572988524e+01	 2.721771899308215309e-02	2.774040500315660268e-02	3.448139222766474776e-01	1.390524321945699882e+01	6.429154989771986628e+00
5.963999999999565205e+00	1.430465105271886017e+01	 2.722437833512450153e-02	2.774932519902437514e-02	3.448394649964764413e-01	1.390483788418823430e+01	6.429155280538783046e+00
5.965999999999564984e+00	1.430427579774471170e+01	 2.723348760803571272e-02	2.775577986324178487e-02	3.448567292976852383e-01	1.390442980097574832e+01	6.429153739736757522e+00
5.967999999999564764e+00	1.430390986401587483e+01	 2.724001804107731989e-02	2.776483289011499531e-02	3.448823017043649575e-01	1.390402271138031765e+01	6.429152690402341719e+00
5.969999999999564544e+00	1.430353979007149334e+01	 2.724892660412695650e-02	2.777147655799415762e-02	3.448995827118997992e-01	1.390361980419747212e+01	6.429154704076623261e+00
5.971999999999564324e+00	1.430317531633890127e+01	 2.725522669477160528e-02	2.778082214035907521e-02	3.449250689786664270e-01	1.390321419852510409e+01	6.429154690340059375e+00
5.973999999999564103e+00	1.430280148766143711e+01	 2.726363862179401881e-02	2.778794081117201553e-02	3.449424058468941179e-01	1.390280750238157736e+01	6.429153887434342352e+00
5.975999999999563883e+00	1.430243680673928175e+01	 2.727077075618970087e-02	2.779643289066843076e-02	3.449681322441009446e-01	1.390240147084832323e+01	6.429153263532995766e+00
5.977999999999563663e+00	1.430206386188601364e+01	 2.728048277835548596e-02	2.780232586909917730e-02	3.449861501284701149e-01	1.390199490311008823e+01	6.429152437219375571e+00
5.979999999999563443e+00	1.430169315458675783e+01	 2.728624317288294229e-02	2.781222578796546663e-02	3.450117791419000657e-01	1.390158290648400907e+01	6.429147347457663031e+00
5.981999999999563222e+00	1.430131939643945138e+01	 2.729480487324840998e-02	2.781920500946565705e-02	3.450290274539412061e-01	1.390117635910279681e+01	6.429146530715652119e+00
5.983999999999563002e+00	1.430095405981015766e+01	 2.730148826387439678e-02	2.782816529219921120e-02	3.450548097529602676e-01	1.390076959650112443e+01	6.429145454186821595e+00
5.985999999999562782e+00	1.430058703648374063e+01	 2.731036112864180382e-02	2.783482740627277532e-02	3.450723760523289885e-01	1.390036947189649652e+01	6.429148912897227675e+00
5.987999999999562561e+00	1.430022357140983935e+01	 2.731690437265606175e-02	2.784388110668872818e-02	3.450983175280247228e-01	1.389996446840246946e+01	6.429149014788688277e+00
5.989999999999562341e+00	1.429985252837753862e+01	 2.732608037049717720e-02	2.785026932255786278e-02	3.451159969162567176e-01	1.389956018176822639e+01	6.429149618958136969e+00
5.991999999999562121e+00	1.429948913299304003e+01	 2.733235573748185945e-02	2.785964185707821145e-02	3.451419954577553684e-01	1.389915513994072427e+01	6.429149735476729077e+00
5.993999999999561901e+00	1.429911456842317108e+01	 2.734118800045547137e-02	2.786638542092317872e-02	3.451595065938535822e-01	1.389874748840793828e+01	6.429148060552878796e+00
5.995999999999561680e+00	1.429874971553996055e+01	 2.734855343576213932e-02	2.787464211139165093e-02	3.451855308065739925e-01	1.389834098918623262e+01	6.429146936125573752e+00
5.997999999999561460e+00	1.429837887091172632e+01	 2.735733575332892006e-02	2.788146769120183194e-02	3.452031207389253398e-01	1.389793694672827051e+01	6.429147617399810777e+00
5.999999999999561240e+00	1.429801384230691319e+01	 2.736355506571349835e-02	2.789086596802565002e-02	3.452291192871261849e-01	1.389753030198604833e+01	6.429146633811916089e+00


==> Data/BubbleRise2DCase2/MConvEnergy_data.txt <==
time	TotalEnergy	Interfaceenergy	BulkEnergy	KineticEnergy	PotentialEnergy	TotalPhi	
0.000000000000000000e+00	1.523909478095664660e+01	 1.182791081940622047e-02	1.187941427280549828e-02	0.000000000000000000e+00	1.521538745586443575e+01	6.429204115844751932e+00
2.000000000000000042e-03	1.523909547113836283e+01	 1.180186150479842905e-02	1.190608988012456515e-02	1.089544781433151718e-06	1.521538643020865855e+01	6.429204115846812506e+00
4.000000000000000083e-03	1.523909418061960963e+01	 1.180866967029144468e-02	1.189798096848166536e-02	4.161547925630470322e-06	1.521538336843291006e+01	6.429204115846030909e+00
6.000000000000000125e-03	1.523909444853113015e+01	 1.180941103835753472e-02	1.189754721541086933e-02	9.219547613934329239e-06	1.521537827072974736e+01	6.429204115843069722e+00
8.000000000000000167e-03	1.523909394056955158e+01	 1.180569923403946252e-02	1.190079119143794967e-02	1.631276812413291207e-05	1.521537113737594993e+01	6.429204115842184208e+00
1.000000000000000021e-02	1.523909399475198967e+01	 1.180132179294664241e-02	1.190527378013216467e-02	2.542790804678849689e-05	1.521536197127086432e+01	6.429204115842452438e+00
1.200000000000000025e-02	1.523909357524415853e+01	 1.179940144553135763e-02	1.190685332632798396e-02	3.654487399713129449e-05	1.521535077559830285e+01	6.429204115842622080e+00
1.400000000000000029e-02	1.523909357046585455e+01	 1.179746712301809816e-02	1.190887342590118622e-02	4.967848557230506931e-05	1.521533755143136268e+01	6.429204115841876011e+00
1.600000000000000033e-02	1.523909315477634330e+01	 1.179718131358835700e-02	1.190888013795652831e-02	6.479302895642813104e-05	1.521532230029584198e+01	6.429204115841959499e+00
1.800000000000000211e-02	1.523909309196716855e+01	 1.179652691156098110e-02	1.190962334603788003e-02	8.191632062314200202e-05	1.521530502538894680e+01	6.429204115842521716e+00
2.000000000000000389e-02	1.523909265776518396e+01	 1.179646694093781922e-02	1.190945772112570605e-02	1.010045852685152897e-04	1.521528572851785199e+01	6.429204115842672707e+00
2.200000000000000566e-02	1.523909252822090643e+01	 1.179602556859317072e-02	1.190999731520273053e-02	1.220929326525032103e-04	1.521526441240445848e+01	6.429204115842395595e+00
2.400000000000000744e-02	1.523909203808536361e+01	 1.179582930760170699e-02	1.190999848230965205e-02	1.451307495634036296e-04	1.521524107954588878e+01	6.429204115841184120e+00
2.600000000000000921e-02	1.523909181527479717e+01	 1.179539178097238628e-02	1.191053432881656292e-02	1.701605955366311421e-04	1.521521572856947202e+01	6.429204115841146816e+00
2.800000000000001099e-02	1.523909122886280443e+01	 1.179504639243873429e-02	1.191069100146953386e-02	1.971247509519579442e-04	1.521518836671794439e+01	6.429204115840335021e+00
3.000000000000001277e-02	1.523909087924935157e+01	 1.179470883169102431e-02	1.191110513448958783e-02	2.260735204484137513e-04	1.521515899176272235e+01	6.429204115839877609e+00
3.200000000000001454e-02	1.523909020976562267e+01	 1.179434002916589230e-02	1.191131739715672183e-02	2.569418588747520858e-04	1.521512761048042606e+01	6.429204115837716671e+00
3.400000000000001632e-02	1.523908971246188671e+01	 1.179404653090853662e-02	1.191166115679093140e-02	2.897861149604676252e-04	1.521509421865922640e+01	6.429204115837039879e+00
3.600000000000001810e-02	1.523908896817715863e+01	 1.179371599076177793e-02	1.191189383295093891e-02	3.245356854534276695e-04	1.521505882266799325e+01	6.429204115836161471e+00
3.800000000000001987e-02	1.523908827241777431e+01	 1.179340868794718188e-02	1.191218574870309133e-02	3.612545642199523153e-04	1.521502142341690345e+01	6.429204115836027356e+00
4.000000000000002165e-02	1.523908741337194961e+01	 1.179316538720929716e-02	1.191235818533981430e-02	3.998653383933427601e-04	1.521498202446100656e+01	6.429204115836368416e+00
4.200000000000002343e-02	1.523908649460873477e+01	 1.179298088264211022e-02	1.191245449465819402e-02	4.404365600318061900e-04	1.521494062267140279e+01	6.429204115836338218e+00
4.400000000000002520e-02	1.523908545966314421e+01	 1.179257451810512142e-02	1.191277426544475743e-02	4.828837947413484465e-04	1.521489722708485282e+01	6.429204115836114397e+00
4.600000000000002698e-02	1.523908443819463088e+01	 1.179247935442856443e-02	1.191283717243464720e-02	5.272857836311040753e-04	1.521485183588413648e+01	6.429204115836197886e+00
4.800000000000002875e-02	1.523908322123453729e+01	 1.179206648062201823e-02	1.191315253147506512e-02	5.735497346475461593e-04	1.521480445248779212e+01	6.429204115835773337e+00
5.000000000000003053e-02	1.523908199001631480e+01	 1.179201682339085615e-02	1.191313564558319979e-02	6.217608927959643924e-04	1.521475507665454430e+01	6.429204115835769784e+00
5.200000000000003231e-02	1.523908056647773890e+01	 1.179161113847979753e-02	1.191342175120682634e-02	6.718203509658809795e-04	1.521470371323708726e+01	6.429204115835356781e+00
5.400000000000003408e-02	1.523907919287521828e+01	 1.179163943889929324e-02	1.191337188853425211e-02	7.238209157991630852e-04	1.521465036063198539e+01	6.429204115835007727e+00
5.600000000000003586e-02	1.523907760067921480e+01	 1.179132180328114343e-02	1.191359937455883575e-02	7.776553497372217481e-04	1.521459502415163811e+01	6.429204115834899369e+00
5.800000000000003764e-02	1.523907599804134705e+01	 1.179128854761968964e-02	1.191358547655798489e-02	8.334218882372052386e-04	1.521453770212893275e+01	6.429204115833428546e+00
6.000000000000003941e-02	1.523907417076136639e+01	 1.179089340663418660e-02	1.191386835374635966e-02	8.910099173987599385e-04	1.521447839908358723e+01	6.429204115832403588e+00
6.200000000000004119e-02	1.523907234651572296e+01	 1.179098752196300337e-02	1.191372177133342980e-02	9.505226491067864190e-04	1.521441711457331891e+01	6.429204115832003907e+00
6.400000000000004297e-02	1.523907029540010427e+01	 1.179059739373274247e-02	1.191399937995260214e-02	1.011843738087422461e-03	1.521435385488833170e+01	6.429204115831578470e+00
6.600000000000004474e-02	1.523906821937235634e+01	 1.179063547827059744e-02	1.191388581288485571e-02	1.075082557788690878e-03	1.521428861552341161e+01	6.429204115833183408e+00
6.800000000000004652e-02	1.523906597497272841e+01	 1.179030025452063035e-02	1.191415058998239636e-02	1.140117978086796187e-03	1.521422140615013774e+01	6.429204115835077005e+00
7.000000000000004829e-02	1.523906363796409380e+01	 1.179034973281340055e-02	1.191400570589205149e-02	1.207062382123884250e-03	1.521415222014326396e+01	6.429204115835548627e+00
7.200000000000005007e-02	1.523906108186832498e+01	 1.178998948014331818e-02	1.191423542203507574e-02	1.275790212891293306e-03	1.521408106675325556e+01	6.429204115837579891e+00
7.400000000000005185e-02	1.523905846773006978e+01	 1.179000354113645885e-02	1.191410154577879875e-02	1.346419982449537046e-03	1.521400794266070555e+01	6.429204115838970779e+00
7.600000000000005362e-02	1.523905570640131835e+01	 1.178969248610444928e-02	1.191433850805626374e-02	1.418820198908138982e-03	1.521393285520824890e+01	6.429204115839182165e+00
7.800000000000005540e-02	1.523905282972595998e+01	 1.178967947882840310e-02	1.191423399139367005e-02	1.493116168223070517e-03	1.521385580008751504e+01	6.429204115839452172e+00
8.000000000000005718e-02	1.523904976131855804e+01	 1.178945319752889784e-02	1.191435206809890630e-02	1.569167657518677093e-03	1.521377678839541225e+01	6.429204115839683098e+00
8.200000000000005895e-02	1.523904663724144370e+01	 1.178943981048860903e-02	1.191428423829594616e-02	1.647104771146816471e-03	1.521369580842151237e+01	6.429204115839823430e+00
8.400000000000006073e-02	1.523904327111841894e+01	 1.178921949988645003e-02	1.191438977249249798e-02	1.726787109209196400e-03	1.521361287473682999e+01	6.429204115839150191e+00
8.600000000000006251e-02	1.523903991906278499e+01	 1.178915260645900000e-02	1.191443383640608880e-02	1.808351995366113893e-03	1.521352798062455314e+01	6.429204115840262190e+00
8.800000000000006428e-02	1.523903623015763031e+01	 1.178896459155000416e-02	1.191448251354017621e-02	1.891650430899858692e-03	1.521344113262163944e+01	6.429204115840874145e+00
9.000000000000006606e-02	1.523903255610405871e+01	 1.178893015061919895e-02	1.191446790302897775e-02	1.976822862450373745e-03	1.521335233518795960e+01	6.429204115840319034e+00
9.200000000000006783e-02	1.523902857025661284e+01	 1.178877629704701627e-02	1.191449728001657375e-02	2.063715055956723016e-03	1.521326158162359299e+01	6.429204115840819078e+00
9.400000000000006961e-02	1.523902460990089125e+01	 1.178877635314625263e-02	1.191447203388862341e-02	2.152478984066979583e-03	1.521316888252978927e+01	6.429204115839995737e+00
9.600000000000007139e-02	1.523902033850973581e+01	 1.178868081638421127e-02	1.191447816948646918e-02	2.242949051737720169e-03	1.521307423047212737e+01	6.429204115839996625e+00
9.800000000000007316e-02	1.523901601847376064e+01	 1.178865721743352704e-02	1.191444811049222757e-02	2.335281428184538856e-03	1.521297763171765105e+01	6.429204115840771117e+00
1.000000000000000749e-01	1.523901140120469577e+01	 1.178853677444116274e-02	1.191447085469946390e-02	2.429307224240066961e-03	1.521287908635131458e+01	6.429204115842003020e+00
1.020000000000000767e-01	1.523900670959480053e+01	 1.178847266192998081e-02	1.191444954192204773e-02	2.525189316043741257e-03	1.521277859807490529e+01	6.429204115842854783e+00
1.040000000000000785e-01	1.523900177007695689e+01	 1.178839331271796902e-02	1.191445346448744350e-02	2.622754193494301889e-03	1.521267616910625797e+01	6.429204115844177281e+00
1.060000000000000803e-01	1.523899670362018988e+01	 1.178833496199733176e-02	1.191440439843299490e-02	2.722166350259620175e-03	1.521257179790950076e+01	6.429204115844822987e+00
1.080000000000000820e-01	1.523899142189535283e+01	 1.178826632871140742e-02	1.191441474546439325e-02	2.823250489195723231e-03	1.521246549033198114e+01	6.429204115845633893e+00
1.100000000000000838e-01	1.523898599444814295e+01	 1.178816482977163883e-02	1.191441031401396441e-02	2.926175428095075491e-03	1.521235724387626220e+01	6.429204115846616219e+00
1.120000000000000856e-01	1.523898032804375546e+01	 1.178807703894352993e-02	1.191442497681561782e-02	3.030762432371209795e-03	1.521224706359562440e+01	6.429204115849471712e+00
1.140000000000000874e-01	1.523897454381834216e+01	 1.178800507412297582e-02	1.191442289179452454e-02	3.137167324392522993e-03	1.521213494852803194e+01	6.429204115851238299e+00
1.160000000000000892e-01	1.523896851497561578e+01	 1.178793580158442843e-02	1.191443933578968835e-02	3.245236811500894561e-03	1.521202090302674037e+01	6.429204115854250112e+00
1.180000000000000909e-01	1.523896232554673524e+01	 1.178785502755069076e-02	1.191442870518556046e-02	3.355115285734431435e-03	1.521190492652826443e+01	6.429204115856705926e+00
1.200000000000000927e-01	1.523895591164597541e+01	 1.178776440224874392e-02	1.191447336091018896e-02	3.466649225122826229e-03	1.521178702465769383e+01	6.429204115859295854e+00
1.220000000000000945e-01	1.523894936748916962e+01	 1.178766581345582973e-02	1.191449803158111526e-02	3.579999408195777468e-03	1.521166720423593688e+01	6.429204115860641444e+00
1.240000000000000963e-01	1.523894256083336707e+01	 1.178761452165305416e-02	1.191451061635335346e-02	3.694975903897162496e-03	1.521154545979146278e+01	6.429204115864177282e+00
1.260000000000000842e-01	1.523893566938265565e+01	 1.178755678984562232e-02	1.191455875178094523e-02	3.811761142468900274e-03	1.521142179269856065e+01	6.429204115866203217e+00
1.280000000000000859e-01	1.523892843281159948e+01	 1.178752653847377034e-02	1.191453476515808713e-02	3.930166879798950401e-03	1.521129620462816945e+01	6.429204115869115554e+00
1.300000000000000877e-01	1.523892103581168556e+01	 1.178738487615968444e-02	1.191457996793752507e-02	4.050373753600360408e-03	1.521116869721398857e+01	6.429204115870161829e+00
1.320000000000000895e-01	1.523891334406035014e+01	 1.178733370735690969e-02	1.191455448702559081e-02	4.172183030734803039e-03	1.521103927283523305e+01	6.429204115872899195e+00
1.340000000000000913e-01	1.523890548267721989e+01	 1.178720825216154899e-02	1.191454964933571711e-02	4.295792015917071147e-03	1.521090793275980602e+01	6.429204115871909764e+00
1.360000000000000930e-01	1.523889734588589029e+01	 1.178711370976548434e-02	1.191456045600026992e-02	4.420990167409190319e-03	1.521077468155271539e+01	6.429204115872342307e+00
1.380000000000000948e-01	1.523888910880083891e+01	 1.178709493185453594e-02	1.191452027922862596e-02	4.547973564152118543e-03	1.521063952002560349e+01	6.429204115872910741e+00
1.400000000000000966e-01	1.523888049396787459e+01	 1.178692873916681143e-02	1.191457719487797572e-02	4.676542237379970393e-03	1.521050244579645039e+01	6.429204115875442938e+00
1.420000000000000984e-01	1.523887184282726892e+01	 1.178698334440034072e-02	1.191449505713569265e-02	4.806900563006349242e-03	1.521036346386272697e+01	6.429204115876774317e+00
1.440000000000001001e-01	1.523886275325760842e+01	 1.178680709488726455e-02	1.191454674061577686e-02	4.938822806929851761e-03	1.521022257661517507e+01	6.429204115879204373e+00
1.460000000000001019e-01	1.523885366784179318e+01	 1.178687903087340637e-02	1.191447589329100096e-02	5.072529062556964050e-03	1.521007978385507187e+01	6.429204115879588066e+00
1.480000000000001037e-01	1.523884406604928188e+01	 1.178675925921585099e-02	1.191447565185413393e-02	5.207731643358464758e-03	1.520993509949485301e+01	6.429204115881963943e+00
1.500000000000001055e-01	1.523883454883955935e+01	 1.178685576195974243e-02	1.191441369254530799e-02	5.344765665884376737e-03	1.520978851371916996e+01	6.429204115882616755e+00
1.520000000000001072e-01	1.523882444100471112e+01	 1.178672760677347726e-02	1.191438815003818819e-02	5.483287085345576843e-03	1.520964003816255428e+01	6.429204115884079584e+00
1.540000000000001090e-01	1.523881436276690415e+01	 1.178671723855923698e-02	1.191435022041881404e-02	5.623630929285967743e-03	1.520948966437864058e+01	6.429204115883020876e+00
1.560000000000001108e-01	1.523880385835341933e+01	 1.178664951299477313e-02	1.191429862833939812e-02	5.765515533570766266e-03	1.520933739467851353e+01	6.429204115885450932e+00
1.580000000000001126e-01	1.523879329396001125e+01	 1.178655081326149094e-02	1.191436039528561731e-02	5.909153569212297410e-03	1.520918322918225130e+01	6.429204115883967674e+00
1.600000000000001144e-01	1.523878234803669152e+01	 1.178658890533995987e-02	1.191426592944549133e-02	6.054322673886262766e-03	1.520902717052801911e+01	6.429204115884655124e+00
1.620000000000001161e-01	1.523877121871790763e+01	 1.178649136771731804e-02	1.191426761548099872e-02	6.201238892718981613e-03	1.520886922084199000e+01	6.429204115885543303e+00
1.640000000000001179e-01	1.523875975575995056e+01	 1.178640497748001739e-02	1.191429476394006634e-02	6.349673598341450294e-03	1.520870938242018866e+01	6.429204115887060311e+00
1.660000000000001197e-01	1.523874820580178024e+01	 1.178642832195344464e-02	1.191427338092378684e-02	6.499847229729319338e-03	1.520854765686917354e+01	6.429204115887140247e+00
1.680000000000001215e-01	1.523873624156409612e+01	 1.178636875277468826e-02	1.191428616102430983e-02	6.651540381971968868e-03	1.520838404626832485e+01	6.429204115888182081e+00
1.700000000000001232e-01	1.523872407655596817e+01	 1.178630762746422922e-02	1.191426053636174265e-02	6.804955795065746431e-03	1.520821855259707611e+01	6.429204115887244164e+00
1.720000000000001250e-01	1.523871159038823109e+01	 1.178635211520477795e-02	1.191418145001482513e-02	6.959881159876477735e-03	1.520805117566313491e+01	6.429204115888704330e+00
1.740000000000001268e-01	1.523869891646262253e+01	 1.178630706367903014e-02	1.191416423741484092e-02	7.116525779736467515e-03	1.520788191938179246e+01	6.429204115888588866e+00
1.760000000000001286e-01	1.523868579740886275e+01	 1.178622028860608698e-02	1.191412915713714257e-02	7.274660723026369312e-03	1.520771078724009229e+01	6.429204115889124438e+00
1.780000000000001303e-01	1.523867260528263934e+01	 1.178616899204200028e-02	1.191414405814924388e-02	7.434514649549060078e-03	1.520753777758289971e+01	6.429204115888736304e+00
1.800000000000001321e-01	1.523865895701133333e+01	 1.178612173295891241e-02	1.191408816074852016e-02	7.595855062324600657e-03	1.520736289205530056e+01	6.429204115888875748e+00
1.820000000000001339e-01	1.523864523794779302e+01	 1.178613966203598089e-02	1.191406383534098293e-02	7.758900321908101735e-03	1.520718613412850750e+01	6.429204115887777071e+00
1.840000000000001357e-01	1.523863100022877148e+01	 1.178608418536126502e-02	1.191398823966881640e-02	7.923421366915291489e-03	1.520700750643682575e+01	6.429204115890552629e+00
1.860000000000001374e-01	1.523861660017620423e+01	 1.178621412442569516e-02	1.191388658472263343e-02	8.089457042478018917e-03	1.520682704242457817e+01	6.429204115891113958e+00
1.880000000000001392e-01	1.523860177214251443e+01	 1.178612293624191690e-02	1.191380625637891016e-02	8.257137802838937155e-03	1.520664470514705435e+01	6.429204115892670934e+00
1.900000000000001410e-01	1.523858697088431491e+01	 1.178624387813770845e-02	1.191372314691222997e-02	8.426502035361032455e-03	1.520646050182390319e+01	6.429204115893790927e+00
1.920000000000001428e-01	1.523857160619906992e+01	 1.178614941500296699e-02	1.191369759046218349e-02	8.597324729393264475e-03	1.520627443446421090e+01	6.429204115895581495e+00
1.940000000000001446e-01	1.523855609454343885e+01	 1.178619869717334109e-02	1.191362231555286554e-02	8.769769351590779236e-03	1.520608650417912244e+01	6.429204115895693405e+00
1.960000000000001463e-01	1.523854010317475982e+01	 1.178598563579495023e-02	1.191368138484971001e-02	8.943721878995614105e-03	1.520589671427512002e+01	6.429204115897146465e+00
1.980000000000001481e-01	1.523852401502476184e+01	 1.178604106323965540e-02	1.191362209605365333e-02	9.119286602697184579e-03	1.520570506526277121e+01	6.429204115897144689e+00
2.000000000000001499e-01	1.523850753981251316e+01	 1.178602383141787516e-02	1.191361646905294246e-02	9.296338381000104206e-03	1.520551156113104163e+01	6.429204115899158190e+00
2.020000000000001517e-01	1.523849078726611062e+01	 1.178600470456425166e-02	1.191357717071837852e-02	9.475002631944458298e-03	1.520531620275888329e+01	6.429204115901093530e+00
2.040000000000001534e-01	1.523847362051542120e+01	 1.178587098654851166e-02	1.191360751997560564e-02	9.655151439801747809e-03	1.520511899056909577e+01	6.429204115903504047e+00
2.060000000000001552e-01	1.523845630783590543e+01	 1.178594194541186801e-02	1.191353724806401213e-02	9.836900877922532399e-03	1.520491992776450729e+01	6.429204115904010308e+00
2.080000000000001570e-01	1.523843855017508453e+01	 1.178592031788225011e-02	1.191347826567767942e-02	1.002013526990403088e-02	1.520471901632162037e+01	6.429204115910325257e+00
2.100000000000001588e-01	1.523842020010917864e+01	 1.178579416251276414e-02	1.191349545352632898e-02	1.020464558668566016e-02	1.520451626490645403e+01	6.429204115913375261e+00
2.120000000000001605e-01	1.523840184970120148e+01	 1.178585301494634169e-02	1.191337666145688562e-02	1.039094806835735678e-02	1.520431167195644129e+01	6.429204115914660456e+00
2.140000000000001623e-01	1.523838327272312299e+01	 1.178572982969409468e-02	1.191341869203406401e-02	1.057888817376495538e-02	1.520410523602762964e+01	6.429204115921495877e+00
2.160000000000001641e-01	1.523836429357668898e+01	 1.178578937308451952e-02	1.191331123218434054e-02	1.076823402961339313e-02	1.520389695894180626e+01	6.429204115923252694e+00
2.180000000000001659e-01	1.523834515286003999e+01	 1.178586250166092572e-02	1.191323349982431092e-02	1.095921450848769130e-02	1.520368684235006640e+01	6.429204115924965102e+00
2.200000000000001676e-01	1.523832545832492613e+01	 1.178575179898555363e-02	1.191322831330928617e-02	1.115158946612600233e-02	1.520347488874650566e+01	6.429204115926800966e+00
2.220000000000001694e-01	1.523830566187121072e+01	 1.178580734906697208e-02	1.191317082842523190e-02	1.134558515979164177e-02	1.520326109853392715e+01	6.429204115927995566e+00
2.240000000000001712e-01	1.523828532218135301e+01	 1.178568163780155040e-02	1.191319801571120475e-02	1.154096675381619148e-02	1.520304547577402410e+01	6.429204115931230312e+00
2.260000000000001730e-01	1.523826486568180449e+01	 1.178583901467294970e-02	1.191303823718170736e-02	1.173796683846307400e-02	1.520282802159148616e+01	6.429204115938780717e+00
2.280000000000001747e-01	1.523824385057313258e+01	 1.178564211284403689e-02	1.191312606465709176e-02	1.193634393611420728e-02	1.520260873845951721e+01	6.429204115938532027e+00
2.300000000000001765e-01	1.523822265175628310e+01	 1.178568801652811297e-02	1.191305166965935664e-02	1.213628277932876122e-02	1.520238762929076692e+01	6.429204115937151798e+00
2.320000000000001783e-01	1.523820100954842438e+01	 1.178565217994037226e-02	1.191303752451048498e-02	1.233762103094436860e-02	1.520216469881302856e+01	6.429204115937813491e+00
2.340000000000001801e-01	1.523817907652117754e+01	 1.178569445184799065e-02	1.191289802087069569e-02	1.254053663594207647e-02	1.520193994741251764e+01	6.429204115937968034e+00
2.360000000000001819e-01	1.523815679536956758e+01	 1.178561666199828654e-02	1.191296275382342472e-02	1.274484476636665066e-02	1.520171337118737931e+01	6.429204115937967146e+00
2.380000000000001836e-01	1.523813420394911056e+01	 1.178565330842934814e-02	1.191282538048897208e-02	1.295075053010661184e-02	1.520148497473008575e+01	6.429204115937741548e+00
2.400000000000001854e-01	1.523811117172736473e+01	 1.178548098910901266e-02	1.191293082658213646e-02	1.315799906389004958e-02	1.520125476084778349e+01	6.429204115937881880e+00
2.420000000000001872e-01	1.523808796499558404e+01	 1.178567216984548541e-02	1.191272451387276159e-02	1.336683527232160849e-02	1.520102273303954377e+01	6.429204115937612762e+00
2.440000000000001890e-01	1.523806419748373742e+01	 1.178557412707736951e-02	1.191272957660467410e-02	1.357700008415393608e-02	1.520078889369590058e+01	6.429204115939518793e+00
2.460000000000001907e-01	1.523804024923438050e+01	 1.178568041304221478e-02	1.191258286555286344e-02	1.378874572296781911e-02	1.520055324023281784e+01	6.429204115938700781e+00
2.480000000000001925e-01	1.523801577548922204e+01	 1.178559029859158752e-02	1.191260048911417686e-02	1.400180189404796882e-02	1.520031578280746842e+01	6.429204115939263886e+00
2.500000000000001665e-01	1.523799109766714643e+01	 1.178562882907853958e-02	1.191250348563690012e-02	1.421644933258103469e-02	1.520007651601985010e+01	6.429204115939644915e+00
2.520000000000001683e-01	1.523796596588943864e+01	 1.178557287413685081e-02	1.191253191074953706e-02	1.443241268592038856e-02	1.519983544841863221e+01	6.429204115939517017e+00
2.540000000000001701e-01	1.523794060448077303e+01	 1.178567932338978400e-02	1.191239938475861619e-02	1.464994893448623263e-02	1.519959257683813902e+01	6.429204115939548103e+00
2.560000000000001719e-01	1.523791473350492254e+01	 1.178548632451586857e-02	1.191254594118664606e-02	1.486879472868176885e-02	1.519934790651053902e+01	6.429204115941905329e+00
2.580000000000001736e-01	1.523788861304511499e+01	 1.178556693243540746e-02	1.191241570256212391e-02	1.508919410936181670e-02	1.519910143630075616e+01	6.429204115943133679e+00
2.600000000000001754e-01	1.523786197580371571e+01	 1.178543133564670733e-02	1.191248675628918396e-02	1.531088602401647035e-02	1.519885317168776417e+01	6.429204115944321174e+00
2.620000000000001772e-01	1.523783512647966809e+01	 1.178553171737104464e-02	1.191235177231564704e-02	1.553413100701863010e-02	1.519860311198296365e+01	6.429204115944605391e+00
2.640000000000001790e-01	1.523780773212738993e+01	 1.178540111129077785e-02	1.191239287525508450e-02	1.575867374345295280e-02	1.519835126439739170e+01	6.429204115953750076e+00
2.660000000000001807e-01	1.523778013454161062e+01	 1.178553996597086172e-02	1.191221654906089028e-02	1.598475272302598768e-02	1.519809762530355357e+01	6.429204115960362564e+00
2.680000000000001825e-01	1.523775198920452389e+01	 1.178536776145748879e-02	1.191231211161473957e-02	1.621210847324321830e-02	1.519784220085820792e+01	6.429204115960509114e+00
2.700000000000001843e-01	1.523772367599870314e+01	 1.178548125477720497e-02	1.191220821115730917e-02	1.644099423239934327e-02	1.519758499230036897e+01	6.429204115969000100e+00
2.720000000000001861e-01	1.523769443653159605e+01	 1.178531513967230951e-02	1.191230356506110463e-02	1.667081765693110423e-02	1.519732600016993196e+01	6.429204115969582745e+00
2.740000000000001878e-01	1.523766528301502809e+01	 1.178542436197387716e-02	1.191214780314168824e-02	1.690247844895789719e-02	1.519706523240095386e+01	6.429204115969350930e+00
2.760000000000001896e-01	1.523763534433442501e+01	 1.178539657831162955e-02	1.191213189403462699e-02	1.713513104179714350e-02	1.519680268482028218e+01	6.429204115970298616e+00
2.780000000000001914e-01	1.523760542812995666e+01	 1.178541336764609912e-02	1.191205679658450048e-02	1.736959044603074084e-02	1.519653836751969500e+01	6.429204115970331479e+00
2.800000000000001932e-01	1.523757474878241602e+01	 1.178539916207529611e-02	1.191207169358767318e-02	1.760500193813243491e-02	1.519627227598862085e+01	6.429204115970343025e+00
2.820000000000001950e-01	1.523754402383636730e+01	 1.178538679763469627e-02	1.191200823106944827e-02	1.784221262246142234e-02	1.519600441618520215e+01	6.429204115969672451e+00
2.840000000000001967e-01	1.523751274566816072e+01	 1.178533507880227642e-02	1.191199689287985794e-02	1.808062126699561123e-02	1.519573479242948366e+01	6.429204115969197275e+00
2.860000000000001985e-01	1.523748128072439378e+01	 1.178544319390457777e-02	1.191189465741799604e-02	1.832053422359386854e-02	1.519546340864947709e+01	6.429204115968076394e+00
2.880000000000002003e-01	1.523744919631892181e+01	 1.178542173642744412e-02	1.191184114891527188e-02	1.856167310316552549e-02	1.519519026033041342e+01	6.429204115967923627e+00
2.900000000000002021e-01	1.523741685732263207e+01	 1.178547156152967568e-02	1.191174506785251837e-02	1.880429084135250978e-02	1.519491534985189674e+01	6.429204115968630617e+00
2.920000000000002038e-01	1.523738399295905666e+01	 1.178531572797415251e-02	1.191184260550429488e-02	1.904815320426017644e-02	1.519463868142131879e+01	6.429204115970591715e+00
2.940000000000002056e-01	1.523735085667755484e+01	 1.178539689162065585e-02	1.191170875987730519e-02	1.929349032240978284e-02	1.519436026070364676e+01	6.429204115971834277e+00
2.960000000000002074e-01	1.523731724945855071e+01	 1.178545014465075952e-02	1.191164668848438551e-02	1.954006321644963934e-02	1.519408008940896515e+01	6.429204115974242129e+00
2.980000000000002092e-01	1.523728331078217835e+01	 1.178546109879188841e-02	1.191158438832931599e-02	1.978810323870953958e-02	1.519379816205634803e+01	6.429204115974513023e+00
3.000000000000002109e-01	1.523724882195398322e+01	 1.178539464349141058e-02	1.191161142389047904e-02	2.003732855723772133e-02	1.519351448732936305e+01	6.429204115975559297e+00
3.020000000000002127e-01	1.523721378355265088e+01	 1.178538349754621774e-02	1.191155015934008271e-02	2.028777526965588884e-02	1.519322907462610850e+01	6.429204115975114320e+00
3.040000000000002145e-01	1.523717849436813410e+01	 1.178534436567759899e-02	1.191158490738497208e-02	2.053964670861589681e-02	1.519294191838645602e+01	6.429204115976014045e+00
3.060000000000002163e-01	1.523714290013925954e+01	 1.178540877832317570e-02	1.191148826242498411e-02	2.079298059391474982e-02	1.519265302250459726e+01	6.429204115976356881e+00
3.080000000000002180e-01	1.523710671387183346e+01	 1.178534718902326736e-02	1.191148172212407041e-02	2.104749731374466748e-02	1.519236238764694136e+01	6.429204115976526523e+00
3.100000000000002198e-01	1.523707023265007798e+01	 1.178536706409241686e-02	1.191145852471436895e-02	2.130339083019233692e-02	1.519207001623107800e+01	6.429204115976745015e+00
3.120000000000002216e-01	1.523703319930615052e+01	 1.178524192852111775e-02	1.191152302623753323e-02	2.156052229219972138e-02	1.519177591205919242e+01	6.429204115975748479e+00
3.140000000000002234e-01	1.523699600047573277e+01	 1.178538132713018161e-02	1.191143643168296462e-02	2.181910399684990759e-02	1.519148007872006900e+01	6.429204115976509648e+00
3.160000000000002252e-01	1.523695808088007375e+01	 1.178527430846745133e-02	1.191144222597688082e-02	2.207884163019308704e-02	1.519118252271543668e+01	6.429204115977659839e+00
3.180000000000002269e-01	1.523691998432407679e+01	 1.178540713724313994e-02	1.191130721085346088e-02	2.234002802989024788e-02	1.519088324194608930e+01	6.429204115977212197e+00
3.200000000000002287e-01	1.523688121447033872e+01	 1.178530522795634937e-02	1.191132579094171008e-02	2.260234170244257088e-02	1.519058224174899863e+01	6.429204115978301104e+00
3.220000000000002305e-01	1.523684223355617640e+01	 1.178533999811708956e-02	1.191131504694842649e-02	2.286605729872482479e-02	1.519027952121238556e+01	6.429204115979596068e+00
3.240000000000002323e-01	1.523680262576885092e+01	 1.178536861864354357e-02	1.191125790348444846e-02	2.313091398659976317e-02	1.518997508526012297e+01	6.429204115978651934e+00
3.260000000000002340e-01	1.523676273106108781e+01	 1.178544881837888941e-02	1.191116489909553947e-02	2.339718396314562771e-02	1.518966893338046731e+01	6.429204115977674938e+00
3.280000000000002358e-01	1.523672220713200431e+01	 1.178537444010100375e-02	1.191116782752783994e-02	2.366459312102703327e-02	1.518936107174334893e+01	6.429204115975167610e+00
3.300000000000002376e-01	1.523668146582523342e+01	 1.178540877475781762e-02	1.191115748065048330e-02	2.393339140373595963e-02	1.518905150816608973e+01	6.429204115975963418e+00
3.320000000000002394e-01	1.523664001510418053e+01	 1.178534519673316017e-02	1.191115030201727112e-02	2.420328564868077376e-02	1.518874023395675010e+01	6.429204115974611611e+00
3.340000000000002411e-01	1.523659833578984113e+01	 1.178542295582130431e-02	1.191106028914404140e-02	2.447459718939891393e-02	1.518842725535547622e+01	6.429204115971854705e+00
3.360000000000002429e-01	1.523655600179599112e+01	 1.178536188349627034e-02	1.191101734375730331e-02	2.474704580091943024e-02	1.518811257676781779e+01	6.429204115971706379e+00
3.380000000000002447e-01	1.523651311864312952e+01	 1.178545479774621187e-02	1.191094337361454057e-02	2.502051402343958425e-02	1.518779620644832917e+01	6.429204115972012801e+00
3.400000000000002465e-01	1.523646949789038274e+01	 1.178547841214684991e-02	1.191086570994540073e-02	2.529499523290765217e-02	1.518747815853538263e+01	6.429204115969949562e+00
3.420000000000002482e-01	1.523642605055161958e+01	 1.178549991042309245e-02	1.191083961497264691e-02	2.557128834307959703e-02	1.518715842268314375e+01	6.429204115969272770e+00
3.440000000000002500e-01	1.523638199752998190e+01	 1.178553168937131017e-02	1.191078246566268720e-02	2.584868057403829494e-02	1.518683700280091031e+01	6.429204115968866873e+00
3.460000000000002518e-01	1.523633761021572042e+01	 1.178539441999927606e-02	1.191090333138868258e-02	2.612741610731538974e-02	1.518651389635701676e+01	6.429204115969227473e+00
3.480000000000002536e-01	1.523629257897277611e+01	 1.178549551273127063e-02	1.191079573265042130e-02	2.640717605821050334e-02	1.518618911166918473e+01	6.429204115968309097e+00
3.500000000000002554e-01	1.523624726568030319e+01	 1.178554573003221320e-02	1.191078298996112866e-02	2.668829094244951419e-02	1.518586264601785984e+01	6.429204115969222144e+00
3.520000000000002571e-01	1.523620125448617202e+01	 1.178549040369602542e-02	1.191071891789245718e-02	2.697053937040064242e-02	1.518553450579418218e+01	6.429204115968190081e+00
3.540000000000002589e-01	1.523615498615532715e+01	 1.178554175672306449e-02	1.191069646462565752e-02	2.725405330154118816e-02	1.518520469463243749e+01	6.429204115968236266e+00
3.560000000000002607e-01	1.523610804947951181e+01	 1.178546759386706055e-02	1.191065265791830738e-02	2.753871319730489403e-02	1.518487321603042162e+01	6.429204115968008892e+00
3.580000000000002625e-01	1.523606101829933657e+01	 1.178577903501670278e-02	1.191049982470171464e-02	2.782466390698175654e-02	1.518454007553263629e+01	6.429204115968026656e+00
3.600000000000002642e-01	1.523601306492010998e+01	 1.178566766398066873e-02	1.191042773485090356e-02	2.811169787384410965e-02	1.518420527164743383e+01	6.429204115968117250e+00
3.620000000000002660e-01	1.523596499097117452e+01	 1.178578377811497283e-02	1.191044101495443777e-02	2.839996032663766323e-02	1.518386880585146770e+01	6.429204115966592248e+00
3.640000000000002678e-01	1.523591618391987446e+01	 1.178570335564572621e-02	1.191045612546090190e-02	2.868933960678274331e-02	1.518353068483198420e+01	6.429204115964838095e+00
3.660000000000002696e-01	1.523586715756351317e+01	 1.178590863611174953e-02	1.191037350523388265e-02	2.897996654241660752e-02	1.518319090887975165e+01	6.429204115963695898e+00
3.680000000000002713e-01	1.523581734767418183e+01	 1.178581698875241605e-02	1.191035158737711007e-02	2.927169650777348281e-02	1.518284948259027800e+01	6.429204115962569688e+00
3.700000000000002731e-01	1.523576726275570081e+01	 1.178592085213910588e-02	1.191030078780115110e-02	2.956463134138935522e-02	1.518250640977437094e+01	6.429204115961001165e+00
3.720000000000002749e-01	1.523571650447274095e+01	 1.178584012837469858e-02	1.191029725647609235e-02	2.985867061039733719e-02	1.518216169647749325e+01	6.429204115961313803e+00
3.740000000000002767e-01	1.523566544853958327e+01	 1.178601863494610144e-02	1.191017024550576793e-02	3.015391786751837541e-02	1.518181534179161218e+01	6.429204115961459465e+00
3.760000000000002784e-01	1.523561374578009620e+01	 1.178596877038981180e-02	1.191016825407220647e-02	3.045025822348312525e-02	1.518146735053215046e+01	6.429204115963516486e+00
3.780000000000002802e-01	1.523556172086244409e+01	 1.178612328651011676e-02	1.191009987871233418e-02	3.074777212862101622e-02	1.518111772556860117e+01	6.429204115964163080e+00
3.800000000000002820e-01	1.523550903890212638e+01	 1.178613953253638408e-02	1.191005942494872613e-02	3.104636874992830822e-02	1.518076647119471367e+01	6.429204115965354127e+00
3.820000000000002838e-01	1.523545595434864275e+01	 1.178617424649766772e-02	1.191005078212157772e-02	3.134613849220795750e-02	1.518041359082781483e+01	6.429204115965405641e+00
3.840000000000002855e-01	1.523540217904467120e+01	 1.178613111020748380e-02	1.191005957546657779e-02	3.164689788030158879e-02	1.518005909047869473e+01	6.429204115966812516e+00
3.860000000000002873e-01	1.523534800447704107e+01	 1.178620085360575914e-02	1.190994296246963326e-02	3.194888912660013430e-02	1.517970297153436476e+01	6.429204115966822286e+00
3.880000000000002891e-01	1.523529339266581850e+01	 1.178619315315019775e-02	1.191001856736467399e-02	3.225194306865202670e-02	1.517934523787665135e+01	6.429204115966997257e+00
3.900000000000002909e-01	1.523523822023066998e+01	 1.178625891054778038e-02	1.190990022916099331e-02	3.255616866057921277e-02	1.517898589243038288e+01	6.429204115967628752e+00
3.920000000000002927e-01	1.523518261088292114e+01	 1.178623410789048087e-02	1.190998243269977136e-02	3.286145482970128512e-02	1.517862493951263048e+01	6.429204115968479627e+00
3.940000000000002944e-01	1.523512644157329810e+01	 1.178631657268043934e-02	1.190987221278568334e-02	3.316786926008789826e-02	1.517826238352774482e+01	6.429204115968632394e+00
3.960000000000002962e-01	1.523506976610256203e+01	 1.178628896400138459e-02	1.190990580593524924e-02	3.347534325593955196e-02	1.517789822807668543e+01	6.429204115967805500e+00
3.980000000000002980e-01	1.523501262551788571e+01	 1.178645366602967468e-02	1.190975049266189585e-02	3.378394830958422052e-02	1.517753247304960951e+01	6.429204115965864830e+00
4.000000000000002998e-01	1.523495490737911595e+01	 1.178639251263537482e-02	1.190980166981310366e-02	3.409358451270275842e-02	1.517716512868396528e+01	6.429204115964606281e+00
4.020000000000003015e-01	1.523489676388271263e+01	 1.178657150746640486e-02	1.190966121495568367e-02	3.440433317509362932e-02	1.517679619798519752e+01	6.429204115964728850e+00
4.040000000000003033e-01	1.523483793960618371e+01	 1.178650959046999291e-02	1.190976705426382946e-02	3.471597268280498388e-02	1.517642569027864496e+01	6.429204115965710287e+00
4.060000000000003051e-01	1.523477875025417383e+01	 1.178664762007305272e-02	1.190967725262583390e-02	3.502883276321865774e-02	1.517605359261825626e+01	6.429204115966391520e+00
4.080000000000003069e-01	1.523471900756048214e+01	 1.178659112132935879e-02	1.190976755342472090e-02	3.534272979554857474e-02	1.517567991909017877e+01	6.429204115967562139e+00
4.100000000000003086e-01	1.523465866739350361e+01	 1.178670872419945378e-02	1.190962720105212536e-02	3.565765911920715930e-02	1.517530467234904457e+01	6.429204115968513378e+00
4.120000000000003104e-01	1.523459775373542868e+01	 1.178661453906429402e-02	1.190971717472567165e-02	3.597356577091394281e-02	1.517492785625072393e+01	6.429204115967439570e+00
4.140000000000003122e-01	1.523453642782704520e+01	 1.178685889215854571e-02	1.190950704359784035e-02	3.629058695127324735e-02	1.517454947494001516e+01	6.429204115963377930e+00
4.160000000000003140e-01	1.523447377870892261e+01	 1.178700079238073281e-02	1.190941830747121316e-02	3.660781083876965547e-02	1.517416954877030122e+01	6.429204115964347821e+00
4.180000000000003157e-01	1.523441144611771669e+01	 1.178704965435238214e-02	1.190940954710743328e-02	3.692691033804092887e-02	1.517378807657821582e+01	6.429204115964275879e+00
4.200000000000003175e-01	1.523434861192198930e+01	 1.178700086032280492e-02	1.190953340473684466e-02	3.724702471766729722e-02	1.517340505293926256e+01	6.429204115965681865e+00
4.220000000000003193e-01	1.523428513871201950e+01	 1.178706128962185747e-02	1.190947453186573350e-02	3.756812319137858153e-02	1.517302047969915257e+01	6.429204115964710198e+00
4.240000000000003211e-01	1.523422120313649053e+01	 1.178709194270742208e-02	1.190952647855579583e-02	3.789022149603557543e-02	1.517263436321919201e+01	6.429204115965229782e+00
4.260000000000003229e-01	1.523415660437342822e+01	 1.178704098393358601e-02	1.190954696929400966e-02	3.821331327103645592e-02	1.517224670314916501e+01	6.429204115966011379e+00
4.280000000000003246e-01	1.523409152112980358e+01	 1.178710027166801622e-02	1.190951914062508138e-02	3.853739462252921133e-02	1.517185750709498215e+01	6.429204115966594024e+00
4.300000000000003264e-01	1.523402587648272188e+01	 1.178716309665878495e-02	1.190945941952931825e-02	3.886247556203915876e-02	1.517146677840449520e+01	6.429204115967294797e+00
4.320000000000003282e-01	1.523395986391208368e+01	 1.178734217208352725e-02	1.190945618390874122e-02	3.918854441383785858e-02	1.517107452114225374e+01	6.429204115967776190e+00
4.340000000000003300e-01	1.523389313873993522e+01	 1.178738667014471789e-02	1.190942381706100797e-02	3.951559032097453489e-02	1.517068073793175564e+01	6.429204115966530964e+00
4.360000000000003317e-01	1.523382585485095220e+01	 1.178732584927993585e-02	1.190949842936307214e-02	3.984358341090730310e-02	1.517028544716140104e+01	6.429204115967294797e+00
4.380000000000003335e-01	1.523375809180206275e+01	 1.178755531705702464e-02	1.190940046092131208e-02	4.017249341983825106e-02	1.516988864260424563e+01	6.429204115966056676e+00
4.400000000000003353e-01	1.523368971904089975e+01	 1.178754482277263177e-02	1.190943283828715948e-02	4.050241108198794626e-02	1.516949033029785276e+01	6.429204115965998945e+00
4.420000000000003371e-01	1.523362085440264657e+01	 1.178777011362522158e-02	1.190930176902251642e-02	4.083327171059325522e-02	1.516909051080940607e+01	6.429204115969298527e+00
4.440000000000003388e-01	1.523355132532409506e+01	 1.178761045662211383e-02	1.190948651753544890e-02	4.116503797260556013e-02	1.516868919037733221e+01	6.429204115969739952e+00
4.460000000000003406e-01	1.523348135304521200e+01	 1.178784549425137412e-02	1.190933108866066084e-02	4.149780711713322440e-02	1.516828636934516616e+01	6.429204115968648381e+00
4.480000000000003424e-01	1.523341081707817857e+01	 1.178793650984711824e-02	1.190931443433491596e-02	4.183150837153608304e-02	1.516788205776246024e+01	6.429204115966388855e+00
4.500000000000003442e-01	1.523333966789001259e+01	 1.178803995313484031e-02	1.190924256603805367e-02	4.216612888179473162e-02	1.516747625648904574e+01	6.429204115964685329e+00
4.520000000000003459e-01	1.523326727732444041e+01	 1.178814809712002559e-02	1.190927885605092169e-02	4.250086158004053039e-02	1.516706898879122889e+01	6.429204115964131105e+00
4.540000000000003477e-01	1.523319506568853399e+01	 1.178822853664102457e-02	1.190929646971248569e-02	4.283729905453035475e-02	1.516666024162764970e+01	6.429204115963560895e+00
4.560000000000003495e-01	1.523312205258862662e+01	 1.178824727198616966e-02	1.190937414212310877e-02	4.317440661912999578e-02	1.516625002455538684e+01	6.429204115962821042e+00
4.580000000000003513e-01	1.523304875576412698e+01	 1.178837405720827188e-02	1.190934546104863156e-02	4.351269936735462085e-02	1.516583833687851524e+01	6.429204115961714372e+00
4.600000000000003531e-01	1.523297471129543190e+01	 1.178828586484463245e-02	1.190943358669289097e-02	4.385179706014466494e-02	1.516542519478374906e+01	6.429204115962845023e+00
4.620000000000003548e-01	1.523290028877506508e+01	 1.178851255883033022e-02	1.190931909311416896e-02	4.419185643770816990e-02	1.516501060068541307e+01	6.429204115963255362e+00
4.640000000000003566e-01	1.523282381551725884e+01	 1.178870167790356353e-02	1.190925581276052261e-02	4.453128163694564101e-02	1.516459457638964992e+01	6.429204115961724142e+00
4.660000000000003584e-01	1.523274824940866878e+01	 1.178887039856056813e-02	1.190921230067398806e-02	4.487307396344278332e-02	1.516417709274599090e+01	6.429204115960764021e+00
4.680000000000003602e-01	1.523267212372947377e+01	 1.178888768210448884e-02	1.190932736687244295e-02	4.521574052435296809e-02	1.516375816815614463e+01	6.429204115960448718e+00
4.700000000000003619e-01	1.523259434056647343e+01	 1.178894212160928184e-02	1.190939967387385535e-02	4.555818760727338435e-02	1.516333781116371604e+01	6.429204115958034649e+00
4.720000000000003637e-01	1.523251678460804115e+01	 1.178895328162380372e-02	1.190947469879273350e-02	4.590233474507908473e-02	1.516291602188254473e+01	6.429204115958830457e+00
4.740000000000003655e-01	1.523243858780728388e+01	 1.178904660222560019e-02	1.190947389723690658e-02	4.624726459425675812e-02	1.516249280271356525e+01	6.429204115958374821e+00
4.760000000000003673e-01	1.523236017956196520e+01	 1.178915170072861521e-02	1.190953350845570802e-02	4.659333646101845861e-02	1.516206815789176154e+01	6.429204115958055077e+00
4.780000000000003690e-01	1.523228105736749427e+01	 1.178918418007294903e-02	1.190956146048403018e-02	4.694022127842177594e-02	1.516164209044851496e+01	6.429204115959502808e+00
4.800000000000003708e-01	1.523220152046805076e+01	 1.178939399247147524e-02	1.190955325368186005e-02	4.728796620524423899e-02	1.516121460701665313e+01	6.429204115960491350e+00
4.820000000000003726e-01	1.523212121500567129e+01	 1.178957472258438353e-02	1.190946359955672926e-02	4.763646485934335678e-02	1.516078571182418600e+01	6.429204115958278010e+00
4.840000000000003744e-01	1.523204043246900063e+01	 1.178969910107134471e-02	1.190953365039441533e-02	4.798578503967090847e-02	1.516035541467786452e+01	6.429204115958930821e+00
4.860000000000003761e-01	1.523195890175459333e+01	 1.178987782113077865e-02	1.190952030005518192e-02	4.833578640294561302e-02	1.515992371723046261e+01	6.429204115959856303e+00
4.880000000000003779e-01	1.523187700846150783e+01	 1.179004965838488517e-02	1.190960903899274115e-02	4.868672267728603453e-02	1.515949062708684458e+01	6.429204115958145671e+00
4.900000000000003797e-01	1.523179439894115639e+01	 1.179012116630202139e-02	1.190966983759528253e-02	4.903846095562391233e-02	1.515905614698163539e+01	6.429204115958043531e+00
4.920000000000003815e-01	1.523171125762708655e+01	 1.179014752429462590e-02	1.190981778194142443e-02	4.939100796860953352e-02	1.515862028435224040e+01	6.429204115956138388e+00
4.940000000000003832e-01	1.523162746494573661e+01	 1.179036436922102811e-02	1.190978744113216706e-02	4.974427248303099625e-02	1.515818304065235189e+01	6.429204115955940324e+00
4.960000000000003850e-01	1.523154318976327737e+01	 1.179049598701972269e-02	1.190984147749212657e-02	5.009842818191122260e-02	1.515774442411685463e+01	6.429204115958070176e+00
4.980000000000003868e-01	1.523145822694632123e+01	 1.179074595168732448e-02	1.190977118625625129e-02	5.045326938979982634e-02	1.515730444041857794e+01	6.429204115958565779e+00
5.000000000000003331e-01	1.523137265430908904e+01	 1.179069902626283910e-02	1.190999018751127785e-02	5.080887249553258517e-02	1.515686309259978160e+01	6.429204115960671650e+00
5.020000000000003348e-01	1.523128660740289497e+01	 1.179100231721557854e-02	1.191001469588475088e-02	5.116520456468768435e-02	1.515642038582510764e+01	6.429204115959759491e+00
5.040000000000003366e-01	1.523119977126113689e+01	 1.179108833060906261e-02	1.191006065384863505e-02	5.152229262568269047e-02	1.515597632965099706e+01	6.429204115959379351e+00
5.060000000000003384e-01	1.523111226209426583e+01	 1.179127164928169685e-02	1.191008714607794117e-02	5.187997686923269403e-02	1.515553092642967314e+01	6.429204115959372245e+00
5.080000000000003402e-01	1.523102429136149993e+01	 1.179145217780472148e-02	1.191013291674197783e-02	5.223852430242460071e-02	1.515508418196452922e+01	6.429204115958825128e+00
5.100000000000003419e-01	1.523093561091243586e+01	 1.179157331064897840e-02	1.191024712710568242e-02	5.259768918743840116e-02	1.515463610128724348e+01	6.429204115958116361e+00
5.120000000000003437e-01	1.523084643027555174e+01	 1.179181229337279181e-02	1.191024361513606973e-02	5.295768222112106488e-02	1.515418669214592207e+01	6.429204115959310961e+00
5.140000000000003455e-01	1.523075658429898205e+01	 1.179198168335696129e-02	1.191031761094406283e-02	5.331832768731149808e-02	1.515373595731736955e+01	6.429204115959239019e+00
5.160000000000003473e-01	1.523066584827333614e+01	 1.179212537151151305e-02	1.191043421947120436e-02	5.367937882868771549e-02	1.515328390985366624e+01	6.429204115959545440e+00
5.180000000000003491e-01	1.523057479231145628e+01	 1.179232679834138486e-02	1.191051097741519654e-02	5.404140623698248935e-02	1.515283054829871645e+01	6.429204115960827970e+00
5.200000000000003508e-01	1.523048309053017313e+01	 1.179232986002654027e-02	1.191077450370037726e-02	5.440410244462183520e-02	1.515237588372182387e+01	6.429204115961206334e+00
5.220000000000003526e-01	1.523039071814502776e+01	 1.179258568749821240e-02	1.191076739345690340e-02	5.476744677371975928e-02	1.515191991829035345e+01	6.429204115961141497e+00
5.240000000000003544e-01	1.523029783419001859e+01	 1.179273126595720145e-02	1.191088673287925628e-02	5.513155819448652128e-02	1.515146265799669578e+01	6.429204115962782851e+00
5.260000000000003562e-01	1.523020413281640906e+01	 1.179301993763834551e-02	1.191088943488090475e-02	5.549611880585923751e-02	1.515100410463803016e+01	6.429204115962668276e+00
5.280000000000003579e-01	1.523011003381013140e+01	 1.179324796857120217e-02	1.191095156476353750e-02	5.586156296382344816e-02	1.515054427131297388e+01	6.429204115964013866e+00
5.300000000000003597e-01	1.523001520234326556e+01	 1.179339815179325165e-02	1.191112256803086508e-02	5.622752220605886642e-02	1.515008315941738282e+01	6.429204115964072486e+00
5.320000000000003615e-01	1.522991987111995194e+01	 1.179364755211066360e-02	1.191118050565328698e-02	5.659425899567360752e-02	1.514962078406651358e+01	6.429204115964897603e+00
5.340000000000003633e-01	1.522982379734573044e+01	 1.179380087699171548e-02	1.191134137595048145e-02	5.696150809261309872e-02	1.514915714700017446e+01	6.429204115964773258e+00
5.360000000000003650e-01	1.522972726914662900e+01	 1.179401490727523434e-02	1.191146183454135435e-02	5.732954832175209126e-02	1.514869224408306003e+01	6.429204115966392408e+00
5.380000000000003668e-01	1.522962997445119981e+01	 1.179436357693059573e-02	1.191154236659822639e-02	5.769798474474219924e-02	1.514822608376292834e+01	6.429204115966639321e+00
5.400000000000003686e-01	1.522953210645653854e+01	 1.179456170070216324e-02	1.191165033388040702e-02	5.806721670261847518e-02	1.514775867771933804e+01	6.429204115965490907e+00
5.420000000000003704e-01	1.522943326629187766e+01	 1.179487039324881442e-02	1.191167528516985652e-02	5.843669190768675109e-02	1.514729002870577190e+01	6.429204115965285737e+00
5.440000000000003721e-01	1.522933419165351410e+01	 1.179514762811458874e-02	1.191177908731371263e-02	5.880711260408606755e-02	1.514682015233399959e+01	6.429204115964198607e+00
5.460000000000003739e-01	1.522923433899384626e+01	 1.179552052463627571e-02	1.191183787913865921e-02	5.917793673728389409e-02	1.514634904385278702e+01	6.429204115966609123e+00
5.480000000000003757e-01	1.522913213337197824e+01	 1.179553607934894638e-02	1.191216510633146160e-02	5.954770406260150029e-02	1.514587672812369590e+01	6.429204115968051525e+00
5.500000000000003775e-01	1.522903105758561182e+01	 1.179584981961841542e-02	1.191229645345884963e-02	5.991971192454999262e-02	1.514540319938798518e+01	6.429204115967685595e+00
5.520000000000003793e-01	1.522892939970984827e+01	 1.179600083338069871e-02	1.191251727336973230e-02	6.029241522215661453e-02	1.514492846638094115e+01	6.429204115967442235e+00
5.540000000000003810e-01	1.522882704855760494e+01	 1.179639641266793867e-02	1.191259933641873603e-02	6.066552550834330981e-02	1.514445252730017444e+01	6.429204115964652466e+00
5.560000000000003828e-01	1.522872407960133145e+01	 1.179658413196988526e-02	1.191280366209813632e-02	6.103930085726438221e-02	1.514397539094999878e+01	6.429204115964035182e+00
5.580000000000003846e-01	1.522861827545074576e+01	 1.179693812175766805e-02	1.191292075698023763e-02	6.141134708713338886e-02	1.514349706948487473e+01	6.429204115964429533e+00
5.600000000000003864e-01	1.522851405974834549e+01	 1.179714751312473629e-02	1.191313019416313616e-02	6.178621179387518841e-02	1.514301757024718320e+01	6.429204115965382549e+00
5.620000000000003881e-01	1.522840911481983817e+01	 1.179743142664346767e-02	1.191338383593265257e-02	6.216140510076592629e-02	1.514253689445649620e+01	6.429204115964092026e+00
5.640000000000003899e-01	1.522830382693332041e+01	 1.179781729182622328e-02	1.191353853758134879e-02	6.253741601666021332e-02	1.514205505508725302e+01	6.429204115965322153e+00
5.660000000000003917e-01	1.522819757578033872e+01	 1.179804784650455296e-02	1.191382244411696642e-02	6.291365109146457302e-02	1.514157205439825304e+01	6.429204115965923449e+00
5.680000000000003935e-01	1.522809058982478803e+01	 1.179836803689697164e-02	1.191393078673890979e-02	6.329039743226516634e-02	1.514108789356888707e+01	6.429204115965424293e+00
5.700000000000003952e-01	1.522798309416557316e+01	 1.179872271353814978e-02	1.191413176316308276e-02	6.366765375220083401e-02	1.514060258593667108e+01	6.429204115966776101e+00
5.720000000000003970e-01	1.522787490026582979e+01	 1.179911168330613144e-02	1.191425165712274407e-02	6.404540183232514117e-02	1.514011613509307530e+01	6.429204115969554323e+00
5.740000000000003988e-01	1.522776616482476975e+01	 1.179949439325582092e-02	1.191453309816586231e-02	6.442358976211783050e-02	1.513962854757123111e+01	6.429204115969193722e+00
5.760000000000004006e-01	1.522765675441876176e+01	 1.179969967088598769e-02	1.191482320217098802e-02	6.480240011279576884e-02	1.513913983143290842e+01	6.429204115969481492e+00
5.780000000000004023e-01	1.522754662500614664e+01	 1.179997509762416470e-02	1.191509576156674077e-02	6.518156465391344856e-02	1.513864998949304308e+01	6.429204115968198963e+00
5.800000000000004041e-01	1.522743599966224082e+01	 1.180042776627141139e-02	1.191528310389588369e-02	6.556125403091014880e-02	1.513815903476116276e+01	6.429204115966260957e+00
5.820000000000004059e-01	1.522732455566643672e+01	 1.180074947285569484e-02	1.191562691395237766e-02	6.594121515669761069e-02	1.513766696412293022e+01	6.429204115963545796e+00
5.840000000000004077e-01	1.522721240019875033e+01	 1.180106433240256728e-02	1.191582686512703340e-02	6.632171725188612532e-02	1.513717379174933519e+01	6.429204115964381572e+00
5.860000000000004095e-01	1.522709956461117642e+01	 1.180148056465402454e-02	1.191605361037429908e-02	6.670250590147042136e-02	1.513667952453467791e+01	6.429204115963475630e+00
5.880000000000004112e-01	1.522698388668140268e+01	 1.180181757492635569e-02	1.191632775932703267e-02	6.708156030138062720e-02	1.513618418104576868e+01	6.429204115963106148e+00
5.900000000000004130e-01	1.522686974994674003e+01	 1.180220463201405931e-02	1.191666259497231074e-02	6.746313568055146981e-02	1.513568774703920283e+01	6.429204115961878685e+00
5.920000000000004148e-01	1.522675515655039646e+01	 1.180261656750000027e-02	1.191697750934681346e-02	6.784532282104444034e-02	1.513519023965250554e+01	6.429204115960455823e+00
5.940000000000004166e-01	1.522663950260316135e+01	 1.180310997588711157e-02	1.191717815683271918e-02	6.822755165945829092e-02	1.513469166281098310e+01	6.429204115957221077e+00
5.960000000000004183e-01	1.522652130719568930e+01	 1.180345696981349377e-02	1.191747391064559153e-02	6.860834497833656620e-02	1.513419203133689450e+01	6.429204115956610899e+00
5.980000000000004201e-01	1.522640448103675581e+01	 1.180399495640235483e-02	1.191772629811354081e-02	6.899140814706020142e-02	1.513369135163518031e+01	6.429204115953830012e+00
6.000000000000004219e-01	1.522628733135285550e+01	 1.180446690130937046e-02	1.191801507505418911e-02	6.937522416588109975e-02	1.513318962521061017e+01	6.429204115953164766e+00
6.020000000000004237e-01	1.522616898402284669e+01	 1.180484459327606379e-02	1.191825835481753401e-02	6.975902208107752356e-02	1.513268685899367583e+01	6.429204115952457776e+00
6.040000000000004254e-01	1.522605053489094651e+01	 1.180534361989160445e-02	1.191856086091490352e-02	7.014357106603823222e-02	1.513218305934410246e+01	6.429204115952219745e+00
6.060000000000004272e-01	1.522592920118711568e+01	 1.180583941684133081e-02	1.191894441509359220e-02	7.052617409522171643e-02	1.513167824325995880e+01	6.429204115951692167e+00
6.080000000000004290e-01	1.522580940293055818e+01	 1.180623594178469536e-02	1.191932034593571818e-02	7.091143618136339088e-02	1.513117241046147399e+01	6.429204115949858966e+00
6.100000000000004308e-01	1.522568857863262259e+01	 1.180680794995800365e-02	1.191956625067310330e-02	7.129663482070386360e-02	1.513066556961128839e+01	6.429204115948571996e+00
6.120000000000004325e-01	1.522556356697789681e+01	 1.180728710106034203e-02	1.191995545245187055e-02	7.167856757416726787e-02	1.513015775685021680e+01	6.429204115947253051e+00
6.140000000000004343e-01	1.522544189931787706e+01	 1.180774385490725858e-02	1.192039426032528299e-02	7.206482469453653894e-02	1.512964893650810794e+01	6.429204115948634168e+00
6.160000000000004361e-01	1.522531919018294388e+01	 1.180811658531762467e-02	1.192084934416454828e-02	7.245109083101615444e-02	1.512913913342244498e+01	6.429204115948306431e+00
6.180000000000004379e-01	1.522519602838133856e+01	 1.180867027648931263e-02	1.192121326551927318e-02	7.283780315783512649e-02	1.512862834168149462e+01	6.429204115945707620e+00
6.200000000000004396e-01	1.522507093218755259e+01	 1.180923888240068345e-02	1.192168691543005893e-02	7.322342809640902672e-02	1.512811657829331224e+01	6.429204115945847064e+00
6.220000000000004414e-01	1.522494649596389138e+01	 1.180983148889321044e-02	1.192202662754405021e-02	7.361079193451280922e-02	1.512760384591294205e+01	6.429204115945092113e+00
6.240000000000004432e-01	1.522482161079799212e+01	 1.181035518109839304e-02	1.192247039227720649e-02	7.399863728546710040e-02	1.512709014793914974e+01	6.429204115945635678e+00
6.260000000000004450e-01	1.522469563450972174e+01	 1.181100194622676167e-02	1.192284280271762448e-02	7.438629532609218609e-02	1.512657549443468596e+01	6.429204115944005871e+00
6.280000000000004468e-01	1.522456920469525699e+01	 1.181166186558267432e-02	1.192317551339830070e-02	7.477447443103764357e-02	1.512605989288523922e+01	6.429204115943131015e+00
6.300000000000004485e-01	1.522444213323599804e+01	 1.181222883028342982e-02	1.192364634497108944e-02	7.516290568442628162e-02	1.512554335237631697e+01	6.429204115940289732e+00
6.320000000000004503e-01	1.522431450739900249e+01	 1.181278444039675357e-02	1.192412101164526048e-02	7.555172233999510323e-02	1.512502587960696587e+01	6.429204115938219388e+00
6.340000000000004521e-01	1.522418604202429293e+01	 1.181331846888724474e-02	1.192467541013358945e-02	7.594057089659776716e-02	1.512450747724867384e+01	6.429204115937243280e+00
6.360000000000004539e-01	1.522405718359642179e+01	 1.181397217751550127e-02	1.192520508083345400e-02	7.632984910104657905e-02	1.512398815723702583e+01	6.429204115936295594e+00
6.380000000000004556e-01	1.522392730894271295e+01	 1.181455676909132571e-02	1.192572847490612833e-02	7.671909870709793522e-02	1.512346792499161729e+01	6.429204115939596065e+00
6.400000000000004574e-01	1.522379672636279047e+01	 1.181520394251064920e-02	1.192621141370520110e-02	7.710851625656128805e-02	1.512294679475001402e+01	6.429204115941608677e+00
6.420000000000004592e-01	1.522366538274955516e+01	 1.181583095586385621e-02	1.192672101236453945e-02	7.749807168324104878e-02	1.512242475909808626e+01	6.429204115941221431e+00
6.440000000000004610e-01	1.522353388348390801e+01	 1.181651733917192353e-02	1.192725039293717447e-02	7.788827270887180299e-02	1.512190184304292728e+01	6.429204115942777520e+00
6.460000000000004627e-01	1.522340144196991929e+01	 1.181719241631850811e-02	1.192777209894238868e-02	7.827843078262058940e-02	1.512137804667203866e+01	6.429204115942381392e+00
6.480000000000004645e-01	1.522326852827774601e+01	 1.181798765533451090e-02	1.192829844079480034e-02	7.866886819138470266e-02	1.512085337399023288e+01	6.429204115942453335e+00
6.500000000000004663e-01	1.522313469596990387e+01	 1.181862225004911421e-02	1.192890760006585886e-02	7.905933367620274210e-02	1.512032783244358569e+01	6.429204115940155617e+00
6.520000000000004681e-01	1.522300038495257368e+01	 1.181937817439842817e-02	1.192945263476374862e-02	7.945012123850853092e-02	1.511980143290490375e+01	6.429204115940580166e+00
6.540000000000004698e-01	1.522286233840800307e+01	 1.182018278390041879e-02	1.192992992373775873e-02	7.983802972211508087e-02	1.511927419597824951e+01	6.429204115938559561e+00
6.560000000000004716e-01	1.522272673440785518e+01	 1.182093281747988514e-02	1.193051373538285727e-02	8.022917450777558579e-02	1.511874611334721763e+01	6.429204115938388142e+00
6.580000000000004734e-01	1.522259047606941884e+01	 1.182180522652504645e-02	1.193113349019387162e-02	8.062034392147846007e-02	1.511821719343122084e+01	6.429204115938011554e+00
6.600000000000004752e-01	1.522245353030065118e+01	 1.182255085173616709e-02	1.193171813156423608e-02	8.101180395076802709e-02	1.511768745736658204e+01	6.429204115938231823e+00
6.620000000000004770e-01	1.522231540906731340e+01	 1.182330281659934798e-02	1.193243211500922760e-02	8.140277364510511982e-02	1.511715690049059901e+01	6.429204115937656283e+00
6.640000000000004787e-01	1.522217702639904680e+01	 1.182425043331193290e-02	1.193306435197907800e-02	8.179417752625553484e-02	1.511662553408750043e+01	6.429204115935151620e+00
6.660000000000004805e-01	1.522203768336952834e+01	 1.182481796943797570e-02	1.193386066194352009e-02	8.218564001335619540e-02	1.511609336472479015e+01	6.429204115931764107e+00
6.680000000000004823e-01	1.522189771522024060e+01	 1.182569436577297732e-02	1.193453338373033287e-02	8.257707797694030516e-02	1.511556040949379742e+01	6.429204115930213348e+00
6.700000000000004841e-01	1.522175727226902175e+01	 1.182668949176811368e-02	1.193514324454149865e-02	8.296877923281789635e-02	1.511502666029989506e+01	6.429204115930656549e+00
6.720000000000004858e-01	1.522161623267326114e+01	 1.182742561441619752e-02	1.193598718188737876e-02	8.336069705769448557e-02	1.511449212281926258e+01	6.429204115929989527e+00
6.740000000000004876e-01	1.522147440254904893e+01	 1.182837175855864023e-02	1.193668663203559938e-02	8.375253269076182727e-02	1.511395681146769299e+01	6.429204115929451291e+00
6.760000000000004894e-01	1.522133211376396389e+01	 1.182927513972792388e-02	1.193750301229129854e-02	8.414459718167321967e-02	1.511342073843027123e+01	6.429204115928298435e+00
6.780000000000004912e-01	1.522118885925406673e+01	 1.183027421447233052e-02	1.193822307628203752e-02	8.453646633793611420e-02	1.511288389562537660e+01	6.429204115925418961e+00
6.800000000000004929e-01	1.522104478714502918e+01	 1.183113125129210859e-02	1.193901840742934116e-02	8.492833128952835542e-02	1.511234630619677866e+01	6.429204115922724228e+00
6.820000000000004947e-01	1.522090007151235902e+01	 1.183211122259817706e-02	1.193979676262264811e-02	8.532019301538643075e-02	1.511180797051175162e+01	6.429204115921659302e+00
6.840000000000004965e-01	1.522075525848140920e+01	 1.183327753525477075e-02	1.194050089717277330e-02	8.571257919752579835e-02	1.511126890085145646e+01	6.429204115920430951e+00
6.860000000000004983e-01	1.522060911111764803e+01	 1.183395947538866746e-02	1.194149528443794010e-02	8.610454510781756499e-02	1.511072911125000395e+01	6.429204115918006224e+00
6.880000000000005000e-01	1.522046268241286171e+01	 1.183513590036791227e-02	1.194226176755010423e-02	8.649669152257090377e-02	1.511018859322237340e+01	6.429204115918806473e+00
6.900000000000005018e-01	1.522031539573342407e+01	 1.183606973001096602e-02	1.194325828488956853e-02	8.688870746119881083e-02	1.510964736025732513e+01	6.429204115917527496e+00
6.920000000000005036e-01	1.522016759307076228e+01	 1.183688117773457407e-02	1.194427457189251376e-02	8.728100968488250455e-02	1.510910542763625308e+01	6.429204115916509643e+00
6.940000000000005054e-01	1.522001902691214603e+01	 1.183808082522662224e-02	1.194506700247252584e-02	8.767307840147282871e-02	1.510856280068297330e+01	6.429204115913124795e+00
6.960000000000005071e-01	1.521986982701132085e+01	 1.183918665768830467e-02	1.194595432157819284e-02	8.806520390739068505e-02	1.510801948212466428e+01	6.429204115912714457e+00
6.980000000000005089e-01	1.521971594369513703e+01	 1.184031772567154667e-02	1.194685216120994035e-02	8.845327971506994347e-02	1.510747549409318502e+01	6.429204115912436457e+00
7.000000000000005107e-01	1.521956552143506158e+01	 1.184132826239005405e-02	1.194787587741900567e-02	8.884548519767009045e-02	1.510693083209758214e+01	6.429204115913159434e+00
7.020000000000005125e-01	1.521941428027271215e+01	 1.184253574600629445e-02	1.194882237064591110e-02	8.923741827685321981e-02	1.510638550387920631e+01	6.429204115911328898e+00
7.040000000000005143e-01	1.521926266520591042e+01	 1.184363449643932240e-02	1.194990391731776298e-02	8.962960523615834396e-02	1.510583952155599441e+01	6.429204115911595352e+00
7.060000000000005160e-01	1.521911005981088394e+01	 1.184478888024453370e-02	1.195088202256139841e-02	9.002150413237741677e-02	1.510529288477570020e+01	6.429204115911583806e+00
7.080000000000005178e-01	1.521895648234512244e+01	 1.184607783994968966e-02	1.195185852793124136e-02	9.041293824286744663e-02	1.510474560773437425e+01	6.429204115909167960e+00
7.100000000000005196e-01	1.521880172462167202e+01	 1.184730766036096519e-02	1.195291939164974324e-02	9.080380006044114216e-02	1.510419769750921937e+01	6.429204115906706818e+00
7.120000000000005214e-01	1.521864727540284434e+01	 1.184841128160808721e-02	1.195399670830992606e-02	9.119570258887099712e-02	1.510364916482405562e+01	6.429204115905093886e+00
7.140000000000005231e-01	1.521848829622569710e+01	 1.184972953746624494e-02	1.195510216350665830e-02	9.158343540593080756e-02	1.510310002911879401e+01	6.429204115903289996e+00
7.160000000000005249e-01	1.521833276621999786e+01	 1.185084607442310825e-02	1.195642051125188864e-02	9.197521476690101450e-02	1.510255028486742113e+01	6.429204115903092820e+00
7.180000000000005267e-01	1.521817257651694355e+01	 1.185216880270048394e-02	1.195746607445018900e-02	9.236298516486983468e-02	1.510199995647492344e+01	6.429204115899951333e+00
7.200000000000005285e-01	1.521800944731123018e+01	 1.185345900097506747e-02	1.195868641559865928e-02	9.274823968122294926e-02	1.510144906221343319e+01	6.429204115897058536e+00
7.220000000000005302e-01	1.521785232367553853e+01	 1.185498002651666494e-02	1.195977814697535627e-02	9.313999411318760191e-02	1.510089757138885957e+01	6.429204115896938632e+00
7.240000000000005320e-01	1.521769446558604244e+01	 1.185598920039136750e-02	1.196112174884405785e-02	9.353184687013568754e-02	1.510034550776667217e+01	6.429204115898716765e+00
7.260000000000005338e-01	1.521753567842960386e+01	 1.185764051014421769e-02	1.196211358570942185e-02	9.392306140297233819e-02	1.509979286293077827e+01	6.429204115897936056e+00
7.280000000000005356e-01	1.521737681139064691e+01	 1.185896053148919813e-02	1.196354562033328031e-02	9.431465136184596920e-02	1.509923965387697820e+01	6.429204115896131277e+00
7.300000000000005373e-01	1.521721656699267555e+01	 1.186026165037134747e-02	1.196482642128520249e-02	9.470559690642350870e-02	1.509868588201459616e+01	6.429204115895297278e+00
7.320000000000005391e-01	1.521705584323026628e+01	 1.186186371405742630e-02	1.196594958854039006e-02	9.509647124435025023e-02	1.509813155868331869e+01	6.429204115896828498e+00
7.340000000000005409e-01	1.521689407459678023e+01	 1.186347835279979307e-02	1.196729817256093550e-02	9.548661132077060354e-02	1.509757668675064934e+01	6.429204115894698646e+00
7.360000000000005427e-01	1.521673195047146443e+01	 1.186473765342925014e-02	1.196858354906128394e-02	9.587734514529383523e-02	1.509702128412368083e+01	6.429204115895089444e+00
7.380000000000005445e-01	1.521656873592782055e+01	 1.186627875780192458e-02	1.196995758569731685e-02	9.626714971277113009e-02	1.509646534987155064e+01	6.429204115894670224e+00
7.400000000000005462e-01	1.521640594447976724e+01	 1.186797353179635736e-02	1.197137216209174897e-02	9.665770127776869558e-02	1.509590889750811016e+01	6.429204115894909144e+00
7.420000000000005480e-01	1.521624161598937697e+01	 1.186942919689342249e-02	1.197267893286687451e-02	9.704757329686182488e-02	1.509535193456275515e+01	6.429204115894091132e+00
7.440000000000005498e-01	1.521607634291756384e+01	 1.187090500644699329e-02	1.197425985230374246e-02	9.743670120947409141e-02	1.509479447684933895e+01	6.429204115895306160e+00
7.460000000000005516e-01	1.521591149233197804e+01	 1.187278652551285521e-02	1.197563752921980418e-02	9.782656076351506358e-02	1.509423650751373103e+01	6.429204115892856564e+00
7.480000000000005533e-01	1.521574582646795726e+01	 1.187404363472484986e-02	1.197720757603826930e-02	9.821652093660734884e-02	1.509367805432058596e+01	6.429204115892418692e+00
7.500000000000005551e-01	1.521557939528093506e+01	 1.187571984385081027e-02	1.197875846998512628e-02	9.860580336701665893e-02	1.509311911360008196e+01	6.429204115891581139e+00
7.520000000000005569e-01	1.521541298202087766e+01	 1.187757168012738666e-02	1.198023578514642411e-02	9.899547419289438099e-02	1.509255970036270966e+01	6.429204115890872373e+00
7.540000000000005587e-01	1.521524513234095011e+01	 1.187905533324108524e-02	1.198183399405898346e-02	9.938443046378425683e-02	1.509199981254986511e+01	6.429204115891145932e+00
7.560000000000005604e-01	1.521507665211880855e+01	 1.188080762744012434e-02	1.198347966238949916e-02	9.977289010315348872e-02	1.509143947472582603e+01	6.429204115890245319e+00
7.580000000000005622e-01	1.521490805022170534e+01	 1.188293530933534625e-02	1.198482232037937495e-02	1.001616027130792785e-01	1.509087868987891135e+01	6.429204115889266546e+00
7.600000000000005640e-01	1.521473914278310247e+01	 1.188448271554851110e-02	1.198661398230421379e-02	1.005505985165981997e-01	1.509031744756865123e+01	6.429204115888754067e+00
7.620000000000005658e-01	1.521456936734116994e+01	 1.188641286587129378e-02	1.198814095765491847e-02	1.009390401980176932e-01	1.508975577331962548e+01	6.429204115888189186e+00
7.640000000000005675e-01	1.521439878276658675e+01	 1.188828952258962936e-02	1.198989393752080898e-02	1.013269494639463808e-01	1.508919364984252987e+01	6.429204115887660720e+00
7.660000000000005693e-01	1.521422770172499916e+01	 1.189024641447941275e-02	1.199154869846883950e-02	1.017148084435644667e-01	1.508863109816848613e+01	6.429204115887681148e+00
7.680000000000005711e-01	1.521405119090663405e+01	 1.189203687799540721e-02	1.199329908369876040e-02	1.020977010875933622e-01	1.508806815385734623e+01	6.429204115887181992e+00
7.700000000000005729e-01	1.521387776081079046e+01	 1.189410220559487634e-02	1.199506737839498537e-02	1.024837861354756657e-01	1.508750480509132430e+01	6.429204115885983839e+00
7.720000000000005747e-01	1.521370558703302400e+01	 1.189590685198687985e-02	1.199696944188000103e-02	1.028716529383083417e-01	1.508694105780084804e+01	6.429204115885697846e+00
7.740000000000005764e-01	1.521353204821640226e+01	 1.189800450046764151e-02	1.199862660652523463e-02	1.032585005219123497e-01	1.508637691658749702e+01	6.429204115883881521e+00
7.760000000000005782e-01	1.521335814111698070e+01	 1.189969622850065370e-02	1.200069251385810221e-02	1.036453616438484798e-01	1.508581239073077285e+01	6.429204115879693759e+00
7.780000000000005800e-01	1.521318354619777757e+01	 1.190202592271607379e-02	1.200232869985755346e-02	1.040317325157465722e-01	1.508524745905945785e+01	6.429204115879044501e+00
7.800000000000005818e-01	1.521300872850305019e+01	 1.190400863039088250e-02	1.200433222231140490e-02	1.044182333744452518e-01	1.508468215427590309e+01	6.429204115876360426e+00
7.820000000000005835e-01	1.521283278500443537e+01	 1.190628436012359723e-02	1.200608019318695832e-02	1.048039418156285485e-01	1.508411647863549554e+01	6.429204115876019365e+00
7.840000000000005853e-01	1.521265666215992773e+01	 1.190825888396284879e-02	1.200816984853198509e-02	1.051897895131242711e-01	1.508355044391430866e+01	6.429204115872442671e+00
7.860000000000005871e-01	1.521247964236744110e+01	 1.191075399888735439e-02	1.200996247405637651e-02	1.055748701268671708e-01	1.508298405576763024e+01	6.429204115872472869e+00
7.880000000000005889e-01	1.521230239012894891e+01	 1.191274950058940872e-02	1.201201997620274242e-02	1.059602833672584205e-01	1.508241733728489820e+01	6.429204115872644287e+00
7.900000000000005906e-01	1.521212389900238904e+01	 1.191490122221294107e-02	1.201413278994007197e-02	1.063445864940880531e-01	1.508185027849614812e+01	6.429204115873179859e+00
7.920000000000005924e-01	1.521194521789868048e+01	 1.191745137167247309e-02	1.201598593828917712e-02	1.067288978793471954e-01	1.508128288270937212e+01	6.429204115870373215e+00
7.940000000000005942e-01	1.521176535152991249e+01	 1.191935118191704904e-02	1.201841146872813931e-02	1.071124269244929372e-01	1.508071516195477457e+01	6.429204115867833913e+00
7.960000000000005960e-01	1.521158553419838100e+01	 1.192178926129836870e-02	1.202052661803994053e-02	1.074960897198942861e-01	1.508014712859914930e+01	6.429204115865164049e+00
7.980000000000005977e-01	1.521140430606160621e+01	 1.192387182520367531e-02	1.202288139641747439e-02	1.078787644129307055e-01	1.507957878842705490e+01	6.429204115861478996e+00
8.000000000000005995e-01	1.521122312884665106e+01	 1.192610724486565556e-02	1.202527810037820263e-02	1.082615988175802402e-01	1.507901014468382783e+01	6.429204115857682922e+00
8.020000000000006013e-01	1.521104054320568721e+01	 1.192861230402120915e-02	1.202741634326985956e-02	1.086433105005462918e-01	1.507844120405784949e+01	6.429204115852743762e+00
8.040000000000006031e-01	1.521085845896282329e+01	 1.193096563629327499e-02	1.202971015606453531e-02	1.090257983701590772e-01	1.507787198480030710e+01	6.429204115851701040e+00
8.060000000000006048e-01	1.521067534002416366e+01	 1.193349285995671909e-02	1.203199817860244741e-02	1.094073782347281809e-01	1.507730247075087604e+01	6.429204115851124612e+00
8.080000000000006066e-01	1.521049227094506051e+01	 1.193582927345496550e-02	1.203462161909202126e-02	1.097891360843151198e-01	1.507673268396819921e+01	6.429204115850390089e+00
8.100000000000006084e-01	1.521030743844578836e+01	 1.193848965407039511e-02	1.203674439237734442e-02	1.101695697266562302e-01	1.507616263467268425e+01	6.429204115848158096e+00
8.120000000000006102e-01	1.521012275494791588e+01	 1.194094228075862074e-02	1.203927811472868190e-02	1.105502077501810954e-01	1.507559232680224781e+01	6.429204115845728928e+00
8.140000000000006120e-01	1.520993639730527391e+01	 1.194370062665951054e-02	1.204153169253562375e-02	1.109294089738352973e-01	1.507502175601224259e+01	6.429204115844514789e+00
8.160000000000006137e-01	1.520975069088627407e+01	 1.194607650142799279e-02	1.204422866227809231e-02	1.113094485212725443e-01	1.507445093720129492e+01	6.429204115841202771e+00
8.180000000000006155e-01	1.520956414586590455e+01	 1.194889003558370806e-02	1.204650783638255319e-02	1.116888760381428702e-01	1.507387987195579626e+01	6.429204115839862510e+00
8.200000000000006173e-01	1.520937217303760036e+01	 1.195159820443774529e-02	1.204909563399633038e-02	1.120628903386251679e-01	1.507330858886054159e+01	6.429204115839593392e+00
8.220000000000006191e-01	1.520917990558192656e+01	 1.195422857636815189e-02	1.205170670795976430e-02	1.124368937365639587e-01	1.507273707656103490e+01	6.429204115838080824e+00
8.240000000000006208e-01	1.520899279591263564e+01	 1.195688400705276211e-02	1.205449390882224955e-02	1.128160734308217839e-01	1.507216534456593848e+01	6.429204115837973355e+00
8.260000000000006226e-01	1.520880338679428689e+01	 1.195974785033722225e-02	1.205692545275855940e-02	1.131933160753485768e-01	1.507159339741584247e+01	6.429204115836263611e+00
8.280000000000006244e-01	1.520859150867354614e+01	 1.196253546084218022e-02	1.205962077539440326e-02	1.135480488498347984e-01	1.507102130358747516e+01	6.429204115835459810e+00
8.300000000000006262e-01	1.520840314473954180e+01	 1.196563241705431505e-02	1.206207159843064244e-02	1.139264536898752234e-01	1.507044898703418134e+01	6.429204115833565325e+00
8.320000000000006279e-01	1.520821425719008602e+01	 1.196836229250771398e-02	1.206501613777444248e-02	1.143043864881094496e-01	1.506987649227169435e+01	6.429204115832877875e+00
8.340000000000006297e-01	1.520802429678318290e+01	 1.197119552603435194e-02	1.206779797008313351e-02	1.146815045125737786e-01	1.506930379877449155e+01	6.429204115830948751e+00
8.360000000000006315e-01	1.520783479133224780e+01	 1.197406288865536343e-02	1.207067617137279336e-02	1.150591303363561468e-01	1.506873092193586317e+01	6.429204115829567634e+00
8.380000000000006333e-01	1.520764414685875110e+01	 1.197715563554220541e-02	1.207348079173714388e-02	1.154356557012671536e-01	1.506815785473020419e+01	6.429204115827642951e+00
8.400000000000006350e-01	1.520745351818558433e+01	 1.198005342995542809e-02	1.207652372942792651e-02	1.158123291622027984e-01	1.506758461186399778e+01	6.429204115827045207e+00
8.420000000000006368e-01	1.520726188079211205e+01	 1.198340909139463881e-02	1.207905707344146540e-02	1.161882211698897216e-01	1.506701119345738604e+01	6.429204115825330135e+00
8.440000000000006386e-01	1.520707030637067803e+01	 1.198639188568462188e-02	1.208217469855500832e-02	1.165641210117651649e-01	1.506643761877467291e+01	6.429204115823376142e+00
8.460000000000006404e-01	1.520687775551760978e+01	 1.198973863726941237e-02	1.208486751876648377e-02	1.169392690233982401e-01	1.506586388033817592e+01	6.429204115823066168e+00
8.480000000000006422e-01	1.520668547329026765e+01	 1.199263507522954804e-02	1.208827038255276889e-02	1.173145704822068508e-01	1.506528999735027874e+01	6.429204115822660270e+00
8.500000000000006439e-01	1.520649193395018273e+01	 1.199583665134914406e-02	1.209128274464285613e-02	1.176888505508770777e-01	1.506471596400331414e+01	6.429204115822906296e+00
8.520000000000006457e-01	1.520629836506854993e+01	 1.199899155451686350e-02	1.209438613218054119e-02	1.180631942453942984e-01	1.506414179313645896e+01	6.429204115821463006e+00
8.540000000000006475e-01	1.520610386036552875e+01	 1.200231466316424925e-02	1.209751341442501585e-02	1.184365456268036687e-01	1.506356748666113532e+01	6.429204115819363352e+00
8.560000000000006493e-01	1.520590943974882414e+01	 1.200558020089509750e-02	1.210061692912277852e-02	1.188101887909447651e-01	1.506299305382786180e+01	6.429204115816843590e+00
8.580000000000006510e-01	1.520571401912270382e+01	 1.200897886476617882e-02	1.210378331964924274e-02	1.191827563618468311e-01	1.506241850057644172e+01	6.429204115815338128e+00
8.600000000000006528e-01	1.520551859053843025e+01	 1.201236119838178067e-02	1.210704629538327665e-02	1.195553476511680702e-01	1.506184383539349625e+01	6.429204115814665776e+00
8.620000000000006546e-01	1.520532102526411933e+01	 1.201597038922437230e-02	1.211009404531910097e-02	1.199259215114013150e-01	1.506126903931817473e+01	6.429204115812176212e+00
8.640000000000006564e-01	1.520512496519687851e+01	 1.201949861439539045e-02	1.211334351124985879e-02	1.202980012257247183e-01	1.506069412184550771e+01	6.429204115811251619e+00
8.660000000000006581e-01	1.520492787640719712e+01	 1.202295289813553117e-02	1.211676622656155181e-02	1.206690554465679327e-01	1.506011910183593194e+01	6.429204115810962072e+00
8.680000000000006599e-01	1.520473050957964745e+01	 1.202655638335762417e-02	1.211991247018275909e-02	1.210400620378234704e-01	1.505954397868828387e+01	6.429204115809282527e+00
8.700000000000006617e-01	1.520453241811613943e+01	 1.203001636604308228e-02	1.212346563301634587e-02	1.214101637877974538e-01	1.505896877232928333e+01	6.429204115810745357e+00
8.720000000000006635e-01	1.520433384152738654e+01	 1.203374334865810885e-02	1.212688721297789686e-02	1.217797178102863753e-01	1.505839349315546372e+01	6.429204115809683096e+00
8.740000000000006652e-01	1.520413460583766430e+01	 1.203713446879694365e-02	1.213062466833934178e-02	1.221487129607604222e-01	1.505781813373976696e+01	6.429204115808008879e+00
8.760000000000006670e-01	1.520393579970863129e+01	 1.204086350453813931e-02	1.213413962470342479e-02	1.225180950288688730e-01	1.505724270155052125e+01	6.429204115807284126e+00
8.780000000000006688e-01	1.520373588083774763e+01	 1.204449922090297664e-02	1.213779252243949412e-02	1.228863866660458715e-01	1.505666720242835943e+01	6.429204115805312370e+00
8.800000000000006706e-01	1.520353446933449071e+01	 1.204813943257670647e-02	1.214142313378274718e-02	1.232532519979924884e-01	1.505609165477013889e+01	6.429204115804301622e+00
8.820000000000006724e-01	1.520333379052799039e+01	 1.205211830964003465e-02	1.214489923050086732e-02	1.236207405054627062e-01	1.505551603248238735e+01	6.429204115805427833e+00
8.840000000000006741e-01	1.520313320993095019e+01	 1.205579007294572610e-02	1.214882620422592582e-02	1.239882273943941765e-01	1.505494036625938392e+01	6.429204115804719066e+00
8.860000000000006759e-01	1.520293146448937271e+01	 1.205967883847216746e-02	1.215248913427223292e-02	1.243546477673315026e-01	1.505436464874929747e+01	6.429204115798854424e+00
8.880000000000006777e-01	1.520272979907011646e+01	 1.206345111347292658e-02	1.215633684648952974e-02	1.247211232637227829e-01	1.505378888784643188e+01	6.429204115796538055e+00
8.900000000000006795e-01	1.520252695826196465e+01	 1.206733475944777104e-02	1.216019642993456870e-02	1.250863383365100612e-01	1.505321308873607222e+01	6.429204115795995378e+00
8.920000000000006812e-01	1.520232387454499445e+01	 1.207125726119595045e-02	1.216400478442284869e-02	1.254513521682793786e-01	1.505263726033109606e+01	6.429204115795218222e+00
8.940000000000006830e-01	1.520212045306247717e+01	 1.207537440205013780e-02	1.216783108443248579e-02	1.258158413679436594e-01	1.505206140620805044e+01	6.429204115795132068e+00
8.960000000000006848e-01	1.520191581292825056e+01	 1.207939222338713647e-02	1.217172031964067723e-02	1.261791644656486411e-01	1.505148553591957494e+01	6.429204115795702279e+00
8.980000000000006866e-01	1.520171046872258636e+01	 1.208343669929464598e-02	1.217572638430834166e-02	1.265416590263556684e-01	1.505090964661262731e+01	6.429204115795576158e+00
9.000000000000006883e-01	1.520150385252492065e+01	 1.208749486120267586e-02	1.217976492481098044e-02	1.269028325791130007e-01	1.505033376015979485e+01	6.429204115792904517e+00
9.020000000000006901e-01	1.520129355221471457e+01	 1.209168745052868234e-02	1.218372808246488172e-02	1.272602681588324847e-01	1.504975786852288877e+01	6.429204115791598895e+00
9.040000000000006919e-01	1.520108887863864133e+01	 1.209581954987759209e-02	1.218788360665127267e-02	1.276231936514915510e-01	1.504918198183062117e+01	6.429204115790179586e+00
9.060000000000006937e-01	1.520088322780721413e+01	 1.210020381629782135e-02	1.219176873199962104e-02	1.279851550566655227e-01	1.504860610020225131e+01	6.429204115788444085e+00
9.080000000000006954e-01	1.520067689255729348e+01	 1.210438392407513740e-02	1.219601038412530813e-02	1.283462633383478935e-01	1.504803023491074576e+01	6.429204115787488405e+00
9.100000000000006972e-01	1.520047027666632822e+01	 1.210859486220475581e-02	1.220030283926558552e-02	1.287070111291080676e-01	1.504745436783574952e+01	6.429204115788377472e+00
9.120000000000006990e-01	1.520026371767870721e+01	 1.211291783984391919e-02	1.220458802821503333e-02	1.290676879642987107e-01	1.504687852384634894e+01	6.429204115789405094e+00
9.140000000000007008e-01	1.520005634449292309e+01	 1.211719279297707695e-02	1.220896824084730103e-02	1.294274827115279303e-01	1.504630270074757092e+01	6.429204115788225593e+00
9.160000000000007025e-01	1.519984904824038807e+01	 1.212169236790248961e-02	1.221316019367494482e-02	1.297872948637593948e-01	1.504572690081505115e+01	6.429204115788550666e+00
9.180000000000007043e-01	1.519963517187565749e+01	 1.212625107343123787e-02	1.221739717881357296e-02	1.301404005754301929e-01	1.504515112304798308e+01	6.429204115789151075e+00
9.200000000000007061e-01	1.519942781040118440e+01	 1.213066709105570934e-02	1.222176986912284005e-02	1.304999858543920699e-01	1.504457538758661350e+01	6.429204115789925567e+00
9.220000000000007079e-01	1.519921941614004801e+01	 1.213545494931442953e-02	1.222602960258481301e-02	1.308582401342120727e-01	1.504399969145393712e+01	6.429204115788307305e+00
9.240000000000007097e-01	1.519901084544457426e+01	 1.213952010573526169e-02	1.223092677634802714e-02	1.312163501757723505e-01	1.504342404838671854e+01	6.429204115787430673e+00
9.260000000000007114e-01	1.519880136956955141e+01	 1.214426993491072096e-02	1.223520535534670071e-02	1.315734444227682487e-01	1.504284844985652647e+01	6.429204115787586105e+00
9.280000000000007132e-01	1.519859226145505460e+01	 1.214880642826446540e-02	1.223985734219830424e-02	1.319306893444280593e-01	1.504227290834016451e+01	6.429204115784390439e+00
9.300000000000007150e-01	1.519838232603018113e+01	 1.215358923543022329e-02	1.224426426861473585e-02	1.322870524217971966e-01	1.504169742010433986e+01	6.429204115783964113e+00
9.320000000000007168e-01	1.519817214164435981e+01	 1.215838353902099975e-02	1.224878791432654560e-02	1.326429815048471295e-01	1.504112198868616446e+01	6.429204115783875295e+00
9.340000000000007185e-01	1.519796024150496017e+01	 1.216316217507159604e-02	1.225343635041163670e-02	1.329970210305423672e-01	1.504054662194893410e+01	6.429204115784256324e+00
9.360000000000007203e-01	1.519774948561708250e+01	 1.216785704744609634e-02	1.225814251722270355e-02	1.333521590361240738e-01	1.503997132701628914e+01	6.429204115783463180e+00
9.380000000000007221e-01	1.519753715362601554e+01	 1.217279670459872620e-02	1.226275257833899131e-02	1.337055037991408957e-01	1.503939610054393761e+01	6.429204115783541340e+00
9.400000000000007239e-01	1.519732593903367146e+01	 1.217771450211048434e-02	1.226739798777646238e-02	1.340598683007208913e-01	1.503882095824306298e+01	6.429204115783244688e+00
9.420000000000007256e-01	1.519711347959283287e+01	 1.218266857668078192e-02	1.227219047382275066e-02	1.344127589469488182e-01	1.503824586159537979e+01	6.429204115783647921e+00
9.440000000000007274e-01	1.519690146957172416e+01	 1.218743415361387208e-02	1.227711941489967665e-02	1.347660713556535772e-01	1.503767084464755754e+01	6.429204115783098139e+00
9.460000000000007292e-01	1.519668840307928548e+01	 1.219242669464167331e-02	1.228190597881892270e-02	1.351181518059844655e-01	1.503709591859984052e+01	6.429204115783999640e+00
9.480000000000007310e-01	1.519647207268574896e+01	 1.219714297813990350e-02	1.228713611418913963e-02	1.354666989526984444e-01	1.503652109464072062e+01	6.429204115782482631e+00
9.500000000000007327e-01	1.519625344389255872e+01	 1.220231266107734032e-02	1.229198246076413856e-02	1.358127967381476953e-01	1.503594635203256935e+01	6.429204115781804063e+00
9.520000000000007345e-01	1.519604036382033385e+01	 1.220732614473579031e-02	1.229705233184229599e-02	1.361642738526250285e-01	1.503537171149113050e+01	6.429204115780990492e+00
9.540000000000007363e-01	1.519582525045622923e+01	 1.221234661182305642e-02	1.230213852891547631e-02	1.365135921221185822e-01	1.503479717319337183e+01	6.429204115781677054e+00
9.560000000000007381e-01	1.519561180918006293e+01	 1.221751695389572748e-02	1.230722430034696113e-02	1.368643281194302785e-01	1.503422273980639012e+01	6.429204115779633355e+00
9.580000000000007399e-01	1.519539649798024428e+01	 1.222253329854708706e-02	1.231236058291209669e-02	1.372131836222365842e-01	1.503364842047654903e+01	6.429204115778328621e+00
9.600000000000007416e-01	1.519518236427879110e+01	 1.222767217105098433e-02	1.231754970597328906e-02	1.375629230846440176e-01	1.503307421931712362e+01	6.429204115776522954e+00
9.620000000000007434e-01	1.519496697648518868e+01	 1.223307643990983670e-02	1.232259118613360238e-02	1.379111762237181793e-01	1.503250013263542684e+01	6.429204115775194239e+00
9.640000000000007452e-01	1.519475121565227127e+01	 1.223835956917788959e-02	1.232776875868885763e-02	1.382589193937599492e-01	1.503192616793064396e+01	6.429204115773361039e+00
9.660000000000007470e-01	1.519453496471416365e+01	 1.224362173341396118e-02	1.233310668462201179e-02	1.386059110361241853e-01	1.503135232526000387e+01	6.429204115770088990e+00
9.680000000000007487e-01	1.519431947134016880e+01	 1.224899079923850304e-02	1.233826057182822560e-02	1.389536077706622352e-01	1.503077861219843925e+01	6.429204115770697392e+00
9.700000000000007505e-01	1.519410292286538500e+01	 1.225455734199387692e-02	1.234341943625595975e-02	1.392999224563166438e-01	1.503020502363081867e+01	6.429204115770408734e+00
9.720000000000007523e-01	1.519388663795376893e+01	 1.225985078630189434e-02	1.234890929319619121e-02	1.396462976820761481e-01	1.502963158019219492e+01	6.429204115765982941e+00
9.740000000000007541e-01	1.519366887019735302e+01	 1.226535181942174993e-02	1.235430043214261198e-02	1.399909453826876093e-01	1.502905827256310189e+01	6.429204115764582284e+00
9.760000000000007558e-01	1.519344457235412804e+01	 1.227075939938731923e-02	1.235982436868708970e-02	1.403288698919238631e-01	1.502848511869412995e+01	6.429204115761885774e+00
9.780000000000007576e-01	1.519321928067124539e+01	 1.227635018476837259e-02	1.236522073095834735e-02	1.406655936876497481e-01	1.502791211606786881e+01	6.429204115760716931e+00
9.800000000000007594e-01	1.519300242248223043e+01	 1.228174637011881717e-02	1.237079080769989091e-02	1.410106137484488098e-01	1.502733927155596305e+01	6.429204115760782656e+00
9.820000000000007612e-01	1.519278438389265240e+01	 1.228737430653491572e-02	1.237626244867523310e-02	1.413541763463758427e-01	1.502676657079106626e+01	6.429204115762917837e+00
9.840000000000007629e-01	1.519254076126939879e+01	 1.229299528959218110e-02	1.238189494722614914e-02	1.416717756125618899e-01	1.502619409542001883e+01	6.429204115762054528e+00
9.860000000000007647e-01	1.519232298586725172e+01	 1.229874602415898660e-02	1.238747365922994101e-02	1.420150026418458000e-01	1.502562176354201640e+01	6.429204115760087213e+00
9.880000000000007665e-01	1.519210578846335125e+01	 1.230435150685026124e-02	1.239312627606115394e-02	1.423587103976181878e-01	1.502504960028282177e+01	6.429204115756971483e+00
9.900000000000007683e-01	1.519188697866414728e+01	 1.231026109430746404e-02	1.239870801185747815e-02	1.427004051038476551e-01	1.502447760445413394e+01	6.429204115755325688e+00
9.920000000000007701e-01	1.519166822658187677e+01	 1.231575748828513464e-02	1.240453398256794945e-02	1.430421566377255704e-01	1.502390577847329745e+01	6.429204115754767024e+00
9.940000000000007718e-01	1.519144898580416836e+01	 1.232181731294722943e-02	1.241001131811770783e-02	1.433830549217778583e-01	1.502333410225132582e+01	6.429204115755348781e+00
9.960000000000007736e-01	1.519123071972076211e+01	 1.232749990484179395e-02	1.241595366154401095e-02	1.437246588781492251e-01	1.502276260727622770e+01	6.429204115753478277e+00
9.980000000000007754e-01	1.519101105025148790e+01	 1.233337555241177663e-02	1.242169449259984682e-02	1.440647030253605632e-01	1.502219127718111658e+01	6.429204115753770488e+00
1.000000000000000666e+00	1.519079216889108253e+01	 1.233913378102008754e-02	1.242774346939725869e-02	1.444051682150532534e-01	1.502162012342561148e+01	6.429204115752101600e+00
1.002000000000000668e+00	1.519057197789169322e+01	 1.234524609256877452e-02	1.243336747432123232e-02	1.447442179901082537e-01	1.502104914633469512e+01	6.429204115749366011e+00
1.004000000000000670e+00	1.519035247098576313e+01	 1.235099416856873938e-02	1.243942344945766880e-02	1.450836971267096265e-01	1.502047835624102667e+01	6.429204115743901937e+00
1.006000000000000671e+00	1.519013158924879825e+01	 1.235718925315853339e-02	1.244512141129527211e-02	1.454215296369645860e-01	1.501990774894738045e+01	6.429204115743569758e+00
1.008000000000000673e+00	1.518991160201227508e+01	 1.236327115757457004e-02	1.245104995424301322e-02	1.457599506573729609e-01	1.501933733024308459e+01	6.429204115740304815e+00
1.010000000000000675e+00	1.518969011845862660e+01	 1.236929444966136139e-02	1.245710297802616121e-02	1.460966248669295087e-01	1.501876709616400873e+01	6.429204115739993952e+00
1.012000000000000677e+00	1.518946088357670554e+01	 1.237542422382305329e-02	1.246315259434187771e-02	1.464252504289721701e-01	1.501819705632956925e+01	6.429204115737480407e+00
1.014000000000000679e+00	1.518923905769107030e+01	 1.238155527922236987e-02	1.246917157042792303e-02	1.467611293030378350e-01	1.501762720153838160e+01	6.429204115737452874e+00
1.016000000000000680e+00	1.518901803943806783e+01	 1.238740606900139499e-02	1.247549335888630158e-02	1.470975844188336379e-01	1.501705755559134658e+01	6.429204115736309788e+00
1.018000000000000682e+00	1.518879420659388302e+01	 1.239387742512878046e-02	1.248147282817128022e-02	1.474307867093355151e-01	1.501648806963124727e+01	6.429204115736093073e+00
1.020000000000000684e+00	1.518857257302310870e+01	 1.239993783885843040e-02	1.248773661562557584e-02	1.477661041671974318e-01	1.501591879440142741e+01	6.429204115734814096e+00
1.022000000000000686e+00	1.518834972586729926e+01	 1.240633142571040751e-02	1.249384676001873487e-02	1.480998266901575322e-01	1.501534972099141285e+01	6.429204115736235181e+00
1.024000000000000687e+00	1.518812770373316212e+01	 1.241247651296151916e-02	1.250024521701746313e-02	1.484341234079395444e-01	1.501478085859524292e+01	6.429204115734374447e+00
1.026000000000000689e+00	1.518790426419137241e+01	 1.241886057774832866e-02	1.250643222626912805e-02	1.487667659200582471e-01	1.501421220546729707e+01	6.429204115734322045e+00
1.028000000000000691e+00	1.518768109463512772e+01	 1.242495125774228937e-02	1.251294526963774023e-02	1.490994246892527464e-01	1.501364377341849554e+01	6.429204115735288383e+00
1.030000000000000693e+00	1.518745630284593950e+01	 1.243146941080952236e-02	1.251915256291293368e-02	1.494301338801558854e-01	1.501307554699206115e+01	6.429204115734651559e+00
1.032000000000000695e+00	1.518723267238494223e+01	 1.243780142752779622e-02	1.252552924777085297e-02	1.497618001257180198e-01	1.501250754158392553e+01	6.429204115734400204e+00
1.034000000000000696e+00	1.518700583912658786e+01	 1.244426379713444754e-02	1.253186417165932411e-02	1.500899570671987981e-01	1.501193975409059611e+01	6.429204115732707336e+00
1.036000000000000698e+00	1.518678241872002133e+01	 1.245049156038736601e-02	1.253856614979382937e-02	1.504211674363617746e-01	1.501137219357347874e+01	6.429204115730962954e+00
1.038000000000000700e+00	1.518655758517854970e+01	 1.245721288527635272e-02	1.254477579888882768e-02	1.507507414664710776e-01	1.501080485502791362e+01	6.429204115730406954e+00
1.040000000000000702e+00	1.518633333277235486e+01	 1.246348387600588505e-02	1.255148555384819585e-02	1.510806029634350900e-01	1.501023776037906643e+01	6.429204115731106839e+00
1.042000000000000703e+00	1.518610776594900003e+01	 1.247012174502536673e-02	1.255781521258008890e-02	1.514089394355501994e-01	1.500967088955584394e+01	6.429204115731603331e+00
1.044000000000000705e+00	1.518588302589036410e+01	 1.247660399494686725e-02	1.256449176545155685e-02	1.517376762575606275e-01	1.500910425387240466e+01	6.429204115731552704e+00
1.046000000000000707e+00	1.518565717820100858e+01	 1.248332184108571011e-02	1.257092089834658047e-02	1.520650876609080937e-01	1.500853784780066746e+01	6.429204115733426761e+00
1.048000000000000709e+00	1.518542556756050566e+01	 1.248957214484093352e-02	1.257794225396489940e-02	1.523863565043326318e-01	1.500797169665736774e+01	6.429204115732760627e+00
1.050000000000000711e+00	1.518519934311446384e+01	 1.249643879063657911e-02	1.258437717076678689e-02	1.527127402995248351e-01	1.500740578685353555e+01	6.429204115732419567e+00
1.052000000000000712e+00	1.518497365550320843e+01	 1.250304142230476701e-02	1.259119866657633369e-02	1.530392946655401432e-01	1.500684012074878737e+01	6.429204115731469216e+00
1.054000000000000714e+00	1.518474249271452514e+01	 1.250968319701118402e-02	1.259787237401891087e-02	1.533602418405518586e-01	1.500627469530294356e+01	6.429204115731356417e+00
1.056000000000000716e+00	1.518451644017077129e+01	 1.251655184918949205e-02	1.260452167681441055e-02	1.536858453062633079e-01	1.500570952133850433e+01	6.429204115731177893e+00
1.058000000000000718e+00	1.518428619003443814e+01	 1.252327152181366421e-02	1.261131940110883295e-02	1.540070108401373761e-01	1.500514458827137787e+01	6.429204115731572244e+00
1.060000000000000719e+00	1.518406004899596695e+01	 1.252993072048235249e-02	1.261827390170759677e-02	1.543319381926102352e-01	1.500457990618116710e+01	6.429204115730574820e+00
1.062000000000000721e+00	1.518383065949790378e+01	 1.253699009263713020e-02	1.262492553355431917e-02	1.546532731314451126e-01	1.500401547074026709e+01	6.429204115731565139e+00
1.064000000000000723e+00	1.518359460161721231e+01	 1.254368490851519996e-02	1.263191105479512071e-02	1.549677141917548961e-01	1.500345129146214695e+01	6.429204115733195835e+00
1.066000000000000725e+00	1.518336467984563498e+01	 1.255055207119320712e-02	1.263868399300712916e-02	1.552880821838076020e-01	1.500288736159762770e+01	6.429204115734777680e+00
1.068000000000000727e+00	1.518313772886892643e+01	 1.255738230546215098e-02	1.264564736809451612e-02	1.556109883486317125e-01	1.500232371084673844e+01	6.429204115735204006e+00
1.070000000000000728e+00	1.518290766123294055e+01	 1.256449873263901056e-02	1.265238516478655456e-02	1.559304611036174126e-01	1.500176031623189843e+01	6.429204115734275859e+00
1.072000000000000730e+00	1.518267993978281538e+01	 1.257134513203959740e-02	1.265947417988062471e-02	1.562519288964912823e-01	1.500119719157440379e+01	6.429204115731970148e+00
1.074000000000000732e+00	1.518245108745706951e+01	 1.257835516211290756e-02	1.266645311079823630e-02	1.565719589837496761e-01	1.500063432020040821e+01	6.429204115731877778e+00
1.076000000000000734e+00	1.518222357382188115e+01	 1.258531189196212922e-02	1.267345858857350793e-02	1.568930888100171228e-01	1.500007171453132848e+01	6.429204115731721458e+00
1.078000000000000735e+00	1.518199400391015708e+01	 1.259244611728588259e-02	1.268039288357070832e-02	1.572117935417994550e-01	1.499950937136750184e+01	6.429204115731431024e+00
1.080000000000000737e+00	1.518176592968406702e+01	 1.259934708354692318e-02	1.268755518329649570e-02	1.575317290652138991e-01	1.499894729835200913e+01	6.429204115730462021e+00
1.082000000000000739e+00	1.518153626101441844e+01	 1.260656355917509283e-02	1.269451250149132571e-02	1.578496903918543137e-01	1.499838549456189796e+01	6.429204115730214220e+00
1.084000000000000741e+00	1.518130419338696235e+01	 1.261347890562717483e-02	1.270178630104545556e-02	1.581649504435894693e-01	1.499782397773670084e+01	6.429204115729124425e+00
1.086000000000000743e+00	1.518107451445489886e+01	 1.262080978089662360e-02	1.270882678608778807e-02	1.584821601136950087e-01	1.499726271777421971e+01	6.429204115729477031e+00
1.088000000000000744e+00	1.518084588287907621e+01	 1.262778330154339969e-02	1.271616155829178446e-02	1.588002044596180662e-01	1.499670173355962355e+01	6.429204115729570290e+00
1.090000000000000746e+00	1.518061597291102416e+01	 1.263521336958017827e-02	1.272313488813429060e-02	1.591166047053624855e-01	1.499614101994794702e+01	6.429204115729346469e+00
1.092000000000000748e+00	1.518038682528174732e+01	 1.264213052130668501e-02	1.273052979392596401e-02	1.594335735183901870e-01	1.499558059144812461e+01	6.429204115731105063e+00
1.094000000000000750e+00	1.518015564978792042e+01	 1.264953224270806351e-02	1.273757271667934690e-02	1.597481108541437544e-01	1.499502043397438911e+01	6.429204115735537961e+00
1.096000000000000751e+00	1.517992612094334781e+01	 1.265681029193734507e-02	1.274487225020127720e-02	1.600639120410328742e-01	1.499446052636017690e+01	6.429204115734170166e+00
1.098000000000000753e+00	1.517969424419943891e+01	 1.266401853677423008e-02	1.275226419495066599e-02	1.603770747283240206e-01	1.499390088673938948e+01	6.429204115741017134e+00
1.100000000000000755e+00	1.517945409498365272e+01	 1.267118300719721931e-02	1.275966962515168342e-02	1.606817282037621419e-01	1.499334151414754146e+01	6.429204115743952563e+00
1.102000000000000757e+00	1.517922327970753571e+01	 1.267844533706983731e-02	1.276707511801442041e-02	1.609953447605153298e-01	1.499278241449193594e+01	6.429204115745070780e+00
1.104000000000000759e+00	1.517899355474067669e+01	 1.268580077620498625e-02	1.277441954744280156e-02	1.613097245712677152e-01	1.499222360984576063e+01	6.429204115746393278e+00
1.106000000000000760e+00	1.517876161216340947e+01	 1.269328209966817667e-02	1.278164330673895420e-02	1.616216031211530624e-01	1.499166508363584960e+01	6.429204115746901316e+00
1.108000000000000762e+00	1.517853133028495094e+01	 1.270060169052086678e-02	1.278908053860626677e-02	1.619348049112119270e-01	1.499110684314461217e+01	6.429204115745942971e+00
1.110000000000000764e+00	1.517829967211843467e+01	 1.270812076369453800e-02	1.279646805085811120e-02	1.622461941341243052e-01	1.499054888916975692e+01	6.429204115745791093e+00
1.112000000000000766e+00	1.517806892875291069e+01	 1.271551901869487529e-02	1.280395571427917802e-02	1.625582293152207924e-01	1.498999122470471512e+01	6.429204115745905668e+00
1.114000000000000767e+00	1.517783695840238600e+01	 1.272293110360728924e-02	1.281142245773643842e-02	1.628687581380656169e-01	1.498943384670297618e+01	6.429204115746905757e+00
1.116000000000000769e+00	1.517760456759069321e+01	 1.273034120569703671e-02	1.281909813640849660e-02	1.631783643639339865e-01	1.498887676388465451e+01	6.429204115746241399e+00
1.118000000000000771e+00	1.517737153650580240e+01	 1.273789467686390481e-02	1.282647993182545361e-02	1.634871922589626603e-01	1.498831996963814994e+01	6.429204115748191839e+00
1.120000000000000773e+00	1.517714007238243745e+01	 1.274531367972659562e-02	1.283413157533841789e-02	1.637971520165562300e-01	1.498776347511081575e+01	6.429204115747145565e+00
1.122000000000000774e+00	1.517690741203520410e+01	 1.275280451412342565e-02	1.284179344289008116e-02	1.641055411156623900e-01	1.498720727296252875e+01	6.429204115747253923e+00
1.124000000000000776e+00	1.517667560334489352e+01	 1.276042512805591195e-02	1.284933392169657594e-02	1.644144711124147784e-01	1.498665137318272578e+01	6.429204115748941462e+00
1.126000000000000778e+00	1.517644236999018403e+01	 1.276788582035236035e-02	1.285705084352228508e-02	1.647216676440458327e-01	1.498609576568226309e+01	6.429204115748510695e+00
1.128000000000000780e+00	1.517620154498476381e+01	 1.277549726343982055e-02	1.286471733936409706e-02	1.650208583912756155e-01	1.498554047199068506e+01	6.429204115748006210e+00
1.130000000000000782e+00	1.517596859490521943e+01	 1.278322752388486722e-02	1.287226333597105664e-02	1.653276398931645685e-01	1.498498546415219934e+01	6.429204115749628023e+00
1.132000000000000783e+00	1.517573584865331782e+01	 1.279076265232713741e-02	1.288002215267116529e-02	1.656342956775642417e-01	1.498443076817075514e+01	6.429204115748124337e+00
1.134000000000000785e+00	1.517550241244146747e+01	 1.279838921274636249e-02	1.288774041273046955e-02	1.659399201149655001e-01	1.498387636270102519e+01	6.429204115749437065e+00
1.136000000000000787e+00	1.517526987577333308e+01	 1.280613721727047460e-02	1.289545576693313517e-02	1.662460213626896777e-01	1.498332226142643897e+01	6.429204115749453052e+00
1.138000000000000789e+00	1.517503522443604247e+01	 1.281382627353094654e-02	1.290313357358701535e-02	1.665497967648378319e-01	1.498276846782408711e+01	6.429204115750924764e+00
1.140000000000000790e+00	1.517480267886587875e+01	 1.282176203855574063e-02	1.291075218093764784e-02	1.668551841984343420e-01	1.498221498044795119e+01	6.429204115749818982e+00
1.142000000000000792e+00	1.517456793581202490e+01	 1.282937686180883607e-02	1.291857387314929509e-02	1.671581925741420505e-01	1.498166179250292451e+01	6.429204115750025039e+00
1.144000000000000794e+00	1.517433476067062337e+01	 1.283712342830312970e-02	1.292640759589003437e-02	1.674623114525545242e-01	1.498110891819387547e+01	6.429204115745611681e+00
1.146000000000000796e+00	1.517410026834973458e+01	 1.284484557753602305e-02	1.293431832540194691e-02	1.677647565449346123e-01	1.498055634790186197e+01	6.429204115745100090e+00
1.148000000000000798e+00	1.517386683256558655e+01	 1.285255719581299312e-02	1.294216857240747948e-02	1.680680160765412046e-01	1.498000409072082562e+01	6.429204115744646231e+00
1.150000000000000799e+00	1.517363203704131891e+01	 1.286047630481474205e-02	1.294996055067784355e-02	1.683694695464381663e-01	1.497945213063938752e+01	6.429204115742025216e+00
1.152000000000000801e+00	1.517339756404396311e+01	 1.286796794844850822e-02	1.295812319467276597e-02	1.686709800286325944e-01	1.497890049287221004e+01	6.429204115740938974e+00
1.154000000000000803e+00	1.517316180559037875e+01	 1.287594365984579686e-02	1.296594420913207285e-02	1.689707637741912905e-01	1.497834915394721023e+01	6.429204115740288827e+00
1.156000000000000805e+00	1.517292609230802469e+01	 1.288370803458306624e-02	1.297400499467759628e-02	1.692702425971537861e-01	1.497779813668160998e+01	6.429204115740247971e+00
1.158000000000000806e+00	1.517268972090626988e+01	 1.289164763200727204e-02	1.298189907852091533e-02	1.695687440547309077e-01	1.497724743014101101e+01	6.429204115741335102e+00
1.160000000000000808e+00	1.517245515359399199e+01	 1.289949470298936210e-02	1.298995655674719044e-02	1.698686597196670256e-01	1.497669704261458890e+01	6.429204115742001235e+00
1.162000000000000810e+00	1.517221915871059679e+01	 1.290751947599486082e-02	1.299787322012959864e-02	1.701668012083168979e-01	1.497614696480615493e+01	6.429204115742329861e+00
1.164000000000000812e+00	1.517198402257636936e+01	 1.291522951775284089e-02	1.300600157052188635e-02	1.704655801314451657e-01	1.497559721135665001e+01	6.429204115742612302e+00
1.166000000000000814e+00	1.517174749732114414e+01	 1.292337032845266090e-02	1.301383773185295009e-02	1.707625264872923987e-01	1.497504776277354566e+01	6.429204115741852910e+00
1.168000000000000815e+00	1.517151220734710471e+01	 1.293132409675765496e-02	1.302187954781696376e-02	1.710603661163563327e-01	1.497449863758617461e+01	6.429204115741958603e+00
1.170000000000000817e+00	1.517126552457685662e+01	 1.293940661623265570e-02	1.302983719335028615e-02	1.713464568189530246e-01	1.497394982394832041e+01	6.429204115743563541e+00
1.172000000000000819e+00	1.517103009075334974e+01	 1.294721401020189691e-02	1.303810280148246653e-02	1.716434482255800864e-01	1.497340132571608606e+01	6.429204115742184200e+00
1.174000000000000821e+00	1.517079364646131445e+01	 1.295540065172092956e-02	1.304597315922565934e-02	1.719391603684725933e-01	1.497285311228189464e+01	6.429204115742502168e+00
1.176000000000000822e+00	1.517055804948672026e+01	 1.296335393645927161e-02	1.305417673290433858e-02	1.722352914927211265e-01	1.497230522732463598e+01	6.429204115743406334e+00
1.178000000000000824e+00	1.517031883814201265e+01	 1.297137377336345793e-02	1.306226279092717601e-02	1.725275430616732830e-01	1.497175765851604901e+01	6.429204115745781323e+00
1.180000000000000826e+00	1.517008291537077902e+01	 1.297941313940250904e-02	1.307040421328936261e-02	1.728226913924022501e-01	1.497121040662568525e+01	6.429204115745990933e+00
1.182000000000000828e+00	1.516983673373274577e+01	 1.298760237694539417e-02	1.307845840431317089e-02	1.731071866250450952e-01	1.497066348632644228e+01	6.429204115746150805e+00
1.184000000000000830e+00	1.516958975998077008e+01	 1.299570928932615096e-02	1.308669972319447851e-02	1.733904825696164775e-01	1.497011686839863209e+01	6.429204115746864900e+00
1.186000000000000831e+00	1.516935282419798448e+01	 1.300369303747788384e-02	1.309495221041967472e-02	1.736836090621128037e-01	1.496957056988797419e+01	6.429204115750764004e+00
1.188000000000000833e+00	1.516911719245031520e+01	 1.301177795830071870e-02	1.310325810633772119e-02	1.739775399183166593e-01	1.496902461646735993e+01	6.429204115750183135e+00
1.190000000000000835e+00	1.516888023596424162e+01	 1.302001899248634263e-02	1.311139131994910716e-02	1.742698725018089756e-01	1.496847895314999732e+01	6.429204115749369564e+00
1.192000000000000837e+00	1.516863535591619083e+01	 1.302794477031594608e-02	1.311976780471631188e-02	1.745540061608067406e-01	1.496793363718035152e+01	6.429204115749863391e+00
1.194000000000000838e+00	1.516839828074752461e+01	 1.303637752308249922e-02	1.312778750906259083e-02	1.748454732710705839e-01	1.496738864244430900e+01	6.429204115748968107e+00
1.196000000000000840e+00	1.516816218260422033e+01	 1.304432576554728079e-02	1.313631762098175018e-02	1.751375632960178175e-01	1.496684397592167315e+01	6.429204115748169635e+00
1.198000000000000842e+00	1.516789528666523168e+01	 1.305279787997669014e-02	1.314434242615276222e-02	1.753984386893772396e-01	1.496629970766972484e+01	6.429204115747908510e+00
1.200000000000000844e+00	1.516765951356646092e+01	 1.306069743412985318e-02	1.315286478859888086e-02	1.756901891368859714e-01	1.496575576220684667e+01	6.429204115747847226e+00
1.202000000000000846e+00	1.516742270645340263e+01	 1.306894995286916536e-02	1.316110154268128503e-02	1.759805206529604094e-01	1.496521213430489183e+01	6.429204115748480497e+00
1.204000000000000847e+00	1.516718659777480660e+01	 1.307705583499082884e-02	1.316946073438104471e-02	1.762712462793228074e-01	1.496466883492611188e+01	6.429204115747611858e+00
1.206000000000000849e+00	1.516694950125143571e+01	 1.308555570942701585e-02	1.317760676890564545e-02	1.765604836161554225e-01	1.496412585515694715e+01	6.429204115748737181e+00
1.208000000000000851e+00	1.516671302241361730e+01	 1.309371551354411231e-02	1.318604965898018122e-02	1.768500500765027572e-01	1.496358320716459112e+01	6.429204115746204096e+00
1.210000000000000853e+00	1.516647528472334017e+01	 1.310215524791721181e-02	1.319416445481284318e-02	1.771380895527446264e-01	1.496304087546786477e+01	6.429204115746331105e+00
1.212000000000000854e+00	1.516623862636324560e+01	 1.311033104858817452e-02	1.320271152847209140e-02	1.774266985935126772e-01	1.496249888519267301e+01	6.429204115745365655e+00
1.214000000000000856e+00	1.516600070483781693e+01	 1.311882563502793711e-02	1.321078877678751040e-02	1.777138799680902659e-01	1.496195721045791061e+01	6.429204115746050441e+00
1.216000000000000858e+00	1.516576299286822227e+01	 1.312713181097700105e-02	1.321921667554756818e-02	1.780007801365535713e-01	1.496141586424514358e+01	6.429204115743206494e+00
1.218000000000000860e+00	1.516552433561786550e+01	 1.313558003346122771e-02	1.322750717836071975e-02	1.782864048162465243e-01	1.496087484358979758e+01	6.429204115742949810e+00
1.220000000000000862e+00	1.516528628163415071e+01	 1.314366620999385740e-02	1.323620748015790285e-02	1.785722476375644074e-01	1.496033416030643437e+01	6.429204115743040404e+00
1.222000000000000863e+00	1.516504725743392790e+01	 1.315218817528234808e-02	1.324460374420066699e-02	1.788566747120677869e-01	1.495979379080237770e+01	6.429204115744274084e+00
1.224000000000000865e+00	1.516480964199402415e+01	 1.316039262706983695e-02	1.325311716149750810e-02	1.791423736690258006e-01	1.495925375853643047e+01	6.429204115742082060e+00
1.226000000000000867e+00	1.516457092641086390e+01	 1.316881747239280129e-02	1.326154312240156001e-02	1.794265169143690053e-01	1.495871404890170098e+01	6.429204115740876802e+00
1.228000000000000869e+00	1.516433252118851271e+01	 1.317719451386715514e-02	1.327005189238571886e-02	1.797106052453432135e-01	1.495817466953691621e+01	6.429204115741004699e+00
1.230000000000000870e+00	1.516409326500267341e+01	 1.318585069380057498e-02	1.327833446884119778e-02	1.799934646181287901e-01	1.495763561522190344e+01	6.429204115742723324e+00
1.232000000000000872e+00	1.516385490581004092e+01	 1.319397915470185353e-02	1.328709335556626896e-02	1.802769370781835967e-01	1.495709689622158933e+01	6.429204115742150449e+00
1.234000000000000874e+00	1.516361539292872607e+01	 1.320257830046318859e-02	1.329544941090909753e-02	1.805588638847955285e-01	1.495655850133255882e+01	6.429204115739818981e+00
1.236000000000000876e+00	1.516337684973714950e+01	 1.321061586916922465e-02	1.330428940114025335e-02	1.808414915763541519e-01	1.495602045289048654e+01	6.429204115737949365e+00
1.238000000000000878e+00	1.516313712067548991e+01	 1.321924911371294246e-02	1.331272486437425420e-02	1.811224295993302258e-01	1.495548271709807331e+01	6.429204115738449410e+00
1.240000000000000879e+00	1.516289739326994557e+01	 1.322756281019044945e-02	1.332128612865923593e-02	1.814032267110775865e-01	1.495494531762001778e+01	6.429204115737874758e+00
1.242000000000000881e+00	1.516265732401789812e+01	 1.323627936903349657e-02	1.332966031672961835e-02	1.816831442780949823e-01	1.495440824005403968e+01	6.429204115738798464e+00
1.244000000000000883e+00	1.516241806713895635e+01	 1.324451366904350752e-02	1.333845216060516696e-02	1.819635941967927550e-01	1.495387150711251500e+01	6.429204115738583525e+00
1.246000000000000885e+00	1.516217755887892693e+01	 1.325313616761475584e-02	1.334687478122426225e-02	1.822424557002744194e-01	1.495333509222981405e+01	6.429204115740210668e+00
1.248000000000000886e+00	1.516193823008770813e+01	 1.326151469362712824e-02	1.335562724766671712e-02	1.825220680969023290e-01	1.495279902004951111e+01	6.429204115739326042e+00
1.250000000000000888e+00	1.516169754807803116e+01	 1.327004946266535992e-02	1.336418779274147622e-02	1.828000455839354499e-01	1.495226326523868821e+01	6.429204115739056036e+00
1.252000000000000890e+00	1.516145801697776641e+01	 1.327848884844077051e-02	1.337286497492222274e-02	1.830788069296489518e-01	1.495172785622475509e+01	6.429204115734846070e+00
1.254000000000000892e+00	1.516121690939936428e+01	 1.328708682712060815e-02	1.338145485793751192e-02	1.833555868402422795e-01	1.495119278087406300e+01	6.429204115735583258e+00
1.256000000000000894e+00	1.516097698994869702e+01	 1.329564737165386985e-02	1.339015589679898310e-02	1.836331450392286180e-01	1.495065804164101486e+01	6.429204115733381464e+00
1.258000000000000895e+00	1.516073561096889399e+01	 1.330432035067849461e-02	1.339872342101546682e-02	1.839089680504448487e-01	1.495012359914675493e+01	6.429204115734151515e+00
1.260000000000000897e+00	1.516049416826630036e+01	 1.331268021445403994e-02	1.340754222381052366e-02	1.841844556815287470e-01	1.494958949014650784e+01	6.429204115734266978e+00
1.262000000000000899e+00	1.516025237015621663e+01	 1.332132502203605372e-02	1.341616759351648216e-02	1.844591773457318062e-01	1.494905570019493268e+01	6.429204115733772262e+00
1.264000000000000901e+00	1.516001147561840412e+01	 1.332987160367977812e-02	1.342484442195368902e-02	1.847345136798188292e-01	1.494852224591295098e+01	6.429204115734471259e+00
1.266000000000000902e+00	1.515976023371418080e+01	 1.333863071823167962e-02	1.343337014567117134e-02	1.849991100449744352e-01	1.494798912280530345e+01	6.429204115735904779e+00
1.268000000000000904e+00	1.515951968196445954e+01	 1.334704876252217932e-02	1.344225957940697533e-02	1.852740361247978695e-01	1.494745633749773184e+01	6.429204115736542491e+00
1.270000000000000906e+00	1.515925534219282511e+01	 1.335562858510965477e-02	1.345095204315223045e-02	1.855249080622109747e-01	1.494692385350235142e+01	6.429204115735334568e+00
1.272000000000000908e+00	1.515901439252574079e+01	 1.336418237590270702e-02	1.345976101190482326e-02	1.857987719812791705e-01	1.494639167715665451e+01	6.429204115734219904e+00
1.274000000000000909e+00	1.515877305414992726e+01	 1.337284073109982520e-02	1.346836272820299205e-02	1.860720169007322455e-01	1.494585983378989269e+01	6.429204115733050173e+00
1.276000000000000911e+00	1.515853255707402525e+01	 1.338143088805814583e-02	1.347709721586817615e-02	1.863457041839842454e-01	1.494532832478611439e+01	6.429204115732272129e+00
1.278000000000000913e+00	1.515829104025086949e+01	 1.339015853826528227e-02	1.348575568967929489e-02	1.866179809872557660e-01	1.494479714503567003e+01	6.429204115732181535e+00
1.280000000000000915e+00	1.515804983455016952e+01	 1.339881109011005489e-02	1.349451749745630633e-02	1.868902035650664151e-01	1.494426630239753706e+01	6.429204115731655733e+00
1.282000000000000917e+00	1.515780713130105184e+01	 1.340758222290520940e-02	1.350320854055536181e-02	1.871605578006143022e-01	1.494373578273697767e+01	6.429204115732161995e+00
1.284000000000000918e+00	1.515756620642043728e+01	 1.341608384453692876e-02	1.351210432324440568e-02	1.874324202884161961e-01	1.494320559796424064e+01	6.429204115731671720e+00
1.286000000000000920e+00	1.515732399099898409e+01	 1.342479227692758292e-02	1.352087356910059053e-02	1.877025808481789515e-01	1.494267574430477730e+01	6.429204115731279146e+00
1.288000000000000922e+00	1.515708287317248093e+01	 1.343334235556398887e-02	1.352978142872718163e-02	1.879735247044549418e-01	1.494214622468373399e+01	6.429204115731192104e+00
1.290000000000000924e+00	1.515684028213361678e+01	 1.344226340571699069e-02	1.353830278138882029e-02	1.882426841185418087e-01	1.494161703182796863e+01	6.429204115731764091e+00
1.292000000000000925e+00	1.515659851686000081e+01	 1.345065362100056165e-02	1.354738091519380738e-02	1.885123065953478727e-01	1.494108817572845815e+01	6.429204115730716929e+00
1.294000000000000927e+00	1.515635591371138702e+01	 1.345948336085609973e-02	1.355621873424678672e-02	1.887805622330275546e-01	1.494055964938325687e+01	6.429204115731360858e+00
1.296000000000000929e+00	1.515611409580484370e+01	 1.346802010953427470e-02	1.356517837512060190e-02	1.890494402511758432e-01	1.494003145706901314e+01	6.429204115730499325e+00
1.298000000000000931e+00	1.515587094631995591e+01	 1.347675698622961132e-02	1.357395024095767178e-02	1.893166324087480756e-01	1.493950360668402055e+01	6.429204115730824398e+00
1.300000000000000933e+00	1.515562882184308613e+01	 1.348538566593725230e-02	1.358289725776784355e-02	1.895844681415425892e-01	1.493897607077783896e+01	6.429204115728784252e+00
1.302000000000000934e+00	1.515538534292842243e+01	 1.349417570467321449e-02	1.359167396781474010e-02	1.898506367550550633e-01	1.493844885650088017e+01	6.429204115727455537e+00
1.304000000000000936e+00	1.515514276852460007e+01	 1.350279155967971413e-02	1.360064283504182348e-02	1.901173582561297981e-01	1.493792197587374915e+01	6.429204115726165014e+00
1.306000000000000938e+00	1.515489913700390723e+01	 1.351158615574968302e-02	1.360947393641000897e-02	1.903826506182114964e-01	1.493739542629353600e+01	6.429204115726720126e+00
1.308000000000000940e+00	1.515465632478630020e+01	 1.352018919933715285e-02	1.361844231988766467e-02	1.906484831946919922e-01	1.493686921007238411e+01	6.429204115725017488e+00
1.310000000000000941e+00	1.515441177606086143e+01	 1.352895438218970452e-02	1.362729316624770697e-02	1.909122157694071453e-01	1.493634331274301630e+01	6.429204115724251878e+00
1.312000000000000943e+00	1.515416805515979171e+01	 1.353780814496160015e-02	1.363608262750735413e-02	1.911764084748324710e-01	1.493581775591249006e+01	6.429204115723452517e+00
1.314000000000000945e+00	1.515392359062009575e+01	 1.354664051101565556e-02	1.364482626802685644e-02	1.914396004202650881e-01	1.493529252342078806e+01	6.429204115724859392e+00
1.316000000000000947e+00	1.515368004057536311e+01	 1.355536622196234359e-02	1.365382120556291046e-02	1.917032272458033260e-01	1.493476762590203499e+01	6.429204115724141744e+00
1.318000000000000949e+00	1.515343548355872905e+01	 1.356422161114270719e-02	1.366272589444319022e-02	1.919654816132529696e-01	1.493424305443988942e+01	6.429204115722635393e+00
1.320000000000000950e+00	1.515319131310727663e+01	 1.357281176415576877e-02	1.367177500663092904e-02	1.922279108455385022e-01	1.493371881549095193e+01	6.429204115722193968e+00
1.322000000000000952e+00	1.515294629576638208e+01	 1.358150955199744284e-02	1.368076970629756271e-02	1.924891132298532093e-01	1.493319490327823473e+01	6.429204115721721458e+00
1.324000000000000954e+00	1.515270169658416854e+01	 1.359027824990446942e-02	1.368974687848864731e-02	1.927503417800118246e-01	1.493267132967576316e+01	6.429204115720347446e+00
1.326000000000000956e+00	1.515245650291365287e+01	 1.359926593254939635e-02	1.369850607025446983e-02	1.930106541318974689e-01	1.493214807677895095e+01	6.429204115721097068e+00
1.328000000000000957e+00	1.515221223978827503e+01	 1.360791479223008409e-02	1.370753995170643190e-02	1.932716294603781249e-01	1.493162515558396031e+01	6.429204115720867030e+00
1.330000000000000959e+00	1.515196557741677452e+01	 1.361686511862939333e-02	1.371647535916870053e-02	1.935296702657757495e-01	1.493110256667320002e+01	6.429204115720201784e+00
1.332000000000000961e+00	1.515171861906146766e+01	 1.362564550421029551e-02	1.372544878881674230e-02	1.937871943461419999e-01	1.493058033042229837e+01	6.429204115719080903e+00
1.334000000000000963e+00	1.515147316071312034e+01	 1.363460612496969308e-02	1.373431618535717914e-02	1.940458267783690682e-01	1.493005841162442415e+01	6.429204115717231716e+00
1.336000000000000965e+00	1.515122858658066285e+01	 1.364320187065144220e-02	1.374340108819304893e-02	1.943051619630548066e-01	1.492953682165876295e+01	6.429204115713973877e+00
1.338000000000000966e+00	1.515098292275567538e+01	 1.365231919270482042e-02	1.375217248164431819e-02	1.945628766028563439e-01	1.492901555447846995e+01	6.429204115713270440e+00
1.340000000000000968e+00	1.515073823561263922e+01	 1.366112774310921513e-02	1.376114245040627702e-02	1.948213456089179507e-01	1.492849461981020553e+01	6.429204115711630863e+00
1.342000000000000970e+00	1.515049190497684428e+01	 1.366979774868784525e-02	1.377024821146140103e-02	1.950778519306723691e-01	1.492797400708602318e+01	6.429204115711549150e+00
1.344000000000000972e+00	1.515024707381516222e+01	 1.367864788239773338e-02	1.377923587074396730e-02	1.953354617092641909e-01	1.492745372835275575e+01	6.429204115709832301e+00
1.346000000000000973e+00	1.515000038672583749e+01	 1.368753524162367660e-02	1.378813047360138468e-02	1.955909850376100767e-01	1.492693373597300166e+01	6.429204115708664347e+00
1.348000000000000975e+00	1.514975442066820577e+01	 1.369636857160205605e-02	1.379715482958480087e-02	1.958468380649737439e-01	1.492641405920204534e+01	6.429204115708335721e+00
1.350000000000000977e+00	1.514950766538547811e+01	 1.370545846489291258e-02	1.380590432529860308e-02	1.961016006901889486e-01	1.492589470190509715e+01	6.429204115709703515e+00
1.352000000000000979e+00	1.514926203952079042e+01	 1.371426281216179752e-02	1.381496174196413657e-02	1.963571404874101256e-01	1.492537567447925362e+01	6.429204115709826084e+00
1.354000000000000981e+00	1.514901477528227325e+01	 1.372322172732570039e-02	1.382398670275450381e-02	1.966106044572077938e-01	1.492485696239498516e+01	6.429204115709877598e+00
1.356000000000000982e+00	1.514876083237895088e+01	 1.373195340171205758e-02	1.383308021096208741e-02	1.968572506080532303e-01	1.492433854815822336e+01	6.429204115709560519e+00
1.358000000000000984e+00	1.514851368462799641e+01	 1.374083177623791792e-02	1.384215434069904077e-02	1.971102515653846698e-01	1.492382044694567433e+01	6.429204115708407663e+00
1.360000000000000986e+00	1.514826807803975051e+01	 1.374955337493658294e-02	1.385132911540662426e-02	1.973645332951634856e-01	1.492330266225424396e+01	6.429204115705125844e+00
1.362000000000000988e+00	1.514801282597948529e+01	 1.375872689693962217e-02	1.386009001325523918e-02	1.976088373570999979e-01	1.492278517171219043e+01	6.429204115702468414e+00
1.364000000000000989e+00	1.514776684402357354e+01	 1.376739496862901604e-02	1.386932984859575238e-02	1.978621075591474043e-01	1.492226801164720129e+01	6.429204115702075839e+00
1.366000000000000991e+00	1.514751991519662155e+01	 1.377645855598756859e-02	1.387828119183941514e-02	1.981140033831406688e-01	1.492175117206565460e+01	6.429204115699926447e+00
1.368000000000000993e+00	1.514727324103886552e+01	 1.378528131142749483e-02	1.388730281523095807e-02	1.983660014234912561e-01	1.492123465548871586e+01	6.429204115698849975e+00
1.370000000000000995e+00	1.514702579976517782e+01	 1.379416334944135944e-02	1.389640175714888098e-02	1.986167808351861630e-01	1.492071845382340101e+01	6.429204115699116429e+00
1.372000000000000997e+00	1.514677203857410070e+01	 1.380301149609400313e-02	1.390554239576969817e-02	1.988609004464743646e-01	1.492020258423576351e+01	6.429204115698997413e+00
1.374000000000000998e+00	1.514652453964285250e+01	 1.381185797238840621e-02	1.391458268268634495e-02	1.991110749318058815e-01	1.491968702405597114e+01	6.429204115698960109e+00
1.376000000000001000e+00	1.514627794522881565e+01	 1.382078448311367669e-02	1.392365327622790278e-02	1.993617146483884772e-01	1.491917179282108563e+01	6.429204115697734423e+00
1.378000000000001002e+00	1.514603031173703940e+01	 1.382971862949229636e-02	1.393274651715106088e-02	1.996109717758070279e-01	1.491865687481458913e+01	6.429204115697851663e+00
1.380000000000001004e+00	1.514578372683492802e+01	 1.383866120765727889e-02	1.394171364455062088e-02	1.998610631888788902e-01	1.491814228879384174e+01	6.429204115694448163e+00
1.382000000000001005e+00	1.514553557324127375e+01	 1.384741832309250784e-02	1.395094160192188529e-02	2.001091914694036744e-01	1.491762802184685555e+01	6.429204115693766042e+00
1.384000000000001007e+00	1.514528871926055587e+01	 1.385634382573258487e-02	1.395997353493427968e-02	2.003583431193823039e-01	1.491711405878050734e+01	6.429204115693965882e+00
1.386000000000001009e+00	1.514504026263460723e+01	 1.386548029588746678e-02	1.396888875089649651e-02	2.006054854409970167e-01	1.491660040814682553e+01	6.429204115694634680e+00
1.388000000000001011e+00	1.514479243328198699e+01	 1.387438127568710322e-02	1.397794589883407171e-02	2.008530236368655242e-01	1.491608708247060022e+01	6.429204115694405530e+00
1.390000000000001013e+00	1.514453788786306632e+01	 1.388320244695009573e-02	1.398713632475475852e-02	2.010934858107846779e-01	1.491557406328057667e+01	6.429204115694398425e+00
1.392000000000001014e+00	1.514429017716440740e+01	 1.389195982203689402e-02	1.399636677297621569e-02	2.013404934260395740e-01	1.491506135714335457e+01	6.429204115691217858e+00
1.394000000000001016e+00	1.514404086892656665e+01	 1.390098039428671467e-02	1.400545677343651568e-02	2.015854804753841045e-01	1.491454895128345903e+01	6.429204115690694721e+00
1.396000000000001018e+00	1.514379342701080056e+01	 1.390983858067473128e-02	1.401461200852493864e-02	2.018321117820002786e-01	1.491403686463960021e+01	6.429204115689278076e+00
1.398000000000001020e+00	1.514354447236947188e+01	 1.391885391285094947e-02	1.402364671142940569e-02	2.020768814111178757e-01	1.491352509033407436e+01	6.429204115689704402e+00
1.400000000000001021e+00	1.514329593612751346e+01	 1.392771404764823334e-02	1.403278562164160873e-02	2.023218076092162809e-01	1.491301362884900783e+01	6.429204115689070242e+00
1.402000000000001023e+00	1.514304691856589180e+01	 1.393661906437196167e-02	1.404194347624928771e-02	2.025658876939787079e-01	1.491250246833129189e+01	6.429204115687746857e+00
1.404000000000001025e+00	1.514279911044245530e+01	 1.394569300568262137e-02	1.405093125050105828e-02	2.028108625276158761e-01	1.491199162365865583e+01	6.429204115685997145e+00
1.406000000000001027e+00	1.514254920861331222e+01	 1.395467750514669397e-02	1.406002728761931650e-02	2.030534180285115675e-01	1.491148108579203502e+01	6.429204115684552079e+00
1.408000000000001029e+00	1.514230110548958308e+01	 1.396345872659932041e-02	1.406930200539810265e-02	2.032974928526474212e-01	1.491097085190493843e+01	6.429204115683420540e+00
1.410000000000001030e+00	1.514205147630296899e+01	 1.397265724361816154e-02	1.407818657970659644e-02	2.035397104439372051e-01	1.491046092203570694e+01	6.429204115681686815e+00
1.412000000000001032e+00	1.514180319918395767e+01	 1.398136399299840585e-02	1.408748016584408271e-02	2.037830511401730882e-01	1.490995130388494161e+01	6.429204115681688592e+00
1.414000000000001034e+00	1.514155354782962704e+01	 1.399045266364117024e-02	1.409646427451424940e-02	2.040246468587805784e-01	1.490944198403269105e+01	6.429204115681358189e+00
1.416000000000001036e+00	1.514130505499048773e+01	 1.399939338551045923e-02	1.410568740252707287e-02	2.042670025213815521e-01	1.490893297168106812e+01	6.429204115680001053e+00
1.418000000000001037e+00	1.514105495479391550e+01	 1.400851926445693257e-02	1.411459306742779245e-02	2.045075809755837470e-01	1.490842426148644684e+01	6.429204115678981424e+00
1.420000000000001039e+00	1.514080552697370408e+01	 1.401735964426700787e-02	1.412380010413030393e-02	2.047485071946598401e-01	1.490791586003064673e+01	6.429204115678987641e+00
1.422000000000001041e+00	1.514055526166106524e+01	 1.402647225862942680e-02	1.413280477244854144e-02	2.049882262455474113e-01	1.490740775838444065e+01	6.429204115678848197e+00
1.424000000000001043e+00	1.514030633135395831e+01	 1.403529605569543356e-02	1.414204421437055895e-02	2.052290212236319855e-01	1.490689996986026067e+01	6.429204115677746856e+00
1.426000000000001044e+00	1.514005569694207409e+01	 1.404423255246298879e-02	1.415117000730682986e-02	2.054678215614804404e-01	1.490639247282082458e+01	6.429204115679948650e+00
1.428000000000001046e+00	1.513980645803468406e+01	 1.405315462116837888e-02	1.416047613272650336e-02	2.057075435180259759e-01	1.490588528376276400e+01	6.429204115677392473e+00
1.430000000000001048e+00	1.513955558787567846e+01	 1.406223220151319765e-02	1.416947079358460600e-02	2.059454961711403020e-01	1.490537838870944043e+01	6.429204115676712128e+00
1.432000000000001050e+00	1.513930598295134544e+01	 1.407109126066291224e-02	1.417872737738719302e-02	2.061843665696734273e-01	1.490487179774362225e+01	6.429204115676595777e+00
1.434000000000001052e+00	1.513905480461525244e+01	 1.408012121246967133e-02	1.418782032962446690e-02	2.064213607973345854e-01	1.490436550227582302e+01	6.429204115676182774e+00
1.436000000000001053e+00	1.513880509560826759e+01	 1.408908557847896037e-02	1.419695223226427432e-02	2.066595370867942982e-01	1.490385952071073028e+01	6.429204115675457132e+00
1.438000000000001055e+00	1.513855363066838144e+01	 1.409805232775304326e-02	1.420604584510988533e-02	2.068957012120327676e-01	1.490335383128348568e+01	6.429204115675887898e+00
1.440000000000001057e+00	1.513830303645355535e+01	 1.410694738125864607e-02	1.421539933152260980e-02	2.071322662683439120e-01	1.490284842347243099e+01	6.429204115675898557e+00
1.442000000000001059e+00	1.513805110607836113e+01	 1.411582740380091551e-02	1.422448340627791019e-02	2.073675055646881371e-01	1.490234328970359456e+01	6.429204115676508735e+00
1.444000000000001060e+00	1.513779573004968171e+01	 1.412479712912156557e-02	1.423369728089673644e-02	2.075988077712085933e-01	1.490183842786845503e+01	6.429204115674742148e+00
1.446000000000001062e+00	1.513754348814519446e+01	 1.413382159344563418e-02	1.424276870124466590e-02	2.078330502826062909e-01	1.490133384756789781e+01	6.429204115674613362e+00
1.448000000000001064e+00	1.513729305128154579e+01	 1.414279641853261396e-02	1.425189406159897351e-02	2.080687800870871240e-01	1.490082958071432628e+01	6.429204115674031605e+00
1.450000000000001066e+00	1.513703552255704565e+01	 1.415186716052274814e-02	1.426099281305655969e-02	2.082970773862337643e-01	1.490032558519723338e+01	6.429204115674975739e+00
1.452000000000001068e+00	1.513678501732432480e+01	 1.416078797864183877e-02	1.427022722467299193e-02	2.085321146307535511e-01	1.489982188749025660e+01	6.429204115673137210e+00
1.454000000000001069e+00	1.513653305872871790e+01	 1.416993883735720612e-02	1.427923722031577448e-02	2.087654207814815810e-01	1.489931846188956399e+01	6.429204115677148224e+00
1.456000000000001071e+00	1.513628220974187499e+01	 1.417872269797290120e-02	1.428846151667288907e-02	2.089996911605276897e-01	1.489881533436670225e+01	6.429204115682997767e+00
1.458000000000001073e+00	1.513602940486367388e+01	 1.418780418322394821e-02	1.429759548769227867e-02	2.092315141800326905e-01	1.489831249101272448e+01	6.429204115682034981e+00
1.460000000000001075e+00	1.513576991187940024e+01	 1.419670641891805640e-02	1.430674435657913399e-02	2.094565006359783155e-01	1.489780996046792438e+01	6.429204115681572240e+00
1.462000000000001076e+00	1.513551701660995441e+01	 1.420578141971600566e-02	1.431582233265705530e-02	2.096877018974528939e-01	1.489730771096012774e+01	6.429204115683580412e+00
1.464000000000001078e+00	1.513526639377157146e+01	 1.421465975603560493e-02	1.432516105765003003e-02	2.099208180311645522e-01	1.489680575492672077e+01	6.429204115681268483e+00
1.466000000000001080e+00	1.513501387184018654e+01	 1.422385838439665581e-02	1.433414975641062947e-02	2.101517820906950718e-01	1.489630408160868491e+01	6.429204115679848286e+00
1.468000000000001082e+00	1.513476240459630340e+01	 1.423264878636240453e-02	1.434344201329341636e-02	2.103836046419084171e-01	1.489580270915474003e+01	6.429204115680162701e+00
1.470000000000001084e+00	1.513450947774414246e+01	 1.424161934188481783e-02	1.435257687162613816e-02	2.106136654488151572e-01	1.489530161608181658e+01	6.429204115680766662e+00
1.472000000000001085e+00	1.513425801645608715e+01	 1.425062550183145427e-02	1.436180721897825294e-02	2.108447679599249336e-01	1.489480081577535309e+01	6.429204115681237397e+00
1.474000000000001087e+00	1.513399503987999317e+01	 1.425963669614345106e-02	1.437088916433296171e-02	2.110642065223854169e-01	1.489430030749713119e+01	6.429204115681222298e+00
1.476000000000001089e+00	1.513374364722645815e+01	 1.426861283249285586e-02	1.438011423798141175e-02	2.112948222942526155e-01	1.489380009786173176e+01	6.429204115679540976e+00
1.478000000000001091e+00	1.513349041218388358e+01	 1.427773127490710586e-02	1.438912845915005928e-02	2.115233910450081134e-01	1.489330016140481838e+01	6.429204115680475340e+00
1.480000000000001092e+00	1.513323874660289903e+01	 1.428642375194405859e-02	1.439848790166005019e-02	2.117533266554025850e-01	1.489280050829389168e+01	6.429204115680859033e+00
1.482000000000001094e+00	1.513298542127035340e+01	 1.429561335461518312e-02	1.440741347472941983e-02	2.119812660562078177e-01	1.489230112838480125e+01	6.429204115680504650e+00
1.484000000000001096e+00	1.513273267832369484e+01	 1.430457463091496656e-02	1.441658879675391733e-02	2.122094762104048127e-01	1.489180203868562202e+01	6.429204115678736287e+00
1.486000000000001098e+00	1.513244764953067545e+01	 1.431374249894520195e-02	1.442555335924830887e-02	2.124050470867477336e-01	1.489130330658573342e+01	6.429204115679331366e+00
1.488000000000001100e+00	1.513219627918383026e+01	 1.432268101651440820e-02	1.443476157227779888e-02	2.126339934801175224e-01	1.489080484311492114e+01	6.429204115677942255e+00
1.490000000000001101e+00	1.513194304271079105e+01	 1.433173626010775248e-02	1.444381518744886420e-02	2.128608446632480056e-01	1.489030664659998671e+01	6.429204115678199827e+00
1.492000000000001103e+00	1.513169127960795635e+01	 1.434054697713192314e-02	1.445303511699349598e-02	2.130889740983767933e-01	1.488980872341545414e+01	6.429204115677819686e+00
1.494000000000001105e+00	1.513143797678164226e+01	 1.434966775242310470e-02	1.446206538160906691e-02	2.133151785693567781e-01	1.488931106507825319e+01	6.429204115676861342e+00
1.496000000000001107e+00	1.513117943289653411e+01	 1.435868667170950297e-02	1.447116924639367357e-02	2.135358945028448252e-01	1.488881368247558612e+01	6.429204115675114295e+00
1.498000000000001108e+00	1.513092571910160089e+01	 1.436753808194293248e-02	1.448042185011084483e-02	2.137612010507660143e-01	1.488831655811878107e+01	6.429204115675561937e+00
1.500000000000001110e+00	1.513067386655162672e+01	 1.437657703263854093e-02	1.448954971716315265e-02	2.139880308341570170e-01	1.488781970896766715e+01	6.429204115675521969e+00
1.502000000000001112e+00	1.513042007485737628e+01	 1.438556601645807689e-02	1.449869605755511014e-02	2.142126935967393064e-01	1.488732311918662354e+01	6.429204115675615228e+00
1.504000000000001114e+00	1.513016777610475039e+01	 1.439450056839611247e-02	1.450788058038303061e-02	2.144385923025399765e-01	1.488682680265343095e+01	6.429204115674547637e+00
1.506000000000001116e+00	1.512991366014744266e+01	 1.440350178904092893e-02	1.451700866238384707e-02	2.146623950068348441e-01	1.488633075468918321e+01	6.429204115673611497e+00
1.508000000000001117e+00	1.512966114420179409e+01	 1.441255808129778687e-02	1.452604141006950608e-02	2.148875537827466542e-01	1.488583499092768037e+01	6.429204115673702979e+00
1.510000000000001119e+00	1.512940703316829705e+01	 1.442166919652797079e-02	1.453511308851346620e-02	2.151107820101137991e-01	1.488533946887314130e+01	6.429204115674075126e+00
1.512000000000001121e+00	1.512915434643974777e+01	 1.443051393254314932e-02	1.454437497228931037e-02	2.153352354482628572e-01	1.488484422208665237e+01	6.429204115673245568e+00
1.514000000000001123e+00	1.512889962322192261e+01	 1.443957646481762447e-02	1.455345130087124308e-02	2.155573622281777013e-01	1.488434923322805581e+01	6.429204115673373465e+00
1.516000000000001124e+00	1.512864633215273358e+01	 1.444838812435846227e-02	1.456271146826672476e-02	2.157807106638766070e-01	1.488385452189623237e+01	6.429204115672897402e+00
1.518000000000001126e+00	1.512839133733354302e+01	 1.445737186283450881e-02	1.457185395357016473e-02	2.160020528308807253e-01	1.488336005868625733e+01	6.429204115674245656e+00
1.520000000000001128e+00	1.512813773102370085e+01	 1.446636842253408266e-02	1.458090821192446415e-02	2.162245822835876519e-01	1.488286587210565415e+01	6.429204115674150621e+00
1.522000000000001130e+00	1.512788166225926467e+01	 1.447543232541323097e-02	1.458995735722638971e-02	2.164443311841340312e-01	1.488237194139249020e+01	6.429204115673638142e+00
1.524000000000001132e+00	1.512762750730783878e+01	 1.448430106325291136e-02	1.459917571541517571e-02	2.166657550836781632e-01	1.488187827544549258e+01	6.429204115671948827e+00
1.526000000000001133e+00	1.512737199950024980e+01	 1.449329346151835909e-02	1.460828290814832758e-02	2.168855587405925378e-01	1.488138486438999131e+01	6.429204115670834163e+00
1.528000000000001135e+00	1.512711773314569186e+01	 1.450239659101453145e-02	1.461734905843216359e-02	2.171062644917207685e-01	1.488089172300452390e+01	6.429204115667891628e+00
1.530000000000001137e+00	1.512686187975136853e+01	 1.451127481032779554e-02	1.462649174955993336e-02	2.173252805898384377e-01	1.488039883260164231e+01	6.429204115667284114e+00
1.532000000000001139e+00	1.512660749128639459e+01	 1.452027525083418071e-02	1.463563579195835233e-02	2.175453744228501296e-01	1.487990620582075252e+01	6.429204115666339092e+00
1.534000000000001140e+00	1.512635140625894614e+01	 1.452918903603907935e-02	1.464473786767037274e-02	2.177636555940916929e-01	1.487941382376114419e+01	6.429204115666168562e+00
1.536000000000001142e+00	1.512609222353070138e+01	 1.453811554933638270e-02	1.465392962008906994e-02	2.179784833873004146e-01	1.487892169497397532e+01	6.429204115664600039e+00
1.538000000000001144e+00	1.512583125259151018e+01	 1.454701611313593407e-02	1.466324816998246759e-02	2.181911673582234423e-01	1.487842982095016886e+01	6.429204115664074237e+00
1.540000000000001146e+00	1.512557392868248130e+01	 1.455603752363747276e-02	1.467222288057274185e-02	2.184075241409136059e-01	1.487793814413735838e+01	6.429204115662797925e+00
1.542000000000001148e+00	1.512531768862860382e+01	 1.456492659277080874e-02	1.468143195792580118e-02	2.186246294224546971e-01	1.487744670065545272e+01	6.429204115662942698e+00
1.544000000000001149e+00	1.512506209055329087e+01	 1.457380968409590499e-02	1.469057691315739031e-02	2.188421791145342410e-01	1.487695552484150419e+01	6.429204115662267682e+00
1.546000000000001151e+00	1.512480562052006228e+01	 1.458282343650165423e-02	1.469959245572712535e-02	2.190586110351114557e-01	1.487646459359272200e+01	6.429204115662844998e+00
1.548000000000001153e+00	1.512455084369706171e+01	 1.459177290311991851e-02	1.470871737666100063e-02	2.192764329774369303e-01	1.487597392043984357e+01	6.429204115662502161e+00
1.550000000000001155e+00	1.512429428454214886e+01	 1.460073906066863651e-02	1.471789984307442234e-02	2.194921603585312520e-01	1.487548348527987407e+01	6.429204115660905217e+00
1.552000000000001156e+00	1.512403909669807334e+01	 1.460967313861809627e-02	1.472703259340666856e-02	2.197090795699773169e-01	1.487499331139607150e+01	6.429204115659122643e+00
1.554000000000001158e+00	1.512378199472559537e+01	 1.461851837482752367e-02	1.473617079541441471e-02	2.199239286072152966e-01	1.487450337694813740e+01	6.429204115657912055e+00
1.556000000000001160e+00	1.512352636980145348e+01	 1.462753152185330627e-02	1.474527413782485141e-02	2.201398866792818043e-01	1.487401367746249292e+01	6.429204115658343710e+00
1.558000000000001162e+00	1.512326896024790557e+01	 1.463667534743172058e-02	1.475411246061415250e-02	2.203539570209462894e-01	1.487352421541891268e+01	6.429204115656194318e+00
1.560000000000001164e+00	1.512301320156728224e+01	 1.464558969508897995e-02	1.476327461818120572e-02	2.205693258102615628e-01	1.487303501144375062e+01	6.429204115654817642e+00
1.562000000000001165e+00	1.512275551693540088e+01	 1.465463034382186863e-02	1.477235718549119690e-02	2.207824877331424906e-01	1.487254604167294580e+01	6.429204115653849527e+00
1.564000000000001167e+00	1.512249935097456799e+01	 1.466344285888790920e-02	1.478153084381702773e-02	2.209970578005140962e-01	1.487205731947134879e+01	6.429204115652503937e+00
1.566000000000001169e+00	1.512224149946848328e+01	 1.467245107308498206e-02	1.479057692021529431e-02	2.212096373769801838e-01	1.487156883409820374e+01	6.429204115648043505e+00
1.568000000000001171e+00	1.512198501131858563e+01	 1.468131582739409455e-02	1.479972684841463458e-02	2.214233612505131232e-01	1.487108060739226367e+01	6.429204115646929729e+00
1.570000000000001172e+00	1.512172582545636601e+01	 1.469012705453816119e-02	1.480889769545800511e-02	2.216341861296204085e-01	1.487059261457674886e+01	6.429204115646259154e+00
1.572000000000001174e+00	1.512146858160760132e+01	 1.469914082871090141e-02	1.481796838986816980e-02	2.218466022854868047e-01	1.487010487010353543e+01	6.429204115645354101e+00
1.574000000000001176e+00	1.512120967224847590e+01	 1.470807336751861136e-02	1.482708950858266719e-02	2.220571387494773563e-01	1.486961737062289757e+01	6.429204115645043238e+00
1.576000000000001178e+00	1.512095226163829231e+01	 1.471697648511784834e-02	1.483628634320397453e-02	2.222688728274578029e-01	1.486913012598251349e+01	6.429204115644665762e+00
1.578000000000001180e+00	1.512069314341164272e+01	 1.472586856815034408e-02	1.484544134606581751e-02	2.224787309923277334e-01	1.486864310250509824e+01	6.429204115642811246e+00
1.580000000000001181e+00	1.512043526388288939e+01	 1.473473452683620941e-02	1.485457043854396600e-02	2.226896149808773040e-01	1.486815634393663110e+01	6.429204115641291573e+00
1.582000000000001183e+00	1.512017531047170316e+01	 1.474388783621506660e-02	1.486342674745946661e-02	2.228982104055997893e-01	1.486766978548242868e+01	6.429204115641326212e+00
1.584000000000001185e+00	1.511991718686021180e+01	 1.475260087303929477e-02	1.487273494307025934e-02	2.231083816778059448e-01	1.486718346936629587e+01	6.429204115640652972e+00
1.586000000000001187e+00	1.511965727920511249e+01	 1.476145526793385537e-02	1.488186314672000979e-02	2.233165816734739850e-01	1.486669737911698519e+01	6.429204115640854589e+00
1.588000000000001188e+00	1.511939409430077852e+01	 1.477019158370725983e-02	1.489109516386791232e-02	2.235213024116614600e-01	1.486621150514154266e+01	6.429204115640109407e+00
1.590000000000001190e+00	1.511913426784466985e+01	 1.477922139363182369e-02	1.490013657505815173e-02	2.237290183912965247e-01	1.486572589148468282e+01	6.429204115640654749e+00
1.592000000000001192e+00	1.511887567857868042e+01	 1.478796316378207243e-02	1.490929471058594948e-02	2.239379473155209688e-01	1.486524047338879129e+01	6.429204115637229933e+00
1.594000000000001194e+00	1.511861519309054103e+01	 1.479713665975459537e-02	1.491813262973924401e-02	2.241445942522991286e-01	1.486475532954874801e+01	6.429204115637024763e+00
1.596000000000001195e+00	1.511835641727035906e+01	 1.480595642126470921e-02	1.492735508562251234e-02	2.243527460778229898e-01	1.486427035968564958e+01	6.429204115634967742e+00
1.598000000000001197e+00	1.511809600131718412e+01	 1.481478855010841256e-02	1.493649015262421900e-02	2.245590439396943916e-01	1.486378567867475731e+01	6.429204115634463257e+00
1.600000000000001199e+00	1.511783696132167698e+01	 1.482368172156672478e-02	1.494562128340286636e-02	2.247664931577193215e-01	1.486330116515898858e+01	6.429204115633529781e+00
1.602000000000001201e+00	1.511757591189923211e+01	 1.483259742120765154e-02	1.495466179296767520e-02	2.249717391028463742e-01	1.486281691358221124e+01	6.429204115632336070e+00
1.604000000000001203e+00	1.511731642428081557e+01	 1.484136260060540252e-02	1.496384109442422741e-02	2.251783729002185541e-01	1.486233284768556651e+01	6.429204115629680416e+00
1.606000000000001204e+00	1.511705477415662102e+01	 1.485031512389554595e-02	1.497280811747406758e-02	2.253826560960062730e-01	1.486184899481924582e+01	6.429204115629928218e+00
1.608000000000001206e+00	1.511679426968661133e+01	 1.485910113589440987e-02	1.498197334091753985e-02	2.255878222467112282e-01	1.486136537296308724e+01	6.429204115628638583e+00
1.610000000000001208e+00	1.511653263142978787e+01	 1.486810737871569095e-02	1.499101574725176383e-02	2.257915484484794011e-01	1.486088195985534099e+01	6.429204115629536531e+00
1.612000000000001210e+00	1.511627236681493613e+01	 1.487685095203851796e-02	1.500024361152955954e-02	2.259964974939823734e-01	1.486039877475738535e+01	6.429204115628769145e+00
1.614000000000001211e+00	1.511601021641197740e+01	 1.488580706700407506e-02	1.500923531222598736e-02	2.261993727406428345e-01	1.485991580129210377e+01	6.429204115628411209e+00
1.616000000000001213e+00	1.511574921815963357e+01	 1.489453074372762420e-02	1.501844404113726779e-02	2.264031911985797951e-01	1.485943305217618970e+01	6.429204115626676597e+00
1.618000000000001215e+00	1.511548672433345253e+01	 1.490360746642157425e-02	1.502733109208551424e-02	2.266052788148423536e-01	1.485895050696010244e+01	6.429204115627920046e+00
1.620000000000001217e+00	1.511522591719842801e+01	 1.491235857856689287e-02	1.503648671275095716e-02	2.268088862053806443e-01	1.485846818570172978e+01	6.429204115627721983e+00
1.622000000000001219e+00	1.511496310403377841e+01	 1.492122992329525735e-02	1.504555119432211818e-02	2.270102507868975161e-01	1.485798607212926292e+01	6.429204115628451177e+00
1.624000000000001220e+00	1.511470200073902781e+01	 1.493014697424391475e-02	1.505461369593511650e-02	2.272130570941650329e-01	1.485750418297468300e+01	6.429204115627562999e+00
1.626000000000001222e+00	1.511443894409272559e+01	 1.493896650366283163e-02	1.506370909084478807e-02	2.274137669993967492e-01	1.485702250149882175e+01	6.429204115627156213e+00
1.628000000000001224e+00	1.511417455827616152e+01	 1.494784853713288127e-02	1.507270903357627728e-02	2.276129828492744478e-01	1.485654101785617875e+01	6.429204115625051230e+00
1.630000000000001226e+00	1.511391080103537021e+01	 1.495683128272366422e-02	1.508160394796047646e-02	2.278126380563585407e-01	1.485605972774832750e+01	6.429204115624823856e+00
1.632000000000001227e+00	1.511364938520776668e+01	 1.496565979953952061e-02	1.509064250265011731e-02	2.280144232287612538e-01	1.485557865967681579e+01	6.429204115625592131e+00
1.634000000000001229e+00	1.511338615361152726e+01	 1.497456629120549887e-02	1.509971194055656149e-02	2.282140823022423270e-01	1.485509779307752254e+01	6.429204115627073612e+00
1.636000000000001231e+00	1.511312419307819610e+01	 1.498335619944100860e-02	1.510874741035952984e-02	2.284149520938755229e-01	1.485461713737451994e+01	6.429204115626767191e+00
1.638000000000001233e+00	1.511286051084214677e+01	 1.499224949457265976e-02	1.511772969250652771e-02	2.286138313280380030e-01	1.485413670032702882e+01	6.429204115626683702e+00
1.640000000000001235e+00	1.511259831460284531e+01	 1.500104832902534463e-02	1.512685805700722877e-02	2.288139402027820068e-01	1.485365646801403017e+01	6.429204115624852278e+00
1.642000000000001236e+00	1.511233343621419323e+01	 1.501002827913005752e-02	1.513577641719938277e-02	2.290112364908679365e-01	1.485317639502699549e+01	6.429204115625241300e+00
1.644000000000001238e+00	1.511207106392772737e+01	 1.501855945529878555e-02	1.514503641585671079e-02	2.292109371254333339e-01	1.485269653093113895e+01	6.429204115625255511e+00
1.646000000000001240e+00	1.511180691016572020e+01	 1.502754657372629837e-02	1.515400593936558696e-02	2.294084945414318344e-01	1.485221686311119704e+01	6.429204115624100879e+00
1.648000000000001242e+00	1.511154317943293357e+01	 1.503622423059525551e-02	1.516326437865121550e-02	2.296062866612269826e-01	1.485173740416245991e+01	6.429204115623814886e+00
1.650000000000001243e+00	1.511127860746618090e+01	 1.504524415668805071e-02	1.517206743990598579e-02	2.298031610823734749e-01	1.485125813478721390e+01	6.429204115623852189e+00
1.652000000000001245e+00	1.511101555072453984e+01	 1.505396377241434783e-02	1.518124234086535435e-02	2.300012804867016536e-01	1.485077906412455917e+01	6.429204115623992521e+00
1.654000000000001247e+00	1.511075060179641838e+01	 1.506312871384911205e-02	1.518984522023209341e-02	2.301974753083329828e-01	1.485030015255400393e+01	6.429204115622857429e+00
1.656000000000001249e+00	1.511048738875162734e+01	 1.507173883395714759e-02	1.519913207986030995e-02	2.303950756090490937e-01	1.484982144222876066e+01	6.429204115621055315e+00
1.658000000000001251e+00	1.511022229559023700e+01	 1.508071801084251429e-02	1.520797928514839442e-02	2.305906756561594828e-01	1.484934292263808686e+01	6.429204115621950599e+00
1.660000000000001252e+00	1.510995817080744885e+01	 1.508934797301090570e-02	1.521716193945565204e-02	2.307870544255970213e-01	1.484886460646938566e+01	6.429204115619061355e+00
1.662000000000001254e+00	1.510968924496305732e+01	 1.509833372142746488e-02	1.522606466261983496e-02	2.309783573473564999e-01	1.484838648923165394e+01	6.429204115619061355e+00
1.664000000000001256e+00	1.510942523669715243e+01	 1.510694477351687791e-02	1.523518086425895354e-02	2.311745408273762070e-01	1.484790857023200061e+01	6.429204115621596216e+00
1.666000000000001258e+00	1.510915950476431036e+01	 1.511590270125602251e-02	1.524408757043580961e-02	2.313686879242931593e-01	1.484743082656832591e+01	6.429204115624103544e+00
1.668000000000001259e+00	1.510889514130836275e+01	 1.512472801066733208e-02	1.525303672380913522e-02	2.315641044591159325e-01	1.484695327211477078e+01	6.429204115622665583e+00
1.670000000000001261e+00	1.510862002979450835e+01	 1.513357227894820620e-02	1.526199058669268707e-02	2.317485871131619024e-01	1.484647587981570638e+01	6.429204115621734772e+00
1.672000000000001263e+00	1.510835568190399592e+01	 1.514237888481297090e-02	1.527102585535190099e-02	2.319436018688739720e-01	1.484599867529495754e+01	6.429204115620299476e+00
1.674000000000001265e+00	1.510808955288349509e+01	 1.515125258620068395e-02	1.527990996470068516e-02	2.321367344892223405e-01	1.484552165584337047e+01	6.429204115618240678e+00
1.676000000000001267e+00	1.510782499571657311e+01	 1.515997136941650905e-02	1.528899333078550561e-02	2.323312096002718152e-01	1.484504482141609927e+01	6.429204115618623483e+00
1.678000000000001268e+00	1.510755838321358269e+01	 1.516893513130753227e-02	1.529776261471914658e-02	2.325235242215304421e-01	1.484456816124602518e+01	6.429204115618632365e+00
1.680000000000001270e+00	1.510729350781317493e+01	 1.517758419692093186e-02	1.530687113712146663e-02	2.327173734611472644e-01	1.484409167901798554e+01	6.429204115618570192e+00
1.682000000000001272e+00	1.510702645727497639e+01	 1.518633987453391586e-02	1.531581441110515390e-02	2.329089318643629281e-01	1.484361537112497409e+01	6.429204115619830517e+00
1.684000000000001274e+00	1.510676109722241200e+01	 1.519497365792026912e-02	1.532499154898560138e-02	2.331018858894193246e-01	1.484313924612608737e+01	6.429204115619229221e+00
1.686000000000001275e+00	1.510649406899484148e+01	 1.520387927477623302e-02	1.533394643306366933e-02	2.332929551429740733e-01	1.484266328814402769e+01	6.429204115619316262e+00
1.688000000000001277e+00	1.510622825630800037e+01	 1.521249506921083100e-02	1.534304769686856487e-02	2.334851969359130752e-01	1.484218751660600866e+01	6.429204115617565662e+00
1.690000000000001279e+00	1.510596057976921891e+01	 1.522136504251032051e-02	1.535191781356976676e-02	2.336753840940457017e-01	1.484171191281909330e+01	6.429204115617294768e+00
1.692000000000001281e+00	1.510568986088632926e+01	 1.523013515249041668e-02	1.536096510499014925e-02	2.338622608016343030e-01	1.484123649982721460e+01	6.429204115615743120e+00
1.694000000000001283e+00	1.510542202801634737e+01	 1.523876892487280310e-02	1.536996051368592214e-02	2.340520560684223317e-01	1.484076124250936601e+01	6.429204115616423465e+00
1.696000000000001284e+00	1.510515556150223659e+01	 1.524756694256214698e-02	1.537897002826267914e-02	2.342428556080603241e-01	1.484028616892335073e+01	6.429204115615331006e+00
1.698000000000001286e+00	1.510488781860056129e+01	 1.525650415976508543e-02	1.538777579384243560e-02	2.344322832720124872e-01	1.483981125537494172e+01	6.429204115615660520e+00
1.700000000000001288e+00	1.510462135221385616e+01	 1.526502357526466486e-02	1.539689666482143247e-02	2.346229165081770152e-01	1.483933651546559318e+01	6.429204115614003179e+00
1.702000000000001290e+00	1.510435299869489434e+01	 1.527392456284005356e-02	1.540563599511160509e-02	2.348115012341762675e-01	1.483886193690276656e+01	6.429204115612852988e+00
1.704000000000001291e+00	1.510408546392726592e+01	 1.528273284118817840e-02	1.541457629360004807e-02	2.350006238061744523e-01	1.483838753098630292e+01	6.429204115612479953e+00
1.706000000000001293e+00	1.510381674929975127e+01	 1.529152893997484663e-02	1.542340774072029769e-02	2.351885271636010022e-01	1.483791328545545518e+01	6.429204115611928394e+00
1.708000000000001295e+00	1.510354892090426304e+01	 1.530018684753604863e-02	1.543252580808271608e-02	2.353769866321165360e-01	1.483743922161652762e+01	6.429204115609090664e+00
1.710000000000001297e+00	1.510327984564247750e+01	 1.530924182715805333e-02	1.544117229692875543e-02	2.355641307120932004e-01	1.483696530080629827e+01	6.429204115609239878e+00
1.712000000000001299e+00	1.510301251790601818e+01	 1.531771228502265894e-02	1.545030090571316087e-02	2.357529581437656507e-01	1.483649154657151747e+01	6.429204115609433501e+00
1.714000000000001300e+00	1.510274314125989648e+01	 1.532663088520399078e-02	1.545906537620515657e-02	2.359395066465282964e-01	1.483601793835195970e+01	6.429204115610550829e+00
1.716000000000001302e+00	1.510247560184785520e+01	 1.533539775359274958e-02	1.546799975359988352e-02	2.361277094213171113e-01	1.483554449491934513e+01	6.429204115608889047e+00
1.718000000000001304e+00	1.510220592691798203e+01	 1.534402269450482227e-02	1.547689103258353613e-02	2.363138150683461447e-01	1.483507119812254693e+01	6.429204115610028580e+00
1.720000000000001306e+00	1.510193813504888105e+01	 1.535266080785421643e-02	1.548605607022016106e-02	2.365013506366298590e-01	1.483459806753417709e+01	6.429204115609721271e+00
1.722000000000001307e+00	1.510166800829773415e+01	 1.536144247734342813e-02	1.549491049585484566e-02	2.366865739594632978e-01	1.483412508136507313e+01	6.429204115610291481e+00
1.724000000000001309e+00	1.510139972599449187e+01	 1.537009033567463163e-02	1.550394165821541992e-02	2.368734377000093483e-01	1.483365225630059214e+01	6.429204115609703507e+00
1.726000000000001311e+00	1.510112858138955083e+01	 1.537890321369635854e-02	1.551282092137067775e-02	2.370572978406216835e-01	1.483317955941386224e+01	6.429204115609746140e+00
1.728000000000001313e+00	1.510085994866933490e+01	 1.538748404500696679e-02	1.552175104505960218e-02	2.372436898225350754e-01	1.483270702375673267e+01	6.429204115609840287e+00
1.730000000000001315e+00	1.510058960004651318e+01	 1.539631510161899516e-02	1.553054386098737076e-02	2.374281128005381325e-01	1.483223462828336814e+01	6.429204115610765768e+00
1.732000000000001316e+00	1.510032109261307376e+01	 1.540496883080662467e-02	1.553966268176533959e-02	2.376140752223970254e-01	1.483176238587810403e+01	6.429204115610637871e+00
1.734000000000001318e+00	1.510005032976020267e+01	 1.541376878093356044e-02	1.554840508900861770e-02	2.377978749371812417e-01	1.483129028095307866e+01	6.429204115610828829e+00
1.736000000000001320e+00	1.509978128835171773e+01	 1.542223085651323738e-02	1.555758253907915667e-02	2.379831416753889206e-01	1.483081833328073706e+01	6.429204115610865244e+00
1.738000000000001322e+00	1.509951013543427756e+01	 1.543097027359022211e-02	1.556637559083795010e-02	2.381662794600984678e-01	1.483034651010975047e+01	6.429204115610976267e+00
1.740000000000001323e+00	1.509924064044844627e+01	 1.543947843743279959e-02	1.557543662168901083e-02	2.383508779222683893e-01	1.482987484746705675e+01	6.429204115611018899e+00
1.742000000000001325e+00	1.509896918441866731e+01	 1.544842514737346413e-02	1.558407242060678988e-02	2.385333688760952198e-01	1.482940331797459166e+01	6.429204115611151238e+00
1.744000000000001327e+00	1.509869947501492327e+01	 1.545702891225428886e-02	1.559312127725184620e-02	2.387173817606039194e-01	1.482893194306481277e+01	6.429204115608877501e+00
1.746000000000001329e+00	1.509842744874777942e+01	 1.546583202938596642e-02	1.560185560996707813e-02	2.388990663473812281e-01	1.482846069476104489e+01	6.429204115608905923e+00
1.748000000000001330e+00	1.509815736194140356e+01	 1.547447315339652019e-02	1.561084152045651846e-02	2.390824600791927879e-01	1.482798958718835713e+01	6.429204115608502690e+00
1.750000000000001332e+00	1.509788521856689769e+01	 1.548320613038177071e-02	1.561954291548298124e-02	2.392638731553662357e-01	1.482751859636566749e+01	6.429204115607937808e+00
1.752000000000001334e+00	1.509761478222138109e+01	 1.549177827291684482e-02	1.562852865346445880e-02	2.394467169007407636e-01	1.482704775839425970e+01	6.429204115607983994e+00
1.754000000000001336e+00	1.509734063290671102e+01	 1.550075914832390808e-02	1.563713081025027568e-02	2.396257087197863622e-01	1.482657703422835027e+01	6.429204115607531023e+00
1.756000000000001338e+00	1.509706964314240274e+01	 1.550930322991850643e-02	1.564618128737234673e-02	2.398077196826844948e-01	1.482610643894242664e+01	6.429204115605102743e+00
1.758000000000001339e+00	1.509679694723973498e+01	 1.551799926910911107e-02	1.565499622296768339e-02	2.399879712381189356e-01	1.482563598050953857e+01	6.429204115605873682e+00
1.760000000000001341e+00	1.509652594412746041e+01	 1.552653126602028359e-02	1.566401152962772908e-02	2.401697402881547427e-01	1.482516566104365729e+01	6.429204115606504288e+00
1.762000000000001343e+00	1.509625277841319857e+01	 1.553529556995802627e-02	1.567274297677249961e-02	2.403492834510074783e-01	1.482469545641546027e+01	6.429204115605614334e+00
1.764000000000001345e+00	1.509598088284938733e+01	 1.554383863093661972e-02	1.568173356754431688e-02	2.405299128900609262e-01	1.482422539776084491e+01	6.429204115605177350e+00
1.766000000000001346e+00	1.509570737930906326e+01	 1.555277313559348326e-02	1.569032596270836938e-02	2.407088167670334011e-01	1.482375546344372808e+01	6.429204115605649861e+00
1.768000000000001348e+00	1.509543062219516685e+01	 1.556122042841071550e-02	1.569938329414424100e-02	2.408843541822718870e-01	1.482328566429034034e+01	6.429204115604242098e+00
1.770000000000001350e+00	1.509515714854046919e+01	 1.557009672890352289e-02	1.570801305550036456e-02	2.410630512201379916e-01	1.482281598753592711e+01	6.429204115604540526e+00
1.772000000000001352e+00	1.509488535781868102e+01	 1.557854078824759403e-02	1.571704401276646096e-02	2.412433417845586403e-01	1.482234643123310747e+01	6.429204115603161185e+00
1.774000000000001354e+00	1.509461158736359820e+01	 1.558731468309271749e-02	1.572576468596428509e-02	2.414215217070534436e-01	1.482187698628748862e+01	6.429204115603745606e+00
1.776000000000001355e+00	1.509433938315337187e+01	 1.559578999665289095e-02	1.573467179656300868e-02	2.416012452318360981e-01	1.482140767612832022e+01	6.429204115602010106e+00
1.778000000000001357e+00	1.509406541896007248e+01	 1.560463591745921315e-02	1.574326140831089349e-02	2.417790472151390424e-01	1.482093847441916346e+01	6.429204115602288105e+00
1.780000000000001359e+00	1.509379318990274044e+01	 1.561313602393084136e-02	1.575222538791277299e-02	2.419584563270183730e-01	1.482046937216387761e+01	6.429204115601628189e+00
1.782000000000001361e+00	1.509351876533873593e+01	 1.562173688919051701e-02	1.576112925242815696e-02	2.421355054808950746e-01	1.482000039371622258e+01	6.429204115601709013e+00
1.784000000000001362e+00	1.509324576723715516e+01	 1.563022673376188165e-02	1.576999437087974604e-02	2.423140237051379930e-01	1.481953152242737559e+01	6.429204115600470892e+00
1.786000000000001364e+00	1.509297089399236036e+01	 1.563895996979063757e-02	1.577868220244781419e-02	2.424904931428412680e-01	1.481906275867727985e+01	6.429204115601264924e+00
1.788000000000001366e+00	1.509269743464470892e+01	 1.564753949307016306e-02	1.578757918980495251e-02	2.426682038159592991e-01	1.481859411214587396e+01	6.429204115600173353e+00
1.790000000000001368e+00	1.509242221423660268e+01	 1.565642077802000681e-02	1.579610262549354868e-02	2.428441243908864289e-01	1.481812556644220358e+01	6.429204115601141467e+00
1.792000000000001370e+00	1.509214867573080276e+01	 1.566477448256312077e-02	1.580512057569163215e-02	2.430216438834780224e-01	1.481765713678906948e+01	6.429204115599912228e+00
1.794000000000001371e+00	1.509187318352837615e+01	 1.567357813648965342e-02	1.581384789124935450e-02	2.431969666181891809e-01	1.481718879088244734e+01	6.429204115599391756e+00
1.796000000000001373e+00	1.509159935513944184e+01	 1.568195509167927965e-02	1.582277367616684305e-02	2.433740620993436743e-01	1.481672056427225215e+01	6.429204115597597635e+00
1.798000000000001375e+00	1.509132350232668962e+01	 1.569060710147095888e-02	1.583160208820268491e-02	2.435488564130492972e-01	1.481625243672396586e+01	6.429204115597260127e+00
1.800000000000001377e+00	1.509104428980476698e+01	 1.569918593019090439e-02	1.584042930593565490e-02	2.437202537629289401e-01	1.481578442080571101e+01	6.429204115595971381e+00
1.802000000000001378e+00	1.509076802623212465e+01	 1.570786845956246430e-02	1.584909605932826454e-02	2.438945604640853637e-01	1.481531650124914812e+01	6.429204115597298319e+00
1.804000000000001380e+00	1.509049337425855875e+01	 1.571643320989538420e-02	1.585797982418657090e-02	2.440702679582920365e-01	1.481484869326618536e+01	6.429204115596612645e+00
1.806000000000001382e+00	1.509021659283654948e+01	 1.572512725608991163e-02	1.586670408037786986e-02	2.442437836338561818e-01	1.481438097786622521e+01	6.429204115597089597e+00
1.808000000000001384e+00	1.508994132324138704e+01	 1.573343104811690540e-02	1.587574588444492021e-02	2.444187469862982576e-01	1.481391339932252649e+01	6.429204115596851565e+00
1.810000000000001386e+00	1.508966400874856539e+01	 1.574203276680015764e-02	1.588450589978655098e-02	2.445915859074060394e-01	1.481344588417457331e+01	6.429204115598427194e+00
1.812000000000001387e+00	1.508938842273636105e+01	 1.575050095932158112e-02	1.589333840766867650e-02	2.447661069490298658e-01	1.481297847642034071e+01	6.429204115597102032e+00
1.814000000000001389e+00	1.508911082213857213e+01	 1.575947509048542666e-02	1.590173847019033665e-02	2.449384550247729053e-01	1.481251115355312287e+01	6.429204115595698710e+00
1.816000000000001391e+00	1.508883485855757023e+01	 1.576768083588993979e-02	1.591081822370642510e-02	2.451124179793951752e-01	1.481204394151857784e+01	6.429204115594954416e+00
1.818000000000001393e+00	1.508855697332093904e+01	 1.577644929553130571e-02	1.591948660328264958e-02	2.452842305689578173e-01	1.481157680685316791e+01	6.429204115594394864e+00
1.820000000000001394e+00	1.508828074575216505e+01	 1.578479264510668570e-02	1.592839000945107594e-02	2.454577972393771346e-01	1.481110976585823025e+01	6.429204115592698443e+00
1.822000000000001396e+00	1.508800228776166641e+01	 1.579342363157167778e-02	1.593704199952773390e-02	2.456290051522284357e-01	1.481064281697833884e+01	6.429204115593231350e+00
1.824000000000001398e+00	1.508771819613339993e+01	 1.580195789118512065e-02	1.594590440711361051e-02	2.457943508744436512e-01	1.481017598296065785e+01	6.429204115593071478e+00
1.826000000000001400e+00	1.508743970742909823e+01	 1.581082284949287403e-02	1.595424516446543317e-02	2.459654276490329250e-01	1.480970921176610666e+01	6.429204115592324520e+00
1.828000000000001402e+00	1.508716299110940895e+01	 1.581926276958682542e-02	1.596317510020080557e-02	2.461380125288018528e-01	1.480924254071081947e+01	6.429204115590694713e+00
1.830000000000001403e+00	1.508688439415326421e+01	 1.582784499840063711e-02	1.597186418099682745e-02	2.463087331619143727e-01	1.480877595181195261e+01	6.429204115590049895e+00
1.832000000000001405e+00	1.508660716826568660e+01	 1.583608016633195753e-02	1.598081996131710605e-02	2.464808148984902192e-01	1.480830945323954673e+01	6.429204115589471691e+00
1.834000000000001407e+00	1.508632835788576898e+01	 1.584474434291629347e-02	1.598958230113655538e-02	2.466510197362430101e-01	1.480784301150547400e+01	6.429204115589490343e+00
1.836000000000001409e+00	1.508605086974514187e+01	 1.585302516967860426e-02	1.599846632568251159e-02	2.468227268976109223e-01	1.480737665135217007e+01	6.429204115589614688e+00
1.838000000000001410e+00	1.508577132199370574e+01	 1.586181376092581780e-02	1.600690928689907713e-02	2.469922348046281746e-01	1.480691036414125250e+01	6.429204115589389090e+00
1.840000000000001412e+00	1.508549352845447800e+01	 1.587029392719818688e-02	1.601574362887949951e-02	2.471633300791532262e-01	1.480644416081924675e+01	6.429204115586516721e+00
1.842000000000001414e+00	1.508521156197763524e+01	 1.587892096293986796e-02	1.602437257306205468e-02	2.473302569089844138e-01	1.480597801153264825e+01	6.429204115586426127e+00
1.844000000000001416e+00	1.508493060486739878e+01	 1.588740734366834301e-02	1.603328126665898648e-02	2.474979802415822328e-01	1.480551193601548832e+01	6.429204115586208523e+00
1.846000000000001418e+00	1.508464905022691660e+01	 1.589588731092563684e-02	1.604190222872213523e-02	2.476653291239772625e-01	1.480504593156329207e+01	6.429204115586201418e+00
1.848000000000001419e+00	1.508437071502780391e+01	 1.590441308385730224e-02	1.605063923346076310e-02	2.478356485468413695e-01	1.480458001416364411e+01	6.429204115586328427e+00
1.850000000000001421e+00	1.508408905664875022e+01	 1.591317941835945424e-02	1.605912387594453025e-02	2.480026000063655367e-01	1.480411415334808112e+01	6.429204115586019341e+00
1.852000000000001423e+00	1.508379807638417880e+01	 1.592152521663515660e-02	1.606792115513839408e-02	2.481602298966806286e-01	1.480364840011572447e+01	6.429204115584807866e+00
1.854000000000001425e+00	1.508351654994023505e+01	 1.593024097728459876e-02	1.607650248883475685e-02	2.483270954991113333e-01	1.480318271097500471e+01	6.429204115586004242e+00
1.856000000000001426e+00	1.508323781196904712e+01	 1.593835212150508662e-02	1.608545750152943349e-02	2.484969109661508968e-01	1.480271709137986136e+01	6.429204115584168377e+00
1.858000000000001428e+00	1.508295635151812952e+01	 1.594711490988311511e-02	1.609400812528118119e-02	2.486637023004519831e-01	1.480225152618251272e+01	6.429204115585026358e+00
1.860000000000001430e+00	1.508267726290467259e+01	 1.595537366091188958e-02	1.610285803749759298e-02	2.488329994716692861e-01	1.480178603173459351e+01	6.429204115583859291e+00
1.862000000000001432e+00	1.508239521819431417e+01	 1.596411733923278758e-02	1.611130766038813833e-02	2.489992093505327131e-01	1.480132058384416105e+01	6.429204115586035329e+00
1.864000000000001434e+00	1.508211510107216036e+01	 1.597246072535634526e-02	1.612010827425173001e-02	2.491673194256407708e-01	1.480085521264691195e+01	6.429204115585758217e+00
1.866000000000001435e+00	1.508183272054494140e+01	 1.598124972975456873e-02	1.612843442626700485e-02	2.493331454680576542e-01	1.480038989092086155e+01	6.429204115585122281e+00
1.868000000000001437e+00	1.508151645963439513e+01	 1.598967990996615074e-02	1.613723739660372428e-02	2.494648084566711554e-01	1.479992473387115481e+01	6.429204115583722512e+00
1.870000000000001439e+00	1.508122791858211009e+01	 1.599827015291770474e-02	1.614571060756830531e-02	2.496243202835679853e-01	1.479945961753805683e+01	6.429204115582399126e+00
1.872000000000001441e+00	1.508094918673475604e+01	 1.600656581276237167e-02	1.615452925366994349e-02	2.497934767248219945e-01	1.479899461494350099e+01	6.429204115580905210e+00
1.874000000000001442e+00	1.508066787738275139e+01	 1.601524288005996832e-02	1.616296092291334349e-02	2.499600747063638051e-01	1.479852959887341335e+01	6.429204115578931678e+00
1.876000000000001444e+00	1.508038834247624571e+01	 1.602349948067535029e-02	1.617171168995436628e-02	2.501284890198518518e-01	1.479806464228576424e+01	6.429204115577261014e+00
1.878000000000001446e+00	1.508010695713911709e+01	 1.603213903269441742e-02	1.618028659436513902e-02	2.502948020268955798e-01	1.479759972948516200e+01	6.429204115576405698e+00
1.880000000000001448e+00	1.507982673109871286e+01	 1.604031410438959068e-02	1.618924923331716004e-02	2.504622878885884307e-01	1.479713487987241827e+01	6.429204115574737699e+00
1.882000000000001450e+00	1.507954471217128223e+01	 1.604895441291877278e-02	1.619771767397151785e-02	2.506279768200401215e-01	1.479667006326435263e+01	6.429204115573855738e+00
1.884000000000001451e+00	1.507926460484886633e+01	 1.605721454490307773e-02	1.620650290874248861e-02	2.507955883039502121e-01	1.479620529909127136e+01	6.429204115572347611e+00
1.886000000000001453e+00	1.507898231987590343e+01	 1.606592442773207424e-02	1.621483032330856000e-02	2.509610102256175646e-01	1.479574055489924511e+01	6.429204115572732192e+00
1.888000000000001455e+00	1.507870118921484348e+01	 1.607420238600410639e-02	1.622365577782573093e-02	2.511274690521208552e-01	1.479527586199889200e+01	6.429204115571038436e+00
1.890000000000001457e+00	1.507841849777208409e+01	 1.608280957408080025e-02	1.623207288225164691e-02	2.512924147264596342e-01	1.479481120058929200e+01	6.429204115571156564e+00
1.892000000000001458e+00	1.507813702292940938e+01	 1.609093502096547307e-02	1.624106864077465642e-02	2.514584276019091180e-01	1.479434659166576083e+01	6.429204115569724820e+00
1.894000000000001460e+00	1.507785384199900669e+01	 1.609962989841073888e-02	1.624933633644889963e-02	2.516228599422889456e-01	1.479388201582185758e+01	6.429204115569017830e+00
1.896000000000001462e+00	1.507757196220514118e+01	 1.610796156087079822e-02	1.625812518153357117e-02	2.517883889642718032e-01	1.479341748649846444e+01	6.429204115566424349e+00
1.898000000000001464e+00	1.507728816539433403e+01	 1.611656408195175083e-02	1.626652386003846554e-02	2.519520866642488977e-01	1.479295299078809478e+01	6.429204115566455435e+00
1.900000000000001465e+00	1.507700609687146631e+01	 1.612479072214226261e-02	1.627522328910344443e-02	2.521175411690254609e-01	1.479248854169119554e+01	6.429204115564616018e+00
1.902000000000001467e+00	1.507672201008744750e+01	 1.613340818023125886e-02	1.628364221844547793e-02	2.522808365287743104e-01	1.479202412315999737e+01	6.429204115564946420e+00
1.904000000000001469e+00	1.507643967739177882e+01	 1.614178592264062587e-02	1.629234749468356017e-02	2.524457899004353134e-01	1.479155975407401868e+01	6.429204115564598254e+00
1.906000000000001471e+00	1.507615517909942859e+01	 1.615032016261599285e-02	1.630076303169485444e-02	2.526086880006720436e-01	1.479109540790444655e+01	6.429204115564230548e+00
1.908000000000001473e+00	1.507587259054444218e+01	 1.615862659090830725e-02	1.630951953669464854e-02	2.527733490024932084e-01	1.479063109541434606e+01	6.429204115563226019e+00
1.910000000000001474e+00	1.507558767380327680e+01	 1.616707421033971095e-02	1.631799992369549826e-02	2.529357954837499478e-01	1.479016680418549079e+01	6.429204115563242006e+00
1.912000000000001476e+00	1.507530276186298579e+01	 1.617535181085701795e-02	1.632664890456489437e-02	2.530982201359208705e-01	1.478970254101164272e+01	6.429204115561647725e+00
1.914000000000001478e+00	1.507501746113867291e+01	 1.618391351382485188e-02	1.633501914358310297e-02	2.532602292449114834e-01	1.478923829923635402e+01	6.429204115561947042e+00
1.916000000000001480e+00	1.507473411441224265e+01	 1.619212865654761496e-02	1.634386672753052397e-02	2.534240236116096501e-01	1.478877409541655474e+01	6.429204115561748090e+00
1.918000000000001481e+00	1.507444842998573620e+01	 1.620050506566692375e-02	1.635240528364044141e-02	2.535856096692164496e-01	1.478830990996721262e+01	6.429204115560606780e+00
1.920000000000001483e+00	1.507416477253544684e+01	 1.620884761651848402e-02	1.636104193311541111e-02	2.537491296151465070e-01	1.478784575337066620e+01	6.429204115558279753e+00
1.922000000000001485e+00	1.507387876675288751e+01	 1.621733087207320387e-02	1.636947312595013124e-02	2.539103450131028339e-01	1.478738161774176163e+01	6.429204115557071830e+00
1.924000000000001487e+00	1.507359452578739223e+01	 1.622572169463609715e-02	1.637801111554342687e-02	2.540733032600142605e-01	1.478691748971719910e+01	6.429204115555322119e+00
1.926000000000001489e+00	1.507330801970372569e+01	 1.623428677452767172e-02	1.638650859170381890e-02	2.542338474273308502e-01	1.478645337691016337e+01	6.429204115554669308e+00
1.928000000000001490e+00	1.507302330486293052e+01	 1.624230391215848029e-02	1.639537668411729029e-02	2.543963300250953741e-01	1.478598929424155983e+01	6.429204115553565302e+00
1.930000000000001492e+00	1.507273635132710687e+01	 1.625081551697598811e-02	1.640385748825715084e-02	2.545564644229951212e-01	1.478552521389887886e+01	6.429204115553458720e+00
1.932000000000001494e+00	1.507245125703197175e+01	 1.625898588290042301e-02	1.641250750921726884e-02	2.547186030793627820e-01	1.478506116056049180e+01	6.429204115551835130e+00
1.934000000000001496e+00	1.507216360992640247e+01	 1.626745658459245042e-02	1.642094684155998019e-02	2.548781004297420716e-01	1.478459710607050859e+01	6.429204115552513699e+00
1.936000000000001497e+00	1.507187809470679873e+01	 1.627576444858228749e-02	1.642952817487554687e-02	2.550397218247491549e-01	1.478413308025859152e+01	6.429204115551391041e+00
1.938000000000001499e+00	1.507159033242590596e+01	 1.628429185648586422e-02	1.643792521059276451e-02	2.551990270289444251e-01	1.478366908832988358e+01	6.429204115551449661e+00
1.940000000000001501e+00	1.507130436031292753e+01	 1.629234636821888169e-02	1.644676376210946547e-02	2.553601188184003723e-01	1.478320513136419834e+01	6.429204115550463783e+00
1.942000000000001503e+00	1.507101603707360660e+01	 1.630083061187606250e-02	1.645512111411050887e-02	2.555189768796039540e-01	1.478274110846801648e+01	6.429204115550477994e+00
1.944000000000001505e+00	1.507072984490328871e+01	 1.630917506201171735e-02	1.646367626505921763e-02	2.556798895152983531e-01	1.478227710406091866e+01	6.429204115548201592e+00
1.946000000000001506e+00	1.507044115869707568e+01	 1.631755008643098401e-02	1.647207331570325547e-02	2.558384418369530899e-01	1.478181309345798766e+01	6.429204115548147414e+00
1.948000000000001508e+00	1.507015475558140594e+01	 1.632592831017300530e-02	1.648063270323736965e-02	2.559990931156680416e-01	1.478134910145232794e+01	6.429204115548946774e+00
1.950000000000001510e+00	1.506986564395519146e+01	 1.633446792977237549e-02	1.648889142891473564e-02	2.561571683304808000e-01	1.478088511626602397e+01	6.429204115550009035e+00
1.952000000000001512e+00	1.506957841380210894e+01	 1.634253150699042922e-02	1.649768589040041117e-02	2.563170391168317908e-01	1.478042115728788630e+01	6.429204115549503662e+00
1.954000000000001513e+00	1.506928906915831057e+01	 1.635110099040661125e-02	1.650599604052942551e-02	2.564747892517596495e-01	1.477995718287561466e+01	6.429204115548504461e+00
1.956000000000001515e+00	1.506900145242592615e+01	 1.635927598879292205e-02	1.651464560316779490e-02	2.566343185578420782e-01	1.477949321227612245e+01	6.429204115547392462e+00
1.958000000000001517e+00	1.506871170016488826e+01	 1.636742789205849341e-02	1.652329145692689807e-02	2.567917489104148410e-01	1.477902923190548812e+01	6.429204115546209408e+00
1.960000000000001519e+00	1.506842396605066625e+01	 1.637565319182745366e-02	1.653183162457130470e-02	2.569512385426293011e-01	1.477856524269163785e+01	6.429204115544163933e+00
1.962000000000001521e+00	1.506813376821793327e+01	 1.638406073428958637e-02	1.654028648383165656e-02	2.571081604308668722e-01	1.477810126056894546e+01	6.429204115543805997e+00
1.964000000000001522e+00	1.506784535017279403e+01	 1.639228566952917812e-02	1.654892259569310312e-02	2.572668392538711157e-01	1.477763730265369979e+01	6.429204115542786369e+00
1.966000000000001524e+00	1.506755475825668533e+01	 1.640076902479040144e-02	1.655733484813981179e-02	2.574233468235655464e-01	1.477717330756019010e+01	6.429204115542133557e+00
1.968000000000001526e+00	1.506726528642222185e+01	 1.640887320207012542e-02	1.656601187475476716e-02	2.575810881776855465e-01	1.477670931316771075e+01	6.429204115540627207e+00
1.970000000000001528e+00	1.506697413901632743e+01	 1.641732043286266846e-02	1.657433346221829848e-02	2.577371796981356988e-01	1.477624530542311021e+01	6.429204115540906983e+00
1.972000000000001529e+00	1.506668493550013466e+01	 1.642558074759009612e-02	1.658283543000696469e-02	2.578952293249899830e-01	1.477578128999754803e+01	6.429204115538146525e+00
1.974000000000001531e+00	1.506639334219437387e+01	 1.643392939226683350e-02	1.659117524911345870e-02	2.580509780745914861e-01	1.477531725947840258e+01	6.429204115539100428e+00
1.976000000000001533e+00	1.506610316892535195e+01	 1.644199252776121223e-02	1.659994252962076339e-02	2.582080014952320424e-01	1.477485323237273818e+01	6.429204115537040742e+00
1.978000000000001535e+00	1.506581125567308632e+01	 1.645026133756692654e-02	1.660849583507070099e-02	2.583633154787375874e-01	1.477438918302171089e+01	6.429204115538395214e+00
1.980000000000001537e+00	1.506552112465208815e+01	 1.645847538348237452e-02	1.661704217313420689e-02	2.585204840421990724e-01	1.477392512305327266e+01	6.429204115537221043e+00
1.982000000000001538e+00	1.506522859131810854e+01	 1.646664447149460281e-02	1.662553824949996803e-02	2.586753503465892834e-01	1.477346105825052547e+01	6.429204115538203368e+00
1.984000000000001540e+00	1.506493139289587191e+01	 1.647506384167472110e-02	1.663387430764266817e-02	2.588254860093431864e-01	1.477299696873721047e+01	6.429204115536283126e+00
1.986000000000001542e+00	1.506463818859132431e+01	 1.648345827927025220e-02	1.664215184634187938e-02	2.589797474361479335e-01	1.477253283102956338e+01	6.429204115536286679e+00
1.988000000000001544e+00	1.506434745778840245e+01	 1.649148592776072605e-02	1.665084991327041297e-02	2.591364280126174369e-01	1.477206869393475408e+01	6.429204115534507658e+00
1.990000000000001545e+00	1.506405470270179592e+01	 1.649986570703828453e-02	1.665927734303657148e-02	2.592910322532522294e-01	1.477160452739846974e+01	6.429204115534899344e+00
1.992000000000001547e+00	1.506376343419091057e+01	 1.650806509187460747e-02	1.666770754398443424e-02	2.594473109749395601e-01	1.477114035058011154e+01	6.429204115533652342e+00
1.994000000000001549e+00	1.506347000744567666e+01	 1.651636158227404172e-02	1.667612647971297712e-02	2.596013761108240669e-01	1.477067614327286549e+01	6.429204115533495134e+00
1.996000000000001551e+00	1.506317712008751286e+01	 1.652466627211356121e-02	1.668451222486113522e-02	2.597560280839545932e-01	1.477021191350658391e+01	6.429204115531195640e+00
1.998000000000001553e+00	1.506288340796023562e+01	 1.653313963148691362e-02	1.669272994832050189e-02	2.599098900725573258e-01	1.476974764830787024e+01	6.429204115530978036e+00
2.000000000000001332e+00	1.506259134478714579e+01	 1.654116659203389017e-02	1.670141427597117423e-02	2.600653975891589198e-01	1.476928336632998118e+01	6.429204115530006369e+00
2.002000000000001112e+00	1.506229700248743164e+01	 1.654934423904538821e-02	1.670995499381605284e-02	2.602186579834737112e-01	1.476881904527109590e+01	6.429204115530730235e+00
2.004000000000000892e+00	1.506200484572959830e+01	 1.655739019489439745e-02	1.671850396783257364e-02	2.603742633590501732e-01	1.476835468820782182e+01	6.429204115530598784e+00
2.006000000000000671e+00	1.506171027852337652e+01	 1.656583555720236162e-02	1.672680135937549759e-02	2.605273345094127335e-01	1.476789030709738526e+01	6.429204115531726771e+00
2.008000000000000451e+00	1.506141736266792464e+01	 1.657412550340568724e-02	1.673517162042206102e-02	2.606821671963782117e-01	1.476742589834771913e+01	6.429204115530715136e+00
2.010000000000000231e+00	1.506112216744984345e+01	 1.658248099732960792e-02	1.674349869729672285e-02	2.608347475656075387e-01	1.476696144018960943e+01	6.429204115531357289e+00
2.012000000000000011e+00	1.506082888274065112e+01	 1.659063205614468711e-02	1.675208899756789466e-02	2.609892135313516270e-01	1.476649694815558611e+01	6.429204115529258523e+00
2.013999999999999790e+00	1.506053316420338639e+01	 1.659890818423908482e-02	1.676044928135381196e-02	2.611413897223019420e-01	1.476603241701549152e+01	6.429204115528626140e+00
2.015999999999999570e+00	1.506023938075353819e+01	 1.660706036633880639e-02	1.676895845287006137e-02	2.612955045690131817e-01	1.476556785736531552e+01	6.429204115525422480e+00
2.017999999999999350e+00	1.505994317841646435e+01	 1.661529056814300964e-02	1.677732116400262180e-02	2.614473206139264483e-01	1.476510324607039237e+01	6.429204115524882468e+00
2.019999999999999130e+00	1.505964902298623720e+01	 1.662343207344051457e-02	1.678586162264221471e-02	2.616011294355758410e-01	1.476463859985457816e+01	6.429204115525108065e+00
2.021999999999998909e+00	1.505935222133818030e+01	 1.663192776983079407e-02	1.679398890196120639e-02	2.617523983126778808e-01	1.476417390635370985e+01	6.429204115523640795e+00
2.023999999999998689e+00	1.505905746695019332e+01	 1.663971929455418733e-02	1.680272336902599931e-02	2.619058482584054603e-01	1.476370917602820754e+01	6.429204115522551888e+00
2.025999999999998469e+00	1.505876055252059942e+01	 1.664807034138943154e-02	1.681107603560847569e-02	2.620570008050717159e-01	1.476324440533852922e+01	6.429204115522693108e+00
2.027999999999998249e+00	1.505846548274263874e+01	 1.665615596476978724e-02	1.681957616098980757e-02	2.622101653707966662e-01	1.476277958524608280e+01	6.429204115520620988e+00
2.029999999999998028e+00	1.505816801527101489e+01	 1.666452933148194343e-02	1.682781600966862245e-02	2.623609594742234985e-01	1.476231471045564092e+01	6.429204115521054419e+00
2.031999999999997808e+00	1.505787237388065236e+01	 1.667253103177011517e-02	1.683637154985845319e-02	2.625136779378972607e-01	1.476184979336112590e+01	6.429204115518945883e+00
2.033999999999997588e+00	1.505757440874492126e+01	 1.668111528642677796e-02	1.684439360852512529e-02	2.626640846469354695e-01	1.476138481520303358e+01	6.429204115518311724e+00
2.035999999999997367e+00	1.505727825845142931e+01	 1.668902989718991370e-02	1.685306817575062469e-02	2.628163612760952561e-01	1.476091979910239438e+01	6.429204115517610063e+00
2.037999999999997147e+00	1.505698020817562721e+01	 1.669760907943710140e-02	1.686111121653116954e-02	2.629667829069842755e-01	1.476045470497267509e+01	6.429204115516704121e+00
2.039999999999996927e+00	1.505668354939747999e+01	 1.670546953854167016e-02	1.686976099560699716e-02	2.631187533132433587e-01	1.475998956555008768e+01	6.429204115515977591e+00
2.041999999999996707e+00	1.505638470071918711e+01	 1.671380565908416743e-02	1.687809330542936609e-02	2.632684363768627023e-01	1.475952436537781054e+01	6.429204115513948103e+00
2.043999999999996486e+00	1.505608682055619418e+01	 1.672170201558562802e-02	1.688670434847803700e-02	2.634192896682186480e-01	1.475905912452391178e+01	6.429204115512866302e+00
2.045999999999996266e+00	1.505578750292660573e+01	 1.673020711155120965e-02	1.689474928225871350e-02	2.635687331925867238e-01	1.475859381334020881e+01	6.429204115512019868e+00
2.047999999999996046e+00	1.505549012337540127e+01	 1.673820644617446049e-02	1.690337220082373249e-02	2.637200826600584191e-01	1.475812846206834550e+01	6.429204115511391038e+00
2.049999999999995826e+00	1.505518600523307171e+01	 1.674648950522133334e-02	1.691159721884516465e-02	2.638648909186689373e-01	1.475766302759033621e+01	6.429204115510295914e+00
2.051999999999995605e+00	1.505488812018822031e+01	 1.675442910630947288e-02	1.692021690540616505e-02	2.640159325356963294e-01	1.475719754164080832e+01	6.429204115508747819e+00
2.053999999999995385e+00	1.505458802790737671e+01	 1.676272032368316192e-02	1.692858587353873387e-02	2.641647391792599220e-01	1.475673198253089424e+01	6.429204115508165174e+00
2.055999999999995165e+00	1.505428967849991118e+01	 1.677068736591926998e-02	1.693707886694328577e-02	2.643155034844004714e-01	1.475626640878264872e+01	6.429204115505701367e+00
2.057999999999994944e+00	1.505398903100954477e+01	 1.677921709280148430e-02	1.694512424528117275e-02	2.644639918666074063e-01	1.475580069780485459e+01	6.429204115505339878e+00
2.059999999999994724e+00	1.505369029983064344e+01	 1.678724907452211479e-02	1.695364378334112201e-02	2.646144662696339744e-01	1.475533494070314688e+01	6.429204115504782990e+00
2.061999999999994504e+00	1.505338879281690367e+01	 1.679543293155966177e-02	1.696186942796513650e-02	2.647623828707533766e-01	1.475486910758662518e+01	6.429204115504020045e+00
2.063999999999994284e+00	1.505308963271188105e+01	 1.680348053423873569e-02	1.697039442644664164e-02	2.649125425934341083e-01	1.475440321515776176e+01	6.429204115500688488e+00
2.065999999999994063e+00	1.505278806489707399e+01	 1.681185038924842834e-02	1.697858202805699324e-02	2.650603903350086110e-01	1.475393724214475988e+01	6.429204115498968086e+00
2.067999999999993843e+00	1.505248829939366395e+01	 1.681964979799271606e-02	1.698717805097355038e-02	2.652102630107368575e-01	1.475347120853396099e+01	6.429204115496651717e+00
2.069999999999993623e+00	1.505218595393028735e+01	 1.682811793302637499e-02	1.699524060810165410e-02	2.653575088456292530e-01	1.475300508654352960e+01	6.429204115495205762e+00
2.071999999999993403e+00	1.505188568550416406e+01	 1.683609250834546683e-02	1.700375596721835636e-02	2.655069431869155894e-01	1.475253889384168460e+01	6.429204115492510141e+00
2.073999999999993182e+00	1.505158294517598705e+01	 1.684446341741854813e-02	1.701187014812018117e-02	2.656539913348526794e-01	1.475207262027559629e+01	6.429204115492742844e+00
2.075999999999992962e+00	1.505128227220902737e+01	 1.685231602413843344e-02	1.702046082453075732e-02	2.658032163107661994e-01	1.475160627904959121e+01	6.429204115489239868e+00
2.077999999999992742e+00	1.505097914196206510e+01	 1.686066983895567056e-02	1.702864913607758310e-02	2.659499717540457775e-01	1.475113985123298654e+01	6.429204115489289606e+00
2.079999999999992522e+00	1.505067800697851688e+01	 1.686859368480028709e-02	1.703715226356748019e-02	2.660989095653542580e-01	1.475067335146479408e+01	6.429204115486909288e+00
2.081999999999992301e+00	1.505036785671221189e+01	 1.687695446552597844e-02	1.704528238028745965e-02	2.662388440062322670e-01	1.475020677586016582e+01	6.429204115484989046e+00
2.083999999999992081e+00	1.505006647927555541e+01	 1.688482001970027443e-02	1.705381546818608360e-02	2.663877210914510352e-01	1.474974012269621859e+01	6.429204115481569559e+00
2.085999999999991861e+00	1.504976258164126790e+01	 1.689306054576622529e-02	1.706200342965247252e-02	2.665341437278815895e-01	1.474927337393796734e+01	6.429204115479918435e+00
2.087999999999991640e+00	1.504946090903053069e+01	 1.690091433855728936e-02	1.707068203624791808e-02	2.666827651372518093e-01	1.474880654751847331e+01	6.429204115478588832e+00
2.089999999999991420e+00	1.504915660841992953e+01	 1.690938155567174583e-02	1.707868539616522879e-02	2.668289149785041392e-01	1.474833962648958874e+01	6.429204115478707848e+00
2.091999999999991200e+00	1.504885433208989376e+01	 1.691719311305105861e-02	1.708730275502844814e-02	2.669772124920110068e-01	1.474787262372980301e+01	6.429204115476599313e+00
2.093999999999990980e+00	1.504854958675032428e+01	 1.692574594512211844e-02	1.709522424702466376e-02	2.671230884804001171e-01	1.474740552807777760e+01	6.429204115470051661e+00
2.095999999999990759e+00	1.504824443572694115e+01	 1.693359970418814933e-02	1.710375691456815506e-02	2.672687138128274631e-01	1.474693836529535673e+01	6.429204115467912928e+00
2.097999999999990539e+00	1.504793685655259949e+01	 1.694196209310524018e-02	1.711172511622092302e-02	2.674120835678130415e-01	1.474647108577546106e+01	6.429204115467504366e+00
2.099999999999990319e+00	1.504763382981796660e+01	 1.694986271868327218e-02	1.712040731741028970e-02	2.675598430047262388e-01	1.474600371677714605e+01	6.429204115465450897e+00
2.101999999999990099e+00	1.504732787109366399e+01	 1.695826027503380753e-02	1.712844221637755196e-02	2.677048900239132889e-01	1.474553627857833860e+01	6.429204115464703051e+00
2.103999999999989878e+00	1.504702412612519780e+01	 1.696617198253620382e-02	1.713692390034498442e-02	2.678523051464809512e-01	1.474506872509583566e+01	6.429204115463036828e+00
2.105999999999989658e+00	1.504671829165295627e+01	 1.697436057122741343e-02	1.714506760735869453e-02	2.679978124174783316e-01	1.474460105105689145e+01	6.429204115463337033e+00
2.107999999999989438e+00	1.504640938350322621e+01	 1.698233878820706866e-02	1.715350712443739281e-02	2.681402216379999981e-01	1.474413331595258114e+01	6.429204115460988689e+00
2.109999999999989218e+00	1.504610277600249013e+01	 1.699060287624810928e-02	1.716149531527795882e-02	2.682852093120459691e-01	1.474366546849891790e+01	6.429204115460796842e+00
2.111999999999988997e+00	1.504579738290210678e+01	 1.699856602601688277e-02	1.717001929446775738e-02	2.684312706756621925e-01	1.474319752690595919e+01	6.429204115458528435e+00
2.113999999999988777e+00	1.504549054723037393e+01	 1.700680604178178568e-02	1.717816157341406358e-02	2.685761129487540533e-01	1.474272946666642348e+01	6.429204115456909285e+00
2.115999999999988557e+00	1.504518440795317247e+01	 1.701486169642768553e-02	1.718644037378347367e-02	2.687217915822051606e-01	1.474226131430075526e+01	6.429204115455306123e+00
2.117999999999988336e+00	1.504487701348548789e+01	 1.702302667199081729e-02	1.719462526388519652e-02	2.688663099322810002e-01	1.474179305161733033e+01	6.429204115454314916e+00
2.119999999999988116e+00	1.504457049970606342e+01	 1.703116002491028916e-02	1.720280962480390252e-02	2.690118353692589892e-01	1.474132469468709061e+01	6.429204115452643364e+00
2.121999999999987896e+00	1.504426284044716944e+01	 1.703953133094269351e-02	1.721081082769194276e-02	2.691562877345201610e-01	1.474085621055401418e+01	6.429204115452574086e+00
2.123999999999987676e+00	1.504395621404748518e+01	 1.704737453917827897e-02	1.721935232791465403e-02	2.693018542328676213e-01	1.474038763294752385e+01	6.429204115451876866e+00
2.125999999999987455e+00	1.504364806136783272e+01	 1.705565270826996799e-02	1.722748753073079231e-02	2.694459734584671029e-01	1.473991894767036470e+01	6.429204115452234802e+00
2.127999999999987235e+00	1.504334046157199012e+01	 1.706350950807868777e-02	1.723589896239010461e-02	2.695909031707979797e-01	1.473945014993072355e+01	6.429204115451180535e+00
2.129999999999987015e+00	1.504303149487880908e+01	 1.707153458063694063e-02	1.724420266770216453e-02	2.697345403888409265e-01	1.473898121724162991e+01	6.429204115450763091e+00
2.131999999999986795e+00	1.504272351749029468e+01	 1.707943702486878698e-02	1.725262009408421934e-02	2.698792674708196948e-01	1.473851219290052228e+01	6.429204115448873935e+00
2.133999999999986574e+00	1.504241403550611622e+01	 1.708762252356009481e-02	1.726069427616593738e-02	2.700226759298511858e-01	1.473804304277653898e+01	6.429204115447737067e+00
2.135999999999986354e+00	1.504210614443636373e+01	 1.709555280025427948e-02	1.726923459514109055e-02	2.701675625226612754e-01	1.473757379451830651e+01	6.429204115446650825e+00
2.137999999999986134e+00	1.504179612155688872e+01	 1.710387348925889589e-02	1.727728941315958763e-02	2.703105537909218370e-01	1.473710440486354756e+01	6.429204115445235956e+00
2.139999999999985913e+00	1.504148812668151081e+01	 1.711171590341574456e-02	1.728581673430122645e-02	2.704556858845445499e-01	1.473663490815924959e+01	6.429204115443208245e+00
2.141999999999985693e+00	1.504117770048437208e+01	 1.711993379293285863e-02	1.729387567031567124e-02	2.705986019801082110e-01	1.473616528904101486e+01	6.429204115441794265e+00
2.143999999999985473e+00	1.504086928013430580e+01	 1.712778418377896780e-02	1.730229435441971858e-02	2.707436430691268492e-01	1.473569555852698088e+01	6.429204115440055212e+00
2.145999999999985253e+00	1.504055836703942362e+01	 1.713602009498572248e-02	1.731036204604664841e-02	2.708862840424533514e-01	1.473522570085593841e+01	6.429204115440206202e+00
2.147999999999985032e+00	1.504024940532463184e+01	 1.714402186017802837e-02	1.731870016589112660e-02	2.710309585196663540e-01	1.473475572477889628e+01	6.429204115438336586e+00
2.149999999999984812e+00	1.503993813335955920e+01	 1.715224945234553044e-02	1.732676961428266521e-02	2.711734987537275932e-01	1.473428561553920346e+01	6.429204115438844624e+00
2.151999999999984592e+00	1.503962779974483510e+01	 1.716006197656116949e-02	1.733531438100834390e-02	2.713170517193711495e-01	1.473381537166789457e+01	6.429204115438306388e+00
2.153999999999984372e+00	1.503931592173280585e+01	 1.716826306350082224e-02	1.734342836682684075e-02	2.714592316224979096e-01	1.473334499867998026e+01	6.429204115438710510e+00
2.155999999999984151e+00	1.503900584738909174e+01	 1.717595618062417798e-02	1.735186868201884364e-02	2.716035122182481332e-01	1.473287451030819994e+01	6.429204115436814249e+00
2.157999999999983931e+00	1.503869344950481235e+01	 1.718416999301227571e-02	1.735996017142063530e-02	2.717454233754215132e-01	1.473240389596495703e+01	6.429204115437381795e+00
2.159999999999983711e+00	1.503838299148328161e+01	 1.719214479690793496e-02	1.736830408989193525e-02	2.718893598729154037e-01	1.473193318272356578e+01	6.429204115435687150e+00
2.161999999999983491e+00	1.503807001676035604e+01	 1.720032773823529371e-02	1.737637858057778165e-02	2.720309820828458736e-01	1.473146232835869718e+01	6.429204115436458089e+00
2.163999999999983270e+00	1.503775889996013682e+01	 1.720832840767432675e-02	1.738469099875842444e-02	2.721745588691993900e-01	1.473099132168450431e+01	6.429204115436069955e+00
2.165999999999983050e+00	1.503744547212793670e+01	 1.721651310826181197e-02	1.739271508972185798e-02	2.723160740546292091e-01	1.473052016987532298e+01	6.429204115437581635e+00
2.167999999999982830e+00	1.503713389557521651e+01	 1.722432858086746926e-02	1.740113354635587292e-02	2.724595443215129809e-01	1.473004888912648092e+01	6.429204115436299105e+00
2.169999999999982609e+00	1.503681945184733415e+01	 1.723259626428612357e-02	1.740912158429537213e-02	2.726002699791794659e-01	1.472957746401957380e+01	6.429204115434759004e+00
2.171999999999982389e+00	1.503650743525435907e+01	 1.724048804713684130e-02	1.741747332529939435e-02	2.727435589396100535e-01	1.472910591494231269e+01	6.429204115433038602e+00
2.173999999999982169e+00	1.503619296895770674e+01	 1.724850975410378157e-02	1.742570762446609550e-02	2.728845326350414768e-01	1.472863421894409619e+01	6.429204115433788225e+00
2.175999999999981949e+00	1.503588028869941340e+01	 1.725626066023084465e-02	1.743419672286754610e-02	2.730274538440323195e-01	1.472816237747228207e+01	6.429204115430900757e+00
2.177999999999981728e+00	1.503556533336175960e+01	 1.726440337987563550e-02	1.744231712991394304e-02	2.731682190870258764e-01	1.472769039376494327e+01	6.429204115430725786e+00
2.179999999999981508e+00	1.503525218701531507e+01	 1.727224395890830655e-02	1.745070419839196696e-02	2.733109602640703684e-01	1.472721827859394494e+01	6.429204115427472388e+00
2.181999999999981288e+00	1.503493644909445770e+01	 1.728042056385868663e-02	1.745871134440672365e-02	2.734513148630712820e-01	1.472674600232312159e+01	6.429204115426927046e+00
2.183999999999981068e+00	1.503462304133705096e+01	 1.728836756424550342e-02	1.746708243894739415e-02	2.735940007132123264e-01	1.472627359062064656e+01	6.429204115423345911e+00
2.185999999999980847e+00	1.503430685138877543e+01	 1.729646266480523026e-02	1.747524620508421334e-02	2.737341134737382164e-01	1.472580102904514732e+01	6.429204115422161969e+00
2.187999999999980627e+00	1.503399216427654039e+01	 1.730431450348004357e-02	1.748355184577572718e-02	2.738759323340310692e-01	1.472532836559325276e+01	6.429204115420043664e+00
2.189999999999980407e+00	1.503367558829239492e+01	 1.731257054588803551e-02	1.749155512308599864e-02	2.740159642368081294e-01	1.472485549838661356e+01	6.429204115418658105e+00
2.191999999999980187e+00	1.503336105376868481e+01	 1.732040689357532137e-02	1.749997635739684518e-02	2.741581741954531304e-01	1.472438249632226004e+01	6.429204115417862297e+00
2.193999999999979966e+00	1.503304375066813314e+01	 1.732865043879032452e-02	1.750791736359286546e-02	2.742978534460352447e-01	1.472390932941971542e+01	6.429204115414423271e+00
2.195999999999979746e+00	1.503272849304880765e+01	 1.733646224890685386e-02	1.751629602876412367e-02	2.744397100799618738e-01	1.472343602469117485e+01	6.429204115412026965e+00
2.197999999999979526e+00	1.503241100703269240e+01	 1.734451298001786143e-02	1.752445996682886614e-02	2.745794757386212370e-01	1.472296255834722523e+01	6.429204115411123688e+00
2.199999999999979305e+00	1.503209530426510021e+01	 1.735245980398297805e-02	1.753272531060107858e-02	2.747211551707474664e-01	1.472248896397976914e+01	6.429204115408809095e+00
2.201999999999979085e+00	1.503177692891658701e+01	 1.736045552594560684e-02	1.754082854539987246e-02	2.748604600217265381e-01	1.472201518482351545e+01	6.429204115407637588e+00
2.203999999999978865e+00	1.503146062631693880e+01	 1.736821688181566098e-02	1.754919024565505803e-02	2.750019594823635005e-01	1.472154125970710403e+01	6.429204115404944631e+00
2.205999999999978645e+00	1.503114200570978731e+01	 1.737651177097636335e-02	1.755718434712728176e-02	2.751411437763042755e-01	1.472106716581537889e+01	6.429204115403704733e+00
2.207999999999978424e+00	1.503082520068519301e+01	 1.738439204868099178e-02	1.756546896969689991e-02	2.752824210747216171e-01	1.472059291859209296e+01	6.429204115400990460e+00
2.209999999999978204e+00	1.503050592539130470e+01	 1.739257468207724283e-02	1.757348034676864401e-02	2.754213685059938577e-01	1.472011850185646509e+01	6.429204115400044550e+00
2.211999999999977984e+00	1.503018862023903424e+01	 1.740045851028691748e-02	1.758181778342659748e-02	2.755624043266963752e-01	1.471964393961862427e+01	6.429204115397575414e+00
2.213999999999977764e+00	1.502986870883694870e+01	 1.740854959022152329e-02	1.758979577711525244e-02	2.757011639445510753e-01	1.471916919952506042e+01	6.429204115396791153e+00
2.215999999999977543e+00	1.502955081105601387e+01	 1.741641298113228223e-02	1.759809124806507863e-02	2.758420000894373780e-01	1.471869430673737966e+01	6.429204115394009378e+00
2.217999999999977323e+00	1.502923038958365609e+01	 1.742460703515105042e-02	1.760611565629292830e-02	2.759804354911420399e-01	1.471821923140107025e+01	6.429204115391431884e+00
2.219999999999977103e+00	1.502891165841753107e+01	 1.743238339096409364e-02	1.761447323238852017e-02	2.761207966381611922e-01	1.471774400515601755e+01	6.429204115388493790e+00
2.221999999999976882e+00	1.502859035713715485e+01	 1.744030613239071215e-02	1.762271690401910965e-02	2.762587307515911861e-01	1.471726860334915443e+01	6.429204115387751273e+00
2.223999999999976662e+00	1.502827129212077573e+01	 1.744807517719110246e-02	1.763111037449997115e-02	2.763990697030876409e-01	1.471679303686599738e+01	6.429204115384353102e+00
2.225999999999976442e+00	1.502794920629314390e+01	 1.745610896512867632e-02	1.763921776176212430e-02	2.765365843185661476e-01	1.471631729524768772e+01	6.429204115383771345e+00
2.227999999999976222e+00	1.502762238376825543e+01	 1.746394496179515601e-02	1.764752076318809246e-02	2.766695202842628931e-01	1.471584139775900901e+01	6.429204115380258600e+00
2.229999999999976001e+00	1.502729994513810929e+01	 1.747221251746323284e-02	1.765542007021093235e-02	2.768069934731158810e-01	1.471536531907731948e+01	6.429204115379580031e+00
2.231999999999975781e+00	1.502697956917232958e+01	 1.748013066419142406e-02	1.766366971114470552e-02	2.769466967533718016e-01	1.471488907204362206e+01	6.429204115376681905e+00
2.233999999999975561e+00	1.502665603452669885e+01	 1.748813507521257762e-02	1.767185919807990127e-02	2.770833937337573438e-01	1.471441264651964964e+01	6.429204115375732442e+00
2.235999999999975341e+00	1.502633407039499502e+01	 1.749596426519407430e-02	1.768016270075302779e-02	2.772218910611602971e-01	1.471393605236788815e+01	6.429204115374378858e+00
2.237999999999975120e+00	1.502601005803871814e+01	 1.750396373285865656e-02	1.768829558052552320e-02	2.773585231980099097e-01	1.471345927552732391e+01	6.429204115372269435e+00
2.239999999999974900e+00	1.502568867217297921e+01	 1.751165744078071046e-02	1.769665473003667611e-02	2.774980293119054808e-01	1.471298233069025585e+01	6.429204115370634298e+00
2.241999999999974680e+00	1.502536411553392703e+01	 1.751995280651828454e-02	1.770457251562733425e-02	2.776343916538476786e-01	1.471250519855793293e+01	6.429204115368255756e+00
2.243999999999974460e+00	1.502504146776791849e+01	 1.752772341211650958e-02	1.771283045099675962e-02	2.777730104113902976e-01	1.471202790349341427e+01	6.429204115366099259e+00
2.245999999999974239e+00	1.502471626580648767e+01	 1.753590537223728707e-02	1.772080764105554360e-02	2.779091329548892819e-01	1.471155041983830536e+01	6.429204115364774097e+00
2.247999999999974019e+00	1.502439343898024049e+01	 1.754362592042767871e-02	1.772923606702676846e-02	2.780478170039883956e-01	1.471107275998879693e+01	6.429204115362656680e+00
2.249999999999973799e+00	1.502406740560554077e+01	 1.755183483341840947e-02	1.773707662267584584e-02	2.781835920208026169e-01	1.471059490212864418e+01	6.429204115361116578e+00
2.251999999999973578e+00	1.502374389234000418e+01	 1.755941543324038637e-02	1.774556095882444395e-02	2.783220425888683902e-01	1.471011687335907148e+01	6.429204115358990279e+00
2.253999999999973358e+00	1.502341746197019390e+01	 1.756770181813407938e-02	1.775347889543688398e-02	2.784576321234453200e-01	1.470963864913317742e+01	6.429204115357810778e+00
2.255999999999973138e+00	1.502309329735836485e+01	 1.757546078840219531e-02	1.776172340934928373e-02	2.785958627468038129e-01	1.470916025041380948e+01	6.429204115356858651e+00
2.257999999999972918e+00	1.502276615223798828e+01	 1.758366871345295318e-02	1.776965113266969210e-02	2.787311803451845704e-01	1.470868165204668188e+01	6.429204115356007776e+00
2.259999999999972697e+00	1.502244150125237709e+01	 1.759145286979434467e-02	1.777801385604544857e-02	2.788691581880798354e-01	1.470820287633845780e+01	6.429204115353087445e+00
2.261999999999972477e+00	1.502211342128346949e+01	 1.759953806608968718e-02	1.778596658048956641e-02	2.790040095729079406e-01	1.470772390706398269e+01	6.429204115351003779e+00
2.263999999999972257e+00	1.502178814384309291e+01	 1.760721798207209171e-02	1.779434400055467103e-02	2.791418282609147150e-01	1.470724475359955186e+01	6.429204115349305582e+00
2.265999999999972037e+00	1.502145986710613990e+01	 1.761550816266370389e-02	1.780222777745780680e-02	2.792767373729653779e-01	1.470676539379305225e+01	6.429204115347278758e+00
2.267999999999971816e+00	1.502113377848326614e+01	 1.762304195639455978e-02	1.781066524458427280e-02	2.794142215195348777e-01	1.470628584976275199e+01	6.429204115347059378e+00
2.269999999999971596e+00	1.502080485519278596e+01	 1.763119530357406400e-02	1.781866389909518567e-02	2.795488862926221452e-01	1.470580610969749458e+01	6.429204115347543436e+00
2.271999999999971376e+00	1.502047853677339440e+01	 1.763893762793911080e-02	1.782704691525414942e-02	2.796863317429543194e-01	1.470532622048724747e+01	6.429204115346701442e+00
2.273999999999971156e+00	1.502014900578674883e+01	 1.764695014859623060e-02	1.783508463802679564e-02	2.798208835955329210e-01	1.470484608740459365e+01	6.429204115346255577e+00
2.275999999999970935e+00	1.501981941036417290e+01	 1.765464410638514434e-02	1.784352360320968015e-02	2.799554778889879469e-01	1.470436576476559054e+01	6.429204115343953418e+00
2.277999999999970715e+00	1.501948922077927762e+01	 1.766289975065857970e-02	1.785142573731579585e-02	2.800896526961272892e-01	1.470388524259517560e+01	6.429204115341973669e+00
2.279999999999970495e+00	1.501916139785896576e+01	 1.767047716771210156e-02	1.785982775161932407e-02	2.802265659386424246e-01	1.470340452700099121e+01	6.429204115339894443e+00
2.281999999999970274e+00	1.501882537260702399e+01	 1.767871553409491522e-02	1.786775113900321982e-02	2.803553099529496051e-01	1.470292359598097676e+01	6.429204115338334802e+00
2.283999999999970054e+00	1.501849238623967864e+01	 1.768630292358238168e-02	1.787618906654723366e-02	2.804874069202870634e-01	1.470244248732926273e+01	6.429204115333817526e+00
2.285999999999969834e+00	1.501816205343349431e+01	 1.769444781637870279e-02	1.788412314765255862e-02	2.806223090955236588e-01	1.470196117337393993e+01	6.429204115333013725e+00
2.287999999999969614e+00	1.501783398006232595e+01	 1.770229847168613285e-02	1.789232356728943582e-02	2.807596993358241755e-01	1.470147965868752671e+01	6.429204115330375835e+00
2.289999999999969393e+00	1.501750303931602204e+01	 1.771059611070616852e-02	1.790007921437386518e-02	2.808944440525850128e-01	1.470099791993835758e+01	6.429204115330094282e+00
2.291999999999969173e+00	1.501717341534380878e+01	 1.771824962906706422e-02	1.790850090390605498e-02	2.810306739605297754e-01	1.470051599085030603e+01	6.429204115328410296e+00
2.293999999999968953e+00	1.501684197032617796e+01	 1.772657938768814126e-02	1.791630857981438285e-02	2.811652393781481907e-01	1.470003384298052751e+01	6.429204115328412961e+00
2.295999999999968733e+00	1.501651230916890434e+01	 1.773410718139185535e-02	1.792478577833267472e-02	2.813019097967672244e-01	1.469955150641241204e+01	6.429204115326612623e+00
2.297999999999968512e+00	1.501618048844481557e+01	 1.774213505704250529e-02	1.793276898141360140e-02	2.814366424345340345e-01	1.469906894197182545e+01	6.429204115326960789e+00
2.299999999999968292e+00	1.501585030106522822e+01	 1.774983164046029654e-02	1.794112193417312859e-02	2.815731723226623240e-01	1.469858617516793231e+01	6.429204115325253710e+00
2.301999999999968072e+00	1.501551424883655450e+01	 1.775805695584528263e-02	1.794894499432465873e-02	2.817040790461894373e-01	1.469810316784019477e+01	6.429204115324921531e+00
2.303999999999967851e+00	1.501518345074298288e+01	 1.776576164254066795e-02	1.795719751544433418e-02	2.818405198489514762e-01	1.469761997173604584e+01	6.429204115322795232e+00
2.305999999999967631e+00	1.501485021573858702e+01	 1.777397465939786411e-02	1.796500835333528223e-02	2.819746730249208522e-01	1.469713655970093313e+01	6.429204115321354607e+00
2.307999999999967411e+00	1.501451886324846186e+01	 1.778165550287327118e-02	1.797342785188246056e-02	2.821108497295828910e-01	1.469665293016412377e+01	6.429204115319326895e+00
2.309999999999967191e+00	1.501418480587481064e+01	 1.778982432693921450e-02	1.798127544081919160e-02	2.822446393226668571e-01	1.469616906678438539e+01	6.429204115318163382e+00
2.311999999999966970e+00	1.501385288354358138e+01	 1.779765562833705503e-02	1.798951100177597490e-02	2.823807055215899475e-01	1.469568501139187866e+01	6.429204115314599122e+00
2.313999999999966750e+00	1.501351869342804335e+01	 1.780588294788502252e-02	1.799733893409168062e-02	2.825147256119188155e-01	1.469520074593414805e+01	6.429204115314708368e+00
2.315999999999966530e+00	1.501318615965356074e+01	 1.781345804188519052e-02	1.800570811890590123e-02	2.826507397171946767e-01	1.469471625377557444e+01	6.429204115313714496e+00
2.317999999999966310e+00	1.501285109252132344e+01	 1.782171499085381805e-02	1.801352731214351036e-02	2.827843107123226840e-01	1.469423153950600280e+01	6.429204115313067902e+00
2.319999999999966089e+00	1.501251787430146756e+01	 1.782922823233294707e-02	1.802200053469545787e-02	2.829200314423550577e-01	1.469374661409208471e+01	6.429204115310984236e+00
2.321999999999965869e+00	1.501218215586974658e+01	 1.783733947674939757e-02	1.802992532463090075e-02	2.830534485578224402e-01	1.469326144251054345e+01	6.429204115309245182e+00
2.323999999999965649e+00	1.501184839768704649e+01	 1.784498035116367787e-02	1.803837304116404777e-02	2.831889880370991874e-01	1.469277605625761929e+01	6.429204115308136736e+00
2.325999999999965429e+00	1.501151198129750775e+01	 1.785321661970649260e-02	1.804619658581321437e-02	2.833221385748692089e-01	1.469229042951711861e+01	6.429204115306692557e+00
2.327999999999965208e+00	1.501117758925116519e+01	 1.786077084966521469e-02	1.805467450309140159e-02	2.834575509494754453e-01	1.469180459294893382e+01	6.429204115304818501e+00
2.329999999999964988e+00	1.501083943647192243e+01	 1.786893000668730858e-02	1.806254637483651476e-02	2.835894626984998279e-01	1.469131849739189910e+01	6.429204115304131939e+00
2.331999999999964768e+00	1.501050430630097665e+01	 1.787656928682315738e-02	1.807089104113018818e-02	2.837246367321554219e-01	1.469083220924086852e+01	6.429204115304069767e+00
2.333999999999964547e+00	1.501016673377698929e+01	 1.788453348005570459e-02	1.807897908563049424e-02	2.838575275702531209e-01	1.469034569364104925e+01	6.429204115303473799e+00
2.335999999999964327e+00	1.500983057275058563e+01	 1.789236821688230256e-02	1.808712197611715006e-02	2.839921365687935739e-01	1.468985894598879227e+01	6.429204115300514388e+00
2.337999999999964107e+00	1.500949236001448561e+01	 1.790052711351536319e-02	1.809500443666842151e-02	2.841247110299512380e-01	1.468937211743435078e+01	6.429204115301169864e+00
2.339999999999963887e+00	1.500915594050919921e+01	 1.790816509643888832e-02	1.810334280602558105e-02	2.842595273849727322e-01	1.468888490522176227e+01	6.429204115300527711e+00
2.341999999999963666e+00	1.500881700375680161e+01	 1.791641542667576914e-02	1.811121883493559820e-02	2.843919084382456330e-01	1.468839746105694388e+01	6.429204115300769296e+00
2.343999999999963446e+00	1.500847977003141409e+01	 1.792397887520348967e-02	1.811956905693761638e-02	2.845264298997499663e-01	1.468790979219952320e+01	6.429204115300386491e+00
2.345999999999963226e+00	1.500814025132151919e+01	 1.793184210310780000e-02	1.812776374713637173e-02	2.846587181922496379e-01	1.468742192727902562e+01	6.429204115300768407e+00
2.347999999999963006e+00	1.500780247752107499e+01	 1.793956436614771097e-02	1.813596398474051630e-02	2.847931590531202484e-01	1.468693379011706668e+01	6.429204115300598765e+00
2.349999999999962785e+00	1.500746248390352200e+01	 1.794764657896651475e-02	1.814390039613184361e-02	2.849255169509564700e-01	1.468644541997746700e+01	6.429204115300555245e+00
2.351999999999962565e+00	1.500712415875988270e+01	 1.795548977525172896e-02	1.815206211915108489e-02	2.850598001831388117e-01	1.468595680668234138e+01	6.429204115301468292e+00
2.353999999999962345e+00	1.500678323762211619e+01	 1.796363865809677551e-02	1.815987563604982979e-02	2.851917660262169307e-01	1.468546795730175347e+01	6.429204115303267741e+00
2.355999999999962125e+00	1.500644367588158445e+01	 1.797142092092764848e-02	1.816809776704238558e-02	2.853252798641510157e-01	1.468497887732946339e+01	6.429204115302940892e+00
2.357999999999961904e+00	1.500610165174778565e+01	 1.797940505716280613e-02	1.817619444189393779e-02	2.854564931842414888e-01	1.468448955906448816e+01	6.429204115303561728e+00
2.359999999999961684e+00	1.500576124983607151e+01	 1.798720895509976075e-02	1.818436536649923468e-02	2.855896757771140826e-01	1.468399999973735781e+01	6.429204115300860778e+00
2.361999999999961464e+00	1.500541906158270322e+01	 1.799520435825506526e-02	1.819237638246109373e-02	2.857212933017698742e-01	1.468351018754021808e+01	6.429204115301274669e+00
2.363999999999961243e+00	1.500507875792594881e+01	 1.800284929381404733e-02	1.820063022185750695e-02	2.858551351504622362e-01	1.468302014325981553e+01	6.429204115299818056e+00
2.365999999999961023e+00	1.500473600706031085e+01	 1.801103440602406375e-02	1.820847418133985512e-02	2.859866603861790368e-01	1.468252983808676859e+01	6.429204115298436939e+00
2.367999999999960803e+00	1.500439507634110470e+01	 1.801870409414740859e-02	1.821676584417641909e-02	2.861202964886273570e-01	1.468203930991415440e+01	6.429204115296377253e+00
2.369999999999960583e+00	1.500405156424191233e+01	 1.802662783631275162e-02	1.822486147631597470e-02	2.862515654955095634e-01	1.468154850943377454e+01	6.429204115296021094e+00
2.371999999999960362e+00	1.500370990677005523e+01	 1.803417564161462205e-02	1.823326183732216013e-02	2.863850039142864512e-01	1.468105746537683132e+01	6.429204115294044009e+00
2.373999999999960142e+00	1.500336593482095182e+01	 1.804229963251194335e-02	1.824125046008949480e-02	2.865162370219859200e-01	1.468056614770636514e+01	6.429204115294433031e+00
2.375999999999959922e+00	1.500302370177419853e+01	 1.804995740557865241e-02	1.824954250086571750e-02	2.866496080885373443e-01	1.468007459377921720e+01	6.429204115292307620e+00
2.377999999999959702e+00	1.500267790767949982e+01	 1.805808782187399986e-02	1.825742809219131971e-02	2.867796300366187712e-01	1.467958276172881504e+01	6.429204115290678700e+00
2.379999999999959481e+00	1.500233495358907376e+01	 1.806588743045017820e-02	1.826556549250027417e-02	2.869127996467862873e-01	1.467909070101933722e+01	6.429204115288215782e+00
2.381999999999959261e+00	1.500198966556133229e+01	 1.807392240433712549e-02	1.827353926222910138e-02	2.870438158959985886e-01	1.467859838799876826e+01	6.429204115287998178e+00
2.383999999999959041e+00	1.500162890645465552e+01	 1.808165121185571766e-02	1.828182955159706954e-02	2.871595705973554180e-01	1.467810585509384680e+01	6.429204115285158672e+00
2.385999999999958820e+00	1.500128293292350534e+01	 1.808965657284102024e-02	1.828986095876113452e-02	2.872903435505746450e-01	1.467761307184132846e+01	6.429204115285497956e+00
2.387999999999958600e+00	1.500089540665515209e+01	 1.809740015527227380e-02	1.829799606289046754e-02	2.873798261772141927e-01	1.467712018425977583e+01	6.429204115282280974e+00
2.389999999999958380e+00	1.500054979767639551e+01	 1.810546629335035157e-02	1.830586569695394003e-02	2.875114680698250824e-01	1.467662699761626577e+01	6.429204115281416776e+00
2.391999999999958160e+00	1.500020677888890397e+01	 1.811322124385306501e-02	1.831406349111277740e-02	2.876459283663858058e-01	1.467613356578755202e+01	6.429204115278777110e+00
2.393999999999957939e+00	1.499986029117948050e+01	 1.812134448016050614e-02	1.832188746166938526e-02	2.877771945553554978e-01	1.467563986468229587e+01	6.429204115279077314e+00
2.395999999999957719e+00	1.499951643795684930e+01	 1.812889672368553362e-02	1.833025493739140477e-02	2.879113782764899376e-01	1.467514590801928165e+01	6.429204115277562082e+00
2.397999999999957499e+00	1.499916958761273555e+01	 1.813709814645904361e-02	1.833802096164579079e-02	2.880427906958211715e-01	1.467465167780880897e+01	6.429204115276734299e+00
2.399999999999957279e+00	1.499882513865657607e+01	 1.814448182250132102e-02	1.834653218120587195e-02	2.881769283585656205e-01	1.467415719629430271e+01	6.429204115274112397e+00
2.401999999999957058e+00	1.499847774769390085e+01	 1.815296263181021344e-02	1.835411739827609579e-02	2.883082316956996349e-01	1.467366243596811515e+01	6.429204115273440934e+00
2.403999999999956838e+00	1.499813240484145993e+01	 1.816065232953179703e-02	1.836223147922043386e-02	2.884420991722644323e-01	1.467316742186044287e+01	6.429204115270156450e+00
2.405999999999956618e+00	1.499778385089154220e+01	 1.816888326203527221e-02	1.836995355486464518e-02	2.885728866182120100e-01	1.467267212745642979e+01	6.429204115269298470e+00
2.407999999999956398e+00	1.499743806078838304e+01	 1.817654407523002641e-02	1.837824241711015841e-02	2.887066946700432846e-01	1.467217657962599908e+01	6.429204115266506925e+00
2.409999999999956177e+00	1.499708907643416822e+01	 1.818491950524878803e-02	1.838582768582857144e-02	2.888375714383210613e-01	1.467168075780477032e+01	6.429204115265944708e+00
2.411999999999955957e+00	1.499674253257837009e+01	 1.819244925134583940e-02	1.839416987467120540e-02	2.889712293218094641e-01	1.467118468413054444e+01	6.429204115262753483e+00
2.413999999999955737e+00	1.499639332680686188e+01	 1.820046819253555090e-02	1.840219254233994156e-02	2.891023311593962086e-01	1.467068833491259028e+01	6.429204115261386576e+00
2.415999999999955516e+00	1.499604599343937394e+01	 1.820829795600415607e-02	1.841031139058544111e-02	2.892356470843028826e-01	1.467019173700848178e+01	6.429204115260431784e+00
2.417999999999955296e+00	1.499569597816119604e+01	 1.821646212972902884e-02	1.841810451088433942e-02	2.893665446245601847e-01	1.466969486689602320e+01	6.429204115261092589e+00
2.419999999999955076e+00	1.499534789693319503e+01	 1.822370073920316982e-02	1.842675689161358057e-02	2.894996984231589243e-01	1.466919774087921979e+01	6.429204115258899677e+00
2.421999999999954856e+00	1.499499725681736173e+01	 1.823188769656242103e-02	1.843446956496290826e-02	2.896305709184185950e-01	1.466870032863741713e+01	6.429204115257443064e+00
2.423999999999954635e+00	1.499464843894290844e+01	 1.823962232095611632e-02	1.844264039240200992e-02	2.897635155216901626e-01	1.466820266070786083e+01	6.429204115254300689e+00
2.425999999999954415e+00	1.499429697828311525e+01	 1.824773211246123045e-02	1.845058578634660787e-02	2.898939575044894856e-01	1.466770470287981709e+01	6.429204115253048357e+00
2.427999999999954195e+00	1.499394740761180422e+01	 1.825516435483536329e-02	1.845903855529464760e-02	2.900267094479447860e-01	1.466720649525372977e+01	6.429204115249717688e+00
2.429999999999953975e+00	1.499359480016405044e+01	 1.826337846603854134e-02	1.846698486178397630e-02	2.901564441559513763e-01	1.466670799268027636e+01	6.429204115250042761e+00
2.431999999999953754e+00	1.499324448562848033e+01	 1.827110307290674002e-02	1.847518821625683191e-02	2.902889538031945271e-01	1.466620924053612285e+01	6.429204115248227325e+00
2.433999999999953534e+00	1.499289128411176186e+01	 1.827906374882821289e-02	1.848309542686801116e-02	2.904189174372393545e-01	1.466571020749882592e+01	6.429204115247845408e+00
2.435999999999953314e+00	1.499253988209574295e+01	 1.828668760149728539e-02	1.849131595371966003e-02	2.905509697112995671e-01	1.466521090882922707e+01	6.429204115244326445e+00
2.437999999999953094e+00	1.499218615385099618e+01	 1.829498749551917991e-02	1.849897771951751826e-02	2.906808712875018630e-01	1.466471131734845734e+01	6.429204115244848694e+00
2.439999999999952873e+00	1.499183439235918591e+01	 1.830285742525822323e-02	1.850704565889602776e-02	2.908130168752153799e-01	1.466421147239981693e+01	6.429204115242841411e+00
2.441999999999952653e+00	1.499147998807241322e+01	 1.831072981071252964e-02	1.851513873862091486e-02	2.909427714248151164e-01	1.466371134809826415e+01	6.429204115241349271e+00
2.443999999999952433e+00	1.499112761932470939e+01	 1.831829658081066473e-02	1.852364211727675763e-02	2.910747193863301718e-01	1.466321096124029211e+01	6.429204115239549822e+00
2.445999999999952212e+00	1.499077215690422094e+01	 1.832641515369623150e-02	1.853144854967568589e-02	2.912040109669987720e-01	1.466271028223385109e+01	6.429204115239212314e+00
2.447999999999951992e+00	1.499041877215907625e+01	 1.833365831111818250e-02	1.854002854179052917e-02	2.913357459230190294e-01	1.466220933938314808e+01	6.429204115236330175e+00
2.449999999999951772e+00	1.499006268398468755e+01	 1.834183842033497436e-02	1.854778189061503241e-02	2.914649488755840512e-01	1.466170811479815406e+01	6.429204115234973926e+00
2.451999999999951552e+00	1.498970848893774388e+01	 1.834945402869041231e-02	1.855605987218487268e-02	2.915963075649737335e-01	1.466120666747189460e+01	6.429204115233217109e+00
2.453999999999951331e+00	1.498935105404000367e+01	 1.835759857523760336e-02	1.856387107426687999e-02	2.917247038049263219e-01	1.466070488058557331e+01	6.429204115232795225e+00
2.455999999999951111e+00	1.498899638455710459e+01	 1.836519904177257370e-02	1.857234669798845522e-02	2.918560022446563540e-01	1.466020283657268664e+01	6.429204115231373251e+00
2.457999999999950891e+00	1.498863881872144432e+01	 1.837333781845493924e-02	1.858011999981702689e-02	2.919848402123432773e-01	1.465970052069082818e+01	6.429204115231700101e+00
2.459999999999950671e+00	1.498828343573598332e+01	 1.838099734437494831e-02	1.858840623032090994e-02	2.921161059807387828e-01	1.465919792618054807e+01	6.429204115230348293e+00
2.461999999999950450e+00	1.498792516431542055e+01	 1.838910031618971874e-02	1.859619977061361534e-02	2.922448236573048641e-01	1.465869504057131323e+01	6.429204115230720440e+00
2.463999999999950230e+00	1.498756852360855518e+01	 1.839695232390631263e-02	1.860426419281999144e-02	2.923754282946192107e-01	1.465819187879720964e+01	6.429204115229955718e+00
2.465999999999950010e+00	1.498720912775037384e+01	 1.840499309526410013e-02	1.861209814130528051e-02	2.925036119051858674e-01	1.465768842460861876e+01	6.429204115228861482e+00
2.467999999999949789e+00	1.498685190562206770e+01	 1.841259125759299800e-02	1.862060846412060336e-02	2.926340032854130024e-01	1.465718470261494133e+01	6.429204115228779770e+00
2.469999999999949569e+00	1.498649218765228852e+01	 1.842064838293620138e-02	1.862849977534216175e-02	2.927623640816350292e-01	1.465668067541237463e+01	6.429204115228072780e+00
2.471999999999949349e+00	1.498613408598637164e+01	 1.842816992932712339e-02	1.863694347270905549e-02	2.928925968312137140e-01	1.465617637575312138e+01	6.429204115227962646e+00
2.473999999999949129e+00	1.498577322377250987e+01	 1.843606424464210025e-02	1.864491894913464232e-02	2.930204571251969758e-01	1.465567178345353661e+01	6.429204115227641125e+00
2.475999999999948908e+00	1.498541432836420384e+01	 1.844367305887233827e-02	1.865327842284618398e-02	2.931504537207278993e-01	1.465516692316175806e+01	6.429204115228063898e+00
2.477999999999948688e+00	1.498505246618171860e+01	 1.845165947465301701e-02	1.866117006355648422e-02	2.932778825551039525e-01	1.465466175408840499e+01	6.429204115229082639e+00
2.479999999999948468e+00	1.498469297921674936e+01	 1.845935692661338640e-02	1.866959957979108173e-02	2.934076985853859565e-01	1.465415632412495839e+01	6.429204115230787941e+00
2.481999999999948248e+00	1.498433062218451539e+01	 1.846743378364196914e-02	1.867748028453995734e-02	2.935351136683068685e-01	1.465365059444802576e+01	6.429204115231677896e+00
2.483999999999948027e+00	1.498397025327234289e+01	 1.847512519697500077e-02	1.868576535287265472e-02	2.936647646421327584e-01	1.465314459808036318e+01	6.429204115231383909e+00
2.485999999999947807e+00	1.498360725474035959e+01	 1.848327605297216125e-02	1.869369057219630315e-02	2.937919897383761692e-01	1.465263829837681442e+01	6.429204115231502925e+00
2.487999999999947587e+00	1.498324597120200075e+01	 1.849098236164873135e-02	1.870187034142953286e-02	2.939213853883439476e-01	1.465213173311057915e+01	6.429204115230975347e+00
2.489999999999947367e+00	1.498288185683923857e+01	 1.849919194207425704e-02	1.870958572043576046e-02	2.940482093166283395e-01	1.465162486986010038e+01	6.429204115229032013e+00
2.491999999999947146e+00	1.498251998626528803e+01	 1.850671287051878014e-02	1.871816286432692253e-02	2.941773680411147174e-01	1.465111774248932797e+01	6.429204115229175898e+00
2.493999999999946926e+00	1.498215532399445316e+01	 1.851495253378577371e-02	1.872596730194679704e-02	2.943040887617262569e-01	1.465061031539699421e+01	6.429204115229016026e+00
2.495999999999946706e+00	1.498178559412182764e+01	 1.852235656764329025e-02	1.873446897222801055e-02	2.944261464476659595e-01	1.465010262213429115e+01	6.429204115227777905e+00
2.497999999999946485e+00	1.498142023103815923e+01	 1.853054179401984053e-02	1.874227890103768654e-02	2.945527798808218467e-01	1.464959463046228016e+01	6.429204115228202454e+00
2.499999999999946265e+00	1.498105722033244191e+01	 1.853807326556344143e-02	1.875062764485366934e-02	2.946819727564399249e-01	1.464908654666558441e+01	6.429204115228389860e+00
2.501999999999946045e+00	1.498069141034249618e+01	 1.854630289767115331e-02	1.875832823887654474e-02	2.948088051504449969e-01	1.464857797405550421e+01	6.429204115229559591e+00
2.503999999999945825e+00	1.498032785676158340e+01	 1.855397644391630629e-02	1.876660431784384422e-02	2.949381511849361592e-01	1.464806912481488688e+01	6.429204115228860594e+00
2.505999999999945604e+00	1.497995492965966946e+01	 1.856202866515285071e-02	1.877476041643637988e-02	2.950581468370566673e-01	1.464755999374102302e+01	6.429204115229421035e+00
2.507999999999945384e+00	1.497959054165522375e+01	 1.856969412377593165e-02	1.878303455688206877e-02	2.951872357528837476e-01	1.464705057722168213e+01	6.429204115229085303e+00
2.509999999999945164e+00	1.497922303352926043e+01	 1.857793705097996600e-02	1.879086115088241665e-02	2.953133767973469825e-01	1.464654085853005050e+01	6.429204115229035565e+00
2.511999999999944944e+00	1.497885727899828723e+01	 1.858545249321789938e-02	1.879918376777369934e-02	2.954417679251325479e-01	1.464603087481216370e+01	6.429204115229094185e+00
2.513999999999944723e+00	1.497848884369282096e+01	 1.859373084173628413e-02	1.880692096965716834e-02	2.955676070726049876e-01	1.464552058480882302e+01	6.429204115227097560e+00
2.515999999999944503e+00	1.497812240960021946e+01	 1.860134590702378424e-02	1.881529602361869252e-02	2.956957456741629020e-01	1.464501002199541446e+01	6.429204115227237004e+00
2.517999999999944283e+00	1.497775304264769325e+01	 1.860941288277077540e-02	1.882332820607202778e-02	2.958211520698110220e-01	1.464449914948903952e+01	6.429204115227445726e+00
2.519999999999944063e+00	1.497738576276120348e+01	 1.861714791849622408e-02	1.883156425424967889e-02	2.959490591218346123e-01	1.464398799146662355e+01	6.429204115226095695e+00
2.521999999999943842e+00	1.497701554769155763e+01	 1.862518051609746844e-02	1.883956639290088747e-02	2.960742796854415326e-01	1.464347652109711717e+01	6.429204115226225369e+00
2.523999999999943622e+00	1.497664755357620692e+01	 1.863284693991765911e-02	1.884789601374892154e-02	2.962020428013712459e-01	1.464296476782116940e+01	6.429204115225942040e+00
2.525999999999943402e+00	1.497627658504149650e+01	 1.864105252991516554e-02	1.885570993056747552e-02	2.963270974033428984e-01	1.464245272517767127e+01	6.429204115225303440e+00
2.527999999999943181e+00	1.497590768676670692e+01	 1.864873407906728758e-02	1.886409590855545743e-02	2.964544318210072804e-01	1.464194042495807757e+01	6.429204115225324756e+00
2.529999999999942961e+00	1.497553536317918699e+01	 1.865661659074643874e-02	1.887231546559519149e-02	2.965786026726347502e-01	1.464142782845020996e+01	6.429204115225827465e+00
2.531999999999942741e+00	1.497516572079859110e+01	 1.866434865989570480e-02	1.888060805480989285e-02	2.967058303209040293e-01	1.464091493376298203e+01	6.429204115226055727e+00
2.533999999999942521e+00	1.497479235830168420e+01	 1.867242506676894398e-02	1.888856912392734844e-02	2.968295941759921397e-01	1.464040176993499642e+01	6.429204115225672922e+00
2.535999999999942300e+00	1.497440615160238053e+01	 1.868003193131646811e-02	1.889697272509419448e-02	2.969408865437363487e-01	1.463988826040223401e+01	6.429204115225255478e+00
2.537999999999942080e+00	1.497403186243486495e+01	 1.868819732607075040e-02	1.890479272014513809e-02	2.970644015973890051e-01	1.463937447079126031e+01	6.429204115226063720e+00
2.539999999999941860e+00	1.497366094181939822e+01	 1.869606587007174164e-02	1.891306455300374723e-02	2.971913635123228370e-01	1.463886044788399943e+01	6.429204115228269956e+00
2.541999999999941640e+00	1.497328402965286109e+01	 1.870426161990340619e-02	1.892089626726651749e-02	2.973127335143090355e-01	1.463834613825138220e+01	6.429204115228757566e+00
2.543999999999941419e+00	1.497291242540384104e+01	 1.871207692382412593e-02	1.892919137408078170e-02	2.974396136376319943e-01	1.463783154346830351e+01	6.429204115228351668e+00
2.545999999999941199e+00	1.497253678077868599e+01	 1.872005272680342391e-02	1.893724790700346272e-02	2.975628342341951615e-01	1.463731664591068338e+01	6.429204115228630556e+00
2.547999999999940979e+00	1.497216423282497111e+01	 1.872769510012330108e-02	1.894560426299721559e-02	2.976894572379463755e-01	1.463680147622390493e+01	6.429204115228763783e+00
2.549999999999940758e+00	1.497178782568422584e+01	 1.873579490271026771e-02	1.895354215159692629e-02	2.978124671858650707e-01	1.463628602144405377e+01	6.429204115229746108e+00
2.551999999999940538e+00	1.497141444805676969e+01	 1.874373729228075852e-02	1.896169135973993849e-02	2.979387403116934840e-01	1.463577027909305528e+01	6.429204115229154581e+00
2.553999999999940318e+00	1.497103776584854629e+01	 1.875184296110591481e-02	1.896975804667355020e-02	2.980619157530232100e-01	1.463525424908774397e+01	6.429204115230652050e+00
2.555999999999940098e+00	1.497066351010878726e+01	 1.875951276653445993e-02	1.897818951249284625e-02	2.981878863492656295e-01	1.463473792148049490e+01	6.429204115229898875e+00
2.557999999999939877e+00	1.497028619673484329e+01	 1.876748872408842694e-02	1.898623938223161639e-02	2.983111720286604207e-01	1.463422129659986304e+01	6.429204115230188421e+00
2.559999999999939657e+00	1.496991108039725304e+01	 1.877517529712811190e-02	1.899461724682418445e-02	2.984368910040693379e-01	1.463370439684923063e+01	6.429204115230161776e+00
2.561999999999939437e+00	1.496953294049574623e+01	 1.878331648882678589e-02	1.900253462898993800e-02	2.985599011579029294e-01	1.463318718822002573e+01	6.429204115229951277e+00
2.563999999999939217e+00	1.496915572004115980e+01	 1.879118891951141179e-02	1.901069373592664119e-02	2.986841470601398485e-01	1.463266969032558151e+01	6.429204115229651961e+00
2.565999999999938996e+00	1.496877687484391828e+01	 1.879942375313908148e-02	1.901872445179848131e-02	2.988068286322402844e-01	1.463215189800673954e+01	6.429204115229013361e+00
2.567999999999938776e+00	1.496840017336048057e+01	 1.880704480254283967e-02	1.902717130211189003e-02	2.989321256302860941e-01	1.463163383162553899e+01	6.429204115229157246e+00
2.569999999999938556e+00	1.496802036403288660e+01	 1.881498690661101425e-02	1.903538745183095196e-02	2.990545271278802208e-01	1.463111546254656403e+01	6.429204115227961758e+00
2.571999999999938336e+00	1.496764263895164326e+01	 1.882281846297501060e-02	1.904364136238951427e-02	2.991793556126801645e-01	1.463059682351359925e+01	6.429204115228019489e+00
2.573999999999938115e+00	1.496726188048048911e+01	 1.883085732062289921e-02	1.905173222520689311e-02	2.993014090425807350e-01	1.463007788189207936e+01	6.429204115227455496e+00
2.575999999999937895e+00	1.496688318333169398e+01	 1.883871103354570198e-02	1.906002651742213366e-02	2.994257911156765206e-01	1.462955865466505045e+01	6.429204115225446436e+00
2.577999999999937675e+00	1.496650153425673224e+01	 1.884682278907254260e-02	1.906811274520239796e-02	2.995474745921478110e-01	1.462903912413031016e+01	6.429204115225006788e+00
2.579999999999937454e+00	1.496612203152568554e+01	 1.885446641942920692e-02	1.907661255408322695e-02	2.996716027824770645e-01	1.462851934976969659e+01	6.429204115223907223e+00
2.581999999999937234e+00	1.496573947584313657e+01	 1.886262850518161116e-02	1.908464230693705452e-02	2.997929521753214255e-01	1.462799925285569635e+01	6.429204115224687044e+00
2.583999999999937014e+00	1.496535917207167721e+01	 1.887055819018473857e-02	1.909285053590221298e-02	2.999168840002950365e-01	1.462747887934529523e+01	6.429204115224182559e+00
2.585999999999936794e+00	1.496497556989382716e+01	 1.887863997243080516e-02	1.910082506991934298e-02	3.000378858504335611e-01	1.462695821900104320e+01	6.429204115223970284e+00
2.587999999999936573e+00	1.496459424898539936e+01	 1.888648964706741290e-02	1.910919941094153807e-02	3.001612838168747910e-01	1.462643727611051503e+01	6.429204115223093652e+00
2.589999999999936353e+00	1.496420991723154614e+01	 1.889485806471120910e-02	1.911714601224499821e-02	3.002818767149381118e-01	1.462591603643965144e+01	6.429204115220974458e+00
2.591999999999936133e+00	1.496382753888655337e+01	 1.890232004535687474e-02	1.912583469307677086e-02	3.004048552618210910e-01	1.462539452888629832e+01	6.429204115220313653e+00
2.593999999999935913e+00	1.496344172894771241e+01	 1.891052273002694073e-02	1.913394684345990845e-02	3.005245494523380856e-01	1.462487270992188826e+01	6.429204115219309124e+00
2.595999999999935692e+00	1.496305849547527522e+01	 1.891824512419209431e-02	1.914242830209833893e-02	3.006471953073391323e-01	1.462435062674164499e+01	6.429204115218281501e+00
2.597999999999935472e+00	1.496267225675738821e+01	 1.892634014664838771e-02	1.915053122006417363e-02	3.007671367212658708e-01	1.462382824866941000e+01	6.429204115218546178e+00
2.599999999999935252e+00	1.496228819955921807e+01	 1.893418671745593709e-02	1.915889552289049350e-02	3.008895144310079206e-01	1.462330560288786430e+01	6.429204115217705962e+00
2.601999999999935032e+00	1.496190109828273940e+01	 1.894257597002725960e-02	1.916684979143425116e-02	3.010090071673069967e-01	1.462278266535397009e+01	6.429204115217604709e+00
2.603999999999934811e+00	1.496151454404266623e+01	 1.895009244600957127e-02	1.917551097092234924e-02	3.011294972749389287e-01	1.462225944335079575e+01	6.429204115215765292e+00
2.605999999999934591e+00	1.496112651716456377e+01	 1.895842029557329861e-02	1.918353842002259654e-02	3.012486062912397289e-01	1.462173595215772792e+01	6.429204115215249260e+00
2.607999999999934371e+00	1.496074074033995238e+01	 1.896628646562387166e-02	1.919194632694636721e-02	3.013702814658331119e-01	1.462121222608154980e+01	6.429204115214290916e+00
2.609999999999934150e+00	1.496035170287178317e+01	 1.897450029024556895e-02	1.919990771088814219e-02	3.014891106438357671e-01	1.462068818422681460e+01	6.429204115213597248e+00
2.611999999999933930e+00	1.495996501485424623e+01	 1.898240055636047849e-02	1.920834884722841251e-02	3.016103936551165488e-01	1.462016387179554044e+01	6.429204115211977211e+00
2.613999999999933710e+00	1.495957519183521889e+01	 1.899087470286225932e-02	1.921631680019240604e-02	3.017287401808196323e-01	1.461963926015134518e+01	6.429204115210518822e+00
2.615999999999933490e+00	1.495918737182680758e+01	 1.899839767468190083e-02	1.922503926188123130e-02	3.018495440935474727e-01	1.461911439079669606e+01	6.429204115210769288e+00
2.617999999999933269e+00	1.495879659388250538e+01	 1.900655108743579125e-02	1.923327091579086698e-02	3.019675385215007113e-01	1.461858923335777760e+01	6.429204115210560566e+00
2.619999999999933049e+00	1.495840781614109005e+01	 1.901427786054293162e-02	1.924180217050729808e-02	3.020878974455766808e-01	1.461806383866446346e+01	6.429204115208657200e+00
2.621999999999932829e+00	1.495801594322990624e+01	 1.902249274948163496e-02	1.924989862211854558e-02	3.022054142940355237e-01	1.461753813756427078e+01	6.429204115208620784e+00
2.623999999999932609e+00	1.495762596890666707e+01	 1.903026019233623051e-02	1.925844278264107062e-02	3.023250860000091800e-01	1.461701217993168100e+01	6.429204115209421033e+00
2.625999999999932388e+00	1.495723313873197213e+01	 1.903859271523553748e-02	1.926654188566170184e-02	3.024420697586253093e-01	1.461648593437245047e+01	6.429204115207658887e+00
2.627999999999932168e+00	1.495684232976656070e+01	 1.904646866763729657e-02	1.927499961900726658e-02	3.025613949785976864e-01	1.461595946650131772e+01	6.429204115207046044e+00
2.629999999999931948e+00	1.495644863330801044e+01	 1.905486712107070865e-02	1.928304333736671414e-02	3.026780287672984904e-01	1.461543269408227452e+01	6.429204115207049597e+00
2.631999999999931728e+00	1.495605691226193557e+01	 1.906283961439762462e-02	1.929149678578592070e-02	3.027969100932972890e-01	1.461490566576845396e+01	6.429204115207115322e+00
2.633999999999931507e+00	1.495566167854392248e+01	 1.907124386467523580e-02	1.929940947747096208e-02	3.029126556254428948e-01	1.461437836957633429e+01	6.429204115206941239e+00
2.635999999999931287e+00	1.495526901881441795e+01	 1.907917366466687498e-02	1.930795737417457039e-02	3.030310349655732649e-01	1.461385085281000329e+01	6.429204115204916192e+00
2.637999999999931067e+00	1.495487249586295242e+01	 1.908741376757354391e-02	1.931615097639742540e-02	3.031459098079170023e-01	1.461332302131106431e+01	6.429204115203420500e+00
2.639999999999930846e+00	1.495447880770528748e+01	 1.909535485942082805e-02	1.932471314490387046e-02	3.032637861969381121e-01	1.461279495350402513e+01	6.429204115202531433e+00
2.641999999999930626e+00	1.495408204762348170e+01	 1.910362243457970621e-02	1.933288816667459026e-02	3.033789328476668157e-01	1.461226660417456102e+01	6.429204115202623804e+00
2.643999999999930406e+00	1.495368707638380812e+01	 1.911159017761015350e-02	1.934143221890250244e-02	3.034960370330432866e-01	1.461173801695425212e+01	6.429204115202292513e+00
2.645999999999930186e+00	1.495328924411149352e+01	 1.911976497657350699e-02	1.934970278409016420e-02	3.036106247145379244e-01	1.461120915163629164e+01	6.429204115204088410e+00
2.647999999999929965e+00	1.495289277333405487e+01	 1.912744787933225166e-02	1.935853177711065881e-02	3.037267636669954696e-01	1.461068003001061655e+01	6.429204115205791936e+00
2.649999999999929745e+00	1.495249391729864108e+01	 1.913573768163719102e-02	1.936674395761506240e-02	3.038407899519141031e-01	1.461015064570747413e+01	6.429204115206061054e+00
2.651999999999929525e+00	1.495209711379318485e+01	 1.914376831004711843e-02	1.937523801286451103e-02	3.039570758070287981e-01	1.460962103166324511e+01	6.429204115206355930e+00
2.653999999999929305e+00	1.495169716416886629e+01	 1.915199560641736576e-02	1.938349937485436478e-02	3.040705304136898102e-01	1.460909113877390553e+01	6.429204115206747616e+00
2.655999999999929084e+00	1.495129940564300242e+01	 1.916003339224781402e-02	1.939209656275189819e-02	3.041862613545025518e-01	1.460856101433349963e+01	6.429204115204436576e+00
2.657999999999928864e+00	1.495089857563383617e+01	 1.916844952382539685e-02	1.940029117545342963e-02	3.042992084949387444e-01	1.460803062643961781e+01	6.429204115203809522e+00
2.659999999999928644e+00	1.495049973516465691e+01	 1.917613958400632770e-02	1.940919124100180457e-02	3.044143949432311924e-01	1.460750000939641779e+01	6.429204115202566072e+00
2.661999999999928423e+00	1.495009798876670004e+01	 1.918469939818321507e-02	1.941741706045260751e-02	3.045267459209728966e-01	1.460696912638709044e+01	6.429204115201899938e+00
2.663999999999928203e+00	1.494969795454482053e+01	 1.919252527990739782e-02	1.942619518329708264e-02	3.046412151793594369e-01	1.460643801890225646e+01	6.429204115200938929e+00
2.665999999999927983e+00	1.494929488970799092e+01	 1.920087511085549065e-02	1.943442861979838635e-02	3.047529336432739377e-01	1.460590665233406327e+01	6.429204115200226610e+00
2.667999999999927763e+00	1.494889403917067838e+01	 1.920901655477712938e-02	1.944309853376104125e-02	3.048668677205938482e-01	1.460537505636154698e+01	6.429204115200045422e+00
2.669999999999927542e+00	1.494849006944217074e+01	 1.921743444725122416e-02	1.945128914500554584e-02	3.049781393043540234e-01	1.460484320654556001e+01	6.429204115198867697e+00
2.671999999999927322e+00	1.494808790728911063e+01	 1.922518436885814475e-02	1.946017856288143402e-02	3.050914160952054588e-01	1.460431112826216626e+01	6.429204115197895142e+00
2.673999999999927102e+00	1.494768285103594430e+01	 1.923370768211226517e-02	1.946842772750840070e-02	3.052019011801875292e-01	1.460377881444613557e+01	6.429204115196625935e+00
2.675999999999926882e+00	1.494727935370413086e+01	 1.924184098473094920e-02	1.947698848593349893e-02	3.053142525622374870e-01	1.460324627167122813e+01	6.429204115196938574e+00
2.677999999999926661e+00	1.494687150345072801e+01	 1.925047402532052351e-02	1.948508604697820820e-02	3.054224660137131453e-01	1.460271347736471625e+01	6.429204115196117897e+00
2.679999999999926441e+00	1.494646734842841163e+01	 1.925852999819292408e-02	1.949380374096643109e-02	3.055345471758522113e-01	1.460218046751339926e+01	6.429204115193970281e+00
2.681999999999926221e+00	1.494606014209818134e+01	 1.926708040838420039e-02	1.950208847764168044e-02	3.056437336997319121e-01	1.460164723951242394e+01	6.429204115193708269e+00
2.683999999999926001e+00	1.494565483372540626e+01	 1.927498050609085037e-02	1.951099175125115340e-02	3.057550599417969694e-01	1.460111380152626737e+01	6.429204115190801261e+00
2.685999999999925780e+00	1.494524600932856018e+01	 1.928331980114721123e-02	1.951946441720719960e-02	3.058630780889543543e-01	1.460058014702125107e+01	6.429204115189917523e+00
2.687999999999925560e+00	1.494483952586334041e+01	 1.929142824863804354e-02	1.952815550725237395e-02	3.059736729457235294e-01	1.460004626916172654e+01	6.429204115189879332e+00
2.689999999999925340e+00	1.494442938925290676e+01	 1.930009633191184099e-02	1.953636040177917851e-02	3.060807597084103104e-01	1.459951217281080460e+01	6.429204115189921964e+00
2.691999999999925119e+00	1.494402199880605053e+01	 1.930828202231147511e-02	1.954512942765463529e-02	3.061907203409399147e-01	1.459897786701514377e+01	6.429204115189798507e+00
2.693999999999924899e+00	1.494361092319638651e+01	 1.931667137411537463e-02	1.955363429111174958e-02	3.062972794103063778e-01	1.459844333812085360e+01	6.429204115189875779e+00
2.695999999999924679e+00	1.494320215787533712e+01	 1.932462207803731929e-02	1.956260331260764943e-02	3.064063200680349208e-01	1.459790861241665638e+01	6.429204115188392521e+00
2.697999999999924459e+00	1.494279037571671687e+01	 1.933322197929996517e-02	1.957097243013764670e-02	3.065125074519290949e-01	1.459737367385534945e+01	6.429204115189204316e+00
2.699999999999924238e+00	1.494238051373182152e+01	 1.934151732917729904e-02	1.957964192088917227e-02	3.066207937543161677e-01	1.459683856072743957e+01	6.429204115188843716e+00
2.701999999999924018e+00	1.494196552575102466e+01	 1.935013918266614841e-02	1.958792110690663751e-02	3.067242617273298055e-01	1.459630320373412182e+01	6.429204115189168789e+00
2.703999999999923798e+00	1.494155373789725871e+01	 1.935853682816913654e-02	1.959668527196201798e-02	3.068308343890926437e-01	1.459576768140803438e+01	6.429204115188872137e+00
2.705999999999923578e+00	1.494113960896439153e+01	 1.936692498631288270e-02	1.960527893464498669e-02	3.069354455506267954e-01	1.459523195949280705e+01	6.429204115189167901e+00
2.707999999999923357e+00	1.494072719313403041e+01	 1.937511544719864448e-02	1.961422722925576512e-02	3.070417813371051352e-01	1.459469606912047013e+01	6.429204115189148361e+00
2.709999999999923137e+00	1.494031182098618693e+01	 1.938363006155598145e-02	1.962277369456023185e-02	3.071454375868586939e-01	1.459415997964321221e+01	6.429204115189786961e+00
2.711999999999922917e+00	1.493989846376500807e+01	 1.939184342146680479e-02	1.963170633885543553e-02	3.072512061764632318e-01	1.459362370782822182e+01	6.429204115191083702e+00
2.713999999999922697e+00	1.493948137410478516e+01	 1.940067178262290873e-02	1.963991026920031135e-02	3.073535411867610589e-01	1.459308725086620129e+01	6.429204115188801083e+00
2.715999999999922476e+00	1.493906161715629821e+01	 1.940883139104594354e-02	1.964898118935452104e-02	3.074531411807269188e-01	1.459255066339517093e+01	6.429204115188269952e+00
2.717999999999922256e+00	1.493864275474821746e+01	 1.941741171827843226e-02	1.965762327408572888e-02	3.075538408267692314e-01	1.459201387892908386e+01	6.429204115186639257e+00
2.719999999999922036e+00	1.493822725268842966e+01	 1.942569725312002019e-02	1.966654260801670856e-02	3.076580675880239979e-01	1.459147694523926830e+01	6.429204115186840873e+00
2.721999999999921815e+00	1.493780868355874603e+01	 1.943437940583696982e-02	1.967507180045615853e-02	3.077594027004208477e-01	1.459093982965203296e+01	6.429204115185837232e+00
2.723999999999921595e+00	1.493739230778022709e+01	 1.944259418349141705e-02	1.968410808964148051e-02	3.078630039230793591e-01	1.459040260158401558e+01	6.429204115184457891e+00
2.725999999999921375e+00	1.493697269266924543e+01	 1.945171905643747895e-02	1.969229393397106676e-02	3.079634702188279727e-01	1.458986520946000809e+01	6.429204115183507540e+00
2.727999999999921155e+00	1.493655516830053642e+01	 1.946000150169742426e-02	1.970131294559522572e-02	3.080662154946154363e-01	1.458932763835862900e+01	6.429204115181214263e+00
2.729999999999920934e+00	1.493613485861457235e+01	 1.946880337011454298e-02	1.971004441824419917e-02	3.081661046723516706e-01	1.458878990615386151e+01	6.429204115179949497e+00
2.731999999999920714e+00	1.493571630852126830e+01	 1.947710862655288588e-02	1.971901135626132062e-02	3.082681446860537355e-01	1.458825204385239971e+01	6.429204115178663415e+00
2.733999999999920494e+00	1.493529474634576992e+01	 1.948583858999491936e-02	1.972777357713336940e-02	3.083671258630962808e-01	1.458771400831554566e+01	6.429204115178986711e+00
2.735999999999920274e+00	1.493487521281279129e+01	 1.949424418608171339e-02	1.973683655341271909e-02	3.084682818684605921e-01	1.458717585020483654e+01	6.429204115180036538e+00
2.737999999999920053e+00	1.493445238190660795e+01	 1.950343956706055218e-02	1.974506856691539414e-02	3.085663384596458725e-01	1.458663753531298646e+01	6.429204115175904732e+00
2.739999999999919833e+00	1.493403165805459665e+01	 1.951162695150417473e-02	1.975442527815821775e-02	3.086664992915322259e-01	1.458609910653340158e+01	6.429204115173677181e+00
2.741999999999919613e+00	1.493360793044480239e+01	 1.952041816713610475e-02	1.976336037313801766e-02	3.087636199397696402e-01	1.458556053196475943e+01	6.429204115172019840e+00
2.743999999999919392e+00	1.493318616019933387e+01	 1.952872641179153462e-02	1.977258497517708075e-02	3.088629975007238238e-01	1.458502185131164097e+01	6.429204115171227585e+00
2.745999999999919172e+00	1.493276110737930651e+01	 1.953757790645659423e-02	1.978136923294190885e-02	3.089591310420485293e-01	1.458448302919785888e+01	6.429204115171092582e+00
2.747999999999918952e+00	1.493233813503959162e+01	 1.954594466762253971e-02	1.979059468442357847e-02	3.090574880301189542e-01	1.458394410765742677e+01	6.429204115170328748e+00
2.749999999999918732e+00	1.493191182963965424e+01	 1.955516700012412817e-02	1.979904241642224672e-02	3.091525543811900478e-01	1.458340506584191765e+01	6.429204115170506384e+00
2.751999999999918511e+00	1.493148784344298363e+01	 1.956373391978874499e-02	1.980826649207950360e-02	3.092498813783891576e-01	1.458286596165272542e+01	6.429204115170596090e+00
2.753999999999918291e+00	1.493106053385277754e+01	 1.957267222460281134e-02	1.981714606202403944e-02	3.093440051062930074e-01	1.458232671045985818e+01	6.429204115172193923e+00
2.755999999999918071e+00	1.493063467329025507e+01	 1.958113935859855798e-02	1.982636679259953266e-02	3.094398071554010365e-01	1.458178735998365561e+01	6.429204115174206535e+00
2.757999999999917851e+00	1.493020621378386004e+01	 1.959008847466030614e-02	1.983532214703287444e-02	3.095328110381305731e-01	1.458124799212403566e+01	6.429204115174590228e+00
2.759999999999917630e+00	1.492977972161756206e+01	 1.959878053770933506e-02	1.984448761605450348e-02	3.096279597551694351e-01	1.458070849370862909e+01	6.429204115173646983e+00
2.761999999999917410e+00	1.492934966248533790e+01	 1.960797855268848686e-02	1.985319154118316345e-02	3.097195956811364947e-01	1.458016889671032956e+01	6.429204115170134237e+00
2.763999999999917190e+00	1.492892198596386244e+01	 1.961656353192195099e-02	1.986263228319339741e-02	3.098135412951816825e-01	1.457962924885356593e+01	6.429204115170483291e+00
2.765999999999916970e+00	1.492849067774822913e+01	 1.962573345760488738e-02	1.987160801980504543e-02	3.099038242920320596e-01	1.457908951197878622e+01	6.429204115169063982e+00
2.767999999999916749e+00	1.492806172529128439e+01	 1.963429736101091061e-02	1.988104808143851404e-02	3.099966651558377917e-01	1.457854971469299699e+01	6.429204115170481515e+00
2.769999999999916529e+00	1.492762928529219657e+01	 1.964337755506930308e-02	1.989009181579802499e-02	3.100859733919254513e-01	1.457800984252940424e+01	6.429204115169408595e+00
2.771999999999916309e+00	1.492719903046765317e+01	 1.965199532342043476e-02	1.989954796327680561e-02	3.101775617713154465e-01	1.457746992540964115e+01	6.429204115170473521e+00
2.773999999999916088e+00	1.492676508755661580e+01	 1.966132671759861575e-02	1.990831233298067521e-02	3.102654968401228341e-01	1.457692995166591388e+01	6.429204115168214884e+00
2.775999999999915868e+00	1.492633360052403901e+01	 1.967009753101725544e-02	1.991784070304871215e-02	3.103557182068685805e-01	1.457638994408310396e+01	6.429204115169147471e+00
2.777999999999915648e+00	1.492589844833282342e+01	 1.967948142429539610e-02	1.992676603309977493e-02	3.104422894657029586e-01	1.457584991140972619e+01	6.429204115168225542e+00
2.779999999999915428e+00	1.492546576239557510e+01	 1.968820471167059827e-02	1.993634034208915592e-02	3.105313784752461448e-01	1.457530983886656983e+01	6.429204115168926315e+00
2.781999999999915207e+00	1.492502944511875107e+01	 1.969738343159052607e-02	1.994550802226724429e-02	3.106168257256943233e-01	1.457476972793919856e+01	6.429204115170080058e+00
2.783999999999914987e+00	1.492459567197705717e+01	 1.970629690347252411e-02	1.995505380437283954e-02	3.107046998466546084e-01	1.457422962142255685e+01	6.429204115169706135e+00
2.785999999999914767e+00	1.492415642418665023e+01	 1.971569874393955951e-02	1.996404261660614243e-02	3.107871896292986325e-01	1.457368949319680596e+01	6.429204115170419342e+00
2.787999999999914547e+00	1.492372157128102117e+01	 1.972465828560307152e-02	1.997373786825309624e-02	3.108738045231563274e-01	1.457314937060400872e+01	6.429204115170939815e+00
2.789999999999914326e+00	1.492328282793449645e+01	 1.973387047218613105e-02	1.998306793490874089e-02	3.109566566657593900e-01	1.457260923286164278e+01	6.429204115170631617e+00
2.791999999999914106e+00	1.492284011132148080e+01	 1.974280855040424359e-02	1.999283956013780950e-02	3.110353206613374333e-01	1.457206914254960139e+01	6.429204115170450429e+00
2.793999999999913886e+00	1.492240036225606836e+01	 1.975212584299461741e-02	2.000212360608064413e-02	3.111170702863359505e-01	1.457152904252065717e+01	6.429204115170328748e+00
2.795999999999913666e+00	1.492196319386578907e+01	 1.976109243820184727e-02	2.001187739812509969e-02	3.112012375994994695e-01	1.457098898642996332e+01	6.429204115169850908e+00
2.797999999999913445e+00	1.492152222168398268e+01	 1.977059803318423695e-02	2.002111246589934057e-02	3.112815583286782095e-01	1.457044895285622133e+01	6.429204115169286027e+00
2.799999999999913225e+00	1.492108374756259437e+01	 1.977983959829450467e-02	2.003073872885629408e-02	3.113641894986207692e-01	1.456990897973682308e+01	6.429204115168545286e+00
2.801999999999913005e+00	1.492064149624441427e+01	 1.978934654307155580e-02	2.004021524418714978e-02	3.114428982375938570e-01	1.456936903621956247e+01	6.429204115168857037e+00
2.803999999999912784e+00	1.492020184764614754e+01	 1.979854175766011110e-02	2.004996440740267755e-02	3.115241592495379130e-01	1.456882918223154633e+01	6.429204115166562872e+00
2.805999999999912564e+00	1.491975822445129296e+01	 1.980800915747491300e-02	2.005947130450434768e-02	3.116013777178850419e-01	1.456828936627142923e+01	6.429204115166535338e+00
2.807999999999912344e+00	1.491931729998166034e+01	 1.981709010833133597e-02	2.006939238915903673e-02	3.116811614630284888e-01	1.456774965602114058e+01	6.429204115165212841e+00
2.809999999999912124e+00	1.491887254095572146e+01	 1.982698243731222804e-02	2.007871343410737655e-02	3.117568426525478831e-01	1.456721000243175368e+01	6.429204115164677269e+00
2.811999999999911903e+00	1.491843030547892468e+01	 1.983625232176941533e-02	2.008861202650093214e-02	3.118349845193739145e-01	1.456667045661128057e+01	6.429204115163752675e+00
2.813999999999911683e+00	1.491798435301266146e+01	 1.984601994693246940e-02	2.009818004028930336e-02	3.119091558680275322e-01	1.456613099715741200e+01	6.429204115163476452e+00
2.815999999999911463e+00	1.491753904445950418e+01	 1.985508893226164626e-02	2.010841093018555376e-02	3.119838747507802657e-01	1.456559166984627751e+01	6.429204115162931110e+00
2.817999999999911243e+00	1.491709178681798065e+01	 1.986481932143693493e-02	2.011804936222726103e-02	3.120564739717452962e-01	1.456505244416257128e+01	6.429204115164531608e+00
2.819999999999911022e+00	1.491664659354744238e+01	 1.987419745031108673e-02	2.012815972068131981e-02	3.121308808551896963e-01	1.456451335552126025e+01	6.429204115164560029e+00
2.821999999999910802e+00	1.491619812310313442e+01	 1.988416118968485552e-02	2.013768155581051322e-02	3.122018990940002015e-01	1.456397438126363930e+01	6.429204115164483646e+00
2.823999999999910582e+00	1.491575234096525904e+01	 1.989373737702170714e-02	2.014777837362033072e-02	3.122752443255649712e-01	1.456343558088905255e+01	6.429204115164791844e+00
2.825999999999910361e+00	1.491529992926688308e+01	 1.990361748939141473e-02	2.015755921850376220e-02	3.123418056035133783e-01	1.456289694695547432e+01	6.429204115166710309e+00
2.827999999999910141e+00	1.491485275460672888e+01	 1.991313968511960672e-02	2.016783033560395205e-02	3.124133192743758780e-01	1.456235846531162892e+01	6.429204115166273326e+00
2.829999999999909921e+00	1.491440211863572074e+01	 1.992288207029625779e-02	2.017782319700546848e-02	3.124812439194616931e-01	1.456182016944895707e+01	6.429204115166868405e+00
2.831999999999909701e+00	1.491395378471198718e+01	 1.993253821264056452e-02	2.018802928985883108e-02	3.125511439084683873e-01	1.456128207330101887e+01	6.429204115167496347e+00
2.833999999999909480e+00	1.491350211691890948e+01	 1.994273204072698202e-02	2.019775956418020518e-02	3.126174614010065467e-01	1.456074416391299664e+01	6.429204115170726652e+00
2.835999999999909260e+00	1.491305282581405756e+01	 1.995241882504207587e-02	2.020806845609631960e-02	3.126858617689394215e-01	1.456020647676398028e+01	6.429204115169907752e+00
2.837999999999909040e+00	1.491260014244467946e+01	 1.996277011107923383e-02	2.021789356663601656e-02	3.127504807131301634e-01	1.455966899805383363e+01	6.429204115169744327e+00
2.839999999999908820e+00	1.491214747571652310e+01	 1.997256935275100453e-02	2.022821940548083855e-02	3.128149260020641198e-01	1.455913176095622674e+01	6.429204115169534717e+00
2.841999999999908599e+00	1.491169185797199681e+01	 1.998251484549156895e-02	2.023853905356588073e-02	3.128760488658778871e-01	1.455859475520706070e+01	6.429204115170218614e+00
2.843999999999908379e+00	1.491124088087563138e+01	 1.999248113476773461e-02	2.024899861897662759e-02	3.129413696485175422e-01	1.455805803147336874e+01	6.429204115170342959e+00
2.845999999999908159e+00	1.491078601900452227e+01	 2.000276985775263291e-02	2.025909794780009210e-02	3.130025917550943726e-01	1.455752155944387560e+01	6.429204115172129974e+00
2.847999999999907939e+00	1.491033336034841916e+01	 2.001276423822300268e-02	2.026958926779857603e-02	3.130656184713097590e-01	1.455698538837108735e+01	6.429204115171717859e+00
2.849999999999907718e+00	1.490985919321485120e+01	 2.002332150364482741e-02	2.027961993005468477e-02	3.131068253393352041e-01	1.455644942644181583e+01	6.429204115170684020e+00
2.851999999999907498e+00	1.490940621248101650e+01	 2.003337864207314564e-02	2.029017664374657692e-02	3.131688631332545936e-01	1.455591379406194186e+01	6.429204115170720435e+00
2.853999999999907278e+00	1.490894988115239705e+01	 2.004358276063972905e-02	2.030064012580262700e-02	3.132271432732267602e-01	1.455537851499272861e+01	6.429204115169841138e+00
2.855999999999907057e+00	1.490849610352659305e+01	 2.005376224431417928e-02	2.031131715787415359e-02	3.132874411359508060e-01	1.455484358298845393e+01	6.429204115167395095e+00
2.857999999999906837e+00	1.490803863837058074e+01	 2.006433806385161597e-02	2.032151728197884727e-02	3.133438165730713099e-01	1.455430896645167849e+01	6.429204115166724520e+00
2.859999999999906617e+00	1.490758352910637186e+01	 2.007473711566425470e-02	2.033217643019312806e-02	3.134018870393841527e-01	1.455377472852113030e+01	6.429204115166495370e+00
2.861999999999906397e+00	1.490712474873658522e+01	 2.008549490296490311e-02	2.034245475557285715e-02	3.134559631615698172e-01	1.455324083591647799e+01	6.429204115167336475e+00
2.863999999999906176e+00	1.490666871292683027e+01	 2.009582379822281648e-02	2.035334333057129547e-02	3.135121953591454846e-01	1.455270735043889019e+01	6.429204115166377242e+00
2.865999999999905956e+00	1.490620893789474621e+01	 2.010635939024160365e-02	2.036404601558547411e-02	3.135642885063206764e-01	1.455217424398259851e+01	6.429204115165992661e+00
2.867999999999905736e+00	1.490575188604989165e+01	 2.011669473135078295e-02	2.037507919489134345e-02	3.136185337393863071e-01	1.455164157838426320e+01	6.429204115165161326e+00
2.869999999999905516e+00	1.490529114062660021e+01	 2.012741358114424409e-02	2.038579457403427025e-02	3.136686229495123102e-01	1.455110930952190884e+01	6.429204115165084943e+00
2.871999999999905295e+00	1.490483359369130945e+01	 2.013829832734968794e-02	2.039656294407125176e-02	3.137211979860684563e-01	1.455057753443382040e+01	6.429204115163770439e+00
2.873999999999905075e+00	1.490437238958548072e+01	 2.014921388341855968e-02	2.040728742852191552e-02	3.137697303239845859e-01	1.455004615794955569e+01	6.429204115162693967e+00
2.875999999999904855e+00	1.490391492709807331e+01	 2.015985930581004615e-02	2.041854960319763532e-02	3.138212331498783647e-01	1.454951528503918645e+01	6.429204115160127131e+00
2.877999999999904635e+00	1.490345327803327891e+01	 2.017078217929720724e-02	2.042948304908349944e-02	3.138681553216962627e-01	1.454898485748320169e+01	6.429204115160413124e+00
2.879999999999904414e+00	1.490299474635983934e+01	 2.018132036901412046e-02	2.044087755171533627e-02	3.139175789342104617e-01	1.454845496950489903e+01	6.429204115160430000e+00
2.881999999999904194e+00	1.490253257170645007e+01	 2.019254894605749390e-02	2.045177047134812826e-02	3.139626998950856285e-01	1.454792555239395924e+01	6.429204115159352639e+00
2.883999999999903974e+00	1.490207334776473935e+01	 2.020346513968557245e-02	2.046303120665430436e-02	3.140101707633188854e-01	1.454739668065507985e+01	6.429204115158869470e+00
2.885999999999903753e+00	1.490161055314450600e+01	 2.021491824107351370e-02	2.047384623882486307e-02	3.140534556543966849e-01	1.454686833301021132e+01	6.429204115156482047e+00
2.887999999999903533e+00	1.490115096900707670e+01	 2.022596210801751171e-02	2.048532359732668784e-02	3.140991151156952155e-01	1.454634056818603760e+01	6.429204115157696187e+00
2.889999999999903313e+00	1.490068809575070041e+01	 2.023742189104244318e-02	2.049648200610824228e-02	3.141408345475222852e-01	1.454581335730602731e+01	6.429204115157109989e+00
2.891999999999903093e+00	1.490022793297301718e+01	 2.024833205600004571e-02	2.050814129565405042e-02	3.141846999836196419e-01	1.454528675963774376e+01	6.429204115158190014e+00
2.893999999999902872e+00	1.489976471790474122e+01	 2.025987645897133274e-02	2.051950092912486340e-02	3.142245771645350016e-01	1.454476076335211054e+01	6.429204115158100308e+00
2.895999999999902652e+00	1.489930410008635775e+01	 2.027099689564206692e-02	2.053115442162149057e-02	3.142665483789419123e-01	1.454423540039015172e+01	6.429204115158982269e+00
2.897999999999902432e+00	1.489884051749324989e+01	 2.028285523547307054e-02	2.054232494278800114e-02	3.143046898379145415e-01	1.454371064747707365e+01	6.429204115158920096e+00
2.899999999999902212e+00	1.489837972256442455e+01	 2.029414527985674149e-02	2.055413787901547509e-02	3.143448708020242788e-01	1.454318656860352732e+01	6.429204115157102883e+00
2.901999999999901991e+00	1.489791612831620427e+01	 2.030596204961292173e-02	2.056567449790257934e-02	3.143813455646120580e-01	1.454266314620407741e+01	6.429204115156408328e+00
2.903999999999901771e+00	1.489745536148081761e+01	 2.031703688402388547e-02	2.057795459566883270e-02	3.144199418628815801e-01	1.454214042813824292e+01	6.429204115155286559e+00
2.905999999999901551e+00	1.489699161420398532e+01	 2.032908626029082330e-02	2.058945322484408841e-02	3.144546749319908630e-01	1.454161839978685933e+01	6.429204115157034494e+00
2.907999999999901330e+00	1.489653075651330205e+01	 2.034036498159463857e-02	2.060164776144007837e-02	3.144916437446939605e-01	1.454109710002557421e+01	6.429204115157849841e+00
2.909999999999901110e+00	1.489606702944725392e+01	 2.035267911525291684e-02	2.061313063908293969e-02	3.145246966296715851e-01	1.454057652306324577e+01	6.429204115157323152e+00
2.911999999999900890e+00	1.489560629874549136e+01	 2.036422212846739424e-02	2.062537871444945423e-02	3.145599704441605082e-01	1.454005672745841338e+01	6.429204115157713062e+00
2.913999999999900670e+00	1.489514271989202676e+01	 2.037656510341537969e-02	2.063707214275293383e-02	3.145914045258583203e-01	1.453953767812000031e+01	6.429204115158020372e+00
2.915999999999900449e+00	1.489468232135255299e+01	 2.038802347706476781e-02	2.064974436886447828e-02	3.146251066901429305e-01	1.453901944681648040e+01	6.429204115158326793e+00
2.917999999999900229e+00	1.489421951073300932e+01	 2.040058493195104350e-02	2.066153592200787106e-02	3.146553857195917292e-01	1.453850200415945793e+01	6.429204115158147381e+00
2.919999999999900009e+00	1.489375942656814189e+01	 2.041226927951639986e-02	2.067416314276428191e-02	3.146875451606893637e-01	1.453798544898517164e+01	6.429204115157408417e+00
2.921999999999899789e+00	1.489329653075565751e+01	 2.042470411502094949e-02	2.068617313515180509e-02	3.147159895052582534e-01	1.453746966400022700e+01	6.429204115158158928e+00
2.923999999999899568e+00	1.489283716642209399e+01	 2.043674014389470356e-02	2.069886655076709492e-02	3.147468137158269674e-01	1.453695474601160598e+01	6.429204115157221011e+00
2.925999999999899348e+00	1.489237409332538142e+01	 2.044950676882620680e-02	2.071081711417879084e-02	3.147730948342549184e-01	1.453644067460812117e+01	6.429204115158150046e+00
2.927999999999899128e+00	1.489191543111238580e+01	 2.046167485258706259e-02	2.072358505444781701e-02	3.148026723612377675e-01	1.453592749884411361e+01	6.429204115159453892e+00
2.929999999999898908e+00	1.489145416700985614e+01	 2.047445937910682620e-02	2.073588561384174384e-02	3.148286081654078084e-01	1.453541521385150048e+01	6.429204115161185840e+00
2.931999999999898687e+00	1.489099653444622717e+01	 2.048666509196322982e-02	2.074892290884850637e-02	3.148570795678767853e-01	1.453490386687753855e+01	6.429204115160287003e+00
2.933999999999898467e+00	1.489053632559359741e+01	 2.049943531720960915e-02	2.076137700587164792e-02	3.148821008599014259e-01	1.453439341241061555e+01	6.429204115160276345e+00
2.935999999999898247e+00	1.489007957755072376e+01	 2.051187005944802785e-02	2.077432526293989529e-02	3.149094733837776716e-01	1.453388390884455816e+01	6.429204115159629751e+00
2.937999999999898026e+00	1.488962043189304651e+01	 2.052517906454759747e-02	2.078666469179503429e-02	3.149332444799320951e-01	1.453337534365677186e+01	6.429204115159745214e+00
2.939999999999897806e+00	1.488916473163343035e+01	 2.053754134306443740e-02	2.079991990823212150e-02	3.149595097575931812e-01	1.453286776062454067e+01	6.429204115158359656e+00
2.941999999999897586e+00	1.488870688632276007e+01	 2.055102156214672765e-02	2.081236472855121922e-02	3.149823642840857141e-01	1.453236113574797628e+01	6.429204115157067356e+00
2.943999999999897366e+00	1.488825249395566530e+01	 2.056361562965487721e-02	2.082574842758246406e-02	3.150076116770069712e-01	1.453185551822142152e+01	6.429204115157725496e+00
2.945999999999897145e+00	1.488779553959304636e+01	 2.057694818004534784e-02	2.083855419520161401e-02	3.150291523025006146e-01	1.453135088491529814e+01	6.429204115158320576e+00
2.947999999999896925e+00	1.488734254033263760e+01	 2.058967553283779645e-02	2.085206485140528310e-02	3.150535180869014629e-01	1.453084728186149377e+01	6.429204115160638722e+00
2.949999999999896705e+00	1.488688720208304517e+01	 2.060327629583005166e-02	2.086498122786467624e-02	3.150742336988599512e-01	1.453034471086048995e+01	6.429204115161976318e+00
2.951999999999896485e+00	1.488643568662981842e+01	 2.061606061608306506e-02	2.087872189526170097e-02	3.150976941374877827e-01	1.452984320998098511e+01	6.429204115163182465e+00
2.953999999999896264e+00	1.488598158749434042e+01	 2.062961354040628720e-02	2.089184491439861902e-02	3.151173996366266605e-01	1.452934272940290938e+01	6.429204115162059807e+00
2.955999999999896044e+00	1.488552938979509754e+01	 2.064257683265023624e-02	2.090564295617567889e-02	3.151378477603599126e-01	1.452884332224591191e+01	6.429204115161581079e+00
2.957999999999895824e+00	1.488507736809273396e+01	 2.065622683645003399e-02	2.091891482342893641e-02	3.151572303223525995e-01	1.452834499611050312e+01	6.429204115168610123e+00
2.959999999999895604e+00	1.488462938622493859e+01	 2.066946119474635801e-02	2.093271156983426279e-02	3.151794463406024094e-01	1.452784776711975567e+01	6.429204115169657285e+00
2.961999999999895383e+00	1.488417935976567996e+01	 2.068352405947736575e-02	2.094594426376513580e-02	3.151982816317218106e-01	1.452735160981071516e+01	6.429204115169683931e+00
2.963999999999895163e+00	1.488373329068965845e+01	 2.069673921628087387e-02	2.096005518738692716e-02	3.152199255974957870e-01	1.452685657068849423e+01	6.429204115169772749e+00
2.965999999999894943e+00	1.488328526042566757e+01	 2.071070337672586970e-02	2.097364884120613698e-02	3.152382767527742158e-01	1.452636263145496187e+01	6.429204115169492972e+00
2.967999999999894722e+00	1.488284133399976383e+01	 2.072412474683966652e-02	2.098786497935696549e-02	3.152595283629826550e-01	1.452586981591058546e+01	6.429204115170527700e+00
2.969999999999894502e+00	1.488239516863594147e+01	 2.073804382885146430e-02	2.100159116920393559e-02	3.152774290608538199e-01	1.452537810457703316e+01	6.429204115169711464e+00
2.971999999999894282e+00	1.488195326769774773e+01	 2.075174279033271604e-02	2.101574944801624933e-02	3.152982456492757213e-01	1.452488752981012254e+01	6.429204115167730826e+00
2.973999999999894062e+00	1.488151241715554285e+01	 2.076608536398527605e-02	2.102942017427236743e-02	3.153188563295639124e-01	1.452439805528772077e+01	6.429204115166767153e+00
2.975999999999893841e+00	1.488107278127597333e+01	 2.077986039224748865e-02	2.104375174668562595e-02	3.153393885899893889e-01	1.452390978054705073e+01	6.429204115166417211e+00
2.977999999999893621e+00	1.488063127710440803e+01	 2.079408119696684459e-02	2.105778497353949508e-02	3.153567610783332698e-01	1.452342264985556852e+01	6.429204115166859523e+00
2.979999999999893401e+00	1.488019413189513429e+01	 2.080801700293918866e-02	2.107224334014200923e-02	3.153772181874925917e-01	1.452293665336456030e+01	6.429204115165411793e+00
2.981999999999893181e+00	1.487975472678358635e+01	 2.082252813251610560e-02	2.108623992082365312e-02	3.153941972890588752e-01	1.452245176144118766e+01	6.429204115165639166e+00
2.983999999999892960e+00	1.487931862440358621e+01	 2.083651816000142362e-02	2.110077333144883688e-02	3.154133052512540503e-01	1.452196802766088268e+01	6.429204115165415345e+00
2.985999999999892740e+00	1.487888169101332636e+01	 2.085131668327222174e-02	2.111471708353028498e-02	3.154302621162674014e-01	1.452148539513025582e+01	6.429204115162826305e+00
2.987999999999892520e+00	1.487844763049443664e+01	 2.086515700010793326e-02	2.112960291812041730e-02	3.154489603970367373e-01	1.452100391017917147e+01	6.429204115163434707e+00
2.989999999999892299e+00	1.487801318579962917e+01	 2.087987413031731909e-02	2.114387305496340935e-02	3.154659143762479911e-01	1.452052352423810078e+01	6.429204115163714484e+00
2.991999999999892079e+00	1.487758162805371676e+01	 2.089412061227539918e-02	2.115860434835043977e-02	3.154846321979309920e-01	1.452004427089515914e+01	6.429204115161978095e+00
2.993999999999891859e+00	1.487714965798085309e+01	 2.090920703383238738e-02	2.117282741213206282e-02	3.155015283233588153e-01	1.451956609521153041e+01	6.429204115160272792e+00
2.995999999999891639e+00	1.487672189165196279e+01	 2.092349168603515122e-02	2.118764538676233544e-02	3.155217395743987185e-01	1.451908901500476645e+01	6.429204115157612698e+00
2.997999999999891418e+00	1.487629208690337812e+01	 2.093845519748635531e-02	2.120208932316097056e-02	3.155385452782381028e-01	1.451861299710449238e+01	6.429204115156482047e+00
2.999999999999891198e+00	1.487586668439536730e+01	 2.095297046262062368e-02	2.121703831406136082e-02	3.155586001815542940e-01	1.451813807543713075e+01	6.429204115154685262e+00
3.001999999999890978e+00	1.487543916820998291e+01	 2.096789775949224610e-02	2.123172010600882925e-02	3.155753391176078226e-01	1.451766421122687412e+01	6.429204115156363919e+00
3.003999999999890758e+00	1.487501591845124871e+01	 2.098234148283727174e-02	2.124692152941459050e-02	3.155952360298682757e-01	1.451719141940912827e+01	6.429204115154670163e+00
3.005999999999890537e+00	1.487458991611389258e+01	 2.099748421228677178e-02	2.126158091406322309e-02	3.156112082174754030e-01	1.451671964277006666e+01	6.429204115154475652e+00
3.007999999999890317e+00	1.487416870645287936e+01	 2.101204209764377662e-02	2.127671556753400403e-02	3.156310456761974303e-01	1.451624890311150473e+01	6.429204115153818400e+00
3.009999999999890097e+00	1.487374563045908360e+01	 2.102724020690938111e-02	2.129141518833383567e-02	3.156478240515233069e-01	1.451577915101231753e+01	6.429204115152812093e+00
3.011999999999889877e+00	1.487332655328476072e+01	 2.104183029445437503e-02	2.130679984343344935e-02	3.156675035084348102e-01	1.451531041963843727e+01	6.429204115149783405e+00
3.013999999999889656e+00	1.487290458616905475e+01	 2.105689709816667421e-02	2.132174814051227690e-02	3.156833106364861918e-01	1.451484263029388977e+01	6.429204115146583298e+00
3.015999999999889436e+00	1.487248688910539940e+01	 2.107159627243666844e-02	2.133714346002970469e-02	3.157023313238038753e-01	1.451437581804912824e+01	6.429204115147276966e+00
3.017999999999889216e+00	1.487206751828687779e+01	 2.108695759541237905e-02	2.135203924318683152e-02	3.157185999062881998e-01	1.451390992154199111e+01	6.429204115147998166e+00
3.019999999999888995e+00	1.487165222555183952e+01	 2.110165946534866763e-02	2.136757690718129113e-02	3.157380097087284510e-01	1.451344497947058088e+01	6.429204115146610832e+00
3.021999999999888775e+00	1.487123471519850959e+01	 2.111715129512209410e-02	2.138247828865555422e-02	3.157541395641639825e-01	1.451298094605056832e+01	6.429204115146674781e+00
3.023999999999888555e+00	1.487082116472062943e+01	 2.113202107094983018e-02	2.139802006080091315e-02	3.157733444099828368e-01	1.451251777917889640e+01	6.429204115145766174e+00
3.025999999999888335e+00	1.487040521310394503e+01	 2.114733381318273722e-02	2.141318305234590075e-02	3.157892357917319592e-01	1.451205546044668360e+01	6.429204115145683573e+00
3.027999999999888114e+00	1.486999326344367134e+01	 2.116223915538877412e-02	2.142879289322678626e-02	3.158082324473163172e-01	1.451159399894774005e+01	6.429204115144669274e+00
3.029999999999887894e+00	1.486957894280079806e+01	 2.117781540336203389e-02	2.144380484059242933e-02	3.158239832275671621e-01	1.451113333932927674e+01	6.429204115143337006e+00
3.031999999999887674e+00	1.486916834138906651e+01	 2.119257274779575220e-02	2.145949914391848817e-02	3.158427740255946858e-01	1.451067349547175667e+01	6.429204115143299703e+00
3.033999999999887454e+00	1.486875550987606864e+01	 2.120818118494994728e-02	2.147455066981094132e-02	3.158583658224368151e-01	1.451021441219887009e+01	6.429204115145182641e+00
3.035999999999887233e+00	1.486834630746523445e+01	 2.122324199315370197e-02	2.149007335867824872e-02	3.158768798349850804e-01	1.450975611227841711e+01	6.429204115145588538e+00
3.037999999999887013e+00	1.486793470136550788e+01	 2.123884851639391835e-02	2.150516884872514384e-02	3.158921348408759711e-01	1.450929854915951367e+01	6.429204115144477427e+00
3.039999999999886793e+00	1.486752705643858263e+01	 2.125388871310558009e-02	2.152092605595610358e-02	3.159105118229794118e-01	1.450884172984654086e+01	6.429204115144823817e+00
3.041999999999886573e+00	1.486711653568826286e+01	 2.126937789965310452e-02	2.153612488901476482e-02	3.159254415116954928e-01	1.450838559138789918e+01	6.429204115143099862e+00
3.043999999999886352e+00	1.486670977876881672e+01	 2.128414967892485951e-02	2.155205951432127842e-02	3.159434106235733397e-01	1.450793015895199645e+01	6.429204115143521747e+00
3.045999999999886132e+00	1.486630033824849662e+01	 2.129976263810449619e-02	2.156725080863863483e-02	3.159579455794402914e-01	1.450747537922231345e+01	6.429204115142953313e+00
3.047999999999885912e+00	1.486589450079595665e+01	 2.131488345265583617e-02	2.158283877248491980e-02	3.159755070005353383e-01	1.450702127157028087e+01	6.429204115143489773e+00
3.049999999999885691e+00	1.486548635645862149e+01	 2.133042679005458381e-02	2.159820260735208219e-02	3.159899491381902292e-01	1.450656777792302421e+01	6.429204115144929510e+00
3.051999999999885471e+00	1.486508125029042837e+01	 2.134544875173368175e-02	2.161397465144156149e-02	3.160069247078842181e-01	1.450611490217936961e+01	6.429204115144946385e+00
3.053999999999885251e+00	1.486467404430795725e+01	 2.136088705954794151e-02	2.162942710328798201e-02	3.160210971297399696e-01	1.450566263301538150e+01	6.429204115146514020e+00
3.055999999999885031e+00	1.486427039987806253e+01	 2.137610669874846769e-02	2.164510414545298481e-02	3.160382230016380856e-01	1.450521096603222304e+01	6.429204115148470677e+00
3.057999999999884810e+00	1.486386298716865895e+01	 2.139153491451322581e-02	2.166053128807501893e-02	3.160510596990868670e-01	1.450475986126698302e+01	6.429204115150520593e+00
3.059999999999884590e+00	1.486345961066660060e+01	 2.140675641506419730e-02	2.167613887288745086e-02	3.160672256284234871e-01	1.450430948975022538e+01	6.429204115150105814e+00
3.061999999999884370e+00	1.486305323465293959e+01	 2.142236027057590336e-02	2.169140013496529545e-02	3.160800209511221981e-01	1.450385945329627546e+01	6.429204115150517929e+00
3.063999999999884150e+00	1.486265068101146980e+01	 2.143730465739636729e-02	2.170726788064422999e-02	3.160961386531413453e-01	1.450340996982028763e+01	6.429204115150001897e+00
3.065999999999883929e+00	1.486224531781933500e+01	 2.145269364356620218e-02	2.172278159521263269e-02	3.161088571970541161e-01	1.450296098538350265e+01	6.429204115151136989e+00
3.067999999999883709e+00	1.486184346008546520e+01	 2.146759637290859488e-02	2.173874029812030220e-02	3.161246020615796626e-01	1.450251252135285718e+01	6.429204115152042931e+00
3.069999999999883489e+00	1.486143859512400311e+01	 2.148290047794458937e-02	2.175426035216972143e-02	3.161369015650229430e-01	1.450206453272886620e+01	6.429204115154469434e+00
3.071999999999883268e+00	1.486103728831881554e+01	 2.149788240269138659e-02	2.177009163418144183e-02	3.161522788717704424e-01	1.450161703541017211e+01	6.429204115155748411e+00
3.073999999999883048e+00	1.486063306891277769e+01	 2.151342532939550314e-02	2.178539784556089709e-02	3.161642541897191627e-01	1.450116999154810138e+01	6.429204115158528410e+00
3.075999999999882828e+00	1.486023212071903288e+01	 2.152824465108655466e-02	2.180132138986929854e-02	3.161791223280944751e-01	1.450072343234998229e+01	6.429204115159771860e+00
3.077999999999882608e+00	1.485982856139218988e+01	 2.154371373869043080e-02	2.181680956329020912e-02	3.161907245671701228e-01	1.450027731352303917e+01	6.429204115160541022e+00
3.079999999999882387e+00	1.485942778750403903e+01	 2.155870348161743194e-02	2.183254729768820818e-02	3.162048774632474357e-01	1.449983165926148665e+01	6.429204115161340383e+00
3.081999999999882167e+00	1.485902362259630749e+01	 2.157414325911801226e-02	2.184791082187671762e-02	3.162151596262068876e-01	1.449938640888910513e+01	6.429204115162342248e+00
3.083999999999881947e+00	1.485862407841706911e+01	 2.158921040811286746e-02	2.186365293433627927e-02	3.162296127387869138e-01	1.449894160233583307e+01	6.429204115163281941e+00
3.085999999999881727e+00	1.485822107918718515e+01	 2.160457256894619121e-02	2.187899423238624103e-02	3.162403202265787194e-01	1.449849719215927379e+01	6.429204115163919653e+00
3.087999999999881506e+00	1.485782187401053456e+01	 2.161937222864667579e-02	2.189495710413667112e-02	3.162543355542814516e-01	1.449805320912346929e+01	6.429204115163849487e+00
3.089999999999881286e+00	1.485741977905210476e+01	 2.163466475513961193e-02	2.191049718798120799e-02	3.162650050680969604e-01	1.449760961204088616e+01	6.429204115165948252e+00
3.091999999999881066e+00	1.485702091129894242e+01	 2.164937024642400731e-02	2.192642705526078734e-02	3.162786751073761726e-01	1.449716643888988088e+01	6.429204115167157951e+00
3.093999999999880846e+00	1.485661891586779326e+01	 2.166461255476692660e-02	2.194184412552216412e-02	3.162888486533547150e-01	1.449672361053414882e+01	6.429204115170480627e+00
3.095999999999880625e+00	1.485622030527548887e+01	 2.167935862621019408e-02	2.195771434470078498e-02	3.163020563360017245e-01	1.449628117596857635e+01	6.429204115172552747e+00
3.097999999999880405e+00	1.485581852035191908e+01	 2.169480560972220778e-02	2.197286984678864172e-02	3.163117515313352834e-01	1.449583909336407217e+01	6.429204115173608791e+00
3.099999999999880185e+00	1.485542049572858581e+01	 2.170950746677699841e-02	2.198872555806382495e-02	3.163248617946896046e-01	1.449539740090905582e+01	6.429204115174209200e+00
3.101999999999879964e+00	1.485501940817652589e+01	 2.172475552285162842e-02	2.200408336724271260e-02	3.163345185752321487e-01	1.449495605071119897e+01	6.429204115173516421e+00
3.103999999999879744e+00	1.485462172891473287e+01	 2.173945419664112880e-02	2.202000384403145911e-02	3.163471922201188669e-01	1.449451507865394184e+01	6.429204115173920542e+00
3.105999999999879524e+00	1.485422060281113765e+01	 2.175461584166522508e-02	2.203524027333370397e-02	3.163562900307893555e-01	1.449407445666534855e+01	6.429204115174958822e+00
3.107999999999879304e+00	1.485382280506995301e+01	 2.176933878085261440e-02	2.205098021908974068e-02	3.163682944782642559e-01	1.449363419159174704e+01	6.429204115175334522e+00
3.109999999999879083e+00	1.485342199020323228e+01	 2.178453345836004265e-02	2.206622327466365927e-02	3.163769732183633332e-01	1.449319426025184576e+01	6.429204115174192324e+00
3.111999999999878863e+00	1.485302472196424439e+01	 2.179899123072749634e-02	2.208210448632960329e-02	3.163889714768725048e-01	1.449275465477031410e+01	6.429204115174634637e+00
3.113999999999878643e+00	1.485262431197300614e+01	 2.181402887811511801e-02	2.209747454860835209e-02	3.163974528623159088e-01	1.449231535568396723e+01	6.429204115173888567e+00
3.115999999999878423e+00	1.485222739942528314e+01	 2.182847643533011514e-02	2.211337787019807682e-02	3.164091266481172671e-01	1.449187641847163732e+01	6.429204115175144452e+00
3.117999999999878202e+00	1.485182727201111419e+01	 2.184359809331156213e-02	2.212861396741813008e-02	3.164172529231807918e-01	1.449143780702720363e+01	6.429204115173552836e+00
3.119999999999877982e+00	1.485143044174599858e+01	 2.185807421419568713e-02	2.214438733130920725e-02	3.164285019258347154e-01	1.449099947827465940e+01	6.429204115172189482e+00
3.121999999999877762e+00	1.485103039444662620e+01	 2.187314578069628201e-02	2.215966446957217534e-02	3.164361248031450358e-01	1.449056145939321283e+01	6.429204115170389144e+00
3.123999999999877542e+00	1.485063379811742834e+01	 2.188763185547799861e-02	2.217534439786331135e-02	3.164470595181857471e-01	1.449012376234590072e+01	6.429204115169852685e+00
3.125999999999877321e+00	1.485023395145855751e+01	 2.190251310861568781e-02	2.219068889029030336e-02	3.164544061678997711e-01	1.448968634329175131e+01	6.429204115168370315e+00
3.127999999999877101e+00	1.484983751392641693e+01	 2.191693708676337171e-02	2.220647798383511284e-02	3.164648637346026416e-01	1.448924923512121588e+01	6.429204115168880129e+00
3.129999999999876881e+00	1.484943788380477514e+01	 2.193186246605467737e-02	2.222177440277121191e-02	3.164718533496335695e-01	1.448881239358631490e+01	6.429204115168063893e+00
3.131999999999876660e+00	1.484904150857643046e+01	 2.194584953399611113e-02	2.223774836460721063e-02	3.164820495066020256e-01	1.448837586117122456e+01	6.429204115168497324e+00
3.133999999999876440e+00	1.484864202785276177e+01	 2.196101760716790210e-02	2.225277007040853822e-02	3.164886416915317913e-01	1.448793959848365276e+01	6.429204115167417299e+00
3.135999999999876220e+00	1.484824544148572478e+01	 2.197501396236148374e-02	2.226868282429965082e-02	3.164981079660180718e-01	1.448750363673304520e+01	6.429204115166530897e+00
3.137999999999876000e+00	1.484784476900449768e+01	 2.198984384694602917e-02	2.228387661307442563e-02	3.165031186389579698e-01	1.448706792990551939e+01	6.429204115163989819e+00
3.139999999999875779e+00	1.484744883918092739e+01	 2.200400983570106189e-02	2.229968512271492814e-02	3.165126179181176891e-01	1.448663252630439402e+01	6.429204115163373423e+00
3.141999999999875559e+00	1.484704949401914575e+01	 2.201881851975568197e-02	2.231483810674657689e-02	3.165184622552082438e-01	1.448619737513743466e+01	6.429204115165244815e+00
3.143999999999875339e+00	1.484665357491433646e+01	 2.203286512022048504e-02	2.233055101649387281e-02	3.165276484774225407e-01	1.448576251030019968e+01	6.429204115165509492e+00
3.145999999999875119e+00	1.484625389228789594e+01	 2.204753291074579291e-02	2.234579148052937697e-02	3.165326821405637370e-01	1.448532788575605679e+01	6.429204115165489952e+00
3.147999999999874898e+00	1.484585812999461751e+01	 2.206177089471028988e-02	2.236128423616004501e-02	3.165415118369416803e-01	1.448489356302680520e+01	6.429204115165129352e+00
3.149999999999874678e+00	1.484545897289009275e+01	 2.207619370996729766e-02	2.237657106188432193e-02	3.165467159565126809e-01	1.448445949216172934e+01	6.429204115166839983e+00
3.151999999999874458e+00	1.484506332835462672e+01	 2.209018538092660452e-02	2.239226569590294091e-02	3.165552084603260319e-01	1.448402566881747155e+01	6.429204115166777811e+00
3.153999999999874237e+00	1.484466438167619273e+01	 2.210476785196366367e-02	2.240749232398142263e-02	3.165600331077145779e-01	1.448359208839253398e+01	6.429204115167540756e+00
3.155999999999874017e+00	1.484426869996545761e+01	 2.211844313139677692e-02	2.242333842002323246e-02	3.165681356061094687e-01	1.448315878280792823e+01	6.429204115167653555e+00
3.157999999999873797e+00	1.484386969717945348e+01	 2.213298823589199271e-02	2.243843310395835650e-02	3.165725669141984389e-01	1.448272570892540401e+01	6.429204115168406730e+00
3.159999999999873577e+00	1.484347413999150689e+01	 2.214705689482325546e-02	2.245390468394346112e-02	3.165802865143227396e-01	1.448229289189841751e+01	6.429204115168580813e+00
3.161999999999873356e+00	1.484307506121751175e+01	 2.216151777341082707e-02	2.246890948410099065e-02	3.165843342500861413e-01	1.448186029970991306e+01	6.429204115171517131e+00
3.163999999999873136e+00	1.484267944729644739e+01	 2.217526537806282019e-02	2.248467575496766735e-02	3.165915298262045319e-01	1.448142797633721202e+01	6.429204115173253520e+00
3.165999999999872916e+00	1.484228065671977248e+01	 2.218967832735369364e-02	2.249973274792224295e-02	3.165953743065372250e-01	1.448099587133796007e+01	6.429204115175609857e+00
3.167999999999872696e+00	1.484188517033134147e+01	 2.220328051520992219e-02	2.251549662034166982e-02	3.166023745851874738e-01	1.448056401861060216e+01	6.429204115176616163e+00
3.169999999999872475e+00	1.484148619350671616e+01	 2.221756077913626670e-02	2.253052945885013203e-02	3.166057119121949426e-01	1.448013239135653407e+01	6.429204115177613588e+00
3.171999999999872255e+00	1.484109075197776306e+01	 2.223119225920926895e-02	2.254618062978051146e-02	3.166123797595300493e-01	1.447970099932924271e+01	6.429204115177034495e+00
3.173999999999872035e+00	1.484069187894809438e+01	 2.224559199028148387e-02	2.256111278571944906e-02	3.166153567126436252e-01	1.447926981745944985e+01	6.429204115177292955e+00
3.175999999999871815e+00	1.484029637930135159e+01	 2.225905363797920158e-02	2.257676634411446073e-02	3.166216730267159551e-01	1.447883888629254123e+01	6.429204115178638546e+00
3.177999999999871594e+00	1.483989624030085785e+01	 2.227318843100398529e-02	2.259192232040261109e-02	3.166229691382406175e-01	1.447840816041121137e+01	6.429204115178200674e+00
3.179999999999871374e+00	1.483950071255876857e+01	 2.228677883947337290e-02	2.260740586673831709e-02	3.166288356645941549e-01	1.447797769218796304e+01	6.429204115176936796e+00
3.181999999999871154e+00	1.483910186352224336e+01	 2.230069937387564594e-02	2.262257382172832773e-02	3.166311680597984624e-01	1.447754742226684144e+01	6.429204115175222611e+00
3.183999999999870933e+00	1.483870638851723633e+01	 2.231423079100568890e-02	2.263806793753938770e-02	3.166366883417270905e-01	1.447711740144696435e+01	6.429204115175851442e+00
3.185999999999870713e+00	1.483830765083231640e+01	 2.232850905523158652e-02	2.265280433899546225e-02	3.166387845840764603e-01	1.447668755285401332e+01	6.429204115174285583e+00
3.187999999999870493e+00	1.483791195502892357e+01	 2.234183038704819213e-02	2.266830993238144742e-02	3.166438648868301065e-01	1.447625794982266356e+01	6.429204115174485423e+00
3.189999999999870273e+00	1.483751321176389304e+01	 2.235573903787908476e-02	2.268343741380350609e-02	3.166454968382160784e-01	1.447582853847399420e+01	6.429204115173721590e+00
3.191999999999870052e+00	1.483711737444747314e+01	 2.236896620362134602e-02	2.269897761795116459e-02	3.166500669851105565e-01	1.447539936364078983e+01	6.429204115173639877e+00
3.193999999999869832e+00	1.483671856894537555e+01	 2.238284580118150846e-02	2.271392115823560320e-02	3.166514234617430201e-01	1.447497037852421542e+01	6.429204115173438261e+00
3.195999999999869612e+00	1.483632317242577159e+01	 2.239618388767981166e-02	2.272934436425796956e-02	3.166560332403378086e-01	1.447454161093349612e+01	6.429204115172735712e+00
3.197999999999869392e+00	1.483592432171373332e+01	 2.241017797862432034e-02	2.274409439273176667e-02	3.166570213035479475e-01	1.447411302803882904e+01	6.429204115173588363e+00
3.199999999999869171e+00	1.483552873152861551e+01	 2.242327359888784261e-02	2.275958921095672799e-02	3.166611963661475349e-01	1.447368467235262379e+01	6.429204115174163903e+00
3.201999999999868951e+00	1.483512942183573635e+01	 2.243697665653457407e-02	2.277453239701143078e-02	3.166614066471361011e-01	1.447325650613505488e+01	6.429204115173211775e+00
3.203999999999868731e+00	1.483473353532068018e+01	 2.245017684507719102e-02	2.278994753002905327e-02	3.166648542645768560e-01	1.447282855668099799e+01	6.429204115173504874e+00
3.205999999999868511e+00	1.483433474505844174e+01	 2.246411726298479239e-02	2.280451925505961458e-02	3.166653243158176201e-01	1.447240078422457898e+01	6.429204115173543954e+00
3.207999999999868290e+00	1.483393932368331392e+01	 2.247726730993100316e-02	2.281979748902194377e-02	3.166690367358531155e-01	1.447197322214850779e+01	6.429204115175503276e+00
3.209999999999868070e+00	1.483354035849592023e+01	 2.249092794385756933e-02	2.283459609802719267e-02	3.166690039186607075e-01	1.447154583053537458e+01	6.429204115177803658e+00
3.211999999999867850e+00	1.483314488987913649e+01	 2.250363634387869335e-02	2.285017783494900506e-02	3.166724266663222265e-01	1.447111864903398626e+01	6.429204115180381152e+00
3.213999999999867629e+00	1.483274564517471639e+01	 2.251702211772924067e-02	2.286523771069292471e-02	3.166717656450280804e-01	1.447069161970126672e+01	6.429204115181104129e+00
3.215999999999867409e+00	1.483235031629364364e+01	 2.253000256834760198e-02	2.288059921212496142e-02	3.166749113143944028e-01	1.447026480319877706e+01	6.429204115184364632e+00
3.217999999999867189e+00	1.483194981912832233e+01	 2.254363721149971536e-02	2.289530170648124141e-02	3.166727291336042804e-01	1.446983815107673621e+01	6.429204115186028190e+00
3.219999999999866969e+00	1.483155425578241093e+01	 2.255639736517547553e-02	2.291065965686784819e-02	3.166754857002176404e-01	1.446941171306015050e+01	6.429204115188935198e+00
3.221999999999866748e+00	1.483115453253749472e+01	 2.256979659888947928e-02	2.292548822752645682e-02	3.166738013879700775e-01	1.446898544632310823e+01	6.429204115192161062e+00
3.223999999999866528e+00	1.483075911791956791e+01	 2.258255471271500975e-02	2.294087049659273084e-02	3.166762835536271470e-01	1.446855940915663297e+01	6.429204115195618741e+00
3.225999999999866308e+00	1.483036021544850591e+01	 2.259595973298310703e-02	2.295555071072511236e-02	3.166751806235051370e-01	1.446813352438129208e+01	6.429204115197651781e+00
3.227999999999866088e+00	1.482996428501965447e+01	 2.260850619118411411e-02	2.297111699394663309e-02	3.166768284848568982e-01	1.446770783334966737e+01	6.429204115198102976e+00
3.229999999999865867e+00	1.482956492726214215e+01	 2.262202569214325984e-02	2.298571591408413509e-02	3.166748914471969045e-01	1.446728229420871870e+01	6.429204115199749658e+00
3.231999999999865647e+00	1.482916873113414802e+01	 2.263431996587513331e-02	2.300127465737261331e-02	3.166761964203756996e-01	1.446685694009052447e+01	6.429204115201105907e+00
3.233999999999865427e+00	1.482876888599611753e+01	 2.264751484129188391e-02	2.301598241992430446e-02	3.166736512240949097e-01	1.446643173751080624e+01	6.429204115203504877e+00
3.235999999999865206e+00	1.482836654876112625e+01	 2.266016879342793236e-02	2.303125886752777768e-02	3.166683970301377160e-01	1.446600672407003252e+01	6.429204115205262582e+00
3.237999999999864986e+00	1.482796701630712555e+01	 2.267322232187999123e-02	2.304600211936574591e-02	3.166659077462558036e-01	1.446558188411962398e+01	6.429204115206992753e+00
3.239999999999864766e+00	1.482755813910758746e+01	 2.268573150653136611e-02	2.306136153465608921e-02	3.166538245270064666e-01	1.446515722153939265e+01	6.429204115208174031e+00
3.241999999999864546e+00	1.482715865389254617e+01	 2.269893156305775178e-02	2.307594109948347266e-02	3.166510498237692928e-01	1.446473273140623483e+01	6.429204115209934400e+00
3.243999999999864325e+00	1.482676244001550536e+01	 2.271136885933337443e-02	2.309117692883384809e-02	3.166514718136639317e-01	1.446430842241367465e+01	6.429204115211977211e+00
3.245999999999864105e+00	1.482636228707542969e+01	 2.272441797695571100e-02	2.310578095318368066e-02	3.166478419585010418e-01	1.446388424618678847e+01	6.429204115212412418e+00
3.247999999999863885e+00	1.482596627629268227e+01	 2.273699200709004831e-02	2.312089110041778278e-02	3.166481401558497999e-01	1.446346025302932503e+01	6.429204115212684201e+00
3.249999999999863665e+00	1.482556667826036190e+01	 2.274985158438124627e-02	2.313555439058015417e-02	3.166448764645480307e-01	1.446303639582085232e+01	6.429204115214581350e+00
3.251999999999863444e+00	1.482517063662070989e+01	 2.276210579218494040e-02	2.315095534812551537e-02	3.166448577106239504e-01	1.446261271776977608e+01	6.429204115216378135e+00
3.253999999999863224e+00	1.482476854163267177e+01	 2.277477528720660629e-02	2.316577033180571010e-02	3.166388169041332024e-01	1.446218917910952584e+01	6.429204115218452031e+00
3.255999999999863004e+00	1.482437230363643010e+01	 2.278679409762923713e-02	2.318120960266731312e-02	3.166384754791751743e-01	1.446176582445695757e+01	6.429204115219084414e+00
3.257999999999862784e+00	1.482397221196888282e+01	 2.279942065565111406e-02	2.319591251688958924e-02	3.166342796008685956e-01	1.446134259919547382e+01	6.429204115221978100e+00
3.259999999999862563e+00	1.482357581052910334e+01	 2.281172282685824115e-02	2.321100197711955734e-02	3.166335426980989576e-01	1.446091954302702653e+01	6.429204115222072247e+00
3.261999999999862343e+00	1.482317587164556549e+01	 2.282451667694499267e-02	2.322548457881259618e-02	3.166292534709397866e-01	1.446049661691886890e+01	6.429204115223865479e+00
3.263999999999862123e+00	1.482277922553211980e+01	 2.283647044216627342e-02	2.324080461156103478e-02	3.166280877418097828e-01	1.446007386273658213e+01	6.429204115226880845e+00
3.265999999999861902e+00	1.482237935127946926e+01	 2.284897075541895972e-02	2.325555936980491095e-02	3.166235870311165379e-01	1.445965123412312892e+01	6.429204115228078109e+00
3.267999999999861682e+00	1.482198306013928502e+01	 2.286110458902407272e-02	2.327075534800207915e-02	3.166224295780439846e-01	1.445922877062421463e+01	6.429204115229083527e+00
3.269999999999861462e+00	1.482158306410801885e+01	 2.287354262377232217e-02	2.328546579034130454e-02	3.166176193645267034e-01	1.445880643632937890e+01	6.429204115230344740e+00
3.271999999999861242e+00	1.482118671296603374e+01	 2.288542241394663640e-02	2.330075598315639249e-02	3.166162775608286073e-01	1.445838425700810248e+01	6.429204115227214800e+00
3.273999999999861021e+00	1.482078671947844306e+01	 2.289799930135593548e-02	2.331525952281650674e-02	3.166112556091267294e-01	1.445796220504514373e+01	6.429204115230042760e+00
3.275999999999860801e+00	1.482039000618823898e+01	 2.290965884776947556e-02	2.333054305200810488e-02	3.166094949785122070e-01	1.445754030930994993e+01	6.429204115227835636e+00
3.277999999999860581e+00	1.481999010299571218e+01	 2.292213291207904555e-02	2.334521159801114867e-02	3.166042178223022474e-01	1.445711854066331981e+01	6.429204115228978722e+00
3.279999999999860361e+00	1.481958930059724899e+01	 2.293383251623593022e-02	2.336035910988989300e-02	3.165981988128345193e-01	1.445669691015828917e+01	6.429204115226420768e+00
3.281999999999860140e+00	1.481918943103368314e+01	 2.294621415350606847e-02	2.337495758171118446e-02	3.165928673864347731e-01	1.445627539191203148e+01	6.429204115226673011e+00
3.283999999999859920e+00	1.481879311563413815e+01	 2.295800608924796968e-02	2.338996792981041725e-02	3.165911003742815089e-01	1.445585404124079787e+01	6.429204115225104488e+00
3.285999999999859700e+00	1.481839313304153372e+01	 2.297048793702572561e-02	2.340437761990119686e-02	3.165854708947521412e-01	1.445543279658985547e+01	6.429204115225688021e+00
3.287999999999859480e+00	1.481799681453476047e+01	 2.298199972057986609e-02	2.341964517601553483e-02	3.165834551908468519e-01	1.445501171444731803e+01	6.429204115225074290e+00
3.289999999999859259e+00	1.481759655180410284e+01	 2.299390281007241896e-02	2.343451426134868579e-02	3.165773830983980575e-01	1.445459075163428331e+01	6.429204115225378047e+00
3.291999999999859039e+00	1.481720021017672195e+01	 2.300545539708862691e-02	2.344972698138716657e-02	3.165750689684118657e-01	1.445416995882983358e+01	6.429204115223315696e+00
3.293999999999858819e+00	1.481679990348097675e+01	 2.301754289140779675e-02	2.346426204685811076e-02	3.165688432416450260e-01	1.445374925530106580e+01	6.429204115224559146e+00
3.295999999999858598e+00	1.481640345223298461e+01	 2.302891015175493120e-02	2.347956902224457992e-02	3.165662702301873521e-01	1.445332870282879689e+01	6.429204115223315696e+00
3.297999999999858378e+00	1.481600308784526909e+01	 2.304101750150383543e-02	2.349396999112405432e-02	3.165598437893657469e-01	1.445290825656327627e+01	6.429204115221995863e+00
3.299999999999858158e+00	1.481560652370163567e+01	 2.305238358417606437e-02	2.350906287052886845e-02	3.165571122664956327e-01	1.445248796498043475e+01	6.429204115219624427e+00
3.301999999999857938e+00	1.481520632276270177e+01	 2.306441329629740217e-02	2.352363376087375502e-02	3.165505005699085772e-01	1.445206777513562280e+01	6.429204115219611992e+00
3.303999999999857717e+00	1.481480995784232135e+01	 2.307564139175382820e-02	2.353901361626489080e-02	3.165475671949578018e-01	1.445164773563934446e+01	6.429204115219674165e+00
3.305999999999857497e+00	1.481441031192028923e+01	 2.308764404132984671e-02	2.355331057100759629e-02	3.165415800603105789e-01	1.445122777724764163e+01	6.429204115220054305e+00
3.307999999999857277e+00	1.481401359987201083e+01	 2.309872335461536988e-02	2.356867830444409756e-02	3.165382223009078344e-01	1.445080797591204380e+01	6.429204115221336835e+00
3.309999999999857057e+00	1.481361330584979896e+01	 2.311095907750308764e-02	2.358277651311980680e-02	3.165312976142125034e-01	1.445038827264496284e+01	6.429204115220001015e+00
3.311999999999856836e+00	1.481321710917819878e+01	 2.312174147438391530e-02	2.359851221444976554e-02	3.165281402350680340e-01	1.444996871525429682e+01	6.429204115214867343e+00
3.313999999999856616e+00	1.481281573759921066e+01	 2.313330697876717426e-02	2.361303729029737286e-02	3.165201436169688409e-01	1.444954924971317745e+01	6.429204115213981829e+00
3.315999999999856396e+00	1.481241934189927356e+01	 2.314414122527855625e-02	2.362846008520191193e-02	3.165168086201666231e-01	1.444912993196862594e+01	6.429204115212335147e+00
3.317999999999856175e+00	1.481201829351593524e+01	 2.315600620990346248e-02	2.364282270726604518e-02	3.165087429030333244e-01	1.444871072169573267e+01	6.429204115214103510e+00
3.319999999999855955e+00	1.481162203963372548e+01	 2.316696601250662485e-02	2.365804153227491630e-02	3.165053662493859665e-01	1.444829166583955882e+01	6.429204115213097204e+00
3.321999999999855735e+00	1.481122206337920666e+01	 2.317880704948270532e-02	2.367247938480782077e-02	3.164981007073007224e-01	1.444787267623761551e+01	6.429204115212147741e+00
3.323999999999855515e+00	1.481082530828676980e+01	 2.318960969527651683e-02	2.368762402358257427e-02	3.164942601570478464e-01	1.444745381441086352e+01	6.429204115209361525e+00
3.325999999999855294e+00	1.481042424745315778e+01	 2.320095678862675592e-02	2.370229935770132995e-02	3.164859236643489671e-01	1.444703506764248147e+01	6.429204115206891501e+00
3.327999999999855074e+00	1.481002755276450777e+01	 2.321225481909944266e-02	2.371722571380404515e-02	3.164816240092714339e-01	1.444661644822233271e+01	6.429204115197681091e+00
3.329999999999854854e+00	1.480962780820298441e+01	 2.322347585375557008e-02	2.373212102583686575e-02	3.164743019775008159e-01	1.444619790934589076e+01	6.429204115194480096e+00
3.331999999999854634e+00	1.480923136266667406e+01	 2.323410813078320356e-02	2.374725655413723741e-02	3.164705031094013354e-01	1.444577949487235280e+01	6.429204115195208402e+00
3.333999999999854413e+00	1.480883150872489118e+01	 2.324538334971073400e-02	2.376187718821904868e-02	3.164630801503454105e-01	1.444536116803661585e+01	6.429204115195007674e+00
3.335999999999854193e+00	1.480843523825889285e+01	 2.325612776662947662e-02	2.377690382534831948e-02	3.164592343641299266e-01	1.444494297230278512e+01	6.429204115195902958e+00
3.337999999999853973e+00	1.480803563526500710e+01	 2.326746477304177108e-02	2.379151033701676701e-02	3.164518020407331433e-01	1.444452485811421560e+01	6.429204115194962377e+00
3.339999999999853753e+00	1.480763960702257975e+01	 2.327805514499284301e-02	2.380682034392412813e-02	3.164478614746542573e-01	1.444410687005900762e+01	6.429204115192288072e+00
3.341999999999853532e+00	1.480723982132443872e+01	 2.328939197070052994e-02	2.382115824143557839e-02	3.164402960451906388e-01	1.444368897506711136e+01	6.429204115190100488e+00
3.343999999999853312e+00	1.480684378361975462e+01	 2.329984445458984504e-02	2.383635951669123634e-02	3.164363972150174842e-01	1.444327118243345609e+01	6.429204115189380175e+00
3.345999999999853092e+00	1.480644436175545664e+01	 2.331121504373452613e-02	2.385091374328230512e-02	3.164287595616864790e-01	1.444285347340675330e+01	6.429204115189275370e+00
3.347999999999852871e+00	1.480604809806041722e+01	 2.332156502237008738e-02	2.386610058066090945e-02	3.164245432060648344e-01	1.444243588925132116e+01	6.429204115185996216e+00
3.349999999999852651e+00	1.480564858638730463e+01	 2.333249902361024877e-02	2.388076860558339259e-02	3.164169237035448501e-01	1.444201839505456597e+01	6.429204115183965840e+00
3.351999999999852431e+00	1.480525295151373477e+01	 2.334284204128926968e-02	2.389590462121206349e-02	3.164132090928407082e-01	1.444160099575839240e+01	6.429204115183318358e+00
3.353999999999852211e+00	1.480485367779046157e+01	 2.335382515518919996e-02	2.391068987894408998e-02	3.164054767871209983e-01	1.444118368596920732e+01	6.429204115182877821e+00
3.355999999999851990e+00	1.480445806440429912e+01	 2.336407418119935964e-02	2.392575925333643300e-02	3.164017325511734313e-01	1.444076649841858995e+01	6.429204115181116563e+00
3.357999999999851770e+00	1.480405869867329827e+01	 2.337483758737008213e-02	2.394049426020465263e-02	3.163939830165964362e-01	1.444034938380912791e+01	6.429204115181855528e+00
3.359999999999851550e+00	1.480366326510064390e+01	 2.338525270374752774e-02	2.395552843552473457e-02	3.163901091696483259e-01	1.443993237479172365e+01	6.429204115181587298e+00
3.361999999999851330e+00	1.480326382748698144e+01	 2.339598358682675600e-02	2.397010755042446734e-02	3.163822868888456763e-01	1.443951544946088461e+01	6.429204115183960511e+00
3.363999999999851109e+00	1.480286809017843375e+01	 2.340593235956008045e-02	2.398556446511480866e-02	3.163779549014862913e-01	1.443909863845227193e+01	6.429204115181994972e+00
3.365999999999850889e+00	1.480246857215336220e+01	 2.341668275966816981e-02	2.400024454404574986e-02	3.163697423679399101e-01	1.443868190248170791e+01	6.429204115184232293e+00
3.367999999999850669e+00	1.480207270680730680e+01	 2.342661183214451645e-02	2.401557721252178812e-02	3.163652450049552201e-01	1.443826527275768612e+01	6.429204115183132728e+00
3.369999999999850449e+00	1.480167313530092521e+01	 2.343697086305292568e-02	2.403050930210542252e-02	3.163569435016521103e-01	1.443784871163411410e+01	6.429204115183446255e+00
3.371999999999850228e+00	1.480127736342744171e+01	 2.344695321242135089e-02	2.404569618466791819e-02	3.163524559314618845e-01	1.443743225809889097e+01	6.429204115182768575e+00
3.373999999999850008e+00	1.480087759662530011e+01	 2.345770324076194846e-02	2.406003328868519878e-02	3.163439876972896081e-01	1.443701587239856288e+01	6.429204115180905177e+00
3.375999999999849788e+00	1.480048190960513033e+01	 2.346756546831973989e-02	2.407536372437928118e-02	3.163393795479124138e-01	1.443659960086451832e+01	6.429204115180576551e+00
3.377999999999849567e+00	1.480008249681193355e+01	 2.347801838391367149e-02	2.409019372131226272e-02	3.163308899723821233e-01	1.443618339473432499e+01	6.429204115181608614e+00
3.379999999999849347e+00	1.479968709150565864e+01	 2.348782069311464854e-02	2.410569770182307420e-02	3.163262707616857350e-01	1.443576730234903494e+01	6.429204115180285228e+00
3.381999999999849127e+00	1.479928737971763475e+01	 2.349810379330951465e-02	2.412025452968772493e-02	3.163177467377165653e-01	1.443535127465692014e+01	6.429204115180875867e+00
3.383999999999848907e+00	1.479889188288411184e+01	 2.350767764677635235e-02	2.413568150847317587e-02	3.163131620897855489e-01	1.443493536163907720e+01	6.429204115179182111e+00
3.385999999999848686e+00	1.479849247736534323e+01	 2.351829411392017746e-02	2.415004657183659337e-02	3.163046344006447130e-01	1.443451950227894187e+01	6.429204115180413126e+00
3.387999999999848466e+00	1.479809701342742478e+01	 2.352767134497062845e-02	2.416563407298768368e-02	3.162999526361452984e-01	1.443410375537332158e+01	6.429204115177304502e+00
3.389999999999848246e+00	1.479769787283945348e+01	 2.353770707243105567e-02	2.418059126338988757e-02	3.162915026569490529e-01	1.443368807184668334e+01	6.429204115178007939e+00
3.391999999999848026e+00	1.479730246714397346e+01	 2.354708010112224054e-02	2.419606735397086816e-02	3.162868273924693274e-01	1.443327249229641041e+01	6.429204115174797174e+00
3.393999999999847805e+00	1.479690303717337763e+01	 2.355718228483489468e-02	2.421055437852071696e-02	3.162783280854480905e-01	1.443285697242457388e+01	6.429204115172703737e+00
3.395999999999847585e+00	1.479650796906832788e+01	 2.356637766639341561e-02	2.422628195305756571e-02	3.162737513446640114e-01	1.443244155810421248e+01	6.429204115171151201e+00
3.397999999999847365e+00	1.479610890593283479e+01	 2.357666016147579383e-02	2.424078246857724189e-02	3.162652661669133058e-01	1.443202619713586898e+01	6.429204115170809253e+00
3.399999999999847144e+00	1.479571382098480470e+01	 2.358555309578498974e-02	2.425666382430143389e-02	3.162606496746611651e-01	1.443161095439005770e+01	6.429204115168643874e+00
3.401999999999846924e+00	1.479531453677906505e+01	 2.359543313456396313e-02	2.427153905994344774e-02	3.162517978405778862e-01	1.443119576674397919e+01	6.429204115167872047e+00
3.403999999999846704e+00	1.479491952473283511e+01	 2.360459596444498126e-02	2.428699477815610477e-02	3.162472518171561275e-01	1.443078068217307752e+01	6.429204115167411970e+00
3.405999999999846484e+00	1.479452033693966051e+01	 2.361448563199435718e-02	2.430173492018656428e-02	3.162384669046847674e-01	1.443036564948279477e+01	6.429204115166349709e+00
3.407999999999846263e+00	1.479412508491353151e+01	 2.362381837147942143e-02	2.431698716195587751e-02	3.162335601585509748e-01	1.442995071922154615e+01	6.429204115166278655e+00
3.409999999999846043e+00	1.479372610887706685e+01	 2.363365782899837578e-02	2.433178771543492713e-02	3.162248421733132586e-01	1.442953582115931965e+01	6.429204115167204137e+00
3.411999999999845823e+00	1.479333133494310992e+01	 2.364243157701585024e-02	2.434758215247827262e-02	3.162203029689963918e-01	1.442912101824461857e+01	6.429204115165889633e+00
3.413999999999845603e+00	1.479293257649458049e+01	 2.365194754147516287e-02	2.436256328811500782e-02	3.162118082929019636e-01	1.442870625737208812e+01	6.429204115166799127e+00
3.415999999999845382e+00	1.479253790135439495e+01	 2.366067745833265457e-02	2.437830790892432306e-02	3.162073213199156907e-01	1.442829159466722189e+01	6.429204115166438527e+00
3.417999999999845162e+00	1.479213941404537103e+01	 2.367046359459107005e-02	2.439308947462703533e-02	3.161988850536399109e-01	1.442787697592251384e+01	6.429204115167671318e+00
3.419999999999844942e+00	1.479174476343589539e+01	 2.367926850844373834e-02	2.440861847444669719e-02	3.161944116557619533e-01	1.442746246479724270e+01	6.429204115167979516e+00
3.421999999999844722e+00	1.479134628065385471e+01	 2.368848249074387638e-02	2.442379007814086261e-02	3.161860065152219956e-01	1.442704800156974798e+01	6.429204115168112743e+00
3.423999999999844501e+00	1.479095183735812924e+01	 2.369735473872483164e-02	2.443927875340464601e-02	3.161815691724842448e-01	1.442663363469351623e+01	6.429204115167592271e+00
3.425999999999844281e+00	1.479055319179420813e+01	 2.370661710906241115e-02	2.445411243400098453e-02	3.161731370727577373e-01	1.442621932517838701e+01	6.429204115168339229e+00
3.427999999999844061e+00	1.479015884986127283e+01	 2.371527250303198664e-02	2.446979397512500515e-02	3.161686657764749553e-01	1.442580511760664130e+01	6.429204115168094091e+00
3.429999999999843840e+00	1.478976078821542117e+01	 2.372457716255136490e-02	2.448479100902749631e-02	3.161604428713140624e-01	1.442539097717252794e+01	6.429204115170465528e+00
3.431999999999843620e+00	1.478936641005747177e+01	 2.373281533852922634e-02	2.450079345011828280e-02	3.161559053654323659e-01	1.442497689590339149e+01	6.429204115170117362e+00
3.433999999999843400e+00	1.478896828965496724e+01	 2.374175636896977415e-02	2.451595794367768255e-02	3.161477075219918387e-01	1.442456286782032748e+01	6.429204115168829503e+00
3.435999999999843180e+00	1.478857399659784733e+01	 2.375014501427160502e-02	2.453156501376135487e-02	3.161433618875566509e-01	1.442414892468225851e+01	6.429204115169582678e+00
3.437999999999842959e+00	1.478817602195043790e+01	 2.375913737535401138e-02	2.454657696652608884e-02	3.161352823563410297e-01	1.442373502525221696e+01	6.429204115166972322e+00
3.439999999999842739e+00	1.478778214112304568e+01	 2.376729658772442841e-02	2.456252838874972352e-02	3.161310961533732034e-01	1.442332121999319838e+01	6.429204115169000922e+00
3.441999999999842519e+00	1.478738428009481254e+01	 2.377630272334897016e-02	2.457758964905817911e-02	3.161229274420748192e-01	1.442290746028032977e+01	6.429204115168604794e+00
3.443999999999842299e+00	1.478699033863586543e+01	 2.378414356121964085e-02	2.459365297073173862e-02	3.161187563602193551e-01	1.442249378574369523e+01	6.429204115170504608e+00
3.445999999999842078e+00	1.478659253432480902e+01	 2.379292554569438500e-02	2.460882748675697132e-02	3.161106317413547862e-01	1.442208014955100204e+01	6.429204115172041156e+00
3.447999999999841858e+00	1.478619884041767030e+01	 2.380104296200424852e-02	2.462465418660259378e-02	3.161065353078992279e-01	1.442166660796116417e+01	6.429204115173209999e+00
3.449999999999841638e+00	1.478580113814635233e+01	 2.380961377116017769e-02	2.463993997718788923e-02	3.160984793727669717e-01	1.442125310502523661e+01	6.429204115172751699e+00
3.451999999999841418e+00	1.478540766261062878e+01	 2.381754310438630173e-02	2.465589596643816273e-02	3.160945397869113771e-01	1.442083968375289338e+01	6.429204115174737666e+00
3.453999999999841197e+00	1.478501001489045130e+01	 2.382609879848188172e-02	2.467108040951747350e-02	3.160865306621457593e-01	1.442042630502030676e+01	6.429204115176045065e+00
3.455999999999840977e+00	1.478461662281079292e+01	 2.383385485544112573e-02	2.468725517354569340e-02	3.160824968398594503e-01	1.442001301594194729e+01	6.429204115179603107e+00
3.457999999999840757e+00	1.478421912691798212e+01	 2.384221532554023359e-02	2.470255355592333030e-02	3.160745974233960531e-01	1.441959976061312254e+01	6.429204115180173318e+00
3.459999999999840536e+00	1.478382574033931895e+01	 2.384994744509169595e-02	2.471846186940346995e-02	3.160707510568104839e-01	1.441918657996801301e+01	6.429204115183702939e+00
3.461999999999840316e+00	1.478342836467447619e+01	 2.385827542950597416e-02	2.473367601692173443e-02	3.160629707368595165e-01	1.441877344249118842e+01	6.429204115186164969e+00
3.463999999999840096e+00	1.478303528528469002e+01	 2.386573913439034994e-02	2.474995061301136362e-02	3.160592112072945770e-01	1.441836038432999345e+01	6.429204115187435065e+00
3.465999999999839876e+00	1.478263844935194093e+01	 2.387359867956172915e-02	2.476572879626184193e-02	3.160517705402565714e-01	1.441794735133586158e+01	6.429204115190087165e+00
3.467999999999839655e+00	1.478224548123475834e+01	 2.388096869153319077e-02	2.478206200569999657e-02	3.160480512447214618e-01	1.441753439929280312e+01	6.429204115188847268e+00
3.469999999999839435e+00	1.478184813357287553e+01	 2.388866102873218530e-02	2.479761370228319647e-02	3.160403740588897392e-01	1.441712148478297095e+01	6.429204115192403535e+00
3.471999999999839215e+00	1.478145511286422931e+01	 2.389571417916772772e-02	2.481397512906743236e-02	3.160367793442925288e-01	1.441670864421170251e+01	6.429204115192629132e+00
3.473999999999838995e+00	1.478105768445299439e+01	 2.390399086200379122e-02	2.482909631731446132e-02	3.160287526801136559e-01	1.441629584459356295e+01	6.429204115194849578e+00
3.475999999999838774e+00	1.478066487268701401e+01	 2.391089622939079201e-02	2.484554611000500124e-02	3.160253110606873750e-01	1.441588311928693145e+01	6.429204115192989732e+00
3.477999999999838554e+00	1.478026835731831312e+01	 2.391850662065805183e-02	2.486134991831970634e-02	3.160180736836331050e-01	1.441547042709570192e+01	6.429204115196004210e+00
3.479999999999838334e+00	1.477987595266614917e+01	 2.392518902476170953e-02	2.487814608492622953e-02	3.160148006097878159e-01	1.441505781694667299e+01	6.429204115195523705e+00
3.481999999999838113e+00	1.477947911279437854e+01	 2.393292709833018742e-02	2.489353377574609130e-02	3.160074305937805583e-01	1.441464522132652171e+01	6.429204115197199698e+00
3.483999999999837893e+00	1.477908625525719621e+01	 2.393940112303980308e-02	2.491031468210080230e-02	3.160038346172324153e-01	1.441423270483482355e+01	6.429204115198463576e+00
3.485999999999837673e+00	1.477868967994226601e+01	 2.394694077865817949e-02	2.492586952202980460e-02	3.159966537455151103e-01	1.441382021589606310e+01	6.429204115200668923e+00
3.487999999999837453e+00	1.477829738707155016e+01	 2.395334167292584998e-02	2.494256226450262959e-02	3.159936681115597112e-01	1.441340781502256263e+01	6.429204115197750369e+00
3.489999999999837232e+00	1.477790085169213441e+01	 2.396050455808607441e-02	2.495849505973090493e-02	3.159864174017260052e-01	1.441299543467259170e+01	6.429204115199241620e+00
3.491999999999837012e+00	1.477750879080797475e+01	 2.396688021937299490e-02	2.497525527410123306e-02	3.159836198089598924e-01	1.441258303550554132e+01	6.429204115197594049e+00
3.493999999999836792e+00	1.477711165081446154e+01	 2.397390172110922674e-02	2.499120739517644157e-02	3.159758790461597577e-01	1.441217066265201652e+01	6.429204115197691749e+00
3.495999999999836572e+00	1.477671681611917265e+01	 2.398000835779689685e-02	2.500815639104406532e-02	3.159703129104722286e-01	1.441175833845985998e+01	6.429204115197294733e+00
3.497999999999836351e+00	1.477631859941448234e+01	 2.398716213357431765e-02	2.502394244302130061e-02	3.159614622619252300e-01	1.441134603257596147e+01	6.429204115198687397e+00
3.499999999999836131e+00	1.477592605781355850e+01	 2.399313377288364579e-02	2.504083296449484061e-02	3.159582843697897325e-01	1.441093380670639057e+01	6.429204115197108216e+00
3.501999999999835911e+00	1.477552948113472731e+01	 2.399965678526860824e-02	2.505720665044004758e-02	3.159510168022188759e-01	1.441052160089680001e+01	6.429204115197455494e+00
3.503999999999835691e+00	1.477513693568080377e+01	 2.400516567058705308e-02	2.507447801814388644e-02	3.159478223604414993e-01	1.441010946963163164e+01	6.429204115196672120e+00
3.505999999999835470e+00	1.477474023630412781e+01	 2.401176099783077639e-02	2.509057047017294872e-02	3.159405505099346367e-01	1.440969735432618926e+01	6.429204115195763514e+00
3.507999999999835250e+00	1.477434425189138167e+01	 2.401726454689527557e-02	2.510768498231767676e-02	3.159339948597012504e-01	1.440928530750246672e+01	6.429204115193968505e+00
3.509999999999835030e+00	1.477394433500742110e+01	 2.402376698698345872e-02	2.512384867757756074e-02	3.159234337190122144e-01	1.440887328562384795e+01	6.429204115195600977e+00
3.511999999999834809e+00	1.477354997311769402e+01	 2.402892700029777770e-02	2.514144819137279635e-02	3.159182564117886671e-01	1.440846134151423463e+01	6.429204115193367208e+00
3.513999999999834589e+00	1.477315117534145195e+01	 2.403492154684109400e-02	2.515797725770009541e-02	3.159088537329416413e-01	1.440804942280396972e+01	6.429204115192701963e+00
3.515999999999834369e+00	1.477275510972936523e+01	 2.403996070240275312e-02	2.517548926780877744e-02	3.159020944193995928e-01	1.440763756533975481e+01	6.429204115190243485e+00
3.517999999999834149e+00	1.477235893161752145e+01	 2.404598156041307111e-02	2.519183862420552172e-02	3.158953773621768213e-01	1.440722573407072638e+01	6.429204115188861479e+00
3.519999999999833928e+00	1.477196276829652177e+01	 2.405092107748509761e-02	2.520927285501070592e-02	3.158885838813003666e-01	1.440681399048272482e+01	6.429204115186406554e+00
3.521999999999833708e+00	1.477156695117404794e+01	 2.405699528622453828e-02	2.522562506227966211e-02	3.158820549249342080e-01	1.440640227590060896e+01	6.429204115185624957e+00
3.523999999999833488e+00	1.477117105949483999e+01	 2.406166050525680722e-02	2.524325356460303468e-02	3.158755426103354580e-01	1.440599060281464538e+01	6.429204115184216306e+00
3.525999999999833268e+00	1.477077527631793252e+01	 2.406688477530997614e-02	2.526027788928471990e-02	3.158691603756970667e-01	1.440557895327764015e+01	6.429204115184145252e+00
3.527999999999833047e+00	1.477037966649726464e+01	 2.407135186286476006e-02	2.527806132402844741e-02	3.158628810338316439e-01	1.440516737227653898e+01	6.429204115183246415e+00
3.529999999999832827e+00	1.476998403455251108e+01	 2.407650423331946996e-02	2.529502897993897437e-02	3.158566934799934556e-01	1.440475580785925835e+01	6.429204115181812007e+00
3.531999999999832607e+00	1.476958848414803427e+01	 2.408062569847212869e-02	2.531294982641926067e-02	3.158505944976428559e-01	1.440434431412550076e+01	6.429204115180734647e+00
3.533999999999832387e+00	1.476919289533019430e+01	 2.408570481920898135e-02	2.532983818953772268e-02	3.158445256435333248e-01	1.440393282667791475e+01	6.429204115181046397e+00
3.535999999999832166e+00	1.476879750322535934e+01	 2.408994895711151496e-02	2.534762658815773242e-02	3.158385252438655755e-01	1.440352140243622436e+01	6.429204115180658263e+00
3.537999999999831946e+00	1.476840184207925510e+01	 2.409464564627704711e-02	2.536475551586554744e-02	3.158324393827121046e-01	1.440311000153440091e+01	6.429204115179394385e+00
3.539999999999831726e+00	1.476800640797235609e+01	 2.409835259400061602e-02	2.538293939209321573e-02	3.158264495314747622e-01	1.440269866645478736e+01	6.429204115178661638e+00
3.541999999999831505e+00	1.476761097627102437e+01	 2.410260375645226216e-02	2.540049967156972691e-02	3.158205300076460387e-01	1.440228734283535594e+01	6.429204115178591472e+00
3.543999999999831285e+00	1.476721557716664535e+01	 2.410582465423658644e-02	2.541885993838891716e-02	3.158148053479850614e-01	1.440187608722603407e+01	6.429204115177526546e+00
3.545999999999831065e+00	1.476682035133092441e+01	 2.410988617121409550e-02	2.543648371192359578e-02	3.158091299035626909e-01	1.440146485154422429e+01	6.429204115177542533e+00
3.547999999999830845e+00	1.476642514507722836e+01	 2.411326177118771133e-02	2.545461837718784870e-02	3.158035884060844678e-01	1.440105367652276769e+01	6.429204115177407530e+00
3.549999999999830624e+00	1.476602992499222111e+01	 2.411662753298678824e-02	2.547281260256696600e-02	3.157979513453569309e-01	1.440064253351131107e+01	6.429204115176437639e+00
3.551999999999830404e+00	1.476563465617781290e+01	 2.411956473240457061e-02	2.549120575959732543e-02	3.157924177052818804e-01	1.440023146798052878e+01	6.429204115175322087e+00
3.553999999999830184e+00	1.476523946506277873e+01	 2.412293719440809434e-02	2.550911195604435577e-02	3.157870190286459211e-01	1.439982039688367976e+01	6.429204115171021527e+00
3.555999999999829964e+00	1.476484418951126365e+01	 2.412531574414195773e-02	2.552796703564400721e-02	3.157815193921658103e-01	1.439940938733931119e+01	6.429204115169843803e+00
3.557999999999829743e+00	1.476444920010338357e+01	 2.412840202144062723e-02	2.554613683450179806e-02	3.157762908818023129e-01	1.439899837036563923e+01	6.429204115169659950e+00
3.559999999999829523e+00	1.476405392025103147e+01	 2.413076472219724891e-02	2.556485176891890726e-02	3.157709158528614335e-01	1.439858738790705317e+01	6.429204115165319422e+00
3.561999999999829303e+00	1.476365875434825448e+01	 2.413330578704600202e-02	2.558336880019559251e-02	3.157656580823919312e-01	1.439817642167862033e+01	6.429204115165456201e+00
3.563999999999829082e+00	1.476326240522595334e+01	 2.413478633599886597e-02	2.560267787738771880e-02	3.157594264445187093e-01	1.439776551456804832e+01	6.429204115163064337e+00
3.565999999999828862e+00	1.476286750864975161e+01	 2.413694740890098139e-02	2.562132466784030130e-02	3.157545960411425323e-01	1.439735464053186753e+01	6.429204115162789890e+00
3.567999999999828642e+00	1.476247259530624056e+01	 2.413821952671790436e-02	2.564068510490670472e-02	3.157498644976350355e-01	1.439694382617698132e+01	6.429204115160588984e+00
3.569999999999828422e+00	1.476207745816083339e+01	 2.414005085682478791e-02	2.565952290010638237e-02	3.157448516428221219e-01	1.439653303276108076e+01	6.429204115161537558e+00
3.571999999999828201e+00	1.476168277005775309e+01	 2.414080160709614759e-02	2.567933799542868045e-02	3.157403460451950750e-01	1.439612228441003339e+01	6.429204115160391808e+00
3.573999999999827981e+00	1.476128791079201186e+01	 2.414214067223793489e-02	2.569848048702275470e-02	3.157357462280772076e-01	1.439571154340467452e+01	6.429204115160513489e+00
3.575999999999827761e+00	1.476089323035716738e+01	 2.414223984971953715e-02	2.571863289574218697e-02	3.157314887893991617e-01	1.439530086882230719e+01	6.429204115158918320e+00
3.577999999999827541e+00	1.476049817288325805e+01	 2.414307378852720981e-02	2.573784917239298545e-02	3.157270409118294041e-01	1.439489020901050864e+01	6.429204115159980581e+00
3.579999999999827320e+00	1.476010360303595093e+01	 2.414287786929239857e-02	2.575820140143428305e-02	3.157229055999974388e-01	1.439447961816522614e+01	6.429204115158446697e+00
3.581999999999827100e+00	1.475970806553301173e+01	 2.414345545565985129e-02	2.577741855544408295e-02	3.157181520763400195e-01	1.439406903944556859e+01	6.429204115158967170e+00
3.583999999999826880e+00	1.475931316499684343e+01	 2.414271047241259988e-02	2.579803554609606808e-02	3.157138938354679958e-01	1.439365852514286637e+01	6.429204115158078991e+00
3.585999999999826660e+00	1.475891762463825962e+01	 2.414240608318463099e-02	2.581809625602498465e-02	3.157091118905731020e-01	1.439324801040847746e+01	6.429204115158489330e+00
3.587999999999826439e+00	1.475852234497123483e+01	 2.414081903638123569e-02	2.583919437658151880e-02	3.157047732375654059e-01	1.439283755832070710e+01	6.429204115159312671e+00
3.589999999999826219e+00	1.475812704321225688e+01	 2.414005528214394070e-02	2.585942229831587544e-02	3.157004518533008119e-01	1.439242711377849560e+01	6.429204115161166300e+00
3.591999999999825999e+00	1.475773166633987721e+01	 2.413774807154002444e-02	2.588082496580314251e-02	3.156963654264056118e-01	1.439201672787612907e+01	6.429204115162043820e+00
3.593999999999825778e+00	1.475733609153931880e+01	 2.413642483147884765e-02	2.590121795422235459e-02	3.156920920075069192e-01	1.439160635674611122e+01	6.429204115163091870e+00
3.595999999999825558e+00	1.475694076046267078e+01	 2.413386660978191975e-02	2.592265127278789785e-02	3.156882022782427910e-01	1.439119604030185862e+01	6.429204115165015665e+00
3.597999999999825338e+00	1.475654520195245745e+01	 2.413149902113042103e-02	2.594377035463413597e-02	3.156842018208871337e-01	1.439078573075580536e+01	6.429204115166966105e+00
3.599999999999825118e+00	1.475614993962225796e+01	 2.412789499537550814e-02	2.596598682605878380e-02	3.156805755595310514e-01	1.439037548224129281e+01	6.429204115168896116e+00
3.601999999999824897e+00	1.475575414098424432e+01	 2.412475971314488599e-02	2.598740900628704331e-02	3.156767232051886918e-01	1.438996524905962460e+01	6.429204115167827638e+00
3.603999999999824677e+00	1.475535844800593566e+01	 2.412012468479395738e-02	2.601002670450457827e-02	3.156732212296370355e-01	1.438955507538699941e+01	6.429204115168996481e+00
3.605999999999824457e+00	1.475496252516044571e+01	 2.411619346379514917e-02	2.603190423838466078e-02	3.156695242814873126e-01	1.438914490317677775e+01	6.429204115165919831e+00
3.607999999999824237e+00	1.475456666947039963e+01	 2.411104219813168734e-02	2.605458301417442127e-02	3.156662569670620755e-01	1.438873478729103184e+01	6.429204115165760847e+00
3.609999999999824016e+00	1.475417052896662540e+01	 2.410596481607351488e-02	2.607721600648416072e-02	3.156626636432213195e-01	1.438832468450084612e+01	6.429204115161752497e+00
3.611999999999823796e+00	1.475377440665785400e+01	 2.409978665139597340e-02	2.610044132122863597e-02	3.156595314091235616e-01	1.438791464727610503e+01	6.429204115159418365e+00
3.613999999999823576e+00	1.475337748583756436e+01	 2.409337589832749246e-02	2.612341599534512976e-02	3.156560872227653913e-01	1.438750460672112652e+01	6.429204115157632238e+00
3.615999999999823356e+00	1.475298111823519598e+01	 2.408579318361504101e-02	2.614758105600453741e-02	3.156531139639621730e-01	1.438709463003161382e+01	6.429204115157302724e+00
3.617999999999823135e+00	1.475258387169412977e+01	 2.407863131173842292e-02	2.617078980357114698e-02	3.156497864571244372e-01	1.438668466412169522e+01	6.429204115156486488e+00
3.619999999999822915e+00	1.475218690117003106e+01	 2.406981532972372884e-02	2.619524634065432955e-02	3.156470767376060582e-01	1.438627476276204753e+01	6.429204115155829236e+00
3.621999999999822695e+00	1.475178915475449237e+01	 2.406085660279604077e-02	2.621949009907511424e-02	3.156439484095455716e-01	1.438586485964307649e+01	6.429204115154353971e+00
3.623999999999822474e+00	1.475139151035650897e+01	 2.405035772594969756e-02	2.624481436147060517e-02	3.156413144083189959e-01	1.438545502386076969e+01	6.429204115155009447e+00
3.625999999999822254e+00	1.475099272209127221e+01	 2.404006058214459146e-02	2.626912861168942057e-02	3.156383411896822588e-01	1.438504519170775531e+01	6.429204115152605148e+00
3.627999999999822034e+00	1.475059405964924153e+01	 2.402767038984608347e-02	2.629508404914930597e-02	3.156358915392205033e-01	1.438463541367102572e+01	6.429204115152785448e+00
3.629999999999821814e+00	1.475019480856090226e+01	 2.401562715113093188e-02	2.632030200886514501e-02	3.156332392832572054e-01	1.438422564011764848e+01	6.429204115151001098e+00
3.631999999999821593e+00	1.474979497928568328e+01	 2.400173037956303268e-02	2.634632547745674805e-02	3.156309897940546283e-01	1.438381593363460809e+01	6.429204115151197385e+00
3.633999999999821373e+00	1.474939402944286115e+01	 2.398740304021044351e-02	2.637190364022449357e-02	3.156284650945506143e-01	1.438340625766787539e+01	6.429204115150059629e+00
3.635999999999821153e+00	1.474899243550736827e+01	 2.397127229477036617e-02	2.639825848898587693e-02	3.156262801827668385e-01	1.438299662454084604e+01	6.429204115150990440e+00
3.637999999999820933e+00	1.474858938824379706e+01	 2.395505721445840425e-02	2.642332380965189964e-02	3.156240124045881501e-01	1.438258699481509950e+01	6.429204115148207777e+00
3.639999999999820712e+00	1.474818549402531431e+01	 2.393658566516770198e-02	2.644920984719918711e-02	3.156222685982515985e-01	1.438217742991469628e+01	6.429204115147901355e+00
3.641999999999820492e+00	1.474777948462774546e+01	 2.391787653378002129e-02	2.647354586401932941e-02	3.156201976310460955e-01	1.438176786459889911e+01	6.429204115145054743e+00
3.643999999999820272e+00	1.474737213104335432e+01	 2.389700801529544283e-02	2.649790111526897224e-02	3.156188584277092035e-01	1.438135836348508079e+01	6.429204115144761644e+00
3.645999999999820051e+00	1.474696156516593248e+01	 2.387643242602913163e-02	2.651919283403955663e-02	3.156170811934934650e-01	1.438094885871237061e+01	6.429204115140523257e+00
3.647999999999819831e+00	1.474654807374910526e+01	 2.385441099782843050e-02	2.653855744576300718e-02	3.156156854411661383e-01	1.438053941986434836e+01	6.429204115140036535e+00
3.649999999999819611e+00	1.474613058893139694e+01	 2.383321219082966402e-02	2.655317976930841872e-02	3.156142148413196846e-01	1.438012998212993843e+01	6.429204115136738729e+00
3.651999999999819391e+00	1.474570902742495626e+01	 2.381234976954778315e-02	2.656281810645002434e-02	3.156132572558112415e-01	1.437972060229314764e+01	6.429204115137618913e+00
3.653999999999819170e+00	1.474528260991369955e+01	 2.379397383036309030e-02	2.656538662023991484e-02	3.156120154355330776e-01	1.437931123402756306e+01	6.429204115134274033e+00
3.655999999999818950e+00	1.474485222699779108e+01	 2.377722461240754440e-02	2.656170316442027501e-02	3.156113689511100273e-01	1.437890193026985308e+01	6.429204115134395714e+00
3.657999999999818730e+00	1.474441781060280299e+01	 2.376397822694897854e-02	2.655071339820980203e-02	3.156104909913136081e-01	1.437849262798633099e+01	6.429204115130422892e+00
3.659999999999818510e+00	1.474397906121546598e+01	 2.375285159105650773e-02	2.653445127344939217e-02	3.156084048134650821e-01	1.437808335353749456e+01	6.429204115131302189e+00
3.661999999999818289e+00	1.474353993734231238e+01	 2.374478459359856408e-02	2.651302046895377684e-02	3.156080527687682991e-01	1.437767407951099230e+01	6.429204115129768304e+00
3.663999999999818069e+00	1.474309991643228201e+01	 2.373765643723321772e-02	2.648908651284554230e-02	3.156082970455540426e-01	1.437726487643664974e+01	6.429204115131703645e+00
3.665999999999817849e+00	1.474265921426156467e+01	 2.373267302604032195e-02	2.646264643000255726e-02	3.156082036864946150e-01	1.437685569111902772e+01	6.429204115128844599e+00
3.667999999999817629e+00	1.474221906511999158e+01	 2.372807129116972710e-02	2.643558522991284326e-02	3.156088354471238699e-01	1.437644657315178520e+01	6.429204115129683927e+00
3.669999999999817408e+00	1.474177852326691607e+01	 2.372413636531209291e-02	2.640809274612337942e-02	3.156088370331949777e-01	1.437603745712228509e+01	6.429204115126719188e+00
3.671999999999817188e+00	1.474133918638369600e+01	 2.371912515123873744e-02	2.638183777932939095e-02	3.156098282039888070e-01	1.437562839524913905e+01	6.429204115127177488e+00
3.673999999999816968e+00	1.474089925553555780e+01	 2.371421846241855008e-02	2.635539291497925735e-02	3.156103108223122788e-01	1.437521933333584734e+01	6.429204115124598218e+00
3.675999999999816747e+00	1.474045938630792207e+01	 2.370792003901903491e-02	2.632948799721958333e-02	3.156116413007279409e-01	1.437481033697095612e+01	6.429204115125561003e+00
3.677999999999816527e+00	1.474001839590508922e+01	 2.370136696536216669e-02	2.630326285358292743e-02	3.156124066977832876e-01	1.437440135938836150e+01	6.429204115123523522e+00
3.679999999999816307e+00	1.473957592740447708e+01	 2.369456149582492219e-02	2.627591007980456875e-02	3.156130065979152466e-01	1.437399244923093278e+01	6.429204115125163099e+00
3.681999999999816087e+00	1.473913185692426531e+01	 2.368817953180159946e-02	2.624606665667951130e-02	3.156140671856114133e-01	1.437358354355017198e+01	6.429204115121942564e+00
3.683999999999815866e+00	1.473868633579717979e+01	 2.368152467322590105e-02	2.621389439142840852e-02	3.156162145007505027e-01	1.437317470223177551e+01	6.429204115121315510e+00
3.685999999999815646e+00	1.473823697522623455e+01	 2.367800843904338537e-02	2.617561662004599249e-02	3.156174832524727414e-01	1.437276586691467273e+01	6.429204115117590490e+00
3.687999999999815426e+00	1.473778582830548700e+01	 2.367575202420067748e-02	2.613287572313188756e-02	3.156200812101513375e-01	1.437235711934800264e+01	6.429204115116426976e+00
3.689999999999815206e+00	1.473733244732466652e+01	 2.367665082564050436e-02	2.608575432727323201e-02	3.156216653385575110e-01	1.437194837683319548e+01	6.429204115116371021e+00
3.691999999999814985e+00	1.473687991242231909e+01	 2.367908879325076807e-02	2.603700474589638186e-02	3.156241110287756335e-01	1.437153970785439583e+01	6.429204115117326701e+00
3.693999999999814765e+00	1.473642970283924392e+01	 2.368356461009049618e-02	2.598786433670447968e-02	3.156272321344235632e-01	1.437113104175802469e+01	6.429204115115304319e+00
3.695999999999814545e+00	1.473598185699635543e+01	 2.368629025494286763e-02	2.594253016380760821e-02	3.156305955673034958e-01	1.437072244101030094e+01	6.429204115114210083e+00
3.697999999999814325e+00	1.473553621006042036e+01	 2.368850877575685160e-02	2.590074065846876411e-02	3.156331034390336132e-01	1.437031385718716159e+01	6.429204115114835361e+00
3.699999999999814104e+00	1.473509769278458137e+01	 2.368932857908792253e-02	2.586271884540363927e-02	3.156402753225472924e-01	1.436990537003754298e+01	6.429204115113718032e+00
3.701999999999813884e+00	1.473465739997471147e+01	 2.368890566806114428e-02	2.582814223907839782e-02	3.156434447630946383e-01	1.436949690730447671e+01	6.429204115112925777e+00
3.703999999999813664e+00	1.473422370099691925e+01	 2.368654681944852916e-02	2.579794099634037663e-02	3.156506785128328496e-01	1.436908853466829683e+01	6.429204115111030404e+00
3.705999999999813443e+00	1.473378725792416866e+01	 2.368397124280346641e-02	2.576970020489309510e-02	3.156534032651858168e-01	1.436868018321128559e+01	6.429204115109143913e+00
3.707999999999813223e+00	1.473335696979288478e+01	 2.367908175272813442e-02	2.574524666968884892e-02	3.156607365464939585e-01	1.436827190482397398e+01	6.429204115108628770e+00
3.709999999999813003e+00	1.473292390274932906e+01	 2.367410872135756669e-02	2.572252035499638517e-02	3.156636159226325899e-01	1.436786365775034291e+01	6.429204115107276074e+00
3.711999999999812783e+00	1.473249634981205425e+01	 2.366720798782822460e-02	2.570255719643338779e-02	3.156710906525777016e-01	1.436745549397521415e+01	6.429204115105026318e+00
3.713999999999812562e+00	1.473206509695475575e+01	 2.366044399875633780e-02	2.568318236008905464e-02	3.156741155548692390e-01	1.436704735504104136e+01	6.429204115102010064e+00
3.715999999999812342e+00	1.473163953281824945e+01	 2.365178961863986795e-02	2.566641563010422719e-02	3.156820264537312792e-01	1.436663930111577336e+01	6.429204115097549632e+00
3.717999999999812122e+00	1.473120997176376434e+01	 2.364375534183352917e-02	2.564967956261469950e-02	3.156852384216349838e-01	1.436623129843768076e+01	6.429204115093250849e+00
3.719999999999811902e+00	1.473078559080900618e+01	 2.363483562072376046e-02	2.563407321402453448e-02	3.156932853973217767e-01	1.436582339657693552e+01	6.429204115088355209e+00
3.721999999999811681e+00	1.473035699423767930e+01	 2.362568928477212782e-02	2.561901929443586093e-02	3.156967696058913808e-01	1.436541551605258071e+01	6.429204115085857651e+00
3.723999999999811461e+00	1.472993343038283065e+01	 2.361520434393423254e-02	2.560553330462903010e-02	3.157050284549669517e-01	1.436500766427930031e+01	6.429204115087941318e+00
3.725999999999811241e+00	1.472950427919039385e+01	 2.360615517115341802e-02	2.558983085093180510e-02	3.157084398324647156e-01	1.436459985333584299e+01	6.429204115086915472e+00
3.727999999999811021e+00	1.472907978645385896e+01	 2.359560200781308723e-02	2.557516047823110358e-02	3.157168956994823028e-01	1.436419212826833203e+01	6.429204115089095062e+00
3.729999999999810800e+00	1.472865026923118670e+01	 2.358719841666754094e-02	2.555782038107268922e-02	3.157208227287207625e-01	1.436378442770472574e+01	6.429204115083720694e+00
3.731999999999810580e+00	1.472822452465320175e+01	 2.357854517097980607e-02	2.553964591235519804e-02	3.157295156371213718e-01	1.436337681793274612e+01	6.429204115081388338e+00
3.733999999999810360e+00	1.472779339643367535e+01	 2.357120302049411226e-02	2.551940681988610835e-02	3.157335522396337302e-01	1.436296923435366146e+01	6.429204115081430970e+00
3.735999999999810139e+00	1.472736660147299759e+01	 2.356419164233786168e-02	2.549826608332773220e-02	3.157424120729838135e-01	1.436256173167434902e+01	6.429204115077611803e+00
3.737999999999809919e+00	1.472693387811737153e+01	 2.355879301887940647e-02	2.547416812858419033e-02	3.157466493149572173e-01	1.436215426765495096e+01	6.429204115075599191e+00
3.739999999999809699e+00	1.472650579937128335e+01	 2.355229986148538873e-02	2.545090192350368125e-02	3.157557064614963660e-01	1.436174689112479719e+01	6.429204115071941672e+00
3.741999999999809479e+00	1.472607319349151567e+01	 2.354747228530376657e-02	2.542601305012859303e-02	3.157601472456777469e-01	1.436133956091040531e+01	6.429204115072385761e+00
3.743999999999809258e+00	1.472564576276769976e+01	 2.354139154194078570e-02	2.540262375833857167e-02	3.157694238883073101e-01	1.436093232357911376e+01	6.429204115068664294e+00
3.745999999999809038e+00	1.472521405632118352e+01	 2.353598860900430606e-02	2.537901135670694169e-02	3.157739315274459280e-01	1.436052512482802612e+01	6.429204115067753023e+00
3.747999999999808818e+00	1.472478799813004180e+01	 2.352870543432872275e-02	2.535794791555497779e-02	3.157833457610328409e-01	1.436011799901912589e+01	6.429204115063578584e+00
3.749999999999808598e+00	1.472435780012644280e+01	 2.352152904143673534e-02	2.533743155431748828e-02	3.157879110349189333e-01	1.435971092849576891e+01	6.429204115063168246e+00
3.751999999999808377e+00	1.472393285274477037e+01	 2.351316518401874722e-02	2.531847449607815825e-02	3.157972517969601101e-01	1.435930396126771313e+01	6.429204115062069569e+00
3.753999999999808157e+00	1.472350423209801740e+01	 2.350499108598188419e-02	2.530018037941805797e-02	3.158020501808903591e-01	1.435889701045172728e+01	6.429204115061271985e+00
3.755999999999807937e+00	1.472308099788306812e+01	 2.349575856456407805e-02	2.528347648401814071e-02	3.158116074908041693e-01	1.435849015534368256e+01	6.429204115061985192e+00
3.757999999999807716e+00	1.472265366722716351e+01	 2.348660298262812696e-02	2.526727214835753493e-02	3.158164493348599167e-01	1.435808334276131859e+01	6.429204115062489677e+00
3.759999999999807496e+00	1.472223176255130284e+01	 2.347648281959839600e-02	2.525264979321045766e-02	3.158260154053053048e-01	1.435767661453318844e+01	6.429204115063262392e+00
3.761999999999807276e+00	1.472180569226929769e+01	 2.346669363123785046e-02	2.523815135950654293e-02	3.158309189827207542e-01	1.435726992829583182e+01	6.429204115064033331e+00
3.763999999999807056e+00	1.472138444906247123e+01	 2.345587715120768524e-02	2.522468036953934983e-02	3.158405520090768470e-01	1.435686333953264793e+01	6.429204115063262392e+00
3.765999999999806835e+00	1.472095913815344659e+01	 2.344491172398863524e-02	2.521195809090588311e-02	3.158454664737420092e-01	1.435645680186481066e+01	6.429204115063354763e+00
3.767999999999806615e+00	1.472053905031999577e+01	 2.343369852717536866e-02	2.519977557665079720e-02	3.158552157132846205e-01	1.435605036050288419e+01	6.429204115062825409e+00
3.769999999999806395e+00	1.472011445256535467e+01	 2.342273031685403184e-02	2.518771762603472936e-02	3.158600696388851325e-01	1.435564393498358093e+01	6.429204115062937319e+00
3.771999999999806175e+00	1.471969492704689664e+01	 2.341047841282699327e-02	2.517714209050109925e-02	3.158697249135504204e-01	1.435523758163001773e+01	6.429204115062733038e+00
3.773999999999805954e+00	1.471927116455311513e+01	 2.339844994435391970e-02	2.516676318155484579e-02	3.158746801690039407e-01	1.435483127125820246e+01	6.429204115060976221e+00
3.775999999999805734e+00	1.471885232768482688e+01	 2.338596990536899456e-02	2.515660192172404844e-02	3.158846946215192464e-01	1.435442506123621520e+01	6.429204115059945046e+00
3.777999999999805514e+00	1.471842880686453725e+01	 2.337310332360111736e-02	2.514707614799892993e-02	3.158897213740287091e-01	1.435401890601890784e+01	6.429204115058938740e+00
3.779999999999805294e+00	1.471801053313557084e+01	 2.336009431864656191e-02	2.513791885296221690e-02	3.158996614739239539e-01	1.435361285849003821e+01	6.429204115057177482e+00
3.781999999999805073e+00	1.471758747852787153e+01	 2.334737070898097733e-02	2.512855839498696897e-02	3.159046918798459336e-01	1.435320685754405723e+01	6.429204115056217361e+00
3.783999999999804853e+00	1.471716914584401437e+01	 2.333310007419471879e-02	2.512067772674635852e-02	3.159144041202728292e-01	1.435280096392279958e+01	6.429204115053229529e+00
3.785999999999804633e+00	1.471674646181920210e+01	 2.331957347400758288e-02	2.511236267993538496e-02	3.159194153019700968e-01	1.435239511036328963e+01	6.429204115053702040e+00
3.787999999999804412e+00	1.471632815705840436e+01	 2.330476929932843999e-02	2.510469001957829280e-02	3.159293277037015235e-01	1.435198937003579545e+01	6.429204115051406099e+00
3.789999999999804192e+00	1.471590516627692580e+01	 2.328986827888502448e-02	2.509735981875613892e-02	3.159342660559466553e-01	1.435158367212333808e+01	6.429204115052016277e+00
3.791999999999803972e+00	1.471548738489007491e+01	 2.327445749478337239e-02	2.509043234927635715e-02	3.159444122200475991e-01	1.435117808282596741e+01	6.429204115049548918e+00
3.793999999999803752e+00	1.471506443026117950e+01	 2.325937655588934325e-02	2.508306358761002927e-02	3.159494530317716876e-01	1.435077253708590916e+01	6.429204115049229173e+00
3.795999999999803531e+00	1.471464611079331775e+01	 2.324220311554704016e-02	2.507741842226046680e-02	3.159594011890125009e-01	1.435036708806649841e+01	6.429204115047222778e+00
3.797999999999803311e+00	1.471422309004275064e+01	 2.322533923592015603e-02	2.507143099469286499e-02	3.159646251806708106e-01	1.434996169463146742e+01	6.429204115046577073e+00
3.799999999999803091e+00	1.471380433782139008e+01	 2.320738642569806359e-02	2.506578638136142817e-02	3.159747504248420213e-01	1.434955641458948783e+01	6.429204115044878876e+00
3.801999999999802871e+00	1.471338027496289058e+01	 2.318870437886675837e-02	2.506046232375680471e-02	3.159799149632816495e-01	1.434915119329698463e+01	6.429204115044587553e+00
3.803999999999802650e+00	1.471296107489395233e+01	 2.316886204276527930e-02	2.505600815162330186e-02	3.159901239948381679e-01	1.434874608070472490e+01	6.429204115043114953e+00
3.805999999999802430e+00	1.471253591033128671e+01	 2.314891897443989432e-02	2.505088717052145197e-02	3.159950930625171073e-01	1.434834101112380900e+01	6.429204115042534973e+00
3.807999999999802210e+00	1.471211511746174949e+01	 2.312628077025319362e-02	2.504754526426231434e-02	3.160052505678790369e-01	1.434793604085935570e+01	6.429204115041674328e+00
3.809999999999801990e+00	1.471168787793482124e+01	 2.310389495342417276e-02	2.504325969792288442e-02	3.160095987566204911e-01	1.434753112452685286e+01	6.429204115041470047e+00
3.811999999999801769e+00	1.471126467329466969e+01	 2.307860075456618504e-02	2.504007007383719091e-02	3.160196867160162681e-01	1.434712631575025021e+01	6.429204115039765632e+00
3.813999999999801549e+00	1.471083510877986988e+01	 2.305237685922704310e-02	2.503631744925442076e-02	3.160248629736097659e-01	1.434672155149777950e+01	6.429204115039887313e+00
3.815999999999801329e+00	1.471040854966905975e+01	 2.302379655664289065e-02	2.503297641325575099e-02	3.160348736823734850e-01	1.434631690301678830e+01	6.429204115039052425e+00
3.817999999999801108e+00	1.470997431247980280e+01	 2.299408236065791228e-02	2.502815075504974743e-02	3.160397788738353864e-01	1.434591230049026045e+01	6.429204115038876566e+00
3.819999999999800888e+00	1.470954172751470601e+01	 2.296110209348225378e-02	2.502311853922101204e-02	3.160496970271635675e-01	1.434550780985483875e+01	6.429204115038034573e+00
3.821999999999800668e+00	1.470910046234990531e+01	 2.292815421260651840e-02	2.501417831107508732e-02	3.160547616186695219e-01	1.434510336820755505e+01	6.429204115037643774e+00
3.823999999999800448e+00	1.470865911102924173e+01	 2.289433629832933817e-02	2.500096362620527965e-02	3.160647795498648938e-01	1.434469903155484261e+01	6.429204115036705858e+00
3.825999999999800227e+00	1.470820806637209799e+01	 2.286308134952463531e-02	2.498039571630382427e-02	3.160698355859574704e-01	1.434429475372031249e+01	6.429204115037606471e+00
3.827999999999800007e+00	1.470775807258486623e+01	 2.283535200687897976e-02	2.495242372513908902e-02	3.160797124215120046e-01	1.434389058443133536e+01	6.429204115037641110e+00
3.829999999999799787e+00	1.470730220058954352e+01	 2.281398109447829725e-02	2.491692437273896124e-02	3.160848385143183448e-01	1.434348645660800869e+01	6.429204115041728507e+00
3.831999999999799567e+00	1.470685265465510483e+01	 2.279624662562238641e-02	2.487926507189017547e-02	3.160946962528689008e-01	1.434308244670472376e+01	6.429204115044290901e+00
3.833999999999799346e+00	1.470640232879078546e+01	 2.278348892043424723e-02	2.484042718238566733e-02	3.160998939704422472e-01	1.434267851871752342e+01	6.429204115047502555e+00
3.835999999999799126e+00	1.470596131818389196e+01	 2.277264942968385691e-02	2.480402000059695605e-02	3.161099925159665536e-01	1.434227465623764530e+01	6.429204115049707013e+00
3.837999999999798906e+00	1.470551989543441529e+01	 2.276340132115396708e-02	2.477044388606553307e-02	3.161152007522189944e-01	1.434187084947497759e+01	6.429204115050310975e+00
3.839999999999798685e+00	1.470508755200404849e+01	 2.275482717705266597e-02	2.474011296327547835e-02	3.161254551919358002e-01	1.434146715667178462e+01	6.429204115051090795e+00
3.841999999999798465e+00	1.470465333439500100e+01	 2.274704732616229796e-02	2.471236462909365272e-02	3.161304114217425298e-01	1.434106351101800314e+01	6.429204115050426438e+00
3.843999999999798245e+00	1.470422601986579103e+01	 2.273877088727254206e-02	2.468797303913493682e-02	3.161393220251835223e-01	1.434065995391419968e+01	6.429204115052753465e+00
3.845999999999798025e+00	1.470379630982313657e+01	 2.273126107957267397e-02	2.466504744469781227e-02	3.161435577533987518e-01	1.434025644354546714e+01	6.429204115056152524e+00
3.847999999999797804e+00	1.470337425209065607e+01	 2.272357341483471210e-02	2.464418632764441355e-02	3.161534484540007295e-01	1.433985304389417692e+01	6.429204115056670332e+00
3.849999999999797584e+00	1.470294921322638970e+01	 2.271606812217774607e-02	2.462479340169969333e-02	3.161586556027591310e-01	1.433944969609975395e+01	6.429204115058313462e+00
3.851999999999797364e+00	1.470253051347885531e+01	 2.270798544048042295e-02	2.460727172437710691e-02	3.161688000520934683e-01	1.433904645626190444e+01	6.429204115058765545e+00
3.853999999999797144e+00	1.470210999655570561e+01	 2.270074282534993021e-02	2.459027067151913978e-02	3.161757215415219036e-01	1.433864326151731383e+01	6.429204115059094171e+00
3.855999999999796923e+00	1.470169366721390780e+01	 2.269234823544852633e-02	2.457530455031023409e-02	3.161857986779613161e-01	1.433824021575018826e+01	6.429204115059103941e+00
3.857999999999796703e+00	1.470127351927057902e+01	 2.268442302127476190e-02	2.456072379316204951e-02	3.161911751919611602e-01	1.433783719726418049e+01	6.429204115060028535e+00
3.859999999999796483e+00	1.470085903682426220e+01	 2.267578388237218023e-02	2.454752332944550031e-02	3.162014538909073691e-01	1.433743427572153806e+01	6.429204115060212388e+00
3.861999999999796263e+00	1.470043944834965188e+01	 2.266766506863851158e-02	2.453441366156889139e-02	3.162059753059239808e-01	1.433703139431352014e+01	6.429204115059826918e+00
3.863999999999796042e+00	1.470002583615699798e+01	 2.265817960252399649e-02	2.452300659877101885e-02	3.162160289721546169e-01	1.433662862098354829e+01	6.429204115059244273e+00
3.865999999999795822e+00	1.469960821023822639e+01	 2.264908668834191702e-02	2.451184228994161829e-02	3.162213741330724970e-01	1.433622590712687028e+01	6.429204115062308489e+00
3.867999999999795602e+00	1.469919562255040013e+01	 2.263878159500656850e-02	2.450206710059257831e-02	3.162314812619448912e-01	1.433582329259285615e+01	6.429204115060771940e+00
3.869999999999795381e+00	1.469877820589836581e+01	 2.262853710389300249e-02	2.449231308770736734e-02	3.162366239614504693e-01	1.433542073174531417e+01	6.429204115058134050e+00
3.871999999999795161e+00	1.469836608553219648e+01	 2.261712778085520764e-02	2.448380292892952947e-02	3.162468832997023527e-01	1.433501827152270991e+01	6.429204115052479906e+00
3.873999999999794941e+00	1.469794910440181646e+01	 2.260589270664539741e-02	2.447507382937189752e-02	3.162522739117857862e-01	1.433461586395401355e+01	6.429204115049211410e+00
3.875999999999794721e+00	1.469753720247950923e+01	 2.259314106788976040e-02	2.446770991271193796e-02	3.162627917509064357e-01	1.433421355974800093e+01	6.429204115048496426e+00
3.877999999999794500e+00	1.469712024158250330e+01	 2.258017727252351059e-02	2.446046711363895898e-02	3.162682790003509270e-01	1.433381131819598941e+01	6.429204115048460899e+00
3.879999999999794280e+00	1.469670788784384641e+01	 2.256562369115841515e-02	2.445439577607924284e-02	3.162786825209523700e-01	1.433340918585565582e+01	6.429204115041942558e+00
3.881999999999794060e+00	1.469629025330526240e+01	 2.255069272237363379e-02	2.444777711849047130e-02	3.162846983865215678e-01	1.433300708507787746e+01	6.429204115042115752e+00
3.883999999999793840e+00	1.469587657893471011e+01	 2.253326120321042653e-02	2.444286519557290274e-02	3.162953569134398513e-01	1.433260509562248686e+01	6.429204115038305467e+00
3.885999999999793619e+00	1.469545835942087209e+01	 2.251574828152706070e-02	2.443691629879951241e-02	3.163025615852587125e-01	1.433220313325528750e+01	6.429204115037162381e+00
3.887999999999793399e+00	1.469504205432554933e+01	 2.249524907315369332e-02	2.443230980006096814e-02	3.163132096705369989e-01	1.433180128578179691e+01	6.429204115034565348e+00
3.889999999999793179e+00	1.469461904032636923e+01	 2.247374356826798217e-02	2.442691177789068843e-02	3.163189081630810584e-01	1.433139947681712911e+01	6.429204115034472977e+00
3.891999999999792959e+00	1.469419827760293096e+01	 2.244976903143879390e-02	2.442134039294598796e-02	3.163293894073760937e-01	1.433099777877117020e+01	6.429204115033016365e+00
3.893999999999792738e+00	1.469376930666921943e+01	 2.242570140944584803e-02	2.441233048758021870e-02	3.163351468537881073e-01	1.433059612791840465e+01	6.429204115033220646e+00
3.895999999999792518e+00	1.469334149864079464e+01	 2.239987660414722789e-02	2.440110458977175906e-02	3.163459422967840329e-01	1.433019457515009165e+01	6.429204115031608602e+00
3.897999999999792298e+00	1.469290435074626977e+01	 2.237663106012729303e-02	2.438289371179615250e-02	3.163517557825470394e-01	1.432979307019179949e+01	6.429204115031962985e+00
3.899999999999792077e+00	1.469246829694884759e+01	 2.235534562092687111e-02	2.435879374798610372e-02	3.163624845165823318e-01	1.432939167306335193e+01	6.429204115027551403e+00
3.901999999999791857e+00	1.469202549544552738e+01	 2.234005728051317863e-02	2.432682791038375675e-02	3.163682891378152839e-01	1.432899032111681592e+01	6.429204115028115396e+00
3.903999999999791637e+00	1.469158824387043794e+01	 2.232851625611434812e-02	2.429146349680709124e-02	3.163792208554655483e-01	1.432858904326205085e+01	6.429204115029298450e+00
3.905999999999791417e+00	1.469114881445217335e+01	 2.232256857988679927e-02	2.425335083107401854e-02	3.163850728156122893e-01	1.432818782222560117e+01	6.429204115031739164e+00
3.907999999999791196e+00	1.469071845254778452e+01	 2.231824721716917093e-02	2.421746722901893523e-02	3.163960675955255764e-01	1.432778667050607169e+01	6.429204115031556199e+00
3.909999999999790976e+00	1.469028773137670640e+01	 2.231733310474202578e-02	2.418267659550792786e-02	3.164021824726093723e-01	1.432738553920384739e+01	6.429204115031139644e+00
3.911999999999790756e+00	1.468986577131006044e+01	 2.231597336705672466e-02	2.415209587084155007e-02	3.164131801950919587e-01	1.432698452187707083e+01	6.429204115031538436e+00
3.913999999999790536e+00	1.468944262752387964e+01	 2.231661051637624793e-02	2.412321844386717401e-02	3.164192502031588639e-01	1.432658354836047820e+01	6.429204115031865285e+00
3.915999999999790315e+00	1.468902786621825207e+01	 2.231677892272158903e-02	2.409775603692166507e-02	3.164305876817729013e-01	1.432618274357683674e+01	6.429204115031302180e+00
3.917999999999790095e+00	1.468861042273818818e+01	 2.231833365708944458e-02	2.407346858837162290e-02	3.164366981311792504e-01	1.432578192236154813e+01	6.429204115032965738e+00
3.919999999999789875e+00	1.468820067057178491e+01	 2.231899303029233339e-02	2.405213829643199075e-02	3.164482522024609779e-01	1.432538128704259961e+01	6.429204115033233968e+00
3.921999999999789654e+00	1.468778750047095016e+01	 2.232113012749735448e-02	2.403125766957989184e-02	3.164544841983493173e-01	1.432498062847552411e+01	6.429204115035078715e+00
3.923999999999789434e+00	1.468738139270424981e+01	 2.232220414416047349e-02	2.401304576952590503e-02	3.164660240424444493e-01	1.432458011874811987e+01	6.429204115036452727e+00
3.925999999999789214e+00	1.468697138344255571e+01	 2.232438944986448598e-02	2.399497523556690104e-02	3.164724367184912346e-01	1.432417958203863328e+01	6.429204115038057665e+00
3.927999999999788994e+00	1.468656795914436763e+01	 2.232596968680501670e-02	2.397870730760958552e-02	3.164840696150839627e-01	1.432377921253486974e+01	6.429204115033692268e+00
3.929999999999788773e+00	1.468616077370198880e+01	 2.232820817385825635e-02	2.396297774579729881e-02	3.164907586479377422e-01	1.432337882913439486e+01	6.429204115036821321e+00
3.931999999999788553e+00	1.468575974777677295e+01	 2.233012561401579929e-02	2.394839609541483949e-02	3.165026188162016751e-01	1.432297860725114091e+01	6.429204115036762701e+00
3.933999999999788333e+00	1.468535418752049004e+01	 2.233261969214347942e-02	2.393405992621308598e-02	3.165091597450006566e-01	1.432257834815713338e+01	6.429204115040453971e+00
3.935999999999788113e+00	1.468495521035428197e+01	 2.233438787843254614e-02	2.392136143921823679e-02	3.165212084927548353e-01	1.432217825254387655e+01	6.429204115041169842e+00
3.937999999999787892e+00	1.468455115046861437e+01	 2.233708966253386205e-02	2.390809949371273252e-02	3.165278257776508730e-01	1.432177813553471779e+01	6.429204115042398193e+00
3.939999999999787672e+00	1.468415364479292862e+01	 2.233869416808386549e-02	2.389678057336782485e-02	3.165399889315492210e-01	1.432137818111992722e+01	6.429204115040811018e+00
3.941999999999787452e+00	1.468375147564920624e+01	 2.234151627370995624e-02	2.388490455734082127e-02	3.165468484431424590e-01	1.432097820637501329e+01	6.429204115042242762e+00
3.943999999999787232e+00	1.468335510603507821e+01	 2.234328078628129710e-02	2.387446074882452335e-02	3.165589815077041180e-01	1.432057838299226837e+01	6.429204115043697598e+00
3.945999999999787011e+00	1.468295417996102437e+01	 2.234599171736765394e-02	2.386364659957974921e-02	3.165660048448222241e-01	1.432017853679925423e+01	6.429204115043908985e+00
3.947999999999786791e+00	1.468255947394272098e+01	 2.234825486396591065e-02	2.385382148885465889e-02	3.165785500268357144e-01	1.431977884756306452e+01	6.429204115044880652e+00
3.949999999999786571e+00	1.468215955076044388e+01	 2.235123247002112484e-02	2.384346703816248025e-02	3.165857055212758508e-01	1.431937914573098425e+01	6.429204115045935808e+00
3.951999999999786350e+00	1.468176536355111139e+01	 2.235342876619931737e-02	2.383456302691805764e-02	3.165977613402952140e-01	1.431897961041769918e+01	6.429204115045395795e+00
3.953999999999786130e+00	1.468136674080834680e+01	 2.235678824599546949e-02	2.382487872359789760e-02	3.166050473480419014e-01	1.431858002649071082e+01	6.429204115046662338e+00
3.955999999999785910e+00	1.468097368994537000e+01	 2.235872141289061560e-02	2.381699649215022335e-02	3.166173753359204923e-01	1.431818059670440846e+01	6.429204115046620593e+00
3.957999999999785690e+00	1.468057461913225659e+01	 2.236160628627621369e-02	2.380835117145173666e-02	3.166235167392383310e-01	1.431778114493529053e+01	6.429204115046914580e+00
3.959999999999785469e+00	1.468018283303094584e+01	 2.236407210377027582e-02	2.380044137371795446e-02	3.166364865406028350e-01	1.431738183301285439e+01	6.429204115039175882e+00
3.961999999999785249e+00	1.467978607636307409e+01	 2.236753976668065524e-02	2.379180551799843502e-02	3.166442263664298040e-01	1.431698250471196587e+01	6.429204115039503620e+00
3.963999999999785029e+00	1.467939496644860498e+01	 2.236970615799245554e-02	2.378479480501340462e-02	3.166571423033243127e-01	1.431658332318227522e+01	6.429204115038453793e+00
3.965999999999784809e+00	1.467899927598614696e+01	 2.237280584086242044e-02	2.377738279541798463e-02	3.166649677355028447e-01	1.431618411961436443e+01	6.429204115040750622e+00
3.967999999999784588e+00	1.467860914340024259e+01	 2.237514451215660144e-02	2.377091424038151046e-02	3.166780347835935761e-01	1.431578504986411104e+01	6.429204115039032885e+00
3.969999999999784368e+00	1.467821319531480029e+01	 2.237793331342055603e-02	2.376397634149766264e-02	3.166853229015932358e-01	1.431538596275828823e+01	6.429204115038378298e+00
3.971999999999784148e+00	1.467782390279577243e+01	 2.238061599356869907e-02	2.375756800185638978e-02	3.166986904093422317e-01	1.431498702839100545e+01	6.429204115036807110e+00
3.973999999999783928e+00	1.467742954508430842e+01	 2.238400057769526774e-02	2.375075368220446945e-02	3.167067341472747932e-01	1.431458805667713463e+01	6.429204115036410982e+00
3.975999999999783707e+00	1.467701256407105603e+01	 2.238645087651727067e-02	2.374453611785808452e-02	3.166924815279580363e-01	1.431418909554872343e+01	6.429204115034516498e+00
3.977999999999783487e+00	1.467661886091619294e+01	 2.238954396920413495e-02	2.373825237135332444e-02	3.167009352014408807e-01	1.431379012937419404e+01	6.429204115033824607e+00
3.979999999999783267e+00	1.467623076905416468e+01	 2.239194540502591896e-02	2.373263610560706963e-02	3.167149030314723723e-01	1.431339128451205944e+01	6.429204115032653988e+00
3.981999999999783046e+00	1.467583725324541355e+01	 2.239522259667466389e-02	2.372630115775430093e-02	3.167233196762005987e-01	1.431299240981478427e+01	6.429204115030970001e+00
3.983999999999782826e+00	1.467545011305157665e+01	 2.239781711550979659e-02	2.372109217663245784e-02	3.167375188190486579e-01	1.431259368494038497e+01	6.429204115029827804e+00
3.985999999999782606e+00	1.467505771069649967e+01	 2.240156351749013341e-02	2.371494823290083709e-02	3.167462829967927496e-01	1.431219491594931625e+01	6.429204115031132538e+00
3.987999999999782386e+00	1.467467121271301700e+01	 2.240364069260210311e-02	2.371064686130039054e-02	3.167606307701694712e-01	1.431179629438894452e+01	6.429204115031823541e+00
3.989999999999782165e+00	1.467427975591545319e+01	 2.240746539605506862e-02	2.370507917008940826e-02	3.167695709781267466e-01	1.431139764037118134e+01	6.429204115032616684e+00
3.991999999999781945e+00	1.467389309709456313e+01	 2.240990112568492718e-02	2.370070142636894819e-02	3.167834022438440478e-01	1.431099909229866540e+01	6.429204115029449440e+00
3.993999999999781725e+00	1.467350210479714079e+01	 2.241353371093350588e-02	2.369541671833606117e-02	3.167926299506863552e-01	1.431060052441718433e+01	6.429204115028930744e+00
3.995999999999781505e+00	1.467311685114130348e+01	 2.241628850261708633e-02	2.369122117046922743e-02	3.168072970044037429e-01	1.431020204446381427e+01	6.429204115025486388e+00
3.997999999999781284e+00	1.467272660495385139e+01	 2.242015071767877732e-02	2.368616852427831571e-02	3.168167105425311325e-01	1.430980357516936330e+01	6.429204115024671040e+00
3.999999999999781064e+00	1.467234214395258718e+01	 2.242283074316808039e-02	2.368253543270456424e-02	3.168315933278020302e-01	1.430940518444891296e+01	6.429204115023864574e+00
4.001999999999781288e+00	1.467195237167751642e+01	 2.242666598772986505e-02	2.367785082360694335e-02	3.168410347091700219e-01	1.430900682015700909e+01	6.429204115024019117e+00
4.003999999999781068e+00	1.467156768116998400e+01	 2.242901957897077553e-02	2.367473187307499866e-02	3.168554319427149268e-01	1.430860849777522326e+01	6.429204115023239297e+00
4.005999999999780847e+00	1.467117852976787162e+01	 2.243275410847395818e-02	2.367043191320676587e-02	3.168651536591771123e-01	1.430821019008701356e+01	6.429204115020335841e+00
4.007999999999780627e+00	1.467079365131984225e+01	 2.243551829325898112e-02	2.366729345894055467e-02	3.168788927395957966e-01	1.430781194682804625e+01	6.429204115016879051e+00
4.009999999999780407e+00	1.467040509161194706e+01	 2.243914928779695839e-02	2.366349277012370911e-02	3.168887253355293088e-01	1.430741372421849711e+01	6.429204115015044962e+00
4.011999999999780186e+00	1.467002217350697357e+01	 2.244164000816267421e-02	2.366085689954107452e-02	3.169040957481718546e-01	1.430701558085109859e+01	6.429204115011861731e+00
4.013999999999779966e+00	1.466963397810305914e+01	 2.244565254005741889e-02	2.365686193359807510e-02	3.169140153849298036e-01	1.430661744824447368e+01	6.429204115009964582e+00
4.015999999999779746e+00	1.466925099464881299e+01	 2.244835912075821699e-02	2.365439876019850840e-02	3.169288606783376983e-01	1.430621937608951910e+01	6.429204115007529197e+00
4.017999999999779526e+00	1.466886336158381710e+01	 2.245253245626044336e-02	2.365055215523302612e-02	3.169389654446178595e-01	1.430582131152770486e+01	6.429204115007818743e+00
4.019999999999779305e+00	1.466848170735729973e+01	 2.245504039282831057e-02	2.364848790651363775e-02	3.169548293242173687e-01	1.430542334973373997e+01	6.429204115008507969e+00
4.021999999999779085e+00	1.466809371473650714e+01	 2.245896975730909614e-02	2.364482399872452206e-02	3.169645035241853148e-01	1.430502541745628875e+01	6.429204115010016096e+00
4.023999999999778865e+00	1.466771077214864327e+01	 2.246164487672144480e-02	2.364266066819385725e-02	3.169789394636137181e-01	1.430462752714011465e+01	6.429204115008491982e+00
4.025999999999778645e+00	1.466732421148212140e+01	 2.246563032717866643e-02	2.363935399584679922e-02	3.169895777426852135e-01	1.430422964941640984e+01	6.429204115009200748e+00
4.027999999999778424e+00	1.466694333180889664e+01	 2.246849417323477927e-02	2.363736356508658321e-02	3.170056391801616691e-01	1.430383183489041343e+01	6.429204115007733478e+00
4.029999999999778204e+00	1.466655708674346847e+01	 2.247239311686068802e-02	2.363453792699697631e-02	3.170161134873275555e-01	1.430343404221228276e+01	6.429204115008708698e+00
4.031999999999777984e+00	1.466617646095671468e+01	 2.247507403277607813e-02	2.363288206418018289e-02	3.170321756071138308e-01	1.430303632925264523e+01	6.429204115008307241e+00
4.033999999999777764e+00	1.466579070269377283e+01	 2.247916036688938149e-02	2.363010298626857381e-02	3.170428384673865674e-01	1.430263860087322847e+01	6.429204115007042475e+00
4.035999999999777543e+00	1.466541088416405891e+01	 2.248223405185413581e-02	2.362839874984105915e-02	3.170593068905555034e-01	1.430224094447180860e+01	6.429204115006109888e+00
4.037999999999777323e+00	1.466502570201786959e+01	 2.248659310713394671e-02	2.362551626580544628e-02	3.170703052234566388e-01	1.430184328742147315e+01	6.429204115006557529e+00
4.039999999999777103e+00	1.466464618124135555e+01	 2.248931830646924007e-02	2.362449523721915634e-02	3.170866774368982788e-01	1.430144569026076873e+01	6.429204115004993447e+00
4.041999999999776882e+00	1.466426174462024967e+01	 2.249311446655774885e-02	2.362247219095109374e-02	3.170980550052460156e-01	1.430104810295749473e+01	6.429204115004667486e+00
4.043999999999776662e+00	1.466388098765396641e+01	 2.249610676705222911e-02	2.362109259013115900e-02	3.171132175954689547e-01	1.430065057070131473e+01	6.429204115003983588e+00
4.045999999999776442e+00	1.466349692196431143e+01	 2.250013527354399051e-02	2.361893102194852906e-02	3.171248101831017907e-01	1.430025304548571796e+01	6.429204115003447129e+00
4.047999999999776222e+00	1.466310855275520808e+01	 2.250342208647746617e-02	2.361755105047078779e-02	3.171320986276591203e-01	1.429985548099060111e+01	6.429204115002292497e+00
4.049999999999776001e+00	1.466272520367936139e+01	 2.250731949586348701e-02	2.361574426083203060e-02	3.171442138315216375e-01	1.429945792609114363e+01	6.429204115002009168e+00
4.051999999999775781e+00	1.466234705027044249e+01	 2.251025876626409905e-02	2.361491305613678399e-02	3.171614624035786756e-01	1.429906041604446365e+01	6.429204115000576536e+00
4.053999999999775561e+00	1.466196379521496773e+01	 2.251438051967650025e-02	2.361307271338906888e-02	3.171734292548754608e-01	1.429866291272702661e+01	6.429204115000144881e+00
4.055999999999775341e+00	1.466158663675836671e+01	 2.251734585194343358e-02	2.361240195981568687e-02	3.171914119124251696e-01	1.429826547703418171e+01	6.429204114998194441e+00
4.057999999999775120e+00	1.466120526826778026e+01	 2.252164174394672563e-02	2.361063136558558262e-02	3.172049457123272131e-01	1.429786804944592049e+01	6.429204114997773445e+00
4.059999999999774900e+00	1.466082814178163751e+01	 2.252486165097857679e-02	2.361002580836825751e-02	3.172225912308679341e-01	1.429747066309142234e+01	6.429204114996984742e+00
4.061999999999774680e+00	1.466044530641435095e+01	 2.252922928052838308e-02	2.360824206538517794e-02	3.172344973329289108e-01	1.429707333773550815e+01	6.429204114998745112e+00
4.063999999999774460e+00	1.466006835234875716e+01	 2.253193805123645393e-02	2.360799929704706507e-02	3.172523548500256196e-01	1.429667606015044790e+01	6.429204114998763764e+00
4.065999999999774239e+00	1.465968612504729407e+01	 2.253616120017416097e-02	2.360667154438154253e-02	3.172645127454395975e-01	1.429627877955729787e+01	6.429204114999948594e+00
4.067999999999774019e+00	1.465930991657580051e+01	 2.253940742881460277e-02	2.360634635085583077e-02	3.172826126144137060e-01	1.429588155018171669e+01	6.429204114996503350e+00
4.069999999999773799e+00	1.465892851085190252e+01	 2.254349128031981481e-02	2.360533379318460745e-02	3.172953702467316561e-01	1.429548431553166665e+01	6.429204114996430519e+00
4.071999999999773578e+00	1.465855249925310311e+01	 2.254665298567557624e-02	2.360527047255494767e-02	3.173134416925095791e-01	1.429508713410236354e+01	6.429204114993189556e+00
4.073999999999773358e+00	1.465815088712332326e+01	 2.255124691665120681e-02	2.360340736375418288e-02	3.173064409576525913e-01	1.429468979188526490e+01	6.429204114992033148e+00
4.075999999999773138e+00	1.465776120043558173e+01	 2.255418878555299003e-02	2.360300515615568542e-02	3.173115600374057932e-01	1.429429244645646691e+01	6.429204114988001706e+00
4.077999999999772918e+00	1.465737893401551162e+01	 2.255873327975036619e-02	2.360135809944837251e-02	3.173237329449578592e-01	1.429389510969135557e+01	6.429204114990186625e+00
4.079999999999772697e+00	1.465700229331130444e+01	 2.256192351635108451e-02	2.360088693831811912e-02	3.173416255527365948e-01	1.429349785730389932e+01	6.429204114985316743e+00
4.081999999999772477e+00	1.465662055664496499e+01	 2.256607422129594184e-02	2.359969183423227257e-02	3.173542213438704795e-01	1.429310056924556704e+01	6.429204114985196838e+00
4.083999999999772257e+00	1.465624528181397856e+01	 2.256944519427227236e-02	2.359945087212666007e-02	3.173730450037564044e-01	1.429270334074382376e+01	6.429204114982567830e+00
4.085999999999772037e+00	1.465586252632069098e+01	 2.257367394244996078e-02	2.359786622128880879e-02	3.173847056631644015e-01	1.429230628049378815e+01	6.429204114981500240e+00
4.087999999999771816e+00	1.465548263902970660e+01	 2.257659810757171176e-02	2.359666876928668416e-02	3.173998790573527851e-01	1.429190949309549552e+01	6.429204114978486651e+00
4.089999999999771596e+00	1.465510100589416176e+01	 2.258100693297195039e-02	2.359485416176555078e-02	3.174125039765736123e-01	1.429151264082284989e+01	6.429204114979598650e+00
4.091999999999771376e+00	1.465472548086517790e+01	 2.258439383569632239e-02	2.359439450269783592e-02	3.174309009845551199e-01	1.429111579154222866e+01	6.429204114979642171e+00
4.093999999999771156e+00	1.465434483279034694e+01	 2.258892781344936859e-02	2.359299827005586353e-02	3.174440799081210685e-01	1.429071882679872019e+01	6.429204114979061302e+00
4.095999999999770935e+00	1.465397027494534044e+01	 2.259212954499102699e-02	2.359333653242230711e-02	3.174629469164329532e-01	1.429032186195149379e+01	6.429204114975908269e+00
4.097999999999770715e+00	1.465359030349311276e+01	 2.259691944993291041e-02	2.359222706605460657e-02	3.174763110622635387e-01	1.428992484591486090e+01	6.429204114976279527e+00
4.099999999999770495e+00	1.465321598540385573e+01	 2.260005047464516345e-02	2.359285069455194228e-02	3.174952167602400621e-01	1.428952786747441905e+01	6.429204114974053752e+00
4.101999999999770274e+00	1.465283651906676354e+01	 2.260455597813423520e-02	2.359246553960677242e-02	3.175086316918614426e-01	1.428913086585716030e+01	6.429204114972558060e+00
4.103999999999770054e+00	1.465246286620150684e+01	 2.260768140310161212e-02	2.359344475947951214e-02	3.175278367049769179e-01	1.428873390333394866e+01	6.429204114969934380e+00
4.105999999999769834e+00	1.465208375160096388e+01	 2.261213814085668086e-02	2.359335536397746264e-02	3.175413488787952043e-01	1.428833690921733535e+01	6.429204114969107486e+00
4.107999999999769614e+00	1.465171074138969765e+01	 2.261569664341584601e-02	2.359436764489743904e-02	3.175607346247362739e-01	1.428793994247664756e+01	6.429204114969955697e+00
4.109999999999769393e+00	1.465133191977824900e+01	 2.262020981658147134e-02	2.359454037049928121e-02	3.175742226737706675e-01	1.428754294691739801e+01	6.429204114971061479e+00
4.111999999999769173e+00	1.465095906521165858e+01	 2.262308612331440788e-02	2.359630208567098722e-02	3.175936933448096355e-01	1.428714598365786337e+01	6.429204114968896988e+00
4.113999999999768953e+00	1.465058095288251039e+01	 2.262794368608710485e-02	2.359629260428322897e-02	3.176077272956347453e-01	1.428674898929650539e+01	6.429204114967028261e+00
4.115999999999768733e+00	1.465020870889301285e+01	 2.263135015978353509e-02	2.359783800316126584e-02	3.176274848312845567e-01	1.428635203589878344e+01	6.429204114964610639e+00
4.117999999999768512e+00	1.464983088036335879e+01	 2.263617298183538684e-02	2.359807398914532880e-02	3.176415779917638460e-01	1.428595505540061339e+01	6.429204114964462313e+00
4.119999999999768292e+00	1.464945940953678338e+01	 2.263934347879884013e-02	2.360020100068391247e-02	3.176617376462283482e-01	1.428555812741107189e+01	6.429204114961525995e+00
4.121999999999768072e+00	1.464908178149565465e+01	 2.264381611089790608e-02	2.360094803293316668e-02	3.176758726466134553e-01	1.428516114470521003e+01	6.429204114960741734e+00
4.123999999999767851e+00	1.464871037981635915e+01	 2.264688995519416673e-02	2.360312892938879609e-02	3.176961641167606598e-01	1.428476419681501497e+01	6.429204114960082705e+00
4.125999999999767631e+00	1.464833366439244244e+01	 2.265155710124959476e-02	2.360395117141353416e-02	3.177109351713194862e-01	1.428436722094845912e+01	6.429204114960443306e+00
4.127999999999767411e+00	1.464795834079212611e+01	 2.265512054868985825e-02	2.360593507519637840e-02	3.177269729357776740e-01	1.428397031223246216e+01	6.429204114959601313e+00
4.129999999999767191e+00	1.464758237894772108e+01	 2.265985040291156050e-02	2.360698226511967479e-02	3.177421730906770381e-01	1.428357337318901266e+01	6.429204114956860394e+00
4.131999999999766970e+00	1.464721196223010402e+01	 2.266314573040376090e-02	2.360933016783641272e-02	3.177630256256955277e-01	1.428317646070616753e+01	6.429204114952900895e+00
4.133999999999766750e+00	1.464683602271911234e+01	 2.266802292890166687e-02	2.361017405594502405e-02	3.177783356667027714e-01	1.428277949006756309e+01	6.429204114951333260e+00
4.135999999999766530e+00	1.464646588864096444e+01	 2.267126285448086559e-02	2.361268772912560043e-02	3.177993787344559062e-01	1.428238255932290279e+01	6.429204114949685689e+00
4.137999999999766310e+00	1.464609048254465762e+01	 2.267622377403488015e-02	2.361362785249831314e-02	3.178150411650996765e-01	1.428198558975302390e+01	6.429204114949332194e+00
4.139999999999766089e+00	1.464572107347471785e+01	 2.267983164589748579e-02	2.361609694873836179e-02	3.178364923425751609e-01	1.428158865253750776e+01	6.429204114948243287e+00
4.141999999999765869e+00	1.464534596747656714e+01	 2.268413882372230517e-02	2.361784253039497100e-02	3.178522985148178326e-01	1.428119168760763280e+01	6.429204114948300131e+00
4.143999999999765649e+00	1.464497681856282796e+01	 2.268776984081528891e-02	2.362028200350241997e-02	3.178740116027254370e-01	1.428079475511578522e+01	6.429204114947839166e+00
4.145999999999765429e+00	1.464460207533883818e+01	 2.269233975156546498e-02	2.362187879667208834e-02	3.178900766681769796e-01	1.428039778012242422e+01	6.429204114947688176e+00
4.147999999999765208e+00	1.464423327156143095e+01	 2.269604002195091397e-02	2.362439171279884925e-02	3.179120236547038902e-01	1.428000081617197736e+01	6.429204114947921767e+00
4.149999999999764988e+00	1.464385321699425724e+01	 2.270045035093723462e-02	2.362619279533864636e-02	3.179227488823458958e-01	1.427960382496563518e+01	6.429204114948001703e+00
4.151999999999764768e+00	1.464348442107507253e+01	 2.270424910489145590e-02	2.362862362918558695e-02	3.179446599107677018e-01	1.427920688843022745e+01	6.429204114947016713e+00
4.153999999999764547e+00	1.464310995011656047e+01	 2.270889721101100253e-02	2.363040597757981587e-02	3.179607655707607505e-01	1.427880988135720841e+01	6.429204114945443749e+00
4.155999999999764327e+00	1.464274155213054485e+01	 2.271273775269673154e-02	2.363300632665146089e-02	3.179829001222532758e-01	1.427841290792894391e+01	6.429204114942114856e+00
4.157999999999764107e+00	1.464236514056239002e+01	 2.271706625412203001e-02	2.363486731582041533e-02	3.179971264196383984e-01	1.427801608057280980e+01	6.429204114940255010e+00
4.159999999999763887e+00	1.464199694266802254e+01	 2.272094786446356846e-02	2.363731430214541934e-02	3.180194330783511214e-01	1.427761924742306299e+01	6.429204114937146386e+00
4.161999999999763666e+00	1.464162299214183882e+01	 2.272603976769688519e-02	2.363847981284012204e-02	3.180360799072203815e-01	1.427722239265408177e+01	6.429204114933975589e+00
4.163999999999763446e+00	1.464125501833290421e+01	 2.272968756101731436e-02	2.364126634659775503e-02	3.180585095122803185e-01	1.427682555491300853e+01	6.429204114931627245e+00
4.165999999999763226e+00	1.464088146860445860e+01	 2.273440997124097362e-02	2.364325216713140942e-02	3.180752020166138783e-01	1.427642860444947281e+01	6.429204114928117164e+00
4.167999999999763006e+00	1.464051365882113487e+01	 2.273776146322473157e-02	2.364656958205017118e-02	3.180976584116263495e-01	1.427603166936423307e+01	6.429204114925228808e+00
4.169999999999762785e+00	1.464014004006916103e+01	 2.274216050280224860e-02	2.364863038468017348e-02	3.181145611541199014e-01	1.427563468802755864e+01	6.429204114922859148e+00
4.171999999999762565e+00	1.463977275583443216e+01	 2.274592542561938019e-02	2.365156801855106822e-02	3.181375449182310966e-01	1.427523771747203085e+01	6.429204114924538693e+00
4.173999999999762345e+00	1.463939948064503938e+01	 2.275093118451080795e-02	2.365321921035053523e-02	3.181546316177210620e-01	1.427484069863245786e+01	6.429204114923365410e+00
4.175999999999762125e+00	1.463903238217011271e+01	 2.275466343788773438e-02	2.365630728422491239e-02	3.181777120570855599e-01	1.427444369939091473e+01	6.429204114922800528e+00
4.177999999999761904e+00	1.463865972997029985e+01	 2.275929028582888286e-02	2.365874942945439541e-02	3.181950253244614779e-01	1.427404666493055529e+01	6.429204114923066982e+00
4.179999999999761684e+00	1.463829289041633430e+01	 2.276296017767873853e-02	2.366186694880056604e-02	3.182183993260671029e-01	1.427364966396378776e+01	6.429204114922919544e+00
4.181999999999761464e+00	1.463792152643130251e+01	 2.276743675925394991e-02	2.366419202700742117e-02	3.182373445400392131e-01	1.427325255310500118e+01	6.429204114922272950e+00
4.183999999999761243e+00	1.463755504240877769e+01	 2.277128254494894047e-02	2.366719364745125190e-02	3.182610825324106996e-01	1.427285548368396739e+01	6.429204114920425539e+00
4.185999999999761023e+00	1.463718255059971085e+01	 2.277630218177582183e-02	2.366911982447220120e-02	3.182787716975091774e-01	1.427245835689595310e+01	6.429204114918958268e+00
4.187999999999760803e+00	1.463681611953224682e+01	 2.277993212944365298e-02	2.367254597750499678e-02	3.183024128074609660e-01	1.427206122861783655e+01	6.429204114914752743e+00
4.189999999999760583e+00	1.463644383461703313e+01	 2.278433225863884387e-02	2.367522541072717909e-02	3.183201897855410523e-01	1.427166408716212587e+01	6.429204114912815626e+00
4.191999999999760362e+00	1.463607787655662662e+01	 2.278819317329199359e-02	2.367849446707224678e-02	3.183442529966693524e-01	1.427126693591959317e+01	6.429204114909934376e+00
4.193999999999760142e+00	1.463570578241452047e+01	 2.279298910652446594e-02	2.368065709598363155e-02	3.183624224622323973e-01	1.427086971374978042e+01	6.429204114905846090e+00
4.195999999999759922e+00	1.463534013928016186e+01	 2.279651403925687589e-02	2.368434295396162209e-02	3.183867651223540873e-01	1.427047251716459009e+01	6.429204114904081280e+00
4.197999999999759702e+00	1.463496842975990830e+01	 2.280140630137680174e-02	2.368657311146927374e-02	3.184051762022968579e-01	1.427007527414476584e+01	6.429204114902100642e+00
4.199999999999759481e+00	1.463460268101700201e+01	 2.280489237094803640e-02	2.369017082291482307e-02	3.184295677278776160e-01	1.426967805009526202e+01	6.429204114900970879e+00
4.201999999999759261e+00	1.463423137084828518e+01	 2.280981317897239416e-02	2.369268377404143075e-02	3.184480826758557814e-01	1.426928079121941551e+01	6.429204114899398803e+00
4.203999999999759041e+00	1.463386610920801445e+01	 2.281337809576656356e-02	2.369634187182401153e-02	3.184728326302187496e-01	1.426888355661020569e+01	6.429204114898346312e+00
4.205999999999758820e+00	1.463349499613574345e+01	 2.281792590914265284e-02	2.369910475903665159e-02	3.184917011573911161e-01	1.426848626431017308e+01	6.429204114896502453e+00
4.207999999999758600e+00	1.463313004150590757e+01	 2.282182826104205142e-02	2.370248070445216126e-02	3.185167491139866969e-01	1.426808898342642706e+01	6.429204114893943611e+00
4.209999999999758380e+00	1.463275959201586929e+01	 2.282684782524953965e-02	2.370480988879093351e-02	3.185362851414730301e-01	1.426769164916035493e+01	6.429204114893022570e+00
4.211999999999758160e+00	1.463239540337573175e+01	 2.283036145539457662e-02	2.370854248941516723e-02	3.185621836807870366e-01	1.426729431575013507e+01	6.429204114891859945e+00
4.213999999999757939e+00	1.463202473665101699e+01	 2.283518716896115047e-02	2.371116105434484603e-02	3.185814536686182308e-01	1.426689693475909237e+01	6.429204114891519772e+00
4.215999999999757719e+00	1.463166045749007083e+01	 2.283867608913770289e-02	2.371512208962461149e-02	3.186070756685609462e-01	1.426649958364274795e+01	6.429204114891644117e+00
4.217999999999757499e+00	1.463128976288137295e+01	 2.284343955484078453e-02	2.371762558848861807e-02	3.186265249698619351e-01	1.426610217276818204e+01	6.429204114892710820e+00
4.219999999999757279e+00	1.463092539425784899e+01	 2.284708105799121772e-02	2.372133712874187339e-02	3.186521743699316511e-01	1.426570480170118493e+01	6.429204114890690214e+00
4.221999999999757058e+00	1.463055515795802997e+01	 2.285198382743378748e-02	2.372392989602488400e-02	3.186718631150741721e-01	1.426530738111949681e+01	6.429204114890238131e+00
4.223999999999756838e+00	1.463019108299340409e+01	 2.285539494502895203e-02	2.372800174605146917e-02	3.186977153986177980e-01	1.426490997090370527e+01	6.429204114889215838e+00
4.225999999999756618e+00	1.462982102197466006e+01	 2.286018262190542272e-02	2.373072441935238086e-02	3.187175870637133923e-01	1.426451252786968915e+01	6.429204114889325972e+00
4.227999999999756398e+00	1.462945712257788422e+01	 2.286401560688961637e-02	2.373434833407828820e-02	3.187436351493554976e-01	1.426411512348756006e+01	6.429204114888307231e+00
4.229999999999756177e+00	1.462908722993834765e+01	 2.286888623112493663e-02	2.373692859680405498e-02	3.187637694178641068e-01	1.426371764569255518e+01	6.429204114887549615e+00
4.231999999999755957e+00	1.462872302337400399e+01	 2.287279455381724391e-02	2.374049342974425547e-02	3.187895401506640747e-01	1.426332019523977834e+01	6.429204114886404753e+00
4.233999999999755737e+00	1.462835380600055224e+01	 2.287750680396263142e-02	2.374340475339744433e-02	3.188102342638184927e-01	1.426292266017937393e+01	6.429204114885193277e+00
4.235999999999755516e+00	1.462799045118887342e+01	 2.288088925272936669e-02	2.374760985039123945e-02	3.188366800102795384e-01	1.426252527207547338e+01	6.429204114884498722e+00
4.237999999999755296e+00	1.462761796454565122e+01	 2.288586402929237984e-02	2.375029533163989376e-02	3.188539683470583141e-01	1.426212783683766006e+01	6.429204114882720589e+00
4.239999999999755076e+00	1.462725481620465295e+01	 2.288944923556869918e-02	2.375430575152103624e-02	3.188806394144059198e-01	1.426173042180315775e+01	6.429204114880988641e+00
4.241999999999754856e+00	1.462688591039372810e+01	 2.289437043012177916e-02	2.375705380157280833e-02	3.189015199442655768e-01	1.426133296621776836e+01	6.429204114878470655e+00
4.243999999999754635e+00	1.462652305668672348e+01	 2.289797030900568575e-02	2.376109029295348646e-02	3.189284721324875949e-01	1.426093552395227704e+01	6.429204114874673692e+00
4.245999999999754415e+00	1.462615425181539841e+01	 2.290294279598416999e-02	2.376381106396844092e-02	3.189494758853077538e-01	1.426053802207013810e+01	6.429204114872954179e+00
4.247999999999754195e+00	1.462579155778191620e+01	 2.290644751216994179e-02	2.376797315233320981e-02	3.189765928952140173e-01	1.426014054422219957e+01	6.429204114872765885e+00
4.249999999999753975e+00	1.462542280606598055e+01	 2.291147535953343140e-02	2.377057029361766272e-02	3.189977480501997587e-01	1.425974301236263031e+01	6.429204114871641451e+00
4.251999999999753754e+00	1.462506021754768781e+01	 2.291485755476795755e-02	2.377491055430861616e-02	3.190249467978016895e-01	1.425934550264081047e+01	6.429204114872465681e+00
4.253999999999753534e+00	1.462469177530211972e+01	 2.291979705227789946e-02	2.377773811052290298e-02	3.190463039882405760e-01	1.425894793615107758e+01	6.429204114871058806e+00
4.255999999999753314e+00	1.462432915017133439e+01	 2.292338640078604717e-02	2.378173091903502609e-02	3.190736378227900238e-01	1.425855039502872401e+01	6.429204114870241682e+00
4.257999999999753094e+00	1.462396071365245653e+01	 2.292811520932304739e-02	2.378479331272645783e-02	3.190950110367211101e-01	1.425815279409368586e+01	6.429204114869739861e+00
4.259999999999752873e+00	1.462359852189027798e+01	 2.293204155608444955e-02	2.378865071822672261e-02	3.191226185482087807e-01	1.425775521106775834e+01	6.429204114870494813e+00
4.261999999999752653e+00	1.462323001494714703e+01	 2.293683538745037997e-02	2.379155319855960626e-02	3.191440642661205751e-01	1.425735756209501659e+01	6.429204114870549880e+00
4.263999999999752433e+00	1.462286799003227600e+01	 2.294041018771358215e-02	2.379577104168095758e-02	3.191718425133838744e-01	1.425695996628949835e+01	6.429204114870503695e+00
4.265999999999752212e+00	1.462249953574230155e+01	 2.294520751536441305e-02	2.379870256401945411e-02	3.191933234749382287e-01	1.425656230218798015e+01	6.429204114871629017e+00
4.267999999999751992e+00	1.462213753404875227e+01	 2.294891564057966599e-02	2.380275465589296036e-02	3.192211938350644762e-01	1.425616466991721509e+01	6.429204114872786313e+00
4.269999999999751772e+00	1.462176962175105466e+01	 2.295336201217712882e-02	2.380613429477015236e-02	3.192431558654373891e-01	1.425576696957866929e+01	6.429204114873780185e+00
4.271999999999751552e+00	1.462140779096714738e+01	 2.295712335588268732e-02	2.381024533708505850e-02	3.192711506096681529e-01	1.425536927166451129e+01	6.429204114873478204e+00
4.273999999999751331e+00	1.462103979951413457e+01	 2.296193138885340920e-02	2.381312523351171440e-02	3.192932179871506571e-01	1.425497152490461872e+01	6.429204114874336184e+00
4.275999999999751111e+00	1.462067776127816288e+01	 2.296532742298687882e-02	2.381744331501027198e-02	3.193212023072268257e-01	1.425457378823293908e+01	6.429204114870847420e+00
4.277999999999750891e+00	1.462031012267391361e+01	 2.297045732852818697e-02	2.382026837620166912e-02	3.193433891700165339e-01	1.425417600779916683e+01	6.429204114870107567e+00
4.279999999999750671e+00	1.461994839261588375e+01	 2.297387513260899100e-02	2.382457755978000316e-02	3.193717157455948086e-01	1.425377822417789986e+01	6.429204114866908348e+00
4.281999999999750450e+00	1.461958060923530489e+01	 2.297851638297410473e-02	2.382795194050599252e-02	3.193937984373558248e-01	1.425338034247446828e+01	6.429204114868293907e+00
4.283999999999750230e+00	1.461920703610831040e+01	 2.298241242395752254e-02	2.383165247729908051e-02	3.194105720779273350e-01	1.425298239912912557e+01	6.429204114867580699e+00
4.285999999999750010e+00	1.461883329459226744e+01	 2.298719656180626958e-02	2.383442349812066319e-02	3.194273122105539264e-01	1.425258436232178738e+01	6.429204114867946629e+00
4.287999999999749789e+00	1.461847153756816908e+01	 2.299087029944654748e-02	2.383834368212223859e-02	3.194559477004809134e-01	1.425218637588611870e+01	6.429204114865678221e+00
4.289999999999749569e+00	1.461810391706780088e+01	 2.299549155104686077e-02	2.384165915144145775e-02	3.194784298214526364e-01	1.425178833654386068e+01	6.429204114865404662e+00
4.291999999999749349e+00	1.461774240224413290e+01	 2.299887001704290640e-02	2.384579980455467374e-02	3.195073963207040735e-01	1.425139033610183148e+01	6.429204114863500408e+00
4.293999999999749129e+00	1.461736773064439276e+01	 2.300338401484474521e-02	2.384901696641098315e-02	3.195231611745575906e-01	1.425099216848857964e+01	6.429204114864563557e+00
4.295999999999748908e+00	1.461700642436824182e+01	 2.300712056767699118e-02	2.385287737239874528e-02	3.195523934472076499e-01	1.425059403298095795e+01	6.429204114866718278e+00
4.297999999999748688e+00	1.461663870478312433e+01	 2.301193637384363680e-02	2.385570618468646487e-02	3.195752332669182794e-01	1.425019582895767556e+01	6.429204114867532738e+00
4.299999999999748468e+00	1.461627739866741926e+01	 2.301563571986680809e-02	2.385958094776967353e-02	3.196045475864072172e-01	1.424979763441337610e+01	6.429204114867022923e+00
4.301999999999748248e+00	1.461590996617803562e+01	 2.302044071868972197e-02	2.386257938782981175e-02	3.196275593487470923e-01	1.424939938672276973e+01	6.429204114867200559e+00
4.303999999999748027e+00	1.461554927237724222e+01	 2.302386237603889010e-02	2.386690961939163733e-02	3.196573476688757132e-01	1.424900115271293544e+01	6.429204114865633812e+00
4.305999999999747807e+00	1.461518184092311579e+01	 2.302890439342849399e-02	2.386957645229726213e-02	3.196805078930965438e-01	1.424860285218429290e+01	6.429204114864635500e+00
4.307999999999747587e+00	1.461482079862521921e+01	 2.303218236159417648e-02	2.387401144183599194e-02	3.197100532692317421e-01	1.424820455155255772e+01	6.429204114863535047e+00
4.309999999999747367e+00	1.461445311829362304e+01	 2.303690053658371401e-02	2.387684844277874682e-02	3.197331709516735287e-01	1.424780619836258744e+01	6.429204114863217079e+00
4.311999999999747146e+00	1.461409199318459784e+01	 2.304025068161578635e-02	2.388110621543480805e-02	3.197627736147495847e-01	1.424740786267279802e+01	6.429204114863642516e+00
4.313999999999746926e+00	1.461372476234335238e+01	 2.304509247180622916e-02	2.388418000370252925e-02	3.197860410334888992e-01	1.424700944883435483e+01	6.429204114865332720e+00
4.315999999999746706e+00	1.461336399358497040e+01	 2.304847484173369598e-02	2.388864677094970634e-02	3.198158049526891866e-01	1.424661106701959845e+01	6.429204114864729647e+00
4.317999999999746485e+00	1.461299632710110608e+01	 2.305325124751605309e-02	2.389161327905742205e-02	3.198388298541857133e-01	1.424621263272034710e+01	6.429204114864321973e+00
4.319999999999746265e+00	1.461263538737354040e+01	 2.305675058233613850e-02	2.389573063147479304e-02	3.198687026628055374e-01	1.424581420349692351e+01	6.429204114865322062e+00
4.321999999999746045e+00	1.461226808500354757e+01	 2.306166962015664817e-02	2.389847147490005430e-02	3.198922289105856631e-01	1.424541571499790571e+01	6.429204114864720765e+00
4.323999999999745825e+00	1.461190717544625883e+01	 2.306530607722175746e-02	2.390246138271757276e-02	3.199221878407985664e-01	1.424501722014552030e+01	6.429204114865007647e+00
4.325999999999745604e+00	1.461154016954527179e+01	 2.306991800061573145e-02	2.390580986358533874e-02	3.199457671611329879e-01	1.424461867451993768e+01	6.429204114865271436e+00
4.327999999999745384e+00	1.461117933567619787e+01	 2.307300198350920387e-02	2.391033513078360748e-02	3.199758589648893370e-01	1.424422013959701516e+01	6.429204114866222675e+00
4.329999999999745164e+00	1.461081208046016755e+01	 2.307777778159790516e-02	2.391319210265175493e-02	3.199995871391010938e-01	1.424382152343681618e+01	6.429204114867562936e+00
4.331999999999744944e+00	1.461045120875287573e+01	 2.308129293585286027e-02	2.391734251065995298e-02	3.200296514359252664e-01	1.424342292187043846e+01	6.429204114867405728e+00
4.333999999999744723e+00	1.461008410942680058e+01	 2.308625126408813885e-02	2.392011590417721795e-02	3.200534834851911370e-01	1.424302425877334422e+01	6.429204114867574482e+00
4.335999999999744503e+00	1.460972341356220205e+01	 2.308921222956344943e-02	2.392480485777322835e-02	3.200837906157959489e-01	1.424262560585906989e+01	6.429204114868149134e+00
4.337999999999744283e+00	1.460935655690471435e+01	 2.309405072772192577e-02	2.392780211615760239e-02	3.201078185204090376e-01	1.424222688554042549e+01	6.429204114868673159e+00
4.339999999999744063e+00	1.460899544785678472e+01	 2.309751576981149135e-02	2.393195517569704847e-02	3.201378006008993027e-01	1.424182817631037601e+01	6.429204114867745012e+00
4.341999999999743842e+00	1.460862869549177923e+01	 2.310221074005386344e-02	2.393503029471639315e-02	3.201620529629169432e-01	1.424142940149409142e+01	6.429204114867630437e+00
4.343999999999743622e+00	1.460826793746056040e+01	 2.310605338441736739e-02	2.393881722495872638e-02	3.201924450517585896e-01	1.424103062179942647e+01	6.429204114868882769e+00
4.345999999999743402e+00	1.460790110371894990e+01	 2.311063212694476621e-02	2.394194153145875331e-02	3.202167536281539384e-01	1.424063177643239264e+01	6.429204114867381747e+00
4.347999999999743181e+00	1.460754082099728635e+01	 2.311411884036760137e-02	2.394609809353473798e-02	3.202476552271142918e-01	1.424023294883626889e+01	6.429204114868271702e+00
4.349999999999742961e+00	1.460717428549874874e+01	 2.311848036136369272e-02	2.394939341967979030e-02	3.202723519275139097e-01	1.423983405979019068e+01	6.429204114866639230e+00
4.351999999999742741e+00	1.460681456243538356e+01	 2.312212034070591435e-02	2.395347531373105340e-02	3.203038279901814778e-01	1.423943513879076583e+01	6.429204114865800790e+00
4.353999999999742521e+00	1.460644801597110387e+01	 2.312643300035771912e-02	2.395691956219725763e-02	3.203285254451870845e-01	1.423903613796336209e+01	6.429204114864654152e+00
4.355999999999742300e+00	1.460608788406315028e+01	 2.313014587537910033e-02	2.396066315685246167e-02	3.203599241383433549e-01	1.423863715089257553e+01	6.429204114865099129e+00
4.357999999999742080e+00	1.460572160729111602e+01	 2.313457438302207042e-02	2.396394714366539835e-02	3.203850044188304436e-01	1.423823808134559776e+01	6.429204114862613118e+00
4.359999999999741860e+00	1.460535863961976766e+01	 2.313807200048496882e-02	2.396803403902612178e-02	3.204135253135775852e-01	1.423783900826667903e+01	6.429204114861642338e+00
4.361999999999741640e+00	1.460499255277496999e+01	 2.314270841500748813e-02	2.397101545633923900e-02	3.204389595738394991e-01	1.423743986932978345e+01	6.429204114861764907e+00
4.363999999999741419e+00	1.460463296605576566e+01	 2.314575154410667898e-02	2.397555267053432318e-02	3.204709084803841757e-01	1.423704075336074126e+01	6.429204114862445252e+00
4.365999999999741199e+00	1.460426671512164276e+01	 2.315032387153819968e-02	2.397850969319600609e-02	3.204963119660693693e-01	1.423664156959083904e+01	6.429204114860607611e+00
4.367999999999740979e+00	1.460390708418782957e+01	 2.315354507513195381e-02	2.398280892978720685e-02	3.205283472431704195e-01	1.423624238293973931e+01	6.429204114861177821e+00
4.369999999999740758e+00	1.460354118721119931e+01	 2.315818420975589154e-02	2.398594927037528760e-02	3.205539214986821150e-01	1.423584313223238595e+01	6.429204114858439567e+00
4.371999999999740538e+00	1.460318174241294642e+01	 2.316131496451639613e-02	2.399034381746927014e-02	3.205862084819405267e-01	1.423544387514901999e+01	6.429204114858668717e+00
4.373999999999740318e+00	1.460281564425469014e+01	 2.316590036606369640e-02	2.399323340992831621e-02	3.206119611459026797e-01	1.423504454933279462e+01	6.429204114857406616e+00
4.375999999999740098e+00	1.460245622083845696e+01	 2.316916811892885675e-02	2.399743807578409022e-02	3.206443890251895468e-01	1.423464522561855361e+01	6.429204114858686481e+00
4.377999999999739877e+00	1.460209036621241729e+01	 2.317391109248790812e-02	2.400028411096492842e-02	3.206703411287713523e-01	1.423424582988019260e+01	6.429204114856591268e+00
4.379999999999739657e+00	1.460173120809961489e+01	 2.317721865084201860e-02	2.400465222245449712e-02	3.207028822190504669e-01	1.423384645500726720e+01	6.429204114856792884e+00
4.381999999999739437e+00	1.460136544879126497e+01	 2.318122951009585209e-02	2.400826046197781019e-02	3.207289560177122301e-01	1.423344700280147990e+01	6.429204114855856744e+00
4.383999999999739217e+00	1.460100612883695703e+01	 2.318459932917643629e-02	2.401218810489534963e-02	3.207618031748117327e-01	1.423304753822807278e+01	6.429204114856494456e+00
4.385999999999738996e+00	1.460064039502163169e+01	 2.318916633848849482e-02	2.401512035925953276e-02	3.207881131030096977e-01	1.423264799522087465e+01	6.429204114854309537e+00
4.387999999999738776e+00	1.460028138454401514e+01	 2.319287134406634865e-02	2.401886512609833699e-02	3.208211838193232301e-01	1.423224846425452661e+01	6.429204114855460617e+00
4.389999999999738556e+00	1.459991594853733332e+01	 2.319696486329285434e-02	2.402255790615041853e-02	3.208475706072620448e-01	1.423184885516062792e+01	6.429204114853570573e+00
4.391999999999738336e+00	1.459955686740297587e+01	 2.320000269508562876e-02	2.402696784220997861e-02	3.208806484279073667e-01	1.423144924843777304e+01	6.429204114852062446e+00
4.393999999999738115e+00	1.459919112121547968e+01	 2.320451346726199598e-02	2.402993308790794466e-02	3.209070994462290272e-01	1.423104957521408132e+01	6.429204114850693763e+00
4.395999999999737895e+00	1.459883210310342427e+01	 2.320759796614679099e-02	2.403414427027087893e-02	3.209404491678970461e-01	1.423064991169910876e+01	6.429204114851291507e+00
4.397999999999737675e+00	1.459846654784370834e+01	 2.321238689767725349e-02	2.403685389844259848e-02	3.209671457542357942e-01	1.423025016129335185e+01	6.429204114850943341e+00
4.399999999999737454e+00	1.459810732929508781e+01	 2.321526214333115290e-02	2.404137282647687487e-02	3.210002876754853296e-01	1.422985040664979373e+01	6.429204114852074881e+00
4.401999999999737234e+00	1.459774184487099014e+01	 2.321981341921008912e-02	2.404444557012844555e-02	3.210269967551785397e-01	1.422945058912647376e+01	6.429204114851225782e+00
4.403999999999737014e+00	1.459738272946492366e+01	 2.322267046714791144e-02	2.404882814930407731e-02	3.210604464973526584e-01	1.422905078435111825e+01	6.429204114849545348e+00
4.405999999999736794e+00	1.459701708564868206e+01	 2.322730449288791174e-02	2.405163747636377553e-02	3.210872449894429104e-01	1.422865089868998822e+01	6.429204114848315221e+00
4.407999999999736573e+00	1.459665828323126568e+01	 2.323053698532813113e-02	2.405575944980517175e-02	3.211209742840809844e-01	1.422825101251205204e+01	6.429204114848258378e+00
4.409999999999736353e+00	1.459629273297135832e+01	 2.323518599030995405e-02	2.405848671433077207e-02	3.211480066566019254e-01	1.422785105361011482e+01	6.429204114846736928e+00
4.411999999999736133e+00	1.459593365674964893e+01	 2.323829117317537107e-02	2.406273075943127920e-02	3.211815259173239068e-01	1.422745110889971798e+01	6.429204114846553964e+00
4.413999999999735913e+00	1.459557123781784682e+01	 2.324264947171385265e-02	2.406569644323878349e-02	3.212118333998953412e-01	1.422705105850299923e+01	6.429204114843786400e+00
4.415999999999735692e+00	1.459521220958916032e+01	 2.324566859580503436e-02	2.406987023223763900e-02	3.212456366345025627e-01	1.422665103412661480e+01	6.429204114843045659e+00
4.417999999999735472e+00	1.459484696039424989e+01	 2.324992544887638513e-02	2.407304521435734562e-02	3.212730634808200758e-01	1.422625092625019683e+01	6.429204114842741902e+00
4.419999999999735252e+00	1.459448787278817683e+01	 2.325319152336478498e-02	2.407680057020810532e-02	3.213070470862239292e-01	1.422585083360837999e+01	6.429204114840316286e+00
4.421999999999735032e+00	1.459412257475294084e+01	 2.325717329530552907e-02	2.408036247189063173e-02	3.213343537290599405e-01	1.422545068525668555e+01	6.429204114840727513e+00
4.423999999999734811e+00	1.459376344294635786e+01	 2.326062111244858038e-02	2.408396440207625361e-02	3.213683534438291356e-01	1.422505050398800464e+01	6.429204114838744211e+00
4.425999999999734591e+00	1.459339390795486047e+01	 2.326474092927106885e-02	2.408710449945426768e-02	3.213917029942360282e-01	1.422465035953189982e+01	6.429204114838741546e+00
4.427999999999734371e+00	1.459303098949573396e+01	 2.326765723988350604e-02	2.409120348259427905e-02	3.214218174789686411e-01	1.422425031129428774e+01	6.429204114835757267e+00
4.429999999999734150e+00	1.459266525361539912e+01	 2.327246425771823529e-02	2.409342069464074504e-02	3.214492159974451924e-01	1.422385015266559449e+01	6.429204114835387784e+00
4.431999999999733930e+00	1.459230654809350725e+01	 2.327568159605270665e-02	2.409752305508825604e-02	3.214833590646050121e-01	1.422344998437776198e+01	6.429204114835846084e+00
4.433999999999733710e+00	1.459194108410443569e+01	 2.327999001449325422e-02	2.410025531201732615e-02	3.215111068574865172e-01	1.422304973192043853e+01	6.429204114836571726e+00
4.435999999999733490e+00	1.459158205208133552e+01	 2.328254720458890203e-02	2.410470465013010710e-02	3.215453354383366324e-01	1.422264946478827952e+01	6.429204114835977535e+00
4.437999999999733269e+00	1.459121662836504996e+01	 2.328680792570982441e-02	2.410735090049563600e-02	3.215733599311075275e-01	1.422224910960773769e+01	6.429204114837237860e+00
4.439999999999733049e+00	1.459085788237045556e+01	 2.329000462935358617e-02	2.411118508033550933e-02	3.216079381133416515e-01	1.422184875454742503e+01	6.429204114836971407e+00
4.441999999999732829e+00	1.459049270691207667e+01	 2.329423935313980690e-02	2.411411236297344302e-02	3.216360451503706419e-01	1.422144831004559329e+01	6.429204114836899464e+00
4.443999999999732609e+00	1.459013421721584436e+01	 2.329738658763407660e-02	2.411808347858794555e-02	3.216708935144175219e-01	1.422104785363520563e+01	6.429204114835830097e+00
4.445999999999732388e+00	1.458976892693492822e+01	 2.330148692353622292e-02	2.412088593379806134e-02	3.216992425082894069e-01	1.422064731156930506e+01	6.429204114833256156e+00
4.447999999999732168e+00	1.458941019096772962e+01	 2.330455750264086648e-02	2.412459249815301215e-02	3.217342670433787077e-01	1.422024677392355763e+01	6.429204114833104278e+00
4.449999999999731948e+00	1.458904484022670367e+01	 2.330899240248734960e-02	2.412711836543931371e-02	3.217626018813085631e-01	1.421984612757746902e+01	6.429204114830878503e+00
4.451999999999731727e+00	1.458868627259378492e+01	 2.331221032812633154e-02	2.413108874992004119e-02	3.217975133835628831e-01	1.421944546013217625e+01	6.429204114829900618e+00
4.453999999999731507e+00	1.458832108684993045e+01	 2.331611030750510918e-02	2.413430963272921587e-02	3.218259655720810408e-01	1.421904470133761578e+01	6.429204114826120531e+00
4.455999999999731287e+00	1.458796206329013678e+01	 2.331879321145503836e-02	2.413828846305651060e-02	3.218610426131177094e-01	1.421864393900250789e+01	6.429204114822455907e+00
4.457999999999731067e+00	1.458759670018521604e+01	 2.332298190602281190e-02	2.414098169133783306e-02	3.218896467810966611e-01	1.421824308980675866e+01	6.429204114817647309e+00
4.459999999999730846e+00	1.458723774492247394e+01	 2.332617397620502520e-02	2.414449030889830039e-02	3.219248594523792528e-01	1.421784222118499130e+01	6.429204114816814197e+00
4.461999999999730626e+00	1.458687244474855937e+01	 2.333044648714243524e-02	2.414734571468693525e-02	3.219533889832874030e-01	1.421744126356344218e+01	6.429204114815185278e+00
4.463999999999730406e+00	1.458651465259465319e+01	 2.333315990343276525e-02	2.415160120218326836e-02	3.219896024336003082e-01	1.421704028905543638e+01	6.429204114815619597e+00
4.465999999999730186e+00	1.458614872896060888e+01	 2.333708010286623599e-02	2.415426388501187849e-02	3.220181400419529494e-01	1.421663924493077857e+01	6.429204114814067061e+00
4.467999999999729965e+00	1.458578970630273552e+01	 2.333962264491217312e-02	2.415841905604197704e-02	3.220534493458576120e-01	1.421623821525592390e+01	6.429204114816218230e+00
4.469999999999729745e+00	1.458542392886474914e+01	 2.334433097640226107e-02	2.416050311627944425e-02	3.220820203773361867e-01	1.421583707439473088e+01	6.429204114817018478e+00
4.471999999999729525e+00	1.458506517567840532e+01	 2.334689845679030137e-02	2.416497184830495443e-02	3.221173787727172888e-01	1.421543592660059296e+01	6.429204114819967231e+00
4.473999999999729305e+00	1.458469918767544549e+01	 2.335058403242708941e-02	2.416784344828853265e-02	3.221460707094214171e-01	1.421503468948530902e+01	6.429204114820246119e+00
4.475999999999729084e+00	1.458433996072077754e+01	 2.335326891546663647e-02	2.417182237313859200e-02	3.221814208715071404e-01	1.421463344856066513e+01	6.429204114820896265e+00
4.477999999999728864e+00	1.458397416164594951e+01	 2.335745934918782504e-02	2.417436557809007208e-02	3.222102083453653454e-01	1.421423212837330574e+01	6.429204114822862692e+00
4.479999999999728644e+00	1.458361499103449965e+01	 2.336016280589248845e-02	2.417829177329321871e-02	3.222457244745327576e-01	1.421383081198078102e+01	6.429204114827416383e+00
4.481999999999728423e+00	1.458324943816475461e+01	 2.336364000533245472e-02	2.418195569467133585e-02	3.222744476660481805e-01	1.421342939479870182e+01	6.429204114829426331e+00
4.483999999999728203e+00	1.458289008359732719e+01	 2.336681122121505444e-02	2.418517507339702777e-02	3.223101427696035692e-01	1.421302795453311063e+01	6.429204114831352790e+00
4.485999999999727983e+00	1.458252335749753925e+01	 2.337057503541380143e-02	2.418791100138591166e-02	3.223385135820410752e-01	1.421262635787869932e+01	6.429204114829824235e+00
4.487999999999727763e+00	1.458216378821631309e+01	 2.337425058816272258e-02	2.419091849075154926e-02	3.223738409642118441e-01	1.421222477817318719e+01	6.429204114830429972e+00
4.489999999999727542e+00	1.458179721950478225e+01	 2.337789197324034035e-02	2.419398146449347128e-02	3.224022490068922941e-01	1.421182309706015623e+01	6.429204114829148331e+00
4.491999999999727322e+00	1.458143785883850185e+01	 2.338012167839235989e-02	2.419860981121939314e-02	3.224377276044921303e-01	1.421142139974439722e+01	6.429204114828312555e+00
4.493999999999727102e+00	1.458107101620933399e+01	 2.338356853369669835e-02	2.420150026653000719e-02	3.224663300109356090e-01	1.421101961739817199e+01	6.429204114828083405e+00
4.495999999999726882e+00	1.458071132571751960e+01	 2.338631978445076393e-02	2.420525021304337568e-02	3.225019222638618732e-01	1.421061783345616369e+01	6.429204114826579719e+00
4.497999999999726661e+00	1.458034460410778799e+01	 2.339054898457210152e-02	2.420753698665693843e-02	3.225305580405619099e-01	1.421021596009599719e+01	6.429204114824118577e+00
4.499999999999726441e+00	1.457998528429722640e+01	 2.339344427164723184e-02	2.421148608856215842e-02	3.225663075297405813e-01	1.420981404640727597e+01	6.429204114823211746e+00
4.501999999999726221e+00	1.457961838253837428e+01	 2.339702955618300911e-02	2.421442462522237216e-02	3.225948826240642719e-01	1.420941204573290406e+01	6.429204114818980464e+00
4.503999999999726001e+00	1.457925804185653718e+01	 2.339949777089874589e-02	2.421821372754172016e-02	3.226302828088719599e-01	1.420901004754922425e+01	6.429204114817543392e+00
4.505999999999725780e+00	1.457889079338881011e+01	 2.340312347024663814e-02	2.422093410233807850e-02	3.226587892086622000e-01	1.420860794660756277e+01	6.429204114819203397e+00
4.507999999999725560e+00	1.457853069357084053e+01	 2.340646101937760709e-02	2.422396805537838094e-02	3.226944609378118445e-01	1.420820580355827190e+01	6.429204114817605564e+00
4.509999999999725340e+00	1.457816390596554079e+01	 2.340977456179256164e-02	2.422727782110294104e-02	3.227232762430566337e-01	1.420780357733958787e+01	6.429204114819808247e+00
4.511999999999725119e+00	1.457780355410002393e+01	 2.341206700040866437e-02	2.423112534666742660e-02	3.227590215643368898e-01	1.420740134018861056e+01	6.429204114818601212e+00
4.513999999999724899e+00	1.457743642132791706e+01	 2.341548412122507195e-02	2.423405999595043894e-02	3.227878640391454446e-01	1.420699901317159686e+01	6.429204114818292126e+00
4.515999999999724679e+00	1.457707659042019621e+01	 2.341826442760826590e-02	2.423755901889693837e-02	3.228240536554894402e-01	1.420659671331820206e+01	6.429204114817338223e+00
4.517999999999724459e+00	1.457670959992133852e+01	 2.342189231083611003e-02	2.424028093841405079e-02	3.228531475719814692e-01	1.420619427910010657e+01	6.429204114816227111e+00
4.519999999999724238e+00	1.457634984036647374e+01	 2.342445852752990387e-02	2.424418090383500396e-02	3.228893539753449060e-01	1.420579184695976416e+01	6.429204114813593662e+00
4.521999999999724018e+00	1.457598242524521304e+01	 2.342817850710657290e-02	2.424653222641590111e-02	3.229183924795984151e-01	1.420538932203209193e+01	6.429204114814141668e+00
4.523999999999723798e+00	1.457562211668397723e+01	 2.343042475645036246e-02	2.425042386356823093e-02	3.229544876210718174e-01	1.420498678044288710e+01	6.429204114814430326e+00
4.525999999999723578e+00	1.457525517525600023e+01	 2.343508183494452321e-02	2.425199691423934878e-02	3.229839625124144020e-01	1.420458413399440190e+01	6.429204114813338755e+00
4.527999999999723357e+00	1.457489543338651217e+01	 2.343674110987100517e-02	2.425666025122458908e-02	3.230205559117393377e-01	1.420418147611367665e+01	6.429204114812471005e+00
4.529999999999723137e+00	1.457452819196665317e+01	 2.344050958391334996e-02	2.425905465628281146e-02	3.230499047621951947e-01	1.420377872296426247e+01	6.429204114812005599e+00
4.531999999999722917e+00	1.457416799128856866e+01	 2.344284650216469507e-02	2.426276469105074357e-02	3.230864152807521594e-01	1.420337596481460096e+01	6.429204114812144155e+00
4.533999999999722696e+00	1.457380077370211069e+01	 2.344653602667030184e-02	2.426516057936874832e-02	3.231159466986438522e-01	1.420297313039742804e+01	6.429204114812512749e+00
4.535999999999722476e+00	1.457344039482069498e+01	 2.344884970557534892e-02	2.426874457128636031e-02	3.231525162293381603e-01	1.420257028431449520e+01	6.429204114810383786e+00
4.537999999999722256e+00	1.457307307458917300e+01	 2.345245405395509491e-02	2.427141309569778860e-02	3.231818733069597438e-01	1.420216733413256094e+01	6.429204114811648552e+00
4.539999999999722036e+00	1.457271268790240448e+01	 2.345472809918149049e-02	2.427505946035965825e-02	3.232185129008774971e-01	1.420176438744198499e+01	6.429204114809213166e+00
4.541999999999721815e+00	1.457234518713448956e+01	 2.345804772077913353e-02	2.427767248492787230e-02	3.232481174053093431e-01	1.420136134952347362e+01	6.429204114808510617e+00
4.543999999999721595e+00	1.457198509574075551e+01	 2.346121894544891950e-02	2.428040545594965793e-02	3.232851697654165468e-01	1.420095830157394090e+01	6.429204114808573678e+00
4.545999999999721375e+00	1.457161664025771586e+01	 2.346473352669742676e-02	2.428274863868608996e-02	3.233139608977586565e-01	1.420055519719457315e+01	6.429204114809154547e+00
4.547999999999721155e+00	1.457125635359845184e+01	 2.346679730721090706e-02	2.428659509008136708e-02	3.233508714848586929e-01	1.420015208971630116e+01	6.429204114808045212e+00
4.549999999999720934e+00	1.457088879833992756e+01	 2.347028441946301044e-02	2.428888755146290865e-02	3.233807294818137335e-01	1.419974889688718811e+01	6.429204114806042369e+00
4.551999999999720714e+00	1.457052835864667273e+01	 2.347237524490993626e-02	2.429258518792105220e-02	3.234177139598429784e-01	1.419934568425399846e+01	6.429204114808008796e+00
4.553999999999720494e+00	1.457016056015887351e+01	 2.347621896037343017e-02	2.429443977985273548e-02	3.234475412978862208e-01	1.419894236012076050e+01	6.429204114807381742e+00
4.555999999999720274e+00	1.456980028202140964e+01	 2.347842989448299320e-02	2.429804934812625911e-02	3.234847830236118327e-01	1.419853901975518795e+01	6.429204114809945025e+00
4.557999999999720053e+00	1.456943266264283743e+01	 2.348201300706035874e-02	2.430023734439517094e-02	3.235148316664932522e-01	1.419813558062488923e+01	6.429204114810320725e+00
4.559999999999719833e+00	1.456907217201391269e+01	 2.348406417620587522e-02	2.430377611456162670e-02	3.235521803745015079e-01	1.419773215134864408e+01	6.429204114811933657e+00
4.561999999999719613e+00	1.456870215899623489e+01	 2.348778063110390502e-02	2.430572441152909630e-02	3.235800235504557310e-01	1.419732863040314541e+01	6.429204114812287152e+00
4.563999999999719392e+00	1.456834107001176726e+01	 2.349004032740628981e-02	2.430908022136318500e-02	3.236168468922860364e-01	1.419692510257071127e+01	6.429204114812586468e+00
4.565999999999719172e+00	1.456797286016538351e+01	 2.349321547093362328e-02	2.431167454634137332e-02	3.236464881655749526e-01	1.419652148198253272e+01	6.429204114808506176e+00
4.567999999999718952e+00	1.456761165706257266e+01	 2.349533780645979286e-02	2.431505036449561549e-02	3.236834250837995475e-01	1.419611784380781749e+01	6.429204114808158010e+00
4.569999999999718732e+00	1.456724286317946948e+01	 2.349848417662053768e-02	2.431743403234979534e-02	3.237128281475226688e-01	1.419571411682297679e+01	6.429204114804816683e+00
4.571999999999718511e+00	1.456688168920494775e+01	 2.350084416921816022e-02	2.432050349005698137e-02	3.237499760132258042e-01	1.419531036553244618e+01	6.429204114807687276e+00
4.573999999999718291e+00	1.456651302656742963e+01	 2.350388142834878777e-02	2.432306816966103499e-02	3.237795435163589031e-01	1.419490653345306086e+01	6.429204114806042369e+00
4.575999999999718071e+00	1.456615127265057730e+01	 2.350574189698732830e-02	2.432681732996939961e-02	3.238160095406092398e-01	1.419450270388301050e+01	6.429204114808615422e+00
4.577999999999717851e+00	1.456578250322656842e+01	 2.350919319137250579e-02	2.432885969500092616e-02	3.238456960909875670e-01	1.419409875424920742e+01	6.429204114806548631e+00
4.579999999999717630e+00	1.456542078428566001e+01	 2.351124607532845828e-02	2.433215396164692401e-02	3.238825734514025889e-01	1.419369481079728246e+01	6.429204114807461679e+00
4.581999999999717410e+00	1.456505188629435743e+01	 2.351472621713748129e-02	2.433421225268715682e-02	3.239121662750640285e-01	1.419329078154946799e+01	6.429204114804694115e+00
4.583999999999717190e+00	1.456469035422666281e+01	 2.351675942108326714e-02	2.433756620317370847e-02	3.239493133617847853e-01	1.419288671524062195e+01	6.429204114805155967e+00
4.585999999999716970e+00	1.456432135791329863e+01	 2.352009363155852656e-02	2.433974564136641774e-02	3.239789712328940974e-01	1.419248254740747939e+01	6.429204114805445514e+00
4.587999999999716749e+00	1.456395949091896291e+01	 2.352178345268184784e-02	2.434326152862868048e-02	3.240160617254164155e-01	1.419207838421223578e+01	6.429204114807261838e+00
4.589999999999716529e+00	1.456359044625465415e+01	 2.352482715070043293e-02	2.434564846842132008e-02	3.240458558354882834e-01	1.419167411480004404e+01	6.429204114805114223e+00
4.591999999999716309e+00	1.456322862750761082e+01	 2.352687436821166572e-02	2.434881886554384270e-02	3.240831091707850886e-01	1.419126982510307045e+01	6.429204114806406523e+00
4.593999999999716088e+00	1.456285957623339300e+01	 2.352992495165991127e-02	2.435123616443183800e-02	3.241129802957660178e-01	1.419086543482153573e+01	6.429204114803138914e+00
4.595999999999715868e+00	1.456249751142412840e+01	 2.353194489558122979e-02	2.435429656999359149e-02	3.241502354370510708e-01	1.419046103452150298e+01	6.429204114802245407e+00
4.597999999999715648e+00	1.456212830192799856e+01	 2.353501194574163236e-02	2.435644607525865035e-02	3.241803112446169366e-01	1.419005653266238198e+01	6.429204114799841108e+00
4.599999999999715428e+00	1.456176622362017170e+01	 2.353688151367775566e-02	2.435960196617580759e-02	3.242177332640713283e-01	1.418965200687624773e+01	6.429204114798945824e+00
4.601999999999715207e+00	1.456139706567648950e+01	 2.354028020716950054e-02	2.436147860451434374e-02	3.242479545988459222e-01	1.418924735226596034e+01	6.429204114796556624e+00
4.603999999999714987e+00	1.456103499142490598e+01	 2.354196261235275492e-02	2.436490650540663189e-02	3.242854313526091214e-01	1.418884269095453732e+01	6.429204114798070080e+00
4.605999999999714767e+00	1.456066514136803569e+01	 2.354492514205940717e-02	2.436703541348782948e-02	3.243152891984241726e-01	1.418843789161406477e+01	6.429204114797112624e+00
4.607999999999714547e+00	1.456030269341641592e+01	 2.354683172232739652e-02	2.437005401942907157e-02	3.243527352038091394e-01	1.418803307247084966e+01	6.429204114797077096e+00
4.609999999999714326e+00	1.455993278598747942e+01	 2.355024090174841905e-02	2.437171810381540821e-02	3.243826753404778218e-01	1.418762815164143731e+01	6.429204114793733993e+00
4.611999999999714106e+00	1.455957023486085689e+01	 2.355153504568234524e-02	2.437535550516901905e-02	3.244201134826453226e-01	1.418722323082736025e+01	6.429204114794544012e+00
4.613999999999713886e+00	1.455920054748801817e+01	 2.355496659392657816e-02	2.437709713855069210e-02	3.244502930827853349e-01	1.418681819067275640e+01	6.429204114792167246e+00
4.615999999999713665e+00	1.455884077282341238e+01	 2.355642342486124335e-02	2.438041434986262801e-02	3.244908056234058202e-01	1.418641312942528288e+01	6.429204114792415936e+00
4.617999999999713445e+00	1.455847076574307053e+01	 2.355973702031359529e-02	2.438210010260791899e-02	3.245209150827743083e-01	1.418600801353737495e+01	6.429204114791030378e+00
4.619999999999713225e+00	1.455810748374852714e+01	 2.356139681693415061e-02	2.438510378622766109e-02	3.245581160628189243e-01	1.418560286708254559e+01	6.429204114792232083e+00
4.621999999999713005e+00	1.455773744779736134e+01	 2.356427786046446510e-02	2.438715904429781395e-02	3.245884051484411170e-01	1.418519760574415756e+01	6.429204114790505464e+00
4.623999999999712784e+00	1.455737443469502779e+01	 2.356587644845199031e-02	2.439032632472915366e-02	3.246259230375128091e-01	1.418479230888433307e+01	6.429204114792106850e+00
4.625999999999712564e+00	1.455700406183452245e+01	 2.356911577708385719e-02	2.439180104666800047e-02	3.246562393184366790e-01	1.418438690569233351e+01	6.429204114791866154e+00
4.627999999999712344e+00	1.455664089703847708e+01	 2.357031710550416825e-02	2.439530884247835887e-02	3.246937786296186235e-01	1.418398149246087669e+01	6.429204114793499514e+00
4.629999999999712124e+00	1.455627056410938280e+01	 2.357347926042440561e-02	2.439695946814299937e-02	3.247241612781923692e-01	1.418357596410262289e+01	6.429204114791975400e+00
4.631999999999711903e+00	1.455590730542767375e+01	 2.357511153314760521e-02	2.440003303791985975e-02	3.247617545395428129e-01	1.418317040631706405e+01	6.429204114793806824e+00
4.633999999999711683e+00	1.455553674267283526e+01	 2.357793126235298298e-02	2.440184291991485260e-02	3.247922131037698223e-01	1.418276475538679726e+01	6.429204114794371705e+00
4.635999999999711463e+00	1.455517316052132237e+01	 2.357924601388178276e-02	2.440507541469548458e-02	3.248297590689158687e-01	1.418235908002382928e+01	6.429204114794869085e+00
4.637999999999711243e+00	1.455480181159292563e+01	 2.358269331676651065e-02	2.440618651610304904e-02	3.248596419079031739e-01	1.418195328985215298e+01	6.429204114795661340e+00
4.639999999999711022e+00	1.455443816406119772e+01	 2.358400987340318958e-02	2.440939190434105593e-02	3.248972744198134199e-01	1.418154748786363939e+01	6.429204114795409097e+00
4.641999999999710802e+00	1.455406713373206706e+01	 2.358715778005799832e-02	2.441093320036483508e-02	3.249274629419110494e-01	1.418114157980973289e+01	6.429204114793886760e+00
4.643999999999710582e+00	1.455370313064664600e+01	 2.358847097978532953e-02	2.441394929455038831e-02	3.249650575982164780e-01	1.418073565277409465e+01	6.429204114795963321e+00
4.645999999999710361e+00	1.455333209070938949e+01	 2.359120759918639440e-02	2.441563602849097098e-02	3.249956341832797024e-01	1.418032961289843286e+01	6.429204114794536906e+00
4.647999999999710141e+00	1.455296592968599612e+01	 2.359257560278722049e-02	2.441857312602776359e-02	3.250312167966144528e-01	1.417992356416056587e+01	6.429204114797702374e+00
4.649999999999709921e+00	1.455259479641446418e+01	 2.359559732185469855e-02	2.441996922694981975e-02	3.250618311803453175e-01	1.417951739868531469e+01	6.429204114794226044e+00
4.651999999999709701e+00	1.455222375020653303e+01	 2.359680956035403038e-02	2.442310909314260661e-02	3.250924861080590755e-01	1.417911134544497642e+01	6.429204114795217251e+00
4.653999999999709480e+00	1.455184540763505652e+01	 2.359966515216063015e-02	2.442440475835845615e-02	3.251160582826177481e-01	1.417870527944191927e+01	6.429204114792296032e+00
4.655999999999709260e+00	1.455147482471718057e+01	 2.360095647497017363e-02	2.442708522139593053e-02	3.251476433320326653e-01	1.417829913968878230e+01	6.429204114793073188e+00
4.657999999999709040e+00	1.455110368541889621e+01	 2.360394787643973341e-02	2.442825427880956218e-02	3.251785488854825878e-01	1.417789293437816411e+01	6.429204114790621816e+00
4.659999999999708820e+00	1.455073528457721110e+01	 2.360522647373559588e-02	2.443094184291759105e-02	3.252124662993327586e-01	1.417748664996122443e+01	6.429204114792838709e+00
4.661999999999708599e+00	1.455036414456347060e+01	 2.360850615402383668e-02	2.443194909352822825e-02	3.252434513396956217e-01	1.417708023797622374e+01	6.429204114791319036e+00
4.663999999999708379e+00	1.454999996851116961e+01	 2.360959461865645703e-02	2.443484371052316584e-02	3.252817314773301938e-01	1.417667379870465894e+01	6.429204114789218494e+00
4.665999999999708159e+00	1.454962849045603335e+01	 2.361211111660344725e-02	2.443637724886328980e-02	3.253127495959391990e-01	1.417626725249462716e+01	6.429204114786569946e+00
4.667999999999707939e+00	1.454926423508437949e+01	 2.361349764381260805e-02	2.443894693320750738e-02	3.253511204505261656e-01	1.417586067005683326e+01	6.429204114788401370e+00
4.669999999999707718e+00	1.454889268803915670e+01	 2.361603540802301171e-02	2.444038023691184197e-02	3.253822907123292696e-01	1.417545398168189230e+01	6.429204114787099300e+00
4.671999999999707498e+00	1.454852713029801947e+01	 2.361716796434226023e-02	2.444321356022326544e-02	3.254195095606200461e-01	1.417504723921283372e+01	6.429204114788712232e+00
4.673999999999707278e+00	1.454815397567285018e+01	 2.362000065278101885e-02	2.444433299404315252e-02	3.254492502223420014e-01	1.417464039180368474e+01	6.429204114789500935e+00
4.675999999999707057e+00	1.454778944372490201e+01	 2.362083706139409683e-02	2.444727552582307353e-02	3.254878083344495132e-01	1.417423352280323456e+01	6.429204114792203661e+00
4.677999999999706837e+00	1.454741746918973710e+01	 2.362387930687977894e-02	2.444819538038310244e-02	3.255188684158422108e-01	1.417382652608663207e+01	6.429204114793080294e+00
4.679999999999706617e+00	1.454705196834446923e+01	 2.362529316658327355e-02	2.445064061433834326e-02	3.255565114877501109e-01	1.417341952307579689e+01	6.429204114795791902e+00
4.681999999999706397e+00	1.454667963843807854e+01	 2.362747873104959623e-02	2.445224283637842388e-02	3.255875018132790011e-01	1.417301241505737153e+01	6.429204114794083935e+00
4.683999999999706176e+00	1.454631470648068792e+01	 2.362860061920852087e-02	2.445479119010651042e-02	3.256260585656570172e-01	1.417260525610571520e+01	6.429204114795176395e+00
4.685999999999705956e+00	1.454594215316103778e+01	 2.363151487287163538e-02	2.445568044716496525e-02	3.256569647709857684e-01	1.417219799307001615e+01	6.429204114793760638e+00
4.687999999999705736e+00	1.454557695225545544e+01	 2.363251728738107252e-02	2.445825003794661195e-02	3.256954402038412244e-01	1.417179074472628741e+01	6.429204114793351188e+00
4.689999999999705516e+00	1.454520457526382060e+01	 2.363492622736109230e-02	2.445968496432538580e-02	3.257266158037034343e-01	1.417138334826843149e+01	6.429204114789575542e+00
4.691999999999705295e+00	1.454483916806317190e+01	 2.363595691316398850e-02	2.446228052400789554e-02	3.257649973474549543e-01	1.417097593327854455e+01	6.429204114791753355e+00
4.693999999999705075e+00	1.454446622262513955e+01	 2.363804941794348316e-02	2.446371639115613866e-02	3.257960549508051029e-01	1.417056840186523559e+01	6.429204114790127988e+00
4.695999999999704855e+00	1.454410050198636206e+01	 2.363913958605406290e-02	2.446611366930023443e-02	3.258343928228430997e-01	1.417016085590816488e+01	6.429204114789538238e+00
4.697999999999704634e+00	1.454372757610713940e+01	 2.364197945058289785e-02	2.446691314237185721e-02	3.258654832830777393e-01	1.416975320023110640e+01	6.429204114789502711e+00
4.699999999999704414e+00	1.454336150374284387e+01	 2.364288662913938480e-02	2.446944878977979493e-02	3.259036431057272254e-01	1.416934552521819768e+01	6.429204114789152769e+00
4.701999999999704194e+00	1.454298869088212243e+01	 2.364518249117837645e-02	2.447074334542611446e-02	3.259350294875205112e-01	1.416893773555799818e+01	6.429204114790030289e+00
4.703999999999703974e+00	1.454262253881297973e+01	 2.364611418226029646e-02	2.447315707136712634e-02	3.259733379514130891e-01	1.416852992960793856e+01	6.429204114791487790e+00
4.705999999999703753e+00	1.454224949949704282e+01	 2.364819007688974406e-02	2.447449474961739535e-02	3.260047930141750649e-01	1.416812202165636059e+01	6.429204114791762237e+00
4.707999999999703533e+00	1.454188346773925744e+01	 2.364927079944382365e-02	2.447672808097909464e-02	3.260433844997369657e-01	1.416771408435909763e+01	6.429204114795586733e+00
4.709999999999703313e+00	1.454151025425508870e+01	 2.365167073423016589e-02	2.447781323295175268e-02	3.260747181146836926e-01	1.416730605217322392e+01	6.429204114796782221e+00
4.711999999999703093e+00	1.454114424317573828e+01	 2.365225737052039853e-02	2.448046159840034514e-02	3.261134811885570417e-01	1.416689804301826072e+01	6.429204114797540726e+00
4.713999999999702872e+00	1.454077084967148181e+01	 2.365476898066696046e-02	2.448136912093997267e-02	3.261448236821650193e-01	1.416648988788771035e+01	6.429204114796834624e+00
4.715999999999702652e+00	1.454040359457574461e+01	 2.365545583383323047e-02	2.448379477263702697e-02	3.261826525024476009e-01	1.416608169146682705e+01	6.429204114801772008e+00
4.717999999999702432e+00	1.454002966389055373e+01	 2.365792877168529373e-02	2.448465359985516065e-02	3.262136865591925838e-01	1.416567339495982125e+01	6.429204114802095305e+00
4.719999999999702212e+00	1.453966335634915197e+01	 2.365852044656324704e-02	2.448721388689428097e-02	3.262525438789784515e-01	1.416526507813671643e+01	6.429204114805733283e+00
4.721999999999701991e+00	1.453928916879236155e+01	 2.366061396193901850e-02	2.448833391602075679e-02	3.262835749752123760e-01	1.416485664593918870e+01	6.429204114804387693e+00
4.723999999999701771e+00	1.453892239468896541e+01	 2.366152347529502237e-02	2.449044894710077080e-02	3.263222389561952208e-01	1.416444818331037503e+01	6.429204114805282977e+00
4.725999999999701551e+00	1.453854830112878460e+01	 2.366395382612213050e-02	2.449130717946683758e-02	3.263534270255097347e-01	1.416403961309768533e+01	6.429204114806672976e+00
4.727999999999701330e+00	1.453818151840319572e+01	 2.366424161518275796e-02	2.449397056683277202e-02	3.263922674146526592e-01	1.416363103880652830e+01	6.429204114804939252e+00
4.729999999999701110e+00	1.453780734410798026e+01	 2.366649572551266650e-02	2.449493245216771350e-02	3.264235592030755861e-01	1.416322235672722485e+01	6.429204114804598191e+00
4.731999999999700890e+00	1.453744042344309939e+01	 2.366721416789508911e-02	2.449720829463648136e-02	3.264623627615741430e-01	1.416281363821899397e+01	6.429204114804290882e+00
4.733999999999700670e+00	1.453706573028462579e+01	 2.366949107595200247e-02	2.449794345397622586e-02	3.264934816470342338e-01	1.416240481410766350e+01	6.429204114801002845e+00
4.735999999999700449e+00	1.453669858363274514e+01	 2.366998785329556959e-02	2.450030622023065957e-02	3.265323117066672998e-01	1.416199597785255193e+01	6.429204114801642334e+00
4.737999999999700229e+00	1.453632376578297070e+01	 2.367251831820312014e-02	2.450072540251632333e-02	3.265635107653119817e-01	1.416158701129693931e+01	6.429204114802123726e+00
4.739999999999700009e+00	1.453595639405617490e+01	 2.367303919844180454e-02	2.450319774553975233e-02	3.266021145840895534e-01	1.416117804252810330e+01	6.429204114799714986e+00
4.741999999999699789e+00	1.453557662565628661e+01	 2.367519872630283878e-02	2.450403441913624747e-02	3.266284404151896248e-01	1.416076895209565834e+01	6.429204114801340353e+00
4.743999999999699568e+00	1.453520886913086763e+01	 2.367579518272009201e-02	2.450620462933919205e-02	3.266669999383636780e-01	1.416035986938044466e+01	6.429204114799849989e+00
4.745999999999699348e+00	1.453482834350174002e+01	 2.367802018655912333e-02	2.450679715032477723e-02	3.266928398347556106e-01	1.415995068633010057e+01	6.429204114801359893e+00
4.747999999999699128e+00	1.453446053173993846e+01	 2.367877295406146249e-02	2.450873995446259043e-02	3.267314822935268315e-01	1.415954153653788694e+01	6.429204114800869618e+00
4.749999999999698908e+00	1.453408102177811578e+01	 2.368101150890979459e-02	2.450935121119107371e-02	3.267583848077179054e-01	1.415913227425029675e+01	6.429204114803049208e+00
4.751999999999698687e+00	1.453371303314393970e+01	 2.368123493699383908e-02	2.451182357181596466e-02	3.267969705462198116e-01	1.415872300408891071e+01	6.429204114803522607e+00
4.753999999999698467e+00	1.453333325342177318e+01	 2.368336450177753114e-02	2.451239566854934368e-02	3.268239045268680476e-01	1.415831358872457812e+01	6.429204114801409631e+00
4.755999999999698247e+00	1.453296536875859246e+01	 2.368403384024308014e-02	2.451430065906863923e-02	3.268628672040697070e-01	1.415790416705521082e+01	6.429204114801457592e+00
4.757999999999698026e+00	1.453258566408246288e+01	 2.368646626349172821e-02	2.451453979921336401e-02	3.268900434302198232e-01	1.415749461458953817e+01	6.429204114798131364e+00
4.759999999999697806e+00	1.453221751717181043e+01	 2.368695159868029754e-02	2.451670420868088535e-02	3.269288097254212655e-01	1.415708505163902764e+01	6.429204114797261838e+00
4.761999999999697586e+00	1.453183761280789277e+01	 2.368921370328572890e-02	2.451715420443158905e-02	3.269558865620418864e-01	1.415667535833813417e+01	6.429204114793745539e+00
4.763999999999697366e+00	1.453146925153590985e+01	 2.368915888481914339e-02	2.451965708264020397e-02	3.269947627829718484e-01	1.415626567278547832e+01	6.429204114794027092e+00
4.765999999999697145e+00	1.453108932659409724e+01	 2.369105950465901292e-02	2.452049222364011821e-02	3.270219333675775664e-01	1.415585584149822118e+01	6.429204114792765878e+00
4.767999999999696925e+00	1.453072093698866851e+01	 2.369162576174403678e-02	2.452237950097508473e-02	3.270609248815897208e-01	1.415544600684435927e+01	6.429204114795396663e+00
4.769999999999696705e+00	1.453034054867839764e+01	 2.369359963457273732e-02	2.452309443166505662e-02	3.270878183286009544e-01	1.415503603628355833e+01	6.429204114791694735e+00
4.771999999999696485e+00	1.452997183157703809e+01	 2.369392531569015914e-02	2.452516208032948231e-02	3.271266874067186303e-01	1.415462605677429941e+01	6.429204114793319214e+00
4.773999999999696264e+00	1.452959145182579981e+01	 2.369602830403823301e-02	2.452568216134150617e-02	3.271537971679587820e-01	1.415421594419246176e+01	6.429204114793451552e+00
4.775999999999696044e+00	1.452922229992769587e+01	 2.369580251959289147e-02	2.452827313257810449e-02	3.271923648919975447e-01	1.415380585938352809e+01	6.429204114794440095e+00
4.777999999999695824e+00	1.452884183654160033e+01	 2.369811320065979415e-02	2.452852253497893320e-02	3.272195592711750756e-01	1.415339564153478591e+01	6.429204114793673597e+00
4.779999999999695603e+00	1.452847275325936138e+01	 2.369877361960617476e-02	2.453024983157893121e-02	3.272582854339704528e-01	1.415298544437420603e+01	6.429204114793448888e+00
4.781999999999695383e+00	1.452809194358080802e+01	 2.370047958145430136e-02	2.453109164103143419e-02	3.272852586082507509e-01	1.415257511375007127e+01	6.429204114793513725e+00
4.783999999999695163e+00	1.452772276063032741e+01	 2.370084761303216728e-02	2.453300890908238080e-02	3.273241430732864443e-01	1.415216476103492660e+01	6.429204114794655922e+00
4.785999999999694943e+00	1.452734173128662931e+01	 2.370301638040540199e-02	2.453327502175328689e-02	3.273511626650927320e-01	1.415175427721937851e+01	6.429204114794440095e+00
4.787999999999694722e+00	1.452697232680778683e+01	 2.370315078826529601e-02	2.453539225484509256e-02	3.273899662499621943e-01	1.415134381751471437e+01	6.429204114795150637e+00
4.789999999999694502e+00	1.452659100472442866e+01	 2.370480089678301400e-02	2.453615058764932466e-02	3.274168216413128052e-01	1.415093323159868355e+01	6.429204114796107206e+00
4.791999999999694282e+00	1.452622141840415182e+01	 2.370531961152876760e-02	2.453800004117863420e-02	3.274554525732210064e-01	1.415052264617822431e+01	6.429204114798793057e+00
4.793999999999694062e+00	1.452584008775838598e+01	 2.370706492098331730e-02	2.453856236968382856e-02	3.274825266269289492e-01	1.415011193384079036e+01	6.429204114797528291e+00
4.795999999999693841e+00	1.452547016346083986e+01	 2.370746942905888749e-02	2.454038479039255538e-02	3.275210831765221209e-01	1.414970122606486669e+01	6.429204114799022207e+00
4.797999999999693621e+00	1.452508859534085595e+01	 2.370927229147094806e-02	2.454092325582467315e-02	3.275480101639971497e-01	1.414929038962956298e+01	6.429204114797184566e+00
4.799999999999693401e+00	1.452472224986004967e+01	 2.370973614914359887e-02	2.454270429170322260e-02	3.275902752419732611e-01	1.414887953417722954e+01	6.429204114798208636e+00
4.801999999999693181e+00	1.452434055960332948e+01	 2.371157623198282688e-02	2.454324849224039096e-02	3.276171760009601863e-01	1.414846855887814669e+01	6.429204114799137670e+00
4.803999999999692960e+00	1.452397029231961589e+01	 2.371204534477393266e-02	2.454494451854190989e-02	3.276557033229436922e-01	1.414805759913335592e+01	6.429204114800115555e+00
4.805999999999692740e+00	1.452358857314317220e+01	 2.371351002417657755e-02	2.454565895315824475e-02	3.276828997181380765e-01	1.414764650444769956e+01	6.429204114797999026e+00
4.807999999999692520e+00	1.452321833100705284e+01	 2.371370718417307316e-02	2.454761862976736347e-02	3.277215976319606261e-01	1.414723540756115128e+01	6.429204114799213166e+00
4.809999999999692299e+00	1.452283614580322890e+01	 2.371592536313510066e-02	2.454771983926254744e-02	3.277483127982036004e-01	1.414682418780262729e+01	6.429204114798002578e+00
4.811999999999692079e+00	1.452246550302509220e+01	 2.371592744902191116e-02	2.454993398528559911e-02	3.277866535782444912e-01	1.414641298801254088e+01	6.429204114797620662e+00
4.813999999999691859e+00	1.452208322793775253e+01	 2.371800573806728124e-02	2.455014064132477261e-02	3.278134141055465967e-01	1.414600166745281307e+01	6.429204114797538949e+00
4.815999999999691639e+00	1.452171237917163005e+01	 2.371804441724097157e-02	2.455216243377874447e-02	3.278518325887597729e-01	1.414559033973185009e+01	6.429204114798339198e+00
4.817999999999691418e+00	1.452132720284333622e+01	 2.372000835154884288e-02	2.455250743901104052e-02	3.278757978207131885e-01	1.414517888923206357e+01	6.429204114799092373e+00
4.819999999999691198e+00	1.452095601023087390e+01	 2.372018953323042773e-02	2.455433130092130739e-02	3.279140266440326301e-01	1.414476746275268937e+01	6.429204114798958258e+00
4.821999999999690978e+00	1.452057331958405761e+01	 2.372189202343069625e-02	2.455487866282429765e-02	3.279406368084592516e-01	1.414435591208934362e+01	6.429204114797604674e+00
4.823999999999690758e+00	1.452020214072374849e+01	 2.372218153267694266e-02	2.455678762794440834e-02	3.279788239085373869e-01	1.414394434765458897e+01	6.429204114798681147e+00
4.825999999999690537e+00	1.451981932434942557e+01	 2.372426117679314259e-02	2.455685492509846260e-02	3.280055469249247291e-01	1.414353266132260956e+01	6.429204114796592151e+00
4.827999999999690317e+00	1.451944781066596590e+01	 2.372414511265235476e-02	2.455910305925530085e-02	3.280435805148146367e-01	1.414312098197924428e+01	6.429204114798990233e+00
4.829999999999690097e+00	1.451906484932432839e+01	 2.372602882344835434e-02	2.455940321269650672e-02	3.280702529466087425e-01	1.414270916434157499e+01	6.429204114796016611e+00
4.831999999999689877e+00	1.451869301986575600e+01	 2.372605532383534679e-02	2.456139081249445605e-02	3.281082271466216338e-01	1.414229734658280435e+01	6.429204114797330227e+00
4.833999999999689656e+00	1.451830257483536002e+01	 2.372800159231465422e-02	2.456168891657089029e-02	3.281274460976538743e-01	1.414188543822882060e+01	6.429204114792826275e+00
4.835999999999689436e+00	1.451791778778442144e+01	 2.372818480593749668e-02	2.456341105895395310e-02	3.281524330511341736e-01	1.414147375886839519e+01	6.429204114793815705e+00
4.837999999999689216e+00	1.451753443117702069e+01	 2.373033606043019328e-02	2.456320721277653607e-02	3.281789970844367632e-01	1.414106189081937792e+01	6.429204114791625457e+00
4.839999999999688995e+00	1.451716284320065320e+01	 2.373065461704213647e-02	2.456495577922307438e-02	3.282171645169686958e-01	1.414065006828741922e+01	6.429204114790811886e+00
4.841999999999688775e+00	1.451677944898026418e+01	 2.373261116220844874e-02	2.456507418110772875e-02	3.282436554210515500e-01	1.414023810821589677e+01	6.429204114788798385e+00
4.843999999999688555e+00	1.451640752027703307e+01	 2.373263328854056248e-02	2.456701910211808032e-02	3.282817185494851242e-01	1.413982614933688886e+01	6.429204114788494628e+00
4.845999999999688335e+00	1.451602400656790159e+01	 2.373466263568653478e-02	2.456713864713547246e-02	3.283081496841040448e-01	1.413941405560097486e+01	6.429204114786243984e+00
4.847999999999688114e+00	1.451565190255854709e+01	 2.373487930595009204e-02	2.456887482307489046e-02	3.283462025869930412e-01	1.413900194584252823e+01	6.429204114786829294e+00
4.849999999999687894e+00	1.451527093684851799e+01	 2.373687345674304824e-02	2.456895674128636853e-02	3.283753771054357395e-01	1.413858972954505333e+01	6.429204114787954616e+00
4.851999999999687674e+00	1.451489847386108067e+01	 2.373693228782580017e-02	2.457086010648798155e-02	3.284131735234335214e-01	1.413817750794333250e+01	6.429204114789456526e+00
4.853999999999687454e+00	1.451451822890024168e+01	 2.373867729606025934e-02	2.457129481065545643e-02	3.284430780074669154e-01	1.413776517878605965e+01	6.429204114789351721e+00
4.855999999999687233e+00	1.451414553010132202e+01	 2.373882382282047759e-02	2.457310216724003377e-02	3.284807755852791056e-01	1.413735282852598196e+01	6.429204114789015101e+00
4.857999999999687013e+00	1.451376484028984670e+01	 2.374089559860120824e-02	2.457320276750576266e-02	3.285103653772678545e-01	1.413694037654647140e+01	6.429204114784896618e+00
4.859999999999686793e+00	1.451339183650392073e+01	 2.374110223245677609e-02	2.457495613588170369e-02	3.285478738044178559e-01	1.413652790433116380e+01	6.429204114784696777e+00
4.861999999999686572e+00	1.451301122004009869e+01	 2.374356266070295346e-02	2.457465960764473878e-02	3.285776684783999757e-01	1.413611532929335191e+01	6.429204114784224267e+00
4.863999999999686352e+00	1.451263804169969696e+01	 2.374350472303730225e-02	2.457674010058272934e-02	3.286150444390030234e-01	1.413570275243707464e+01	6.429204114783154012e+00
4.865999999999686132e+00	1.451225721776546251e+01	 2.374525086924845346e-02	2.457730566460040664e-02	3.286445891666215369e-01	1.413529007206499166e+01	6.429204114781769341e+00
4.867999999999685912e+00	1.451188387077990605e+01	 2.374560391933062606e-02	2.457900622010308900e-02	3.286818826555824025e-01	1.413487737798488908e+01	6.429204114783797053e+00
4.869999999999685691e+00	1.451150255955270119e+01	 2.374727497858054176e-02	2.457946780840072898e-02	3.287112321048372143e-01	1.413446458466088274e+01	6.429204114782544721e+00
4.871999999999685471e+00	1.451112920681355689e+01	 2.374768219975376474e-02	2.458111508987812638e-02	3.287486351922915273e-01	1.413405177433163296e+01	6.429204114784110580e+00
4.873999999999685251e+00	1.451074865264195246e+01	 2.374986872136997801e-02	2.458117958182851406e-02	3.287787518992146829e-01	1.413363885243953888e+01	6.429204114784088375e+00
4.875999999999685031e+00	1.451037457106555628e+01	 2.374965910268551222e-02	2.458351965752662155e-02	3.288154723790946976e-01	1.413322591992625021e+01	6.429204114784546675e+00
4.877999999999684810e+00	1.450999297845600822e+01	 2.375160862978950571e-02	2.458391284484523140e-02	3.288445782380479687e-01	1.413281287874332470e+01	6.429204114784576873e+00
4.879999999999684590e+00	1.450961910227748675e+01	 2.375217309587521544e-02	2.458541176711804069e-02	3.288816565667160297e-01	1.413239986084777655e+01	6.429204114786008617e+00
4.881999999999684370e+00	1.450923707668331986e+01	 2.375389164717526744e-02	2.458590620765752077e-02	3.289105299771645230e-01	1.413198674885132178e+01	6.429204114785060042e+00
4.883999999999684150e+00	1.450886323767070607e+01	 2.375451344328826514e-02	2.458742115935454164e-02	3.289476902629320243e-01	1.413157361280513058e+01	6.429204114787721025e+00
4.885999999999683929e+00	1.450848116676804445e+01	 2.375683368161001646e-02	2.458749437449065864e-02	3.289764625002702392e-01	1.413116037621167287e+01	6.429204114787839153e+00
4.887999999999683709e+00	1.450810716150187574e+01	 2.375692576509466636e-02	2.458959611722329880e-02	3.290134939142133064e-01	1.413074714570534418e+01	6.429204114787732571e+00
4.889999999999683489e+00	1.450772472726315598e+01	 2.375892963116634643e-02	2.459002802171908475e-02	3.290419540640086016e-01	1.413033381554626189e+01	6.429204114789190072e+00
4.891999999999683268e+00	1.450734998589101288e+01	 2.375913674673590589e-02	2.459189206577840764e-02	3.290784815043696354e-01	1.412992047557412967e+01	6.429204114790157298e+00
4.893999999999683048e+00	1.450696752361811726e+01	 2.376088307585414588e-02	2.459250942749417052e-02	3.291070822575090093e-01	1.412950704885725983e+01	6.429204114790327829e+00
4.895999999999682828e+00	1.450659294562629320e+01	 2.376142316641853200e-02	2.459416580726946772e-02	3.291437435520037647e-01	1.412909361310060063e+01	6.429204114790854518e+00
4.897999999999682608e+00	1.450621033260635073e+01	 2.376359015363198671e-02	2.459448808836967731e-02	3.291721625923003103e-01	1.412868009177204875e+01	6.429204114789602187e+00
4.899999999999682387e+00	1.450583537315712235e+01	 2.376372309552648998e-02	2.459658110238146372e-02	3.292085043801393773e-01	1.412826656457907504e+01	6.429204114789836666e+00
4.901999999999682167e+00	1.450545256726589116e+01	 2.376585578043120123e-02	2.459690610177898973e-02	3.292368664858872362e-01	1.412785293889779403e+01	6.429204114790030289e+00
4.903999999999681947e+00	1.450507777391047526e+01	 2.376631422207359928e-02	2.459876042517943756e-02	3.292733753224208471e-01	1.412743932394080204e+01	6.429204114792216984e+00
4.905999999999681727e+00	1.450469475410857001e+01	 2.376850160004772075e-02	2.459905070449584785e-02	3.293015769400089998e-01	1.412702562486401803e+01	6.429204114792757885e+00
4.907999999999681506e+00	1.450431980958415679e+01	 2.376898104030957665e-02	2.460095425895303389e-02	3.293379558599677237e-01	1.412661191842492592e+01	6.429204114794163871e+00
4.909999999999681286e+00	1.450393631408880957e+01	 2.377113545154255908e-02	2.460144027490525701e-02	3.293656186951239850e-01	1.412619811966723837e+01	6.429204114792923974e+00
4.911999999999681066e+00	1.450356095186644723e+01	 2.377131234388877787e-02	2.460363157632303524e-02	3.294016910945963272e-01	1.412578431685163949e+01	6.429204114792424818e+00
4.913999999999680846e+00	1.450317760605182293e+01	 2.377382914147316631e-02	2.460370465901519366e-02	3.294296677892594172e-01	1.412537040446207470e+01	6.429204114795178171e+00
4.915999999999680625e+00	1.450280252545574733e+01	 2.377424592455001234e-02	2.460579217056565668e-02	3.294659874834180435e-01	1.412495649987721436e+01	6.429204114797251179e+00
4.917999999999680405e+00	1.450241909577016841e+01	 2.377649367154048565e-02	2.460621573063842202e-02	3.294938758421821490e-01	1.412454251052580823e+01	6.429204114798108272e+00
4.919999999999680185e+00	1.450204371564511874e+01	 2.377660072328086072e-02	2.460859894024469696e-02	3.295299834505882042e-01	1.412412853253100486e+01	6.429204114798797498e+00
4.921999999999679964e+00	1.450165994283569759e+01	 2.377859488817367362e-02	2.460937064043806563e-02	3.295575121993449264e-01	1.412371446510774042e+01	6.429204114795799896e+00
4.923999999999679744e+00	1.450128252228551773e+01	 2.377905858253218790e-02	2.461138898601993030e-02	3.295916354300157947e-01	1.412330043928695034e+01	6.429204114796423397e+00
4.925999999999679524e+00	1.450089865241954534e+01	 2.378163206350773079e-02	2.461147444121065953e-02	3.296192241031665748e-01	1.412288632181166115e+01	6.429204114793241054e+00
4.927999999999679304e+00	1.450052318930031170e+01	 2.378219818424941179e-02	2.461360448727051634e-02	3.296551554666588002e-01	1.412247223116213313e+01	6.429204114794304203e+00
4.929999999999679083e+00	1.450013902551724776e+01	 2.378454118860591840e-02	2.461402079180834840e-02	3.296824317228123635e-01	1.412205803181402075e+01	6.429204114792073987e+00
4.931999999999678863e+00	1.449976347161034163e+01	 2.378495620307791159e-02	2.461641433374164162e-02	3.297182654056647899e-01	1.412164383566785730e+01	6.429204114793462210e+00
4.933999999999678643e+00	1.449937929528459968e+01	 2.378712770872874055e-02	2.461704345478494399e-02	3.297455677021182696e-01	1.412122955641896738e+01	6.429204114790188385e+00
4.935999999999678423e+00	1.449900337333678202e+01	 2.378751567528959374e-02	2.461935780800279111e-02	3.297812120757673826e-01	1.412081528777772199e+01	6.429204114790207925e+00
4.937999999999678202e+00	1.449861908385253173e+01	 2.379040652498654040e-02	2.461938879705066752e-02	3.298083751131193342e-01	1.412040091341737558e+01	6.429204114789516922e+00
4.939999999999677982e+00	1.449824322329327764e+01	 2.379101438477650154e-02	2.462175045246527832e-02	3.298438930286473059e-01	1.411998656542738928e+01	6.429204114791248870e+00
4.941999999999677762e+00	1.449785875599510021e+01	 2.379331469152156167e-02	2.462245919721791493e-02	3.298708650998425917e-01	1.411957211700651804e+01	6.429204114793892089e+00
4.943999999999677541e+00	1.449748273674205379e+01	 2.379392063174814304e-02	2.462486441323213579e-02	3.299063098896157231e-01	1.411915764180745825e+01	6.429204114795460612e+00
4.945999999999677321e+00	1.449709771215008480e+01	 2.379641791400878559e-02	2.462547813701019758e-02	3.299327325994664273e-01	1.411874308349959861e+01	6.429204114797503422e+00
4.947999999999677101e+00	1.449672147718540671e+01	 2.379683569608315175e-02	2.462809245124339755e-02	3.299679992444214394e-01	1.411832854979365948e+01	6.429204114799176750e+00
4.949999999999676881e+00	1.449633609897712638e+01	 2.379948324131413856e-02	2.462855865169789882e-02	3.299941235678981455e-01	1.411791393351621693e+01	6.429204114797608227e+00
4.951999999999676660e+00	1.449595992331144956e+01	 2.380024749257415861e-02	2.463100720558912896e-02	3.300293346316819920e-01	1.411749933398160373e+01	6.429204114800205261e+00
4.953999999999676440e+00	1.449557513356913852e+01	 2.380271279698771211e-02	2.463183029188278916e-02	3.300559570750516425e-01	1.411708463340521647e+01	6.429204114799254910e+00
4.955999999999676220e+00	1.449519869867934929e+01	 2.380308439072335858e-02	2.463457268949778914e-02	3.300910964245779566e-01	1.411666994517455009e+01	6.429204114801271963e+00
4.957999999999676000e+00	1.449481381316538808e+01	 2.380563700501143326e-02	2.463537993112984228e-02	3.301176222793417159e-01	1.411625517394990581e+01	6.429204114801104986e+00
4.959999999999675779e+00	1.449443743959647080e+01	 2.380648557320823311e-02	2.463781318480914861e-02	3.301527445518664949e-01	1.411584039628658616e+01	6.429204114803840575e+00
4.961999999999675559e+00	1.449405245581288426e+01	 2.380954986305788140e-02	2.463817224468804051e-02	3.301791984624846688e-01	1.411542553524265386e+01	6.429204114806344350e+00
4.963999999999675339e+00	1.449367592450462716e+01	 2.381016112484309055e-02	2.464102472460455440e-02	3.302140319466716489e-01	1.411501070670850844e+01	6.429204114808091397e+00
4.965999999999675119e+00	1.449329079736594217e+01	 2.381246527244402361e-02	2.464224993611616871e-02	3.302402844241317803e-01	1.411459579773324968e+01	6.429204114810693760e+00
4.967999999999674898e+00	1.449291419386844382e+01	 2.381324557608880538e-02	2.464497797642390547e-02	3.302750709572697119e-01	1.411418089935866149e+01	6.429204114813066084e+00
4.969999999999674678e+00	1.449252868201089051e+01	 2.381577868168166523e-02	2.464589243797863163e-02	3.303010974053022242e-01	1.411376591348592768e+01	6.429204114814619508e+00
4.971999999999674458e+00	1.449215334303657876e+01	 2.381693398802175315e-02	2.464832889087036419e-02	3.303371653498685112e-01	1.411335091480781756e+01	6.429204114816940319e+00
4.973999999999674237e+00	1.449176750736341646e+01	 2.381986372453672243e-02	2.464900538693731713e-02	3.303627930110171751e-01	1.411293584524092459e+01	6.429204114814983662e+00
4.975999999999674017e+00	1.449139050185892863e+01	 2.382046927708102169e-02	2.465196499265613281e-02	3.303972603306336020e-01	1.411252080725855862e+01	6.429204114817087756e+00
4.977999999999673797e+00	1.449100515027288694e+01	 2.382318782780775551e-02	2.465320185507004214e-02	3.304230810629195658e-01	1.411210567952709027e+01	6.429204114814231374e+00
4.979999999999673577e+00	1.449062809755351822e+01	 2.382430956998117175e-02	2.465572056755990088e-02	3.304574611459480948e-01	1.411169060627002914e+01	6.429204114814021764e+00
4.981999999999673356e+00	1.449024238278003196e+01	 2.382692157280644554e-02	2.465691719403341475e-02	3.304831076430324588e-01	1.411127543637016046e+01	6.429204114813256155e+00
4.983999999999673136e+00	1.448986543198048160e+01	 2.382858349331898329e-02	2.465917493800270227e-02	3.305174097261890376e-01	1.411086026382297121e+01	6.429204114812577586e+00
4.985999999999672916e+00	1.448947947120762336e+01	 2.383162616141425508e-02	2.465994441923150676e-02	3.305428938647449466e-01	1.411044500676223201e+01	6.429204114813154902e+00
4.987999999999672696e+00	1.448909974324722505e+01	 2.383231994221146274e-02	2.466316034508821836e-02	3.305744740655559011e-01	1.411002978889436932e+01	6.429204114811293280e+00
4.989999999999672475e+00	1.448871399993591780e+01	 2.383495281701561788e-02	2.466473250647847199e-02	3.305998230047808573e-01	1.410961449160764225e+01	6.429204114811687631e+00
4.991999999999672255e+00	1.448833642357556606e+01	 2.383608832495218155e-02	2.466749945435566665e-02	3.306336194329206335e-01	1.410919921636333818e+01	6.429204114811884807e+00
4.993999999999672035e+00	1.448795026421171173e+01	 2.383860497587722907e-02	2.466904105389567184e-02	3.306587515952744138e-01	1.410878386658666450e+01	6.429204114810429971e+00
4.995999999999671815e+00	1.448757291384890067e+01	 2.384012646660831763e-02	2.467170026389356105e-02	3.306925430549101375e-01	1.410836854406348806e+01	6.429204114814565330e+00
4.997999999999671594e+00	1.448718665839032127e+01	 2.384325245566532372e-02	2.467277207240563264e-02	3.307174863830581457e-01	1.410795314747919171e+01	6.429204114814227822e+00
4.999999999999671374e+00	1.448680816942116856e+01	 2.384442054035310760e-02	2.467584599864772882e-02	3.307501330140474316e-01	1.410753776986812014e+01	6.429204114817075322e+00
5.001999999999671154e+00	1.448642165631234668e+01	 2.384730315599614681e-02	2.467744128157302666e-02	3.307746215819674651e-01	1.410712229029281062e+01	6.429204114815557425e+00
5.003999999999670933e+00	1.448604355301734792e+01	 2.384863297353871994e-02	2.468037353612460502e-02	3.308076974117638569e-01	1.410670684909592154e+01	6.429204114817428817e+00
5.005999999999670713e+00	1.448565717808194186e+01	 2.385151157025302421e-02	2.468184499581407496e-02	3.308324715322337184e-01	1.410629134998364087e+01	6.429204114817796523e+00
5.007999999999670493e+00	1.448527964392772382e+01	 2.385332305005955986e-02	2.468450751352816927e-02	3.308659403899549267e-01	1.410587587297418111e+01	6.429204114819018656e+00
5.009999999999670273e+00	1.448489158825890399e+01	 2.385638118817126618e-02	2.468588848934004376e-02	3.308889565038273251e-01	1.410546036207756515e+01	6.429204114815812332e+00
5.011999999999670052e+00	1.448451254514586850e+01	 2.385758221325188361e-02	2.468920366321529503e-02	3.309208777326663742e-01	1.410504488153673464e+01	6.429204114815048499e+00
5.013999999999669832e+00	1.448412614348862881e+01	 2.386061161278733855e-02	2.469086566195071580e-02	3.309453857526371001e-01	1.410462928046125342e+01	6.429204114812892001e+00
5.015999999999669612e+00	1.448374778931142082e+01	 2.386200707173014024e-02	2.469407747827442184e-02	3.309779899523595526e-01	1.410421371480905606e+01	6.429204114812860027e+00
5.017999999999669392e+00	1.448336078139293726e+01	 2.386518401979965953e-02	2.469552472495872841e-02	3.310019916899299419e-01	1.410379808095824927e+01	6.429204114814297100e+00
5.019999999999669171e+00	1.448298295667300906e+01	 2.386670922913840601e-02	2.469874496002689990e-02	3.310350078733800272e-01	1.410338249461046445e+01	6.429204114815379789e+00
5.021999999999668951e+00	1.448259411965488930e+01	 2.386990886008631685e-02	2.470036685624864281e-02	3.310570124733189235e-01	1.410296683146523478e+01	6.429204114813605209e+00
5.023999999999668731e+00	1.448221392246738937e+01	 2.387118471068676306e-02	2.470382622156176017e-02	3.310877323538187755e-01	1.410255117918132228e+01	6.429204114814809579e+00
5.025999999999668510e+00	1.448182693297032309e+01	 2.387486580768223565e-02	2.470519213741588505e-02	3.311114214752878815e-01	1.410213545354993769e+01	6.429204114813227733e+00
5.027999999999668290e+00	1.448144920563481364e+01	 2.387620384809813548e-02	2.470874735859917432e-02	3.311444988943793577e-01	1.410171975553373613e+01	6.429204114814336180e+00
5.029999999999668070e+00	1.448104247062583028e+01	 2.387980088714172777e-02	2.471003767631777676e-02	3.311484700821625826e-01	1.410130416198020775e+01	6.429204114813424020e+00
5.031999999999667850e+00	1.448066473707447699e+01	 2.388170243362775294e-02	2.471312299207796201e-02	3.311813247695769569e-01	1.410088858687919355e+01	6.429204114813910742e+00
5.033999999999667629e+00	1.448027859196460199e+01	 2.388497951458469146e-02	2.471494334144368546e-02	3.312057221861047784e-01	1.410047294692246922e+01	6.429204114809495607e+00
5.035999999999667409e+00	1.447990086296485579e+01	 2.388653910071578471e-02	2.471844075429074916e-02	3.312385769873700259e-01	1.410005730612247987e+01	6.429204114808834802e+00
5.037999999999667189e+00	1.447951477751352378e+01	 2.389045705896143332e-02	2.471974058109949191e-02	3.312630083546009852e-01	1.409964157151886255e+01	6.429204114806018389e+00
5.039999999999666969e+00	1.447913715421016967e+01	 2.389217821655142265e-02	2.472331869378604358e-02	3.312957819714416052e-01	1.409922587532838989e+01	6.429204114808158010e+00
5.041999999999666748e+00	1.447875067889832756e+01	 2.389594675051280245e-02	2.472472359185645674e-02	3.313199067689451272e-01	1.409881010178701288e+01	6.429204114805273207e+00
5.043999999999666528e+00	1.447837297524171696e+01	 2.389787717878283368e-02	2.472812566064727657e-02	3.313526028251004840e-01	1.409839436957718561e+01	6.429204114807444803e+00
5.045999999999666308e+00	1.447798660977872842e+01	 2.390139349403233582e-02	2.473004843297668676e-02	3.313766042714469395e-01	1.409797856358027168e+01	6.429204114805061820e+00
5.047999999999666088e+00	1.447760879079432783e+01	 2.390310194082688119e-02	2.473371354792285731e-02	3.314091807949056112e-01	1.409756279451067229e+01	6.429204114807739678e+00
5.049999999999665867e+00	1.447722248763307995e+01	 2.390691804937416370e-02	2.473545075281316508e-02	3.314331742128779901e-01	1.409714694461801443e+01	6.429204114804493386e+00
5.051999999999665647e+00	1.447684469572334720e+01	 2.390866351129252582e-02	2.473923310179458601e-02	3.314656571075741964e-01	1.409673114200268529e+01	6.429204114804476511e+00
5.053999999999665427e+00	1.447645822010432681e+01	 2.391243937860591806e-02	2.474101928719530524e-02	3.314894913023063161e-01	1.409631527013621977e+01	6.429204114804029757e+00
5.055999999999665206e+00	1.447608049623656257e+01	 2.391448416069740651e-02	2.474464035188188998e-02	3.315219549772479013e-01	1.409589941674673597e+01	6.429204114805460613e+00
5.057999999999664986e+00	1.447569452931919187e+01	 2.391807482207063823e-02	2.474674264243961058e-02	3.315462316400563103e-01	1.409548348021462516e+01	6.429204114806683634e+00
5.059999999999664766e+00	1.447531659959926920e+01	 2.392003120652927070e-02	2.475047007205233296e-02	3.315785345230785608e-01	1.409506756379760972e+01	6.429204114807578030e+00
5.061999999999664546e+00	1.447493011840029808e+01	 2.392427166801792265e-02	2.475204805286577298e-02	3.316022177631869350e-01	1.409465158091622783e+01	6.429204114810427306e+00
5.063999999999664325e+00	1.447455222765792549e+01	 2.392621569555300823e-02	2.475605947904569587e-02	3.316343108682098251e-01	1.409423564161511777e+01	6.429204114808707793e+00
5.065999999999664105e+00	1.447416532512405141e+01	 2.392982573975109550e-02	2.475828159255216709e-02	3.316575687698186115e-01	1.409381964902192941e+01	6.429204114808445780e+00
5.067999999999663885e+00	1.447378690983383187e+01	 2.393182787180432244e-02	2.476216308251011702e-02	3.316892403128784972e-01	1.409340367856663967e+01	6.429204114809575543e+00
5.069999999999663665e+00	1.447340004138951919e+01	 2.393578303538402424e-02	2.476424754653930305e-02	3.317123803068021126e-01	1.409298763050079373e+01	6.429204114807539838e+00
5.071999999999663444e+00	1.447302206961279225e+01	 2.393791187736009352e-02	2.476812140851410507e-02	3.317444077402794123e-01	1.409257162858663825e+01	6.429204114808952930e+00
5.073999999999663224e+00	1.447263514533906381e+01	 2.394186370503342126e-02	2.477030638424893710e-02	3.317674233982262355e-01	1.409215555185155466e+01	6.429204114808110049e+00
5.075999999999663004e+00	1.447225703405727870e+01	 2.394389718650288823e-02	2.477447983719795535e-02	3.317991051545757242e-01	1.409173955187900162e+01	6.429204114810347370e+00
5.077999999999662784e+00	1.447186991062801198e+01	 2.394785630981919461e-02	2.477672260445649630e-02	3.318218975004784133e-01	1.409132343421325828e+01	6.429204114808786841e+00
5.079999999999662563e+00	1.447149168961732180e+01	 2.395026352800526392e-02	2.478057074570954449e-02	3.318534771816878948e-01	1.409090737816191918e+01	6.429204114808840131e+00
5.081999999999662343e+00	1.447110351084737090e+01	 2.395403807181018668e-02	2.478311469216298163e-02	3.318751079025775708e-01	1.409049125018082016e+01	6.429204114807751225e+00
5.083999999999662123e+00	1.447072517508268774e+01	 2.395628824274441404e-02	2.478717342459513251e-02	3.319065516695703932e-01	1.409007516174577823e+01	6.429204114809012438e+00
5.085999999999661902e+00	1.447033787720834397e+01	 2.396055067951728679e-02	2.478938762680030911e-02	3.319289179646643939e-01	1.408965902093736133e+01	6.429204114810305626e+00
5.087999999999661682e+00	1.446995955678316648e+01	 2.396273004347363941e-02	2.479364857842154130e-02	3.319602377380488356e-01	1.408924294042322245e+01	6.429204114810289639e+00
5.089999999999661462e+00	1.446957208575671316e+01	 2.396672745245229108e-02	2.479618074558269381e-02	3.319823949023543164e-01	1.408882678265632471e+01	6.429204114810795900e+00
5.091999999999661242e+00	1.446919357784800653e+01	 2.396902697560012591e-02	2.480034421529213329e-02	3.320135269716122384e-01	1.408841067968550220e+01	6.429204114813078519e+00
5.093999999999661021e+00	1.446880629129176477e+01	 2.397300095244322971e-02	2.480299263813934285e-02	3.320357841362470142e-01	1.408799451356493471e+01	6.429204114812025139e+00
5.095999999999660801e+00	1.446842788715155237e+01	 2.397564456326984478e-02	2.480706701594383168e-02	3.320667891245905334e-01	1.408757838644774729e+01	6.429204114813916959e+00
5.097999999999660581e+00	1.446804022582023386e+01	 2.397995598409288776e-02	2.480947601025654953e-02	3.320885867996163920e-01	1.408716220702626742e+01	6.429204114812321791e+00
5.099999999999660361e+00	1.446766178591045637e+01	 2.398248948315348864e-02	2.481366164319485923e-02	3.321195694925775932e-01	1.408674606529153017e+01	6.429204114813174442e+00
5.101999999999660140e+00	1.446727416369163066e+01	 2.398699895962728632e-02	2.481599964485180915e-02	3.321413019344734430e-01	1.408632986315267743e+01	6.429204114810996629e+00
5.103999999999659920e+00	1.446689557460939746e+01	 2.398931914297901952e-02	2.482042249519801277e-02	3.321721204787984050e-01	1.408591371249242208e+01	6.429204114813684257e+00
5.105999999999659700e+00	1.446650773549371038e+01	 2.399336050078218832e-02	2.482330650897872013e-02	3.321935761498894246e-01	1.408549749233405990e+01	6.429204114811540194e+00
5.107999999999659479e+00	1.446612932410676144e+01	 2.399607908028950076e-02	2.482752217247119475e-02	3.322243814868618972e-01	1.408508134136713963e+01	6.429204114814128346e+00
5.109999999999659259e+00	1.446574165620385521e+01	 2.400039535470991151e-02	2.483018682445576816e-02	3.322459614898228830e-01	1.408466511253486608e+01	6.429204114812362647e+00
5.111999999999659039e+00	1.446536314301421910e+01	 2.400287865114140995e-02	2.483479100013297539e-02	3.322765266506012005e-01	1.408424894671234284e+01	6.429204114812649529e+00
5.113999999999658819e+00	1.446497537563396207e+01	 2.400760758455581373e-02	2.483714756693461076e-02	3.322979253602573735e-01	1.408383269512221503e+01	6.429204114809627058e+00
5.115999999999658598e+00	1.446459596225928124e+01	 2.401006914697489253e-02	2.484180587884943225e-02	3.323275935860306451e-01	1.408341649364742665e+01	6.429204114809883741e+00
5.117999999999658378e+00	1.446420825404032229e+01	 2.401456489218350976e-02	2.484445608179465873e-02	3.323489961365315715e-01	1.408300023692981284e+01	6.429204114805468606e+00
5.119999999999658158e+00	1.446382887201595757e+01	 2.401725078684852077e-02	2.484908268360608991e-02	3.323785100823140048e-01	1.408258402846318980e+01	6.429204114809679460e+00
5.121999999999657938e+00	1.446344094130926194e+01	 2.402171681967605818e-02	2.485187367169518907e-02	3.323996003480945705e-01	1.408216775046979663e+01	6.429204114806413628e+00
5.123999999999657717e+00	1.446306234353311027e+01	 2.402433750454095740e-02	2.485657349761473400e-02	3.324299246652430151e-01	1.408175150786571095e+01	6.429204114807325787e+00
5.125999999999657497e+00	1.446267450014357436e+01	 2.402909247377648869e-02	2.485922380776284246e-02	3.324509882038376163e-01	1.408133519565819824e+01	6.429204114806560177e+00
5.127999999999657277e+00	1.446229575974002834e+01	 2.403149494239601239e-02	2.486416403352752214e-02	3.324811515681850294e-01	1.408091894919592058e+01	6.429204114805629366e+00
5.129999999999657057e+00	1.446190798346650830e+01	 2.403593830930670500e-02	2.486720367103410073e-02	3.325021965531730905e-01	1.408050264493299508e+01	6.429204114802846703e+00
5.131999999999656836e+00	1.446152913065922263e+01	 2.403902758304080761e-02	2.487158433762882287e-02	3.325321318589367636e-01	1.408008638687961600e+01	6.429204114806228887e+00
5.133999999999656616e+00	1.446114113973864335e+01	 2.404372542795068027e-02	2.487449817074239081e-02	3.325528473916916639e-01	1.407967006874825877e+01	6.429204114802358205e+00
5.135999999999656396e+00	1.446076254134544570e+01	 2.404653729782516708e-02	2.487930799275372973e-02	3.325828933086229511e-01	1.407925380274624416e+01	6.429204114806983839e+00
5.137999999999656175e+00	1.446037451564533782e+01	 2.405157590916381927e-02	2.488195081574601578e-02	3.326035292378740627e-01	1.407883745968255340e+01	6.429204114803492409e+00
5.139999999999655955e+00	1.445999693274478481e+01	 2.405425132493040768e-02	2.488700719357776411e-02	3.326345076288619862e-01	1.407842116659741549e+01	6.429204114807061110e+00
5.141999999999655735e+00	1.445960862510164979e+01	 2.405885228051182073e-02	2.489015738200195393e-02	3.326547975856196104e-01	1.407800481785351643e+01	6.429204114805632031e+00
5.143999999999655515e+00	1.445922978451104868e+01	 2.406184328712485804e-02	2.489490692974254821e-02	3.326845013445371979e-01	1.407758853294964396e+01	6.429204114807887116e+00
5.145999999999655294e+00	1.445884143106642128e+01	 2.406656605055691733e-02	2.489809339741237346e-02	3.327046003171822419e-01	1.407717217130126919e+01	6.429204114803628300e+00
5.147999999999655074e+00	1.445846259563769642e+01	 2.406944125043227606e-02	2.490310570736646231e-02	3.327341939968585516e-01	1.407675585468303936e+01	6.429204114807520298e+00
5.149999999999654854e+00	1.445807421323097408e+01	 2.407438423873553557e-02	2.490609997745154777e-02	3.327542284772583292e-01	1.407633950053752869e+01	6.429204114810837645e+00
5.151999999999654634e+00	1.445769385223248449e+01	 2.407687866547421340e-02	2.491158457973376497e-02	3.327821500874658112e-01	1.407592323889981145e+01	6.429204114814310422e+00
5.153999999999654413e+00	1.445730403500058436e+01	 2.408184087193478845e-02	2.491461174988303037e-02	3.328006957375708730e-01	1.407550688664119498e+01	6.429204114812716142e+00
5.155999999999654193e+00	1.445692542157379634e+01	 2.408531547797394118e-02	2.491920623987613909e-02	3.328303211005203543e-01	1.407509057875542524e+01	6.429204114815638249e+00
5.157999999999653973e+00	1.445653711731352331e+01	 2.409017905099778561e-02	2.492246057610979573e-02	3.328502546741486379e-01	1.407467422301226634e+01	6.429204114812611337e+00
5.159999999999653753e+00	1.445615843859659755e+01	 2.409319173056653079e-02	2.492758325310113002e-02	3.328797548377180338e-01	1.407425790877521266e+01	6.429204114815299853e+00
5.161999999999653532e+00	1.445577019128753093e+01	 2.409850244766537086e-02	2.493053119724886538e-02	3.328996204558948291e-01	1.407384153718672160e+01	6.429204114816965188e+00
5.163999999999653312e+00	1.445539151771349395e+01	 2.410134719569135761e-02	2.493597631524206715e-02	3.329289498889295151e-01	1.407342524431363096e+01	6.429204114818409366e+00
5.165999999999653092e+00	1.445500335722725893e+01	 2.410605199023718032e-02	2.493948225123419904e-02	3.329489360400847420e-01	1.407300888694570240e+01	6.429204114815652460e+00
5.167999999999652871e+00	1.445462482625239353e+01	 2.410932864503474021e-02	2.494450601287783592e-02	3.329784121901044891e-01	1.407259257940437713e+01	6.429204114819015992e+00
5.169999999999652651e+00	1.445423674681480364e+01	 2.411443729633064997e-02	2.494783956821549839e-02	3.329982494523803238e-01	1.407217622049787664e+01	6.429204114816297277e+00
5.171999999999652431e+00	1.445385439714661047e+01	 2.411745903914438993e-02	2.495316650926035149e-02	3.330239063255879817e-01	1.407175986527261813e+01	6.429204114817929749e+00
5.173999999999652211e+00	1.445346296512208006e+01	 2.412253064410805128e-02	2.495655064234477555e-02	3.330404599826417567e-01	1.407134342385298531e+01	6.429204114816174709e+00
5.175999999999651990e+00	1.445308459929369427e+01	 2.412569215610626400e-02	2.496189587530495829e-02	3.330699193285907023e-01	1.407092709193369195e+01	6.429204114815464166e+00
5.177999999999651770e+00	1.445269695863530224e+01	 2.413094560821842788e-02	2.496517776908491887e-02	3.330901296082239282e-01	1.407051070564977557e+01	6.429204114815640025e+00
5.179999999999651550e+00	1.445231861125617634e+01	 2.413462949960016105e-02	2.496999739134854457e-02	3.331195878154730172e-01	1.407009439654975402e+01	6.429204114817191673e+00
5.181999999999651330e+00	1.445193074872435979e+01	 2.413972215064676130e-02	2.497356313617526274e-02	3.331394502847745964e-01	1.406967801315276390e+01	6.429204114817642868e+00
5.183999999999651109e+00	1.445154988996022105e+01	 2.414289204201925526e-02	2.497888717254009849e-02	3.331664157742688093e-01	1.406926169497139334e+01	6.429204114817719251e+00
5.185999999999650889e+00	1.445116102820934145e+01	 2.414817165287375111e-02	2.498230356792350074e-02	3.331852075955296089e-01	1.406884534539301512e+01	6.429204114816938542e+00
5.187999999999650669e+00	1.445078245670918093e+01	 2.415131697280915174e-02	2.498776036406818307e-02	3.332143120083570498e-01	1.406842906736394738e+01	6.429204114818087845e+00
5.189999999999650449e+00	1.445039449640884754e+01	 2.415670250018360846e-02	2.499117503097861986e-02	3.332339069384310237e-01	1.406801271193925373e+01	6.429204114817844484e+00
5.191999999999650228e+00	1.445001590548891990e+01	 2.416015293517176019e-02	2.499642344522878812e-02	3.332629175239169017e-01	1.406759641158460283e+01	6.429204114817148152e+00
5.193999999999650008e+00	1.444962800308931961e+01	 2.416544688301914406e-02	2.499993224995563854e-02	3.332825726528071963e-01	1.406718005130353788e+01	6.429204114816613469e+00
5.195999999999649788e+00	1.444924941768376137e+01	 2.416898908499961682e-02	2.500518158113612666e-02	3.333114944099088706e-01	1.406676375260771650e+01	6.429204114820088023e+00
5.197999999999649567e+00	1.444886134609737560e+01	 2.417459269562144755e-02	2.500848279410548131e-02	3.333308747750577394e-01	1.406634739583259019e+01	6.429204114818947602e+00
5.199999999999649347e+00	1.444848288604913833e+01	 2.417807440357024398e-02	2.501393842897550387e-02	3.333597902932534107e-01	1.406593108292333838e+01	6.429204114819404126e+00
5.201999999999649127e+00	1.444809498744836951e+01	 2.418378348643961465e-02	2.501725248968110493e-02	3.333792216730930291e-01	1.406551472979915651e+01	6.429204114817865801e+00
5.203999999999648907e+00	1.444771635056010517e+01	 2.418713782038830334e-02	2.502289590098498440e-02	3.334078656238154137e-01	1.406509845121491686e+01	6.429204114818422688e+00
5.205999999999648686e+00	1.444732819496905663e+01	 2.419227786079622411e-02	2.502682660069913828e-02	3.334269715765765807e-01	1.406468211893098541e+01	6.429204114815622262e+00
5.207999999999648466e+00	1.444694962080982314e+01	 2.419597416633858383e-02	2.503216545846332838e-02	3.334555995754211466e-01	1.406426588160960023e+01	6.429204114815464166e+00
5.209999999999648246e+00	1.444656133728828529e+01	 2.420134708171098326e-02	2.503594826572662357e-02	3.334744771129782293e-01	1.406384956482786919e+01	6.429204114814611515e+00
5.211999999999648026e+00	1.444618274833992189e+01	 2.420470354445105471e-02	2.504173690624846016e-02	3.335029788843062448e-01	1.406343332900491561e+01	6.429204114816021942e+00
5.213999999999647805e+00	1.444579497370111021e+01	 2.421062943998228412e-02	2.504515199293922204e-02	3.335222008309129960e-01	1.406301699143727646e+01	6.429204114816467808e+00
5.215999999999647585e+00	1.444541625039860477e+01	 2.421385855755314037e-02	2.505108645823597019e-02	3.335505634336328740e-01	1.406260074194918275e+01	6.429204114818034554e+00
5.217999999999647365e+00	1.444502812835072802e+01	 2.421916866000722868e-02	2.505513199566394844e-02	3.335693964712769799e-01	1.406218443122378048e+01	6.429204114816279514e+00
5.219999999999647144e+00	1.444464954391317058e+01	 2.422281440521860396e-02	2.506076426109797931e-02	3.335977736377964131e-01	1.406176819160905822e+01	6.429204114818459104e+00
5.221999999999646924e+00	1.444426164625293119e+01	 2.422845897465851148e-02	2.506453634460555080e-02	3.336167700367129729e-01	1.406135188089695376e+01	6.429204114815165738e+00
5.223999999999646704e+00	1.444388305207239931e+01	 2.423215917956842921e-02	2.507025403108676873e-02	3.336449978198229305e-01	1.406093564104192062e+01	6.429204114817101079e+00
5.225999999999646484e+00	1.444349492503209831e+01	 2.423807351561101109e-02	2.507380845429394572e-02	3.336636869971577601e-01	1.406051935606503633e+01	6.429204114815481930e+00
5.227999999999646263e+00	1.444311631796567319e+01	 2.424146811766957760e-02	2.507995406616398207e-02	3.336917388133083806e-01	1.406010315696853041e+01	6.429204114815684434e+00
5.229999999999646043e+00	1.444272858019236061e+01	 2.424665736804388835e-02	2.508427218651042290e-02	3.337107442319947048e-01	1.405968690640581187e+01	6.429204114817003379e+00
5.231999999999645823e+00	1.444235028481518235e+01	 2.425059234037297423e-02	2.508990603561938454e-02	3.337390856844978937e-01	1.405927070075469132e+01	6.429204114819468963e+00
5.233999999999645603e+00	1.444196223584808969e+01	 2.425625891299142134e-02	2.509379237267166107e-02	3.337577276094258472e-01	1.405885445695300007e+01	6.429204114817213878e+00
5.235999999999645382e+00	1.444158355671195082e+01	 2.426039576047028107e-02	2.509931249914110554e-02	3.337855835676413196e-01	1.405843826488469794e+01	6.429204114821192917e+00
5.237999999999645162e+00	1.444119539960928833e+01	 2.426645788764181938e-02	2.510292434231675002e-02	3.338040238713403940e-01	1.405802199350798887e+01	6.429204114819921934e+00
5.239999999999644942e+00	1.444081656332053498e+01	 2.426977220417731590e-02	2.510935229089416090e-02	3.338316189585460170e-01	1.405760581986691804e+01	6.429204114822205440e+00
5.241999999999644722e+00	1.444042866054242502e+01	 2.427539665606153266e-02	2.511354714718453535e-02	3.338501064112728289e-01	1.405718961032790659e+01	6.429204114819571103e+00
5.243999999999644501e+00	1.444005008785294741e+01	 2.427926912734464440e-02	2.511943820426264240e-02	3.338779193378430543e-01	1.405677346118349647e+01	6.429204114820082694e+00
5.245999999999644281e+00	1.443966218522309042e+01	 2.428520359425270086e-02	2.512333250357090542e-02	3.338963746429724488e-01	1.405635727448229488e+01	6.429204114816011284e+00
5.247999999999644061e+00	1.443928357129509443e+01	 2.428917704694607063e-02	2.512921248078416742e-02	3.339240428377556746e-01	1.405594113892960806e+01	6.429204114817439475e+00
5.249999999999643840e+00	1.443889558736559486e+01	 2.429509428052926967e-02	2.513314855376290805e-02	3.339423615082923735e-01	1.405552498302301068e+01	6.429204114815681770e+00
5.251999999999643620e+00	1.443851688420631696e+01	 2.429858208911562373e-02	2.513961920357279251e-02	3.339697770568061941e-01	1.405510890585682304e+01	6.429204114816180038e+00
5.253999999999643400e+00	1.443812888872200872e+01	 2.430429087400229685e-02	2.514388898760794994e-02	3.339879288225416354e-01	1.405469278003785760e+01	6.429204114814754512e+00
5.255999999999643180e+00	1.443775011461833380e+01	 2.430858959324106242e-02	2.514958071315590710e-02	3.340152420037930114e-01	1.405427670230814385e+01	6.429204114816252869e+00
5.257999999999642959e+00	1.443736203730850676e+01	 2.431421973103752715e-02	2.515393867551014850e-02	3.340332836573396413e-01	1.405386059524462006e+01	6.429204114814294435e+00
5.259999999999642739e+00	1.443698318665582114e+01	 2.431809160341842982e-02	2.516014241369908533e-02	3.340604100985973268e-01	1.405344454254010600e+01	6.429204114816835514e+00
5.261999999999642519e+00	1.443659532129883161e+01	 2.432426497779376084e-02	2.516406187116155754e-02	3.340785404507228828e-01	1.405302845399915412e+01	6.429204114817464344e+00
5.263999999999642299e+00	1.443621660385725924e+01	 2.432791448671205170e-02	2.517055985408919727e-02	3.341056819406945655e-01	1.405261244757576300e+01	6.429204114817184568e+00
5.265999999999642078e+00	1.443582855673364840e+01	 2.433380592658227967e-02	2.517491681985046387e-02	3.341234409433694319e-01	1.405219639304384671e+01	6.429204114815854965e+00
5.267999999999641858e+00	1.443544963313169482e+01	 2.433792771123120813e-02	2.518104193054881978e-02	3.341502820269544038e-01	1.405178038146295982e+01	6.429204114813584781e+00
5.269999999999641638e+00	1.443506138864324662e+01	 2.434376263930654663e-02	2.518536119729073916e-02	3.341679392505828572e-01	1.405136432555606696e+01	6.429204114814166537e+00
5.271999999999641418e+00	1.443468267810672323e+01	 2.434782726709801282e-02	2.519155138006428513e-02	3.341949693535254950e-01	1.405094833010603494e+01	6.429204114813733106e+00
5.273999999999641197e+00	1.443429441690708614e+01	 2.435372731663516116e-02	2.519596542329434474e-02	3.342124125639037158e-01	1.405053231160325211e+01	6.429204114813998672e+00
5.275999999999640977e+00	1.443391577730468001e+01	 2.435771375541914696e-02	2.520224427176157370e-02	3.342394417187986022e-01	1.405011637755869991e+01	6.429204114815004978e+00
5.277999999999640757e+00	1.443352753153955703e+01	 2.436384152523244501e-02	2.520653913812087588e-02	3.342567591100336633e-01	1.404970039176616936e+01	6.429204114814443649e+00
5.279999999999640536e+00	1.443314897692908438e+01	 2.436807458946518151e-02	2.521267743654618393e-02	3.342837254123138813e-01	1.404928449949075997e+01	6.429204114815576077e+00
5.281999999999640316e+00	1.443276073348844690e+01	 2.437420387687846274e-02	2.521706966667038724e-02	3.343008978227501871e-01	1.404886856212214852e+01	6.429204114815416204e+00
5.283999999999640096e+00	1.443238224617614129e+01	 2.437850053726081309e-02	2.522323957936901950e-02	3.343278125302471260e-01	1.404845269352926351e+01	6.429204114816693405e+00
5.285999999999639876e+00	1.443199388534045902e+01	 2.438448394980329004e-02	2.522775101466993158e-02	3.343448603010615860e-01	1.404803679007492434e+01	6.429204114815627591e+00
5.287999999999639655e+00	1.443161544487088754e+01	 2.438850340186947407e-02	2.523430490462849965e-02	3.343716520977784157e-01	1.404762098446661156e+01	6.429204114815636473e+00
5.289999999999639435e+00	1.443122732601583991e+01	 2.439494736706592296e-02	2.523840177766991169e-02	3.343888637354417437e-01	1.404720511313566256e+01	6.429204114814853988e+00
5.291999999999639215e+00	1.443084868595840220e+01	 2.439925320899771072e-02	2.524470055551031322e-02	3.344154196638712828e-01	1.404678931253002361e+01	6.429204114818233506e+00
5.293999999999638995e+00	1.443045995535718440e+01	 2.440518959577241825e-02	2.524944669366799982e-02	3.344318409756120158e-01	1.404637347809213210e+01	6.429204114816606364e+00
5.295999999999638774e+00	1.443008081097407924e+01	 2.440933821264836684e-02	2.525589029472563238e-02	3.344578539555219665e-01	1.404595772851118340e+01	6.429204114818380944e+00
5.297999999999638554e+00	1.442969222919088779e+01	 2.441582195786161716e-02	2.526012389068674202e-02	3.344743401630909108e-01	1.404554194317924853e+01	6.429204114817795634e+00
5.299999999999638334e+00	1.442931341289855318e+01	 2.442009959301611605e-02	2.526648125490634639e-02	3.345006053703386550e-01	1.404512622668029209e+01	6.429204114817949289e+00
5.301999999999638113e+00	1.442892462798000608e+01	 2.442663731953756412e-02	2.527072374656499226e-02	3.345168049929916343e-01	1.404471046192091244e+01	6.429204114818329430e+00
5.303999999999637893e+00	1.442854702016783186e+01	 2.443075204347412016e-02	2.527733226532811669e-02	3.345441653609888544e-01	1.404429477049804120e+01	6.429204114819807359e+00
5.305999999999637673e+00	1.442815865439741607e+01	 2.443665186809719503e-02	2.528223228764936784e-02	3.345607220538789339e-01	1.404387904818779020e+01	6.429204114818485749e+00
5.307999999999637453e+00	1.442778037531240365e+01	 2.444106778307102157e-02	2.528874118980762795e-02	3.345871412518907073e-01	1.404346342508763357e+01	6.429204114821201799e+00
5.309999999999637232e+00	1.442739179490900803e+01	 2.444729327372927377e-02	2.529335814363351670e-02	3.346034000637235772e-01	1.404304774342792150e+01	6.429204114821638782e+00
5.311999999999637012e+00	1.442701345487752640e+01	 2.445179147959267163e-02	2.529965898865495222e-02	3.346298738334173573e-01	1.404263213057586057e+01	6.429204114822590910e+00
5.313999999999636792e+00	1.442662519131858723e+01	 2.445866947724327153e-02	2.530371447516389233e-02	3.346463470550453123e-01	1.404221646031113480e+01	6.429204114822410610e+00
5.315999999999636572e+00	1.442624686789302402e+01	 2.446260917219267306e-02	2.531066796530231228e-02	3.346726947498719906e-01	1.404180089600565751e+01	6.429204114824716321e+00
5.317999999999636351e+00	1.442585865629139619e+01	 2.446842483441992108e-02	2.531589754596563768e-02	3.346890461540724115e-01	1.404138528775693828e+01	6.429204114823287242e+00
5.319999999999636131e+00	1.442548038697903223e+01	 2.447267444364401717e-02	2.532262495098234339e-02	3.347153275483010226e-01	1.404096976003610564e+01	6.429204114824946359e+00
5.321999999999635911e+00	1.442509224317002037e+01	 2.447905717120059041e-02	2.532729734752804315e-02	3.347317185965772990e-01	1.404055417005471362e+01	6.429204114823534155e+00
5.323999999999635691e+00	1.442471405728537270e+01	 2.448352620649332789e-02	2.533391966197375000e-02	3.347579427239751326e-01	1.404013866869293103e+01	6.429204114827490102e+00
5.325999999999635470e+00	1.442432591481895443e+01	 2.449022916488056284e-02	2.533827270966289985e-02	3.347742896297245530e-01	1.403972312331468686e+01	6.429204114826710281e+00
5.327999999999635250e+00	1.442394770345707400e+01	 2.449432591995127917e-02	2.534527410593425886e-02	3.348004291343898986e-01	1.403930767429679882e+01	6.429204114828579897e+00
5.329999999999635030e+00	1.442355957342578243e+01	 2.450053600877085194e-02	2.535022471641198635e-02	3.348166329767301996e-01	1.403889217972387016e+01	6.429204114828395156e+00
5.331999999999634809e+00	1.442318140846839114e+01	 2.450538285057410337e-02	2.535659482367051687e-02	3.348426636143914115e-01	1.403847676717975546e+01	6.429204114829769168e+00
5.333999999999634589e+00	1.442279322673400799e+01	 2.451180827167192405e-02	2.536142595391775029e-02	3.348587088124125866e-01	1.403806128369600614e+01	6.429204114827764549e+00
5.335999999999634369e+00	1.442241498757785578e+01	 2.451645288687757593e-02	2.536796702607071671e-02	3.348846826797550191e-01	1.403764588498515309e+01	6.429204114830026739e+00
5.337999999999634149e+00	1.442202699407352995e+01	 2.452330896814950562e-02	2.537249502696579256e-02	3.349007537442120208e-01	1.403723043633420176e+01	6.429204114830006311e+00
5.339999999999633928e+00	1.442164873981845474e+01	 2.452723080308599757e-02	2.537976699607221581e-02	3.349266436943808545e-01	1.403681509832491514e+01	6.429204114831476247e+00
5.341999999999633708e+00	1.442126085563729632e+01	 2.453362170786662494e-02	2.538476116154953638e-02	3.349427538506325464e-01	1.403639971891724691e+01	6.429204114829809136e+00
5.343999999999633488e+00	1.442088285938302050e+01	 2.453842583774949737e-02	2.539128619312619461e-02	3.349687286018310783e-01	1.403598441875031355e+01	6.429204114832280936e+00
5.345999999999633268e+00	1.442049496422990629e+01	 2.454485675354094870e-02	2.539629020545737872e-02	3.349847337502206424e-01	1.403556908352068788e+01	6.429204114832433703e+00
5.347999999999633047e+00	1.442011682822907659e+01	 2.454917537922185478e-02	2.540332520875131228e-02	3.350104962539006692e-01	1.403515383138720196e+01	6.429204114838138473e+00
5.349999999999632827e+00	1.441972889654625511e+01	 2.455564220541542331e-02	2.540833172091067418e-02	3.350263586309518704e-01	1.403473856398897723e+01	6.429204114835409989e+00
5.351999999999632607e+00	1.441935079748080106e+01	 2.456016961311686952e-02	2.541517047116936476e-02	3.350520435506159078e-01	1.403432341384589854e+01	6.429204114840008977e+00
5.353999999999632387e+00	1.441896297689914341e+01	 2.456674056559830788e-02	2.542015377673294274e-02	3.350679028580639263e-01	1.403390817969874860e+01	6.429204114837514972e+00
5.355999999999632166e+00	1.441858487192848237e+01	 2.457178946486317239e-02	2.542652314278769088e-02	3.350935480562023394e-01	1.403349301126462834e+01	6.429204114839899731e+00
5.357999999999631946e+00	1.441819490100240841e+01	 2.457857660495983698e-02	2.543138613090173417e-02	3.351071196305152600e-01	1.403307781863603232e+01	6.429204114838317885e+00
5.359999999999631726e+00	1.441781698016546365e+01	 2.458315722167573464e-02	2.543828827886136443e-02	3.351328229538145242e-01	1.403266271171111157e+01	6.429204114842067774e+00
5.361999999999631505e+00	1.441742916394673735e+01	 2.458928065414247438e-02	2.544380652701036180e-02	3.351484949353234488e-01	1.403224758183026033e+01	6.429204114840634254e+00
5.363999999999631285e+00	1.441705141959650049e+01	 2.459368758622692760e-02	2.545102788770590291e-02	3.351741507527674635e-01	1.403183255336979940e+01	6.429204114839918383e+00
5.365999999999631065e+00	1.441666354501241187e+01	 2.460049152252978197e-02	2.545587939800163235e-02	3.351897198142021472e-01	1.403141745427767795e+01	6.429204114837770767e+00
5.367999999999630845e+00	1.441628576299494746e+01	 2.460532829528638138e-02	2.546257679797954768e-02	3.352154228928513335e-01	1.403100243500882982e+01	6.429204114841745366e+00
5.369999999999630624e+00	1.441589809201686201e+01	 2.461220587913266755e-02	2.546751111022653447e-02	3.352309916321776773e-01	1.403058738339532496e+01	6.429204114842343998e+00
5.371999999999630404e+00	1.441552027686578263e+01	 2.461678541307004559e-02	2.547451191993009567e-02	3.352565592119414739e-01	1.403017242032084155e+01	6.429204114841878592e+00
5.373999999999630184e+00	1.441513266568850682e+01	 2.462332470612480992e-02	2.547978613742347964e-02	3.352721195120083597e-01	1.402975743533295017e+01	6.429204114838916517e+00
5.375999999999629964e+00	1.441475520424608447e+01	 2.462792514820243139e-02	2.548696844049900406e-02	3.352977766443998586e-01	1.402934253401298292e+01	6.429204114841139628e+00
5.377999999999629743e+00	1.441436754760410466e+01	 2.463505594201217258e-02	2.549169430460827834e-02	3.353132145072926229e-01	1.402892758285019070e+01	6.429204114839617290e+00
5.379999999999629523e+00	1.441398991376281735e+01	 2.463982898667942470e-02	2.549868336304295796e-02	3.353386528375373876e-01	1.402851274857555808e+01	6.429204114839520479e+00
5.381999999999629303e+00	1.441360232353027726e+01	 2.464637516441197176e-02	2.550405047883629733e-02	3.353540399064128819e-01	1.402809785798061526e+01	6.429204114837456352e+00
5.383999999999629082e+00	1.441322479432484194e+01	 2.465108004589814869e-02	2.551114862369217515e-02	3.353795109504891236e-01	1.402768305470476307e+01	6.429204114839826012e+00
5.385999999999628862e+00	1.441283728921224139e+01	 2.465814978622057896e-02	2.551599522928174602e-02	3.353949292498946688e-01	1.402726821494684373e+01	6.429204114836553963e+00
5.387999999999628642e+00	1.441245989284518636e+01	 2.466306966183495417e-02	2.552298025530619352e-02	3.354203825287285778e-01	1.402685346039931602e+01	6.429204114836146289e+00
5.389999999999628422e+00	1.441207241109767523e+01	 2.467032037314170756e-02	2.552771453877059060e-02	3.354357323238862931e-01	1.402643864386187644e+01	6.429204114837103745e+00
5.391999999999628201e+00	1.441169496037033149e+01	 2.467500141861544982e-02	2.553496578596965369e-02	3.354610632576966456e-01	1.402602392990804958e+01	6.429204114837154371e+00
5.393999999999627981e+00	1.441130752700405715e+01	 2.468168721144271133e-02	2.554033756943656364e-02	3.354763250116780116e-01	1.402560917721149991e+01	6.429204114835216366e+00
5.395999999999627761e+00	1.441093016269133642e+01	 2.468625454067449598e-02	2.554774127054600108e-02	3.355016446292238830e-01	1.402519452225089225e+01	6.429204114836987394e+00
5.397999999999627541e+00	1.441054276264156719e+01	 2.469336397133023789e-02	2.555266435893083915e-02	3.355168982127597066e-01	1.402477983609854562e+01	6.429204114834859318e+00
5.399999999999627320e+00	1.441016541537129036e+01	 2.469837904700438250e-02	2.555962050838288258e-02	3.355421984085600884e-01	1.402436521740734321e+01	6.429204114837752115e+00
5.401999999999627100e+00	1.440977800793413799e+01	 2.470531756905793019e-02	2.556479165817803975e-02	3.355573296643517001e-01	1.402395056904255100e+01	6.429204114836210238e+00
5.403999999999626880e+00	1.440940055431753386e+01	 2.470960684754397799e-02	2.557250765306824311e-02	3.355824138628447084e-01	1.402353602595407622e+01	6.429204114841389206e+00
5.405999999999626660e+00	1.440901314640571407e+01	 2.471630366279390853e-02	2.557805825625870944e-02	3.355973270205146464e-01	1.402312145746614647e+01	6.429204114837692607e+00
5.407999999999626439e+00	1.440863581133263160e+01	 2.472144806429415684e-02	2.558497251050283888e-02	3.356223838146381033e-01	1.402270700694319672e+01	6.429204114837247630e+00
5.409999999999626219e+00	1.440824855016901118e+01	 2.472840905689750388e-02	2.559029407585839549e-02	3.356373492703527139e-01	1.402229249776590336e+01	6.429204114834229600e+00
5.411999999999625999e+00	1.440787135987795864e+01	 2.473368204608986098e-02	2.559705316953784365e-02	3.356625556424400747e-01	1.402187806901989120e+01	6.429204114835419759e+00
5.413999999999625778e+00	1.440748398378115347e+01	 2.474145299780949533e-02	2.560159093377829126e-02	3.356773573595616678e-01	1.402146358249000357e+01	6.429204114835149753e+00
5.415999999999625558e+00	1.440710671108785412e+01	 2.474592139101979005e-02	2.560932838479794416e-02	3.357022459400557102e-01	1.402104921537198123e+01	6.429204114835833650e+00
5.417999999999625338e+00	1.440671952812201084e+01	 2.475250841866223281e-02	2.561508621438858546e-02	3.357171223611346011e-01	1.402063481112782561e+01	6.429204114832904438e+00
5.419999999999625118e+00	1.440634246814357589e+01	 2.475748702629688297e-02	2.562237834242854159e-02	3.357421095523940302e-01	1.402022049322245678e+01	6.429204114834385919e+00
5.421999999999624897e+00	1.440595534091680463e+01	 2.476443232610045161e-02	2.562780884477717028e-02	3.357569585928944500e-01	1.401980614115303325e+01	6.429204114832169026e+00
5.423999999999624677e+00	1.440557398115412013e+01	 2.476936655738843848e-02	2.563506301783986113e-02	3.357776581533748472e-01	1.401939189342551728e+01	6.429204114835118666e+00
5.425999999999624457e+00	1.440518517117824615e+01	 2.477662744585596571e-02	2.564022020270401159e-02	3.357906897136397895e-01	1.401897763381604634e+01	6.429204114831611250e+00
5.427999999999624237e+00	1.440480625770040746e+01	 2.478140348701628887e-02	2.564772016594443066e-02	3.358136459163670318e-01	1.401856348813107900e+01	6.429204114834237593e+00
5.429999999999624016e+00	1.440440408919882032e+01	 2.478833770916335014e-02	2.565317223018638917e-02	3.358132120944132271e-01	1.401814936716505677e+01	6.429204114834996986e+00
5.431999999999623796e+00	1.440401181407239051e+01	 2.479358332561023420e-02	2.566016413465636165e-02	3.358226421631910208e-01	1.401773542444893295e+01	6.429204114834599082e+00
5.433999999999623576e+00	1.440362371810729414e+01	 2.480065158050567820e-02	2.566549679171442264e-02	3.358361223866344059e-01	1.401732144734843999e+01	6.429204114831741812e+00
5.435999999999623356e+00	1.440324551167209499e+01	 2.480576504978684871e-02	2.567268646144877861e-02	3.358595278962913655e-01	1.401690753226456820e+01	6.429204114834859318e+00
5.437999999999623135e+00	1.440285722332363960e+01	 2.481273158931254774e-02	2.567809550767642668e-02	3.358727894922476365e-01	1.401649360673440370e+01	6.429204114832619332e+00
5.439999999999622915e+00	1.440248048379444512e+01	 2.481749980942456538e-02	2.568556217500585909e-02	3.358976295144323609e-01	1.401607979229558154e+01	6.429204114833278361e+00
5.441999999999622695e+00	1.440209424134632066e+01	 2.482496582132755897e-02	2.569057741790769372e-02	3.359127658847713693e-01	1.401566593222231383e+01	6.429204114830324279e+00
5.443999999999622474e+00	1.440171783304917952e+01	 2.483034395370804087e-02	2.569759831001001277e-02	3.359377290630373158e-01	1.401525216172242416e+01	6.429204114831102324e+00
5.445999999999622254e+00	1.440133134701433093e+01	 2.483769684977776143e-02	2.570279649257440138e-02	3.359525042957635099e-01	1.401483834937621609e+01	6.429204114829476069e+00
5.447999999999622034e+00	1.440095483944831045e+01	 2.484242933396355740e-02	2.571052877249566104e-02	3.359772539315687423e-01	1.401442462741028194e+01	6.429204114830236350e+00
5.449999999999621814e+00	1.440056875654926216e+01	 2.484949908679186248e-02	2.571602945088113240e-02	3.359923616288942316e-01	1.401401086638269433e+01	6.429204114826834626e+00
5.451999999999621593e+00	1.440019233329564941e+01	 2.485456902210911659e-02	2.572339790086487776e-02	3.360171635581579164e-01	1.401359720281451793e+01	6.429204114827459904e+00
5.453999999999621373e+00	1.439980622619023265e+01	 2.486198665831115817e-02	2.572852491639614214e-02	3.360322291050942822e-01	1.401318348551043158e+01	6.429204114825560978e+00
5.455999999999621153e+00	1.439942994864856374e+01	 2.486732447568905380e-02	2.573577192484246060e-02	3.360569952702452401e-01	1.401276985697778699e+01	6.429204114826185368e+00
5.457999999999620933e+00	1.439904367014157316e+01	 2.487448276147514320e-02	2.574129843214872232e-02	3.360716838430533038e-01	1.401235620510489532e+01	6.429204114825093797e+00
5.459999999999620712e+00	1.439866365632724055e+01	 2.487956306265616188e-02	2.574880100360196766e-02	3.360926523435705526e-01	1.401194263991741096e+01	6.429204114824629279e+00
5.461999999999620492e+00	1.439827789545696746e+01	 2.488670946523471178e-02	2.575436109798930062e-02	3.361077632929325709e-01	1.401152906160081102e+01	6.429204114821789773e+00
5.463999999999620272e+00	1.439790174435591119e+01	 2.489147089289142981e-02	2.576210411192771110e-02	3.361325834308827032e-01	1.401111558592020856e+01	6.429204114822091753e+00
5.465999999999620051e+00	1.439751627558462488e+01	 2.489913106559830253e-02	2.576719697750884386e-02	3.361478887476329058e-01	1.401070205879388553e+01	6.429204114819638605e+00
5.467999999999619831e+00	1.439714056378833185e+01	 2.490418530809147130e-02	2.577469956593322203e-02	3.361730695092732812e-01	1.401028860940503407e+01	6.429204114821266636e+00
5.469999999999619611e+00	1.439675469148189535e+01	 2.491192600298615736e-02	2.577977048082024519e-02	3.361878561698766754e-01	1.400987513882821212e+01	6.429204114820181282e+00
5.471999999999619391e+00	1.439637863207244273e+01	 2.491695648266048849e-02	2.578738574896446284e-02	3.362125447309164961e-01	1.400946174510990083e+01	6.429204114822404392e+00
5.473999999999619170e+00	1.439599274620475811e+01	 2.492413243241518514e-02	2.579293746646518781e-02	3.362273473522901512e-01	1.400904832895358787e+01	6.429204114821008176e+00
5.475999999999618950e+00	1.439559780325473959e+01	 2.492938375431449222e-02	2.580053255502789966e-02	3.362329386107952844e-01	1.400863494833460265e+01	6.429204114821805760e+00
5.477999999999618730e+00	1.439521225119928260e+01	 2.493688683565909586e-02	2.580577945347503621e-02	3.362480012601049562e-01	1.400822158365004277e+01	6.429204114823971139e+00
5.479999999999618510e+00	1.439483709013511437e+01	 2.494190069206064092e-02	2.581354367966871496e-02	3.362733146176039023e-01	1.400780833114578172e+01	6.429204114824692340e+00
5.481999999999618289e+00	1.439445169640038991e+01	 2.494900769320931855e-02	2.581935263099009725e-02	3.362882966588260913e-01	1.400739503941736430e+01	6.429204114824303318e+00
5.483999999999618069e+00	1.439407640910794584e+01	 2.495435479985128741e-02	2.582681711761875692e-02	3.363133765604361392e-01	1.400698186063003980e+01	6.429204114827490102e+00
5.485999999999617849e+00	1.439369101587361932e+01	 2.496184792579609485e-02	2.583228327801623952e-02	3.363282378987345056e-01	1.400656864677107194e+01	6.429204114824851324e+00
5.487999999999617629e+00	1.439331594487534716e+01	 2.496730142392004567e-02	2.583963119006747050e-02	3.363535009912359541e-01	1.400615551127012282e+01	6.429204114825166627e+00
5.489999999999617408e+00	1.439293056920247516e+01	 2.497517361480766987e-02	2.584478480894318239e-02	3.363682890878065268e-01	1.400574232169091715e+01	6.429204114826886141e+00
5.491999999999617188e+00	1.439255540202562322e+01	 2.498004323116442132e-02	2.585277414953097985e-02	3.363933226737235160e-01	1.400532926197120354e+01	6.429204114828577232e+00
5.493999999999616968e+00	1.439217003773594250e+01	 2.498704973550289546e-02	2.585876527977969824e-02	3.364080566263202843e-01	1.400491616609433976e+01	6.429204114827529182e+00
5.495999999999616747e+00	1.439179497059235047e+01	 2.499214907071935221e-02	2.586661015789356102e-02	3.364330599628419516e-01	1.400450315140089508e+01	6.429204114828444006e+00
5.497999999999616527e+00	1.439140970840424316e+01	 2.499966171494239636e-02	2.587209088077427332e-02	3.364478344112076802e-01	1.400409012139731857e+01	6.429204114828914740e+00
5.499999999999616307e+00	1.439103471177461557e+01	 2.500511868376737931e-02	2.587958677250283904e-02	3.364728199702474165e-01	1.400367718634809755e+01	6.429204114827927086e+00
5.501999999999616087e+00	1.439064955938742507e+01	 2.501281136681994186e-02	2.588501756615387700e-02	3.364875054858725290e-01	1.400326422496857859e+01	6.429204114827946626e+00
5.503999999999615866e+00	1.439027453604919593e+01	 2.501763740179962017e-02	2.589315440032410875e-02	3.365123703972885405e-01	1.400285137384978285e+01	6.429204114828497296e+00
5.505999999999615646e+00	1.438988909367321689e+01	 2.502489885096129130e-02	2.589897912104024286e-02	3.365267249087411372e-01	1.400243849079247482e+01	6.429204114826838179e+00
5.507999999999615426e+00	1.438951408939900034e+01	 2.503036436702354636e-02	2.590658783880833704e-02	3.365514102116322626e-01	1.400202572698153602e+01	6.429204114828090511e+00
5.509999999999615206e+00	1.438912883531993536e+01	 2.503761856340915373e-02	2.591236025345570321e-02	3.365659404677382449e-01	1.400161291603533265e+01	6.429204114824718097e+00
5.511999999999614985e+00	1.438875405341484637e+01	 2.504307252579374143e-02	2.591996623722768456e-02	3.365908090700259758e-01	1.400120020558179945e+01	6.429204114823012794e+00
5.513999999999614765e+00	1.438836898082322691e+01	 2.505045696866024796e-02	2.592575175954123234e-02	3.366052981532389188e-01	1.400078747394178613e+01	6.429204114821440719e+00
5.515999999999614545e+00	1.438799420553979047e+01	 2.505528759640329728e-02	2.593397221360277047e-02	3.366300849986063604e-01	1.400037486073117776e+01	6.429204114820652904e+00
5.517999999999614325e+00	1.438760918175423953e+01	 2.506277286513210190e-02	2.593971114262928757e-02	3.366444911516944805e-01	1.399996220659478396e+01	6.429204114820912253e+00
5.519999999999614104e+00	1.438723457130481798e+01	 2.506832665148795575e-02	2.594735428247167686e-02	3.366692645322115207e-01	1.399954962583864670e+01	6.429204114821385652e+00
5.521999999999613884e+00	1.438684944907955199e+01	 2.507613591217908514e-02	2.595277843680093843e-02	3.366835145946273089e-01	1.399913702013594552e+01	6.429204114820281646e+00
5.523999999999613664e+00	1.438647478361007082e+01	 2.508117033853014821e-02	2.596082973223520080e-02	3.367082571272404512e-01	1.399872452641206522e+01	6.429204114821859051e+00
5.525999999999613443e+00	1.438608979303223734e+01	 2.508841820142182835e-02	2.596680695817270984e-02	3.367225505869324564e-01	1.399831201728571095e+01	6.429204114820663563e+00
5.527999999999613223e+00	1.438571532170205991e+01	 2.509392684255071226e-02	2.597444067421242689e-02	3.367473328426190959e-01	1.399789962134267718e+01	6.429204114821432725e+00
5.529999999999613003e+00	1.438533031810053942e+01	 2.510156840338584328e-02	2.598008739329627642e-02	3.367614986831247159e-01	1.399748716362073253e+01	6.429204114822215210e+00
5.531999999999612783e+00	1.438495596872976279e+01	 2.510730392567378511e-02	2.598762504155688671e-02	3.367862371701833557e-01	1.399707480259234949e+01	6.429204114823116711e+00
5.533999999999612562e+00	1.438457129658949007e+01	 2.511492505642775111e-02	2.599347495079021991e-02	3.368004762020569975e-01	1.399666242038021480e+01	6.429204114821309268e+00
5.535999999999612342e+00	1.438419686726599878e+01	 2.512027568951968534e-02	2.600134261014695053e-02	3.368251207057835206e-01	1.399625012826054871e+01	6.429204114823214411e+00
5.537999999999612122e+00	1.438381200244885427e+01	 2.512739355559290982e-02	2.600749620985173122e-02	3.368393190868316789e-01	1.399583779359657854e+01	6.429204114820166183e+00
5.539999999999611902e+00	1.438343776574440724e+01	 2.513252393085025488e-02	2.601574479681433016e-02	3.368639045522813791e-01	1.399542559246446061e+01	6.429204114820136873e+00
5.541999999999611681e+00	1.438305308611306721e+01	 2.514033906409344349e-02	2.602122866096448495e-02	3.368781755688070034e-01	1.399501334281920251e+01	6.429204114819478733e+00
5.543999999999611461e+00	1.438267910427587459e+01	 2.514602725996293794e-02	2.602891138762493742e-02	3.369029639997950243e-01	1.399460120162849108e+01	6.429204114820992189e+00
5.545999999999611241e+00	1.438229465914303162e+01	 2.515386975372976494e-02	2.603449748333626357e-02	3.369172620998005518e-01	1.399418902980616508e+01	6.429204114819128790e+00
5.547999999999611020e+00	1.438192048383621824e+01	 2.515874978361951064e-02	2.604300776749891855e-02	3.369417706151202618e-01	1.399377695566997915e+01	6.429204114820832316e+00
5.549999999999610800e+00	1.438153624347138582e+01	 2.516631349291498232e-02	2.604892629264129317e-02	3.369561486291864916e-01	1.399336485505664385e+01	6.429204114818875659e+00
5.551999999999610580e+00	1.438116226904572414e+01	 2.517196604489017886e-02	2.605667839196958505e-02	3.369807599415065025e-01	1.399295286466735710e+01	6.429204114822399063e+00
5.553999999999610360e+00	1.438077786249365708e+01	 2.517964484842216341e-02	2.606241054775441934e-02	3.369949725945401431e-01	1.399254083450293962e+01	6.429204114820890936e+00
5.555999999999610139e+00	1.438040374648659459e+01	 2.518493485979984847e-02	2.607045661050673077e-02	3.370194429943843550e-01	1.399212891202190434e+01	6.429204114823762417e+00
5.557999999999609919e+00	1.438001952945998951e+01	 2.519255127864830635e-02	2.607639365162342862e-02	3.370335887607920355e-01	1.399171699576892536e+01	6.429204114820363358e+00
5.559999999999609699e+00	1.437964576421712160e+01	 2.519797450709690412e-02	2.608440270272455869e-02	3.370582376859884710e-01	1.399130514932131142e+01	6.429204114823006577e+00
5.561999999999609479e+00	1.437926165725570726e+01	 2.520566132752675298e-02	2.609032569756924991e-02	3.370723930288272441e-01	1.399089327720178488e+01	6.429204114819641269e+00
5.563999999999609258e+00	1.437888805753561705e+01	 2.521163575487360073e-02	2.609781224413273287e-02	3.370971306935383049e-01	1.399048147884307269e+01	6.429204114822585581e+00
5.565999999999609038e+00	1.437850393214198164e+01	 2.521993484877986524e-02	2.610316533516630205e-02	3.371111965636828800e-01	1.399006963539435233e+01	6.429204114822558935e+00
5.567999999999608818e+00	1.437812997929552594e+01	 2.522499457731295497e-02	2.611156497223239906e-02	3.371355174470309635e-01	1.398965790229894957e+01	6.429204114825711969e+00
5.569999999999608598e+00	1.437774599561510236e+01	 2.523242147104143296e-02	2.611784821242946197e-02	3.371495719281569214e-01	1.398924615400347449e+01	6.429204114822075766e+00
5.571999999999608377e+00	1.437737226180271577e+01	 2.523767585076288830e-02	2.612601926748710918e-02	3.371740553810318453e-01	1.398883451130343403e+01	6.429204114822036686e+00
5.573999999999608157e+00	1.437698832693908280e+01	 2.524530707189372170e-02	2.613206114405450947e-02	3.371881033098478864e-01	1.398842285541328678e+01	6.429204114817901328e+00
5.575999999999607937e+00	1.437661480689093274e+01	 2.525086015272115514e-02	2.614006323989652089e-02	3.372126114179921363e-01	1.398801127208032291e+01	6.429204114819587090e+00
5.577999999999607716e+00	1.437623083744322550e+01	 2.525900007281180193e-02	2.614563009485717029e-02	3.372265650783929924e-01	1.398759964219716423e+01	6.429204114820858962e+00
5.579999999999607496e+00	1.437585735138040732e+01	 2.526431132705693819e-02	2.615383480922060799e-02	3.372510605940560180e-01	1.398718814465007299e+01	6.429204114821146732e+00
5.581999999999607276e+00	1.437547348375014877e+01	 2.527176867618989922e-02	2.616016286575831296e-02	3.372649554219062651e-01	1.398677659678629404e+01	6.429204114820041838e+00
5.583999999999607056e+00	1.437510014717544315e+01	 2.527753403659454071e-02	2.616803319893598601e-02	3.372894091867838506e-01	1.398636517075312824e+01	6.429204114822052674e+00
5.585999999999606835e+00	1.437471625609529191e+01	 2.528543680618871789e-02	2.617378862653028937e-02	3.373033129274659037e-01	1.398595371773510720e+01	6.429204114820996629e+00
5.587999999999606615e+00	1.437434304114025352e+01	 2.529118682205791502e-02	2.618167446837001144e-02	3.373278120169746486e-01	1.398554236783285099e+01	6.429204114821594374e+00
5.589999999999606395e+00	1.437395926002551860e+01	 2.529876502512055578e-02	2.618789709329957457e-02	3.373415937159016109e-01	1.398513100419119759e+01	6.429204114820954885e+00
5.591999999999606175e+00	1.437358602566586896e+01	 2.530391277194129346e-02	2.619645560648916488e-02	3.373658925059190294e-01	1.398471976478152001e+01	6.429204114819746962e+00
5.593999999999605954e+00	1.437320234195807167e+01	 2.531161453011970125e-02	2.620253959717448039e-02	3.373797248642811941e-01	1.398430846296649577e+01	6.429204114819905058e+00
5.595999999999605734e+00	1.437282921822990467e+01	 2.531756273017855483e-02	2.621030815224050653e-02	3.374040874756487618e-01	1.398389725987183674e+01	6.429204114818997340e+00
5.597999999999605514e+00	1.437244534643234317e+01	 2.532595160178113813e-02	2.621568884164802299e-02	3.374176660940722550e-01	1.398348603989484218e+01	6.429204114818503513e+00
5.599999999999605294e+00	1.437207221973776505e+01	 2.533123386121127057e-02	2.622410601001301522e-02	3.374419379436198740e-01	1.398307494192292033e+01	6.429204114817555826e+00
5.601999999999605073e+00	1.437168863314502332e+01	 2.533880643300080379e-02	2.623036914463795083e-02	3.374556211345567935e-01	1.398266383643282751e+01	6.429204114814495163e+00
5.603999999999604853e+00	1.437131563126628819e+01	 2.534430919982130076e-02	2.623860226985481187e-02	3.374798817676966101e-01	1.398225283802891639e+01	6.429204114816076121e+00
5.605999999999604633e+00	1.437093216388348438e+01	 2.535220878564563296e-02	2.624464215653957849e-02	3.374935048019838124e-01	1.398184180813931476e+01	6.429204114812419490e+00
5.607999999999604412e+00	1.437055874190134830e+01	 2.535803262755632892e-02	2.625261877961868745e-02	3.375171712554042025e-01	1.398143091923876824e+01	6.429204114814466742e+00
5.609999999999604192e+00	1.437017447943317272e+01	 2.536578698857945915e-02	2.625876647426181321e-02	3.375299442127445149e-01	1.398101998175758709e+01	6.429204114809644821e+00
5.611999999999603972e+00	1.436980125093751504e+01	 2.537158519900222647e-02	2.626677669146301394e-02	3.375537475251258468e-01	1.398060914152192424e+01	6.429204114810521453e+00
5.613999999999603752e+00	1.436941721694605434e+01	 2.537957647143141912e-02	2.627268215036144411e-02	3.375666842192495687e-01	1.398019827410501215e+01	6.429204114808357851e+00
5.615999999999603531e+00	1.436904396378950999e+01	 2.538507178891851596e-02	2.628097359460403529e-02	3.375903968613289674e-01	1.397978752154465809e+01	6.429204114809012438e+00
5.617999999999603311e+00	1.436866004859813373e+01	 2.539323832073103748e-02	2.628672447118630268e-02	3.376033646094737661e-01	1.397937672119674346e+01	6.429204114809325077e+00
5.619999999999603091e+00	1.436828703796458839e+01	 2.539894417165849613e-02	2.629499354116546922e-02	3.376270544066169998e-01	1.397896604584514790e+01	6.429204114811793325e+00
5.621999999999602871e+00	1.436790343554589633e+01	 2.540712652029691182e-02	2.630085393164409424e-02	3.376401243784035167e-01	1.397855533071555101e+01	6.429204114811261306e+00
5.623999999999602650e+00	1.436753023006633256e+01	 2.541222295051149063e-02	2.630955042804927757e-02	3.376637241174646475e-01	1.397814473257030699e+01	6.429204114812055337e+00
5.625999999999602430e+00	1.436714654255150947e+01	 2.541997780970445264e-02	2.631579689928884719e-02	3.376766597962068128e-01	1.397773410804630956e+01	6.429204114810037396e+00
5.627999999999602210e+00	1.436677356194291733e+01	 2.542556891567378241e-02	2.632405534599208466e-02	3.377003267868457503e-01	1.397732361089440545e+01	6.429204114811676973e+00
5.629999999999601989e+00	1.436639026411801368e+01	 2.543345653933741859e-02	2.633019293370827962e-02	3.377135361534380209e-01	1.397691307849152942e+01	6.429204114811343018e+00
5.631999999999601769e+00	1.436601785778088924e+01	 2.543907156562720887e-02	2.633844080762798995e-02	3.377377007671497067e-01	1.397650264464048497e+01	6.429204114810947779e+00
5.633999999999601549e+00	1.436563486628856445e+01	 2.544679268936246228e-02	2.634503631156172657e-02	3.377508315091241609e-01	1.397609220577851552e+01	6.429204114809824233e+00
5.635999999999601329e+00	1.436526188166939200e+01	 2.545242760506225693e-02	2.635327744428385063e-02	3.377743253678150426e-01	1.397568185125223117e+01	6.429204114809762061e+00
5.637999999999601108e+00	1.436487872096262564e+01	 2.546053958906565468e-02	2.635931638767852192e-02	3.377874153916894939e-01	1.397527144959419232e+01	6.429204114810373127e+00
5.639999999999600888e+00	1.436450599109688397e+01	 2.546654150169468112e-02	2.636722487253904262e-02	3.378110885050495948e-01	1.397486113621760140e+01	6.429204114813177995e+00
5.641999999999600668e+00	1.436412275614880407e+01	 2.547517090521149094e-02	2.637268039084334631e-02	3.378241238570032778e-01	1.397445078099574545e+01	6.429204114813186877e+00
5.643999999999600448e+00	1.436374986570575985e+01	 2.548077794059155216e-02	2.638101982682284144e-02	3.378474790612050471e-01	1.397404058887714129e+01	6.429204114815009419e+00
5.645999999999600227e+00	1.436336680851154668e+01	 2.548879551294881349e-02	2.638726476323962830e-02	3.378603832016876529e-01	1.397363036503367084e+01	6.429204114811461146e+00
5.647999999999600007e+00	1.436299416228576931e+01	 2.549402124817108650e-02	2.639596397265040612e-02	3.378839423812567966e-01	1.397322023468369068e+01	6.429204114812102411e+00
5.649999999999599787e+00	1.436261113643721998e+01	 2.550213971940476498e-02	2.640209857361752038e-02	3.378968124357578096e-01	1.397281008570844030e+01	6.429204114808105608e+00
5.651999999999599567e+00	1.436223909024044332e+01	 2.550766499329188558e-02	2.641054393162977493e-02	3.379208804469360228e-01	1.397240000086858558e+01	6.429204114809794923e+00
5.653999999999599346e+00	1.436185605990889158e+01	 2.551587677796216327e-02	2.641648595458738480e-02	3.379338004485485381e-01	1.397198989672779312e+01	6.429204114807529180e+00
5.655999999999599126e+00	1.436148375284285272e+01	 2.552175011015556452e-02	2.642469169960101963e-02	3.379574100644233692e-01	1.397157990096867231e+01	6.429204114810532111e+00
5.657999999999598906e+00	1.436110083477879407e+01	 2.552980439765789589e-02	2.643085451315039039e-02	3.379702793460542254e-01	1.397116989652193197e+01	6.429204114808985793e+00
5.659999999999598685e+00	1.436072873285727169e+01	 2.553559784276209291e-02	2.643926757688046941e-02	3.379938839838632081e-01	1.397075998345376568e+01	6.429204114809860648e+00
5.661999999999598465e+00	1.436034596354144455e+01	 2.554365736332582862e-02	2.644537704566210512e-02	3.380068792151418866e-01	1.397035004991731455e+01	6.429204114806781334e+00
5.663999999999598245e+00	1.435997434166236530e+01	 2.554942245440921383e-02	2.645373331865670183e-02	3.380309942456122818e-01	1.396994019164368694e+01	6.429204114809828674e+00
5.665999999999598025e+00	1.435959170863058176e+01	 2.555736715918104779e-02	2.646012070148204970e-02	3.380438853476867012e-01	1.396953033542223110e+01	6.429204114807594905e+00
5.667999999999597804e+00	1.435921947547685029e+01	 2.556260253754116113e-02	2.646890491753780758e-02	3.380673689011454708e-01	1.396912059912062531e+01	6.429204114806080561e+00
5.669999999999597584e+00	1.435883681916429566e+01	 2.557063913434998864e-02	2.647523087397276112e-02	3.380801172253707909e-01	1.396871083193060237e+01	6.429204114806359449e+00
5.671999999999597364e+00	1.435846484545539248e+01	 2.557658891899493303e-02	2.648348748517501128e-02	3.381036094458800823e-01	1.396830115960534258e+01	6.429204114807147263e+00
5.673999999999597144e+00	1.435808243837290377e+01	 2.558513427962087403e-02	2.648917590500118879e-02	3.381166610604532941e-01	1.396789146712782781e+01	6.429204114806293724e+00
5.675999999999596923e+00	1.435771036919654620e+01	 2.559092385754708696e-02	2.649757249380512922e-02	3.381400119191057541e-01	1.396748186092608890e+01	6.429204114808196202e+00
5.677999999999596703e+00	1.435732847110812394e+01	 2.559892532567127621e-02	2.650405259289135076e-02	3.381532646242471074e-01	1.396707222856531416e+01	6.429204114808400483e+00
5.679999999999596483e+00	1.435695670083179110e+01	 2.560450837266942808e-02	2.651265591083158332e-02	3.381768260439815821e-01	1.396666271050430908e+01	6.429204114809134119e+00
5.681999999999596263e+00	1.435657422052312526e+01	 2.561237910627868486e-02	2.651910384451752062e-02	3.381895857191865029e-01	1.396625315185314165e+01	6.429204114808431569e+00
5.683999999999596042e+00	1.435620247477570643e+01	 2.561823925502464822e-02	2.652747862672741666e-02	3.382130296334530106e-01	1.396584372726050205e+01	6.429204114808996451e+00
5.685999999999595822e+00	1.435582024855984251e+01	 2.562651861334014000e-02	2.653353432389805866e-02	3.382259302291450442e-01	1.396543426539345845e+01	6.429204114809226489e+00
5.687999999999595602e+00	1.435544884487483763e+01	 2.563241904006407362e-02	2.654190332379308126e-02	3.382496129550838782e-01	1.396502490955589693e+01	6.429204114811211568e+00
5.689999999999595381e+00	1.435506692948954566e+01	 2.564044160923791699e-02	2.654820475932524390e-02	3.382627706485763497e-01	1.396461551247240607e+01	6.429204114808801940e+00
5.691999999999595161e+00	1.435469570755204671e+01	 2.564616173666742216e-02	2.655687403671446248e-02	3.382864499455401908e-01	1.396420622183312510e+01	6.429204114809978776e+00
5.693999999999594941e+00	1.435431355329238379e+01	 2.565452230390744340e-02	2.656287446356592197e-02	3.382992755258413253e-01	1.396379688099906957e+01	6.429204114811954085e+00
5.695999999999594721e+00	1.435394225183805972e+01	 2.566019799082988259e-02	2.657158527721940194e-02	3.383228017964065026e-01	1.396338766677360432e+01	6.429204114813436455e+00
5.697999999999594500e+00	1.435356033915699214e+01	 2.566856032305159241e-02	2.657763893888250711e-02	3.383357236823645864e-01	1.396297841621269420e+01	6.429204114811629012e+00
5.699999999999594280e+00	1.435318940767088236e+01	 2.567394594263414792e-02	2.658658961732767584e-02	3.383595963525330430e-01	1.396256927575838702e+01	6.429204114812062443e+00
5.701999999999594060e+00	1.435280760148414991e+01	 2.568229121293575876e-02	2.659263221489433296e-02	3.383725697139630118e-01	1.396216010834235632e+01	6.429204114809815351e+00
5.703999999999593840e+00	1.435243677210180913e+01	 2.568825126215743687e-02	2.660112635633200828e-02	3.383963667669265818e-01	1.396175102771639231e+01	6.429204114810464610e+00
5.705999999999593619e+00	1.435205488623707737e+01	 2.569618942033192327e-02	2.660759517798664403e-02	3.384091721552381915e-01	1.396134192948352037e+01	6.429204114808566572e+00
5.707999999999593399e+00	1.435168401727562504e+01	 2.570194560738867096e-02	2.661631967869443685e-02	3.384327704833722805e-01	1.396093298150617024e+01	6.429204114808846349e+00
5.709999999999593179e+00	1.435130241840401055e+01	 2.570969593077182536e-02	2.662306091390892471e-02	3.384456722315541954e-01	1.396052398932777550e+01	6.429204114806037929e+00
5.711999999999592958e+00	1.435093184220016838e+01	 2.571550308239117441e-02	2.663156032119879529e-02	3.384696922620599735e-01	1.396011508653451827e+01	6.429204114805470383e+00
5.713999999999592738e+00	1.435055032872583070e+01	 2.572373779719346401e-02	2.663787766559970113e-02	3.384825406670933789e-01	1.395970617259594349e+01	6.429204114804768722e+00
5.715999999999592518e+00	1.435017979998143822e+01	 2.572976574033668251e-02	2.664617923817737960e-02	3.385064859393356884e-01	1.395929736906358798e+01	6.429204114806200465e+00
5.717999999999592298e+00	1.434979834548951594e+01	 2.573843621915613417e-02	2.665193296084020919e-02	3.385194644241892314e-01	1.395888851188533053e+01	6.429204114807605563e+00
5.719999999999592077e+00	1.434942801302291926e+01	 2.574397269027735996e-02	2.666091370362544052e-02	3.385433486931391234e-01	1.395847977793587802e+01	6.429204114806637449e+00
5.721999999999591857e+00	1.434904650538474158e+01	 2.575248675477850510e-02	2.666697063102819315e-02	3.385560473550403016e-01	1.395807100064389417e+01	6.429204114805291859e+00
5.723999999999591637e+00	1.434867601320907049e+01	 2.575781919127334910e-02	2.667609469303907840e-02	3.385797583821278378e-01	1.395766234094262970e+01	6.429204114804174530e+00
5.725999999999591417e+00	1.434829478157281812e+01	 2.576610764645624954e-02	2.668231765927185292e-02	3.385927027756800434e-01	1.395725365349141001e+01	6.429204114802778314e+00
5.727999999999591196e+00	1.434792461710974543e+01	 2.577225735533971926e-02	2.669066658883512133e-02	3.386166221557204703e-01	1.395684507100984995e+01	6.429204114801149395e+00
5.729999999999590976e+00	1.434754333866302112e+01	 2.578051654416680868e-02	2.669685072607249146e-02	3.386295261327545436e-01	1.395643644526002802e+01	6.429204114799979664e+00
5.731999999999590756e+00	1.434717320462668155e+01	 2.578666787333367544e-02	2.670521113252833159e-02	3.386533849531991880e-01	1.395602794066762087e+01	6.429204114800018743e+00
5.733999999999590536e+00	1.434679222903270457e+01	 2.579466509310825856e-02	2.671177763024680518e-02	3.386663706706903865e-01	1.395561941563865993e+01	6.429204114800219472e+00
5.735999999999590315e+00	1.434642223571985475e+01	 2.580078638927373394e-02	2.672024049837797011e-02	3.386902331493424345e-01	1.395521097568285995e+01	6.429204114800889158e+00
5.737999999999590095e+00	1.434604125132308994e+01	 2.580910584192551427e-02	2.672642337737959894e-02	3.387032049060335614e-01	1.395480251719775211e+01	6.429204114798908520e+00
5.739999999999589875e+00	1.434567120155781872e+01	 2.581483233895106449e-02	2.673517867439931597e-02	3.387270337313740831e-01	1.395439415681309470e+01	6.429204114801899905e+00
5.741999999999589654e+00	1.434529024110478979e+01	 2.582258841652315673e-02	2.674187388928813899e-02	3.387399732131698982e-01	1.395398580558580903e+01	6.429204114798370284e+00
5.743999999999589434e+00	1.434492036838049600e+01	 2.582850011299029150e-02	2.675053372507072910e-02	3.387637722604457946e-01	1.395357756228198909e+01	6.429204114798105607e+00
5.745999999999589214e+00	1.434453961704953073e+01	 2.583683461083362970e-02	2.675674401105259531e-02	3.387767692336918213e-01	1.395316926919395328e+01	6.429204114796337244e+00
5.747999999999588994e+00	1.434416987929073883e+01	 2.584285619766730352e-02	2.676542767388146588e-02	3.388005059218292536e-01	1.395276108949736127e+01	6.429204114797542502e+00
5.749999999999588773e+00	1.434378930920041029e+01	 2.585129981796137344e-02	2.677161467283523805e-02	3.388135066391014805e-01	1.395235288807051255e+01	6.429204114794980995e+00
5.751999999999588553e+00	1.434341974665461983e+01	 2.585723641930866984e-02	2.678035511107127592e-02	3.388373681072121557e-01	1.395194478701702856e+01	6.429204114795079583e+00
5.753999999999588333e+00	1.434303923831247651e+01	 2.586544425145336987e-02	2.678671243555053733e-02	3.388504068673197644e-01	1.395153667475815240e+01	6.429204114791774671e+00
5.755999999999588113e+00	1.434266970446907941e+01	 2.587137014861876083e-02	2.679533348244620208e-02	3.388742966762268161e-01	1.395112870416178730e+01	6.429204114791830627e+00
5.757999999999587892e+00	1.434228934690659685e+01	 2.587957252039615325e-02	2.680166191102754947e-02	3.388874163962738439e-01	1.395072069607889986e+01	6.429204114788675817e+00
5.759999999999587672e+00	1.434191993308368041e+01	 2.588556028505131432e-02	2.681033272598747075e-02	3.389112631520485586e-01	1.395031277692059390e+01	6.429204114792069547e+00
5.761999999999587452e+00	1.434153964494998768e+01	 2.589379257093076675e-02	2.681664635906282762e-02	3.389243669338283249e-01	1.394990483908616596e+01	6.429204114788768187e+00
5.763999999999587232e+00	1.434117053809341336e+01	 2.589995930979133165e-02	2.682525068811569130e-02	3.389483158612701108e-01	1.394949701223423588e+01	6.429204114792092639e+00
5.765999999999587011e+00	1.434079029834268937e+01	 2.590822522481565915e-02	2.683156924303501528e-02	3.389613321496943166e-01	1.394908917172514506e+01	6.429204114788577229e+00
5.767999999999586791e+00	1.434042113428569287e+01	 2.591409031439013966e-02	2.684029757547030243e-02	3.389853258750502585e-01	1.394868142052078142e+01	6.429204114792033131e+00
5.769999999999586571e+00	1.434004101747021842e+01	 2.592268362475976667e-02	2.684635394973301087e-02	3.389983537218394516e-01	1.394827362617388644e+01	6.429204114792565150e+00
5.771999999999586350e+00	1.433967202030353860e+01	 2.592859813849429304e-02	2.685510832640818774e-02	3.390223671982405818e-01	1.394786594664039470e+01	6.429204114792160141e+00
5.773999999999586130e+00	1.433929199858724957e+01	 2.593701738827168535e-02	2.686130052547509167e-02	3.390354211797787509e-01	1.394745825949372353e+01	6.429204114790076474e+00
5.775999999999585910e+00	1.433892323168256944e+01	 2.594269381319149956e-02	2.687042830207415217e-02	3.390594323192605009e-01	1.394705067724804337e+01	6.429204114789927260e+00
5.777999999999585690e+00	1.433854341153433154e+01	 2.595093071700866477e-02	2.687696319558963154e-02	3.390724479046183237e-01	1.394664306971711554e+01	6.429204114787091306e+00
5.779999999999585469e+00	1.433817471451912873e+01	 2.595681556432440779e-02	2.688576619519627772e-02	3.390965564901250451e-01	1.394623557626948340e+01	6.429204114789879299e+00
5.781999999999585249e+00	1.433779477423843751e+01	 2.596505270756558487e-02	2.689216009585217171e-02	3.391095318634113620e-01	1.394582802957160794e+01	6.429204114787592239e+00
5.783999999999585029e+00	1.433742625691579242e+01	 2.597090883356287239e-02	2.690107886212026594e-02	3.391336158491805031e-01	1.394542065337092929e+01	6.429204114788211299e+00
5.785999999999584809e+00	1.433704650529155522e+01	 2.597922567410536690e-02	2.690739996214886257e-02	3.391466720186944173e-01	1.394501320763660601e+01	6.429204114785553870e+00
5.787999999999584588e+00	1.433667814904414151e+01	 2.598557442523913991e-02	2.691587768804224595e-02	3.391708271489708437e-01	1.394460586978188843e+01	6.429204114786663204e+00
5.789999999999584368e+00	1.433629856259997304e+01	 2.599396084510872604e-02	2.692207829046012676e-02	3.391840230951977953e-01	1.394419850036920572e+01	6.429204114787143709e+00
5.791999999999584148e+00	1.433593033579455245e+01	 2.600016470156776838e-02	2.693081253268368030e-02	3.392081359642961091e-01	1.394379122259600479e+01	6.429204114788710456e+00
5.793999999999583927e+00	1.433555011854542016e+01	 2.600834719805563550e-02	2.693727108827030647e-02	3.392205680731001372e-01	1.394338393218599492e+01	6.429204114787586022e+00
5.795999999999583707e+00	1.433518119533909640e+01	 2.601417044354067953e-02	2.694630609561344745e-02	3.392439342491233023e-01	1.394297678455081879e+01	6.429204114785327384e+00
5.797999999999583487e+00	1.433480097638093298e+01	 2.602246795408298674e-02	2.695270567882233903e-02	3.392562289137908138e-01	1.394256957383423767e+01	6.429204114785330049e+00
5.799999999999583267e+00	1.433443199854224481e+01	 2.602844026646431580e-02	2.696152691996562406e-02	3.392795525208727181e-01	1.394216247883494297e+01	6.429204114784434765e+00
5.801999999999583046e+00	1.433405285832587595e+01	 2.603716496692553423e-02	2.696754394498137447e-02	3.392927978066062611e-01	1.394175535160736246e+01	6.429204114783367174e+00
5.803999999999582826e+00	1.433368540899652288e+01	 2.604287692324391140e-02	2.697660949903145367e-02	3.393176059262340005e-01	1.394134831664801411e+01	6.429204114786410962e+00
5.805999999999582606e+00	1.433330614071232922e+01	 2.605084436046085222e-02	2.698342108667887984e-02	3.393305938139642430e-01	1.394094128145122546e+01	6.429204114784457857e+00
5.807999999999582386e+00	1.433293817689952121e+01	 2.605727427196491419e-02	2.699184773628789807e-02	3.393546734423575351e-01	1.394053438144891111e+01	6.429204114784602631e+00
5.809999999999582165e+00	1.433255907440274513e+01	 2.606572911568542233e-02	2.699810518101795204e-02	3.393677737619575363e-01	1.394012746634408373e+01	6.429204114783930279e+00
5.811999999999581945e+00	1.433219051334939387e+01	 2.607201807233535187e-02	2.700654039179180635e-02	3.393913034861750222e-01	1.393972065139909233e+01	6.429204114784605295e+00
5.813999999999581725e+00	1.433181109681880905e+01	 2.608037302906887622e-02	2.701294213784729420e-02	3.394039547238990040e-01	1.393931382692799303e+01	6.429204114783378721e+00
5.815999999999581505e+00	1.433144342305550190e+01	 2.608678037107977493e-02	2.702139311093876978e-02	3.394281282841926095e-01	1.393890712128929010e+01	6.429204114783882318e+00
5.817999999999581284e+00	1.433106449097479995e+01	 2.609485119177022000e-02	2.702792274910785150e-02	3.394413324199582194e-01	1.393850038461396323e+01	6.429204114781319035e+00
5.819999999999581064e+00	1.433069706708339552e+01	 2.610077299303543291e-02	2.703708404701232401e-02	3.394654632177697695e-01	1.393809374682557767e+01	6.429204114783154900e+00
5.821999999999580844e+00	1.433031834611240640e+01	 2.610947749886995128e-02	2.704309203693136543e-02	3.394787144192575878e-01	1.393768706215734809e+01	6.429204114783146018e+00
5.823999999999580623e+00	1.432995078563356373e+01	 2.611539397554181810e-02	2.705204227330188990e-02	3.395028608901049516e-01	1.393728048849461487e+01	6.429204114782999469e+00
5.825999999999580403e+00	1.432957232205193598e+01	 2.612372950700578636e-02	2.705847685224122695e-02	3.395162209483592042e-01	1.393687389474433047e+01	6.429204114781148505e+00
5.827999999999580183e+00	1.432920493521586103e+01	 2.613002027900153054e-02	2.706715223003021420e-02	3.395403430135636169e-01	1.393646741969326541e+01	6.429204114780310952e+00
5.829999999999579963e+00	1.432882692836294858e+01	 2.613831055019922439e-02	2.707351422036069835e-02	3.395541926506326913e-01	1.393606091094175525e+01	6.429204114777067325e+00
5.831999999999579742e+00	1.432845959251509704e+01	 2.614455616376814423e-02	2.708222887018273128e-02	3.395782700277591437e-01	1.393565453745338623e+01	6.429204114775462386e+00
5.833999999999579522e+00	1.432808196116165966e+01	 2.615276275019413899e-02	2.708889117386059989e-02	3.395921685027591397e-01	1.393524813873484547e+01	6.429204114773892975e+00
5.835999999999579302e+00	1.432771499787329716e+01	 2.615901732311462849e-02	2.709760440389369363e-02	3.396165185954487242e-01	1.393484185755083971e+01	6.429204114771404299e+00
5.837999999999579082e+00	1.432733728222289571e+01	 2.616691613569119279e-02	2.710439632237501839e-02	3.396304303054111795e-01	1.393443553945941815e+01	6.429204114769467182e+00
5.839999999999578861e+00	1.432697039724790500e+01	 2.617304226997640287e-02	2.711321335704095295e-02	3.396548135529233736e-01	1.393402932806796457e+01	6.429204114767591349e+00
5.841999999999578641e+00	1.432659282693416891e+01	 2.618142971951594594e-02	2.711961744795796797e-02	3.396686781456822457e-01	1.393362310162101281e+01	6.429204114766476685e+00
5.843999999999578421e+00	1.432622604272154554e+01	 2.618778345975546901e-02	2.712808612071355985e-02	3.396932073553130538e-01	1.393321696578576407e+01	6.429204114766614353e+00
5.845999999999578201e+00	1.432584874941334441e+01	 2.619664866927679664e-02	2.713408377409737282e-02	3.397072411975362582e-01	1.393281077577243465e+01	6.429204114765481926e+00
5.847999999999577980e+00	1.432548213816512295e+01	 2.620263022934269173e-02	2.714319923975637427e-02	3.397315736424826316e-01	1.393240473505354160e+01	6.429204114764970335e+00
5.849999999999577760e+00	1.432510490757735333e+01	 2.621111650166496609e-02	2.714943193646147251e-02	3.397456971937067305e-01	1.393199866194552072e+01	6.429204114764839773e+00
5.851999999999577540e+00	1.432473843434566696e+01	 2.621711247075848156e-02	2.715853602686246412e-02	3.397700838880806096e-01	1.393159270195996591e+01	6.429204114763652278e+00
5.853999999999577319e+00	1.432436100838314985e+01	 2.622550725461966423e-02	2.716484667027183747e-02	3.397839338619812466e-01	1.393118672059627627e+01	6.429204114762907096e+00
5.855999999999577099e+00	1.432399447832805706e+01	 2.623178218983556603e-02	2.717341611077316033e-02	3.398084334122344896e-01	1.393078084661521387e+01	6.429204114762269384e+00
5.857999999999576879e+00	1.432361723920657681e+01	 2.624019074650676964e-02	2.717971791558013508e-02	3.398223948972777242e-01	1.393037493564721174e+01	6.429204114760400657e+00
5.859999999999576659e+00	1.432325101055915262e+01	 2.624654438189096689e-02	2.718843768838432109e-02	3.398468917513082221e-01	1.392996913673756865e+01	6.429204114761857269e+00
5.861999999999576438e+00	1.432287431333431549e+01	 2.625439460177470680e-02	2.719550258872553694e-02	3.398610998893671353e-01	1.392956331625444832e+01	6.429204114756970512e+00
5.863999999999576218e+00	1.432250804619162565e+01	 2.626100276479878190e-02	2.720401183854129212e-02	3.398854301442691961e-01	1.392915760144401638e+01	6.429204114758416466e+00
5.865999999999575998e+00	1.432213125224751060e+01	 2.626927764802224063e-02	2.721053219182809763e-02	3.398995860191584284e-01	1.392875185638850155e+01	6.429204114756126742e+00
5.867999999999575778e+00	1.432176362518908519e+01	 2.627567728241509554e-02	2.721902862882277091e-02	3.399227120382878331e-01	1.392834620723956007e+01	6.429204114756398525e+00
5.869999999999575557e+00	1.432138709649722763e+01	 2.628398526477163100e-02	2.722559478005430467e-02	3.399369530981216636e-01	1.392794056335428010e+01	6.429204114754734078e+00
5.871999999999575337e+00	1.432102166535867838e+01	 2.629034294270922445e-02	2.723429371472533764e-02	3.399620224697956217e-01	1.392753500623144802e+01	6.429204114752989696e+00
5.873999999999575117e+00	1.432064521760874598e+01	 2.629890150180131878e-02	2.724069314192941252e-02	3.399762015650222291e-01	1.392712942139999299e+01	6.429204114754840660e+00
5.875999999999574896e+00	1.432027993736531002e+01	 2.630482026799478568e-02	2.724997199842155160e-02	3.400012167064952462e-01	1.392672392839239848e+01	6.429204114754320187e+00
5.877999999999574676e+00	1.431990354198068616e+01	 2.631323213323277441e-02	2.725642665874294240e-02	3.400154842537623234e-01	1.392631839893494750e+01	6.429204114754275778e+00
5.879999999999574456e+00	1.431953789860835258e+01	 2.631926327307280294e-02	2.726533787402733028e-02	3.400403099000221530e-01	1.392591298756122953e+01	6.429204114753760635e+00
5.881999999999574236e+00	1.431916138959330453e+01	 2.632711649579102392e-02	2.727231500687827756e-02	3.400544193320200193e-01	1.392550753875861602e+01	6.429204114753377830e+00
5.883999999999574015e+00	1.431879604553557250e+01	 2.633367452204445763e-02	2.728090411575026519e-02	3.400792602763634265e-01	1.392510220662141407e+01	6.429204114755387778e+00
5.885999999999573795e+00	1.431841985028184894e+01	 2.634171600204579869e-02	2.728784833366946355e-02	3.400934721151803730e-01	1.392469681383095370e+01	6.429204114754581312e+00
5.887999999999573575e+00	1.431805429567829613e+01	 2.634790779403116401e-02	2.729658470486206676e-02	3.401182491407496178e-01	1.392429155403865337e+01	6.429204114756602806e+00
5.889999999999573355e+00	1.431767794916287784e+01	 2.635638867781521510e-02	2.730304174286402041e-02	3.401322241365323240e-01	1.392388629460566563e+01	6.429204114756030819e+00
5.891999999999573134e+00	1.431731262986242470e+01	 2.636293930963293924e-02	2.731150711975534329e-02	3.401570337757904294e-01	1.392348114965724548e+01	6.429204114756661426e+00
5.893999999999572914e+00	1.431693628994744039e+01	 2.637091560608600949e-02	2.731826281758297989e-02	3.401711004089924550e-01	1.392307601111477844e+01	6.429204114756189803e+00
5.895999999999572694e+00	1.431657128242254551e+01	 2.637706974612486280e-02	2.732720361619016963e-02	3.401960338936126371e-01	1.392267097516661778e+01	6.429204114755654231e+00
5.897999999999572474e+00	1.431619535326241710e+01	 2.638602137086801247e-02	2.733334697015256040e-02	3.402100866540331836e-01	1.392226589826736394e+01	6.429204114757243183e+00
5.899999999999572253e+00	1.431583017699449556e+01	 2.639251721820233196e-02	2.734177219411368376e-02	3.402349388844939648e-01	1.392186094869768631e+01	6.429204114756299049e+00
5.901999999999572033e+00	1.431545412412204499e+01	 2.640023445834457222e-02	2.734889085726283087e-02	3.402490186677585293e-01	1.392145598013867946e+01	6.429204114755004085e+00
5.903999999999571813e+00	1.431508948019436644e+01	 2.640657739404018295e-02	2.735775610492971466e-02	3.402740237958914449e-01	1.392105112289950419e+01	6.429204114754281107e+00
5.905999999999571592e+00	1.431471414880804005e+01	 2.641519237392338931e-02	2.736410391102733070e-02	3.402886172429401279e-01	1.392064623528014877e+01	6.429204114753632737e+00
5.907999999999571372e+00	1.431434963042749686e+01	 2.642140890830057404e-02	2.737297519729316869e-02	3.403137460894504751e-01	1.392024150023245177e+01	6.429204114751847499e+00
5.909999999999571152e+00	1.431397430592657827e+01	 2.642919100041511010e-02	2.738035753985305909e-02	3.403280457451787755e-01	1.391983671164113190e+01	6.429204114749294874e+00
5.911999999999570932e+00	1.431360949598118637e+01	 2.643597142062089136e-02	2.738841265578746687e-02	3.403530845964468643e-01	1.391943202730833207e+01	6.429204114749444088e+00
5.913999999999570711e+00	1.431323386073836268e+01	 2.644386031213496330e-02	2.739535215424369202e-02	3.403673367983388043e-01	1.391902731147364491e+01	6.429204114748491072e+00
5.915999999999570491e+00	1.431286975357694757e+01	 2.645044199598945572e-02	2.740399732610572861e-02	3.403925986126479786e-01	1.391862271564220421e+01	6.429204114747932408e+00
5.917999999999570271e+00	1.431249451874492884e+01	 2.645900369489598974e-02	2.741047392506043914e-02	3.404069553273006976e-01	1.391821808579767250e+01	6.429204114747095744e+00
5.919999999999570051e+00	1.431213037752512740e+01	 2.646515915117660100e-02	2.741953869424221257e-02	3.404321183909693183e-01	1.391781356128873881e+01	6.429204114748834797e+00
5.921999999999569830e+00	1.431175533857025606e+01	 2.647354200317206599e-02	2.742635396835846340e-02	3.404464225254355547e-01	1.391740902007328984e+01	6.429204114746795540e+00
5.923999999999569610e+00	1.431139080765979266e+01	 2.647963942740175908e-02	2.743495684745106411e-02	3.404716197087563345e-01	1.391700459167618398e+01	6.429204114746358556e+00
5.925999999999569390e+00	1.431101560829411490e+01	 2.648822899468606870e-02	2.744121793338437365e-02	3.404860178910610324e-01	1.391660014347498375e+01	6.429204114745749266e+00
5.927999999999569170e+00	1.431065203076857273e+01	 2.649517798486362985e-02	2.744938031803700190e-02	3.405116488186477053e-01	1.391619582364702445e+01	6.429204114746143617e+00
5.929999999999568949e+00	1.431027718417693073e+01	 2.650406477675390851e-02	2.745559683452444832e-02	3.405260634320242952e-01	1.391579145913362758e+01	6.429204114744673682e+00
5.931999999999568729e+00	1.430991366400682985e+01	 2.651000363221241510e-02	2.746504637710261293e-02	3.405514154445548614e-01	1.391538719855295980e+01	6.429204114745301624e+00
5.933999999999568509e+00	1.430953896837711170e+01	 2.651826253374223868e-02	2.747207563031024008e-02	3.405657615954909567e-01	1.391498286861756739e+01	6.429204114742955056e+00
5.935999999999568288e+00	1.430917471106140759e+01	 2.652397271060324968e-02	2.748103555778474982e-02	3.405910071887149893e-01	1.391457869560430538e+01	6.429204114741608578e+00
5.937999999999568068e+00	1.430879978523171303e+01	 2.653183078964036629e-02	2.748800860990821548e-02	3.406054547760111184e-01	1.391417449105615312e+01	6.429204114737216536e+00
5.939999999999567848e+00	1.430843606722194039e+01	 2.653863241008320301e-02	2.749629952510316069e-02	3.406307252451082346e-01	1.391377041004164639e+01	6.429204114735732389e+00
5.941999999999567628e+00	1.430806159355891438e+01	 2.654740450039014266e-02	2.750264209750384950e-02	3.406452467113706972e-01	1.391336630024964904e+01	6.429204114734231368e+00
5.943999999999567407e+00	1.430769822394457336e+01	 2.655312511402358952e-02	2.751243632385838578e-02	3.406703736223124501e-01	1.391296228888437980e+01	6.429204114732293363e+00
5.945999999999567187e+00	1.430732397676491807e+01	 2.656188394183537499e-02	2.751896548798727499e-02	3.406848787393678135e-01	1.391255824859572776e+01	6.429204114729019537e+00
5.947999999999566967e+00	1.430696008660411245e+01	 2.656759193094020491e-02	2.752801609618498596e-02	3.407101319676302809e-01	1.391215434660935735e+01	6.429204114728864994e+00
5.949999999999566747e+00	1.430658549120173717e+01	 2.657611573283703496e-02	2.753425058170777540e-02	3.407247213212720727e-01	1.391175040356591985e+01	6.429204114728377384e+00
5.951999999999566526e+00	1.430622205842307970e+01	 2.658259327411203674e-02	2.754295919185789643e-02	3.407499075741795003e-01	1.391134659838293075e+01	6.429204114727562924e+00
5.953999999999566306e+00	1.430584791115737353e+01	 2.659172839709833883e-02	2.754896772675609687e-02	3.407644359136769441e-01	1.391094277911984278e+01	6.429204114724230479e+00
5.955999999999566086e+00	1.430548474582610829e+01	 2.659772004223009967e-02	2.755824591532898479e-02	3.407897309643286299e-01	1.391053904890422110e+01	6.429204114725821206e+00
5.957999999999565865e+00	1.430511100940424818e+01	 2.660541413040925368e-02	2.756592392812379222e-02	3.408043823860297250e-01	1.391013528895968498e+01	6.429204114724528907e+00
5.959999999999565645e+00	1.430474794982604791e+01	 2.661194423332793879e-02	2.757456819692582009e-02	3.408298122491475457e-01	1.390973162514664629e+01	6.429204114727216535e+00
5.961999999999565425e+00	1.430437374959536001e+01	 2.662026674610825164e-02	2.758097630839371345e-02	3.408445445806604912e-01	1.390932796196019794e+01	6.429204114727674835e+00
5.963999999999565205e+00	1.430401077346953542e+01	 2.662639272546071106e-02	2.758995870827161273e-02	3.408699864907427934e-01	1.390892443554506031e+01	6.429204114727237851e+00
5.965999999999564984e+00	1.430363710575676350e+01	 2.663502427722572174e-02	2.759654626681393164e-02	3.408846677686975246e-01	1.390852086744402705e+01	6.429204114725557417e+00
5.967999999999564764e+00	1.430327432108324892e+01	 2.664142794857961988e-02	2.760539195131501977e-02	3.409100998071257771e-01	1.390811740137622898e+01	6.429204114726218222e+00
5.969999999999564544e+00	1.430290049055303214e+01	 2.664906051970919801e-02	2.761288705049900344e-02	3.409246306892683709e-01	1.390771391229355558e+01	6.429204114724487162e+00
5.971999999999564324e+00	1.430253837987147492e+01	 2.665537788384199011e-02	2.762216474677863659e-02	3.409502873474514750e-01	1.390731054989340265e+01	6.429204114724842434e+00
5.973999999999564103e+00	1.430216451972000513e+01	 2.666473442996743909e-02	2.762760506386020137e-02	3.409650349056970731e-01	1.390690714532048133e+01	6.429204114725171948e+00
5.975999999999563883e+00	1.430179892422107457e+01	 2.667055727469826165e-02	2.763685923648091791e-02	3.409876560619488628e-01	1.390650385164794578e+01	6.429204114724077712e+00
5.977999999999563663e+00	1.430142291415584488e+01	 2.667971257436870663e-02	2.764286992610662588e-02	3.409997991645091764e-01	1.390610053249086064e+01	6.429204114724116792e+00
5.979999999999563443e+00	1.430105854279551103e+01	 2.668589725220574943e-02	2.765184712176566029e-02	3.410234644186785902e-01	1.390569733400286090e+01	6.429204114723593655e+00
5.981999999999563222e+00	1.430068333370168432e+01	 2.669395439656279886e-02	2.765898558346737909e-02	3.410363085215918355e-01	1.390529408520006172e+01	6.429204114723253483e+00
5.983999999999563002e+00	1.430032083411488131e+01	 2.669990879032652434e-02	2.766844022626596677e-02	3.410615526571089129e-01	1.390489093244118024e+01	6.429204114724043961e+00
5.985999999999562782e+00	1.429994601540155230e+01	 2.670869571831261530e-02	2.767469630234932476e-02	3.410748376863481091e-01	1.390448778569454191e+01	6.429204114723411578e+00
5.987999999999562561e+00	1.429958262680197123e+01	 2.671427972222524191e-02	2.768420099026833170e-02	3.410993533710813819e-01	1.390408479271839681e+01	6.429204114723019003e+00
5.989999999999562341e+00	1.429920764201649241e+01	 2.672326086363531819e-02	2.769021108046009622e-02	3.411124582238906355e-01	1.390368171184850610e+01	6.429204114722342212e+00
5.991999999999562121e+00	1.429884405606979669e+01	 2.672922075246346452e-02	2.769943431019598543e-02	3.411366529147301652e-01	1.390327874809240782e+01	6.429204114721953189e+00
5.993999999999561901e+00	1.429846942404594401e+01	 2.673816257667571694e-02	2.770554183014010963e-02	3.411499515760349488e-01	1.390287576806309389e+01	6.429204114719897944e+00
5.995999999999561680e+00	1.429810630663912008e+01	 2.674468216805578336e-02	2.771431889857776942e-02	3.411744201713510782e-01	1.390247288540113502e+01	6.429204114720764807e+00
5.997999999999561460e+00	1.429773248007324504e+01	 2.675353512174086235e-02	2.772093414431977404e-02	3.411880458262738225e-01	1.390206996498091030e+01	6.429204114719388130e+00
5.999999999999561240e+00	1.429736936057962282e+01	 2.675907830889253866e-02	2.773037604218991231e-02	3.412127354008191449e-01	1.390166717082772152e+01	6.429204114721160934e+00


==> tikz/CH2D.tex <==

\begin{figure*}
% \vspace{-5cm}
	\begin{subfigure}{0.32\textwidth}
		{\includegraphics[trim=260 0 400 0, clip,width=\linewidth]{Images/2D/images/t0p1.png}}
		\caption{$t = 0.1$}
		\label{fig:t0p1}
	\end{subfigure}
	\begin{subfigure}{0.32\textwidth}
		{\includegraphics[trim=260 0 400 0, clip,width=\linewidth]{Images/2D/images/t1.png}}
		\caption{$t = 1.0$}
		\label{fig:t1p0}
	\end{subfigure}
	\begin{subfigure}{0.32\textwidth}
		{\includegraphics[trim=260 0 400 0, clip,width=\linewidth]{Images/2D/images/t3.png}}
		\caption{$t = 3.0$}
		\label{fig:t3p0}
	\end{subfigure}
	\caption{Evolution of the phase field variable $\phi$ over time for a uniform random mixture with perturbation around $\phi_0$ = 0.}
	\label{fig:evolution}
\end{figure*}

% \begin{figure*}
% 	\begin{subfigure}{0.32\textwidth}
% 		\begin{tikzpicture}[remember picture]
% 			 \node[anchor=south west,inner sep=0] (imageA){
% 		\includegraphics[trim=260 0 550 0, clip,width=\linewidth]{Images/2D/images/t3.png}};
% 		\draw[white, thick] (2.9,2.5) rectangle (4.0,3.2);
% 		\node[coordinate] (B1) at (4.0,3.2){};
% 		\node[coordinate] (B2) at (4.0,2.9){};
% 	\end{tikzpicture}
% 	\end{subfigure}
% 	\begin{subfigure}{0.66\textwidth}
% 		\begin{tikzpicture}[remember picture]
% 			\node[anchor=south west,inner sep=0] (imageB){
% 		\includegraphics[trim=260 0 300 0, clip,width=\linewidth]{Images/2D/images/cellLevel.png}};
% 		\node[coordinate] (A1) at (0.0,0.0){};
% 		\node[coordinate] (A2) at (0.0,4.0){};
% 	\end{tikzpicture}
% %		\begin{tikzpicture}[remember picture]
% %			  \draw[->,black,thick] (A1) -- (B1);
% %			  \draw[->,black,thick] (A2) -- (B2);
% %%			  \draw[->,black,thick] (B3) -- (C1);
% %%			  \draw[->,black,thick] (B4) -- (C2);
% %%			  \draw[->,black,thick] (C3) -- (D1);
% %%			  \draw[->,black,thick] (C4) -- (D2);
% %			\end{tikzpicture}
% 	\end{subfigure}
% 	\caption{Zoomed in mesh view showing the refinement}
% 	\label{fig:level}
% \end{figure*}
\tikzexternaldisable

\begin{figure}
    \begin{subfigure}{0.32\textwidth}
        \begin{tikzpicture}[remember picture]
             \node[anchor=south west,inner sep=0] (imageA){
        \includegraphics[trim=260 0 550 0, clip,width=\linewidth]{Images/2D/images/t3.png}};
        \draw[white, thick] (2.9,2.5) rectangle (4.0,3.2);
        \node[coordinate] (B1) at (4.0,3.2){};
        \node[coordinate] (B2) at (4.0,2.5){};
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.66\textwidth}
        \begin{tikzpicture}[remember picture]
            \node[anchor=south west,inner sep=0] (imageB){
        \includegraphics[trim=260 0 300 0, clip,width=\linewidth]{Images/2D/images/cellLevel.png}};
        \node[coordinate] (A1) at (0.0,5.7){};
        \node[coordinate] (A2) at (0.0,0.0){};
    \end{tikzpicture}
    \end{subfigure}
    \begin{tikzpicture}[remember picture, overlay]
        \draw[->,black,thick] (B1) -- (A1);
        \draw[->,black,thick] (B2) -- (A2);
    \end{tikzpicture}
    \caption{Zoomed in mesh view showing the refinement}
    \label{fig:level}
\end{figure}
\tikzexternalenable
% \begin{figure*}
% \begin{subfigure}{0.25\textwidth}
% \begin{tikzpicture}
%         \begin{axis}[
%             xlabel={$x$},
%             ylabel={$y$},
%             legend pos=north east,
%         ]
        
%         % Plotting a function
%         \addplot table [mark=none, col sep=comma, x=Time, y=massDiff_inj] {Data/2DCH/Tol0p9.csv};
%         \addlegendentry{Injection};
%         \addplot table [mark=none, col sep=comma, x=Time, y=massDiff_consv] {Data/2DCH/Tol0p9.csv};
%         \addlegendentry{Conservation};
        
%         % Plotting data points
    
%         \end{axis}
%     \end{tikzpicture}
%     \end{subfigure}
%     % 
% \begin{subfigure}{0.25\textwidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel={$x$},
%             ylabel={$y$},
%             legend pos=north east,
%         ]
        
%         % Plotting a function
%         \addplot table [mark=none, col sep=comma, x=Time, y=massDiff_inj] {Data/2DCH/Tol0p9.csv};
%         \addlegendentry{Injection};
%         \addplot table [mark=none, col sep=comma, x=Time, y=massDiff_consv] {Data/2DCH/Tol0p9.csv};
%         \addlegendentry{Conservation};
        
%         % Plotting data points
    
%         \end{axis}
%     \end{tikzpicture}
%     \end{subfigure}
%     % 
%     \begin{subfigure}{0.25\textwidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel={$x$},
%             ylabel={$y$},
%             legend pos=north east,
%         ]
        
%         % Plotting a function
%         \addplot table [mark=none, col sep=comma, x=Time, y=massDiff_inj] {Data/2DCH/Tol0p9.csv};
%         \addlegendentry{Injection};
%         \addplot table [mark=none, col sep=comma, x=Time, y=massDiff_consv] {Data/2DCH/Tol0p9.csv};
%         \addlegendentry{Conservation};
        
%         % Plotting data points
    
%         \end{axis}
%     \end{tikzpicture}
%     \end{subfigure}
% \end{figure*}
\begin{figure*}
\vspace{-1 cm}
    \centering
    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{groupplot}[
                group style={
                    group size=3 by 1,
                    horizontal sep=2cm,
                },
                xlabel={$t$},
                ylabel={$\Delta m$},
                xmin = 0,
                xmax = 3,
            ]
                \nextgroupplot[title={$\delta$ = 0.9},legend style={at={(0.98,0.5)},anchor=east}]
                \addplot[mark=none, blue, very thick] table [col sep=comma, x=Time, y=massDiff_inj,each nth point=4] {Data/2DCH/Tol0p9.csv};
                \addlegendentry{Injection};
                 \addplot[mark=none, red, dashed, very thick] table [col sep=comma, x=Time, y=massDiff_consv,each nth point=4] {Data/2DCH/Tol0p9.csv};
                 \addlegendentry{Conservative};
                

                \nextgroupplot[title={$\delta$ = 0.95},legend style={at={(0.98,0.5)},anchor=east}]
                 \addplot[mark=none, blue, very thick] table [col sep=comma, x=Time, y=massDiff_inj,each nth point=4] {Data/2DCH/Tol0p95.csv};
                  \addlegendentry{Injection};
                  \addplot[mark=none, red, dashed, very thick] table [col sep=comma, x=Time, y=massDiff_consv,each nth point=4] {Data/2DCH/Tol0p95.csv};
               \addlegendentry{Conservative};
                
                \nextgroupplot[title={$\delta$ = 0.98},legend style={at={(0.98,0.5)},anchor=east}]
                 \addplot[mark=none, blue, very thick] table [col sep=comma, x=Time, y=massDiff_inj]{Data/2DCH/Tol0p98.csv};
                 \addlegendentry{Injection};
                  \addplot[mark=none, red, dashed, very thick] table [col sep=comma, x=Time, y=massDiff_consv,each nth point=4]{Data/2DCH/Tol0p98.csv};
                 % \caption{s}
                \addlegendentry{Conservative};
        \end{groupplot}
   
        \end{tikzpicture}
        \caption{Mass difference plots}
        \label{fig:Mass_2D_CH}
    \end{subfigure}

\vspace{1em}

    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{groupplot}[
                group style={
                    group size=3 by 1,
                    horizontal sep=2cm,
                },
                xmode=log,
                xlabel={$t$},
                ylabel={$E(\phi)$},
                 xmin = 1E-3,
                xmax = 3,
                yticklabel style={
        /pgf/number format/fixed,
        % /pgf/number format/precision=5
},
scaled y ticks=false
            ]
                \nextgroupplot[title={$\delta$ = 0.9}]
                \addplot[mark=none, blue,very thick] table [col sep=comma, x=Time, y=energy_injec,each nth point=4] {Data/2DCH/Tol0p9.csv};
                 \addlegendentry{Injection};
                 \addplot[mark=none, red, very thick, dashed] table [col sep=comma, x=Time, y=energy_consv,each nth point=4] {Data/2DCH/Tol0p9.csv};
                \addlegendentry{Conservative};

                \nextgroupplot[title={$\delta$ = 0.95}]
                 \addplot[mark=none, blue,very thick] table [col sep=comma, x=Time, y=energy_injec,each nth point=4] {Data/2DCH/Tol0p95.csv};
                 \addlegendentry{Injection};
               \addplot[mark=none, red, very thick, dashed] table [col sep=comma, x=Time, y=energy_consv,each nth point=4] {Data/2DCH/Tol0p95.csv};
                \addlegendentry{Conservative};
                
                \nextgroupplot[title={$\delta$ = 0.98}]
                   \addplot[mark=none, blue,very thick] table [col sep=comma, x=Time, y=energy_injec,each nth point=4] {Data/2DCH/Tol0p98.csv};
                \addlegendentry{Injection};
                  \addplot[mark=none, red, very thick, dashed] table [col sep=comma, x=Time, y=energy_consv,each nth point=4] {Data/2DCH/Tol0p98.csv};
                 % \caption{s}
                \addlegendentry{Conservative};
            \end{groupplot}
        \end{tikzpicture}
        \caption{Plots showing the decay of energy}
        \label{fig:Energy_2D_CH}
    \end{subfigure}


\vspace{1em}

    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{groupplot}[
                group style={
                    group size=3 by 1,
                    horizontal sep=2cm,
                },
                xmin = 0,
                xmax = 3,
                % xmode=log,
                ymode=log,
                xlabel={$t$},
                ylabel={$\Delta E(\phi)$},
                  % legend pos=south,
                ymin=1E-14,
                ymax = 1E-5,
                legend style={at={(0.5,0.8)}, anchor=north,legend columns=-1},
            ]
                \nextgroupplot[title={$\delta$ = 0.9},legend pos=north west]
                \addplot table [mark=none, col sep=comma, x=Time, y=inj_diff,each nth point=4] {Data/2DCH/Tol0p9.csv};
                 \addlegendentry{Injection};
                 \addplot table [mark=none, col sep=comma, x=Time, y=consv_diff,each nth point=4] {Data/2DCH/Tol0p9.csv};
                \addlegendentry{Conservative};

                \nextgroupplot[title={$\delta$ = 0.95},legend pos=north west]
                 \addplot table [mark=none, col sep=comma, x=Time, y=inj_diff,each nth point=4] {Data/2DCH/Tol0p95.csv};
                  \addlegendentry{Injection};
                 \addplot table [mark=none, col sep=comma, x=Time, y=consv_diff,each nth point=4] {Data/2DCH/Tol0p95.csv};
                \addlegendentry{Conservative};
                
                \nextgroupplot[title={$\delta$ = 0.98},legend pos=north west]
                \addplot table [mark=none, col sep=comma, x=Time, y=inj_diff,each nth point=4] {Data/2DCH/Tol0p98.csv};
                 \addlegendentry{Injection};
                 \addplot table [mark=none, col sep=comma, x=Time, y=consv_diff,each nth point=4] {Data/2DCH/Tol0p98.csv};
                 % \caption{s}
                \addlegendentry{Conservative};
            \end{groupplot}
        \end{tikzpicture}

        \caption{Energy difference plots}
        \label{fig:Energy_diff_2D_CH}
    \end{subfigure}

    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{groupplot}[
                group style={
                    group size=3 by 1,
                    horizontal sep=2cm,
                },
                xmin = 0,
                xmax = 3,
                % xmode=log,
                % ymode=log,
                xlabel={$t$},
                ylabel={Number of Elements},
                  % legend pos=south,
                % ymin=1E-14,
                % ymax = 1E-5,
                % legend style={at={(0.5,0.8)}, anchor=north,legend columns=-1},
            ]
                % \nextgroupplot[title={$\delta$ = 0.9},legend pos=north west]
                % \addplot table [mark=none, blue,very thick,col sep=comma, x=Time, y=Num_Elements_inj_0p9,each nth point=4] {Data/2DCH/numElemts.csv};
                %  \addlegendentry{Injection};
                %  \addplot table [mark=none, red, very thick, dashed, col sep=comma, x=Time,y=Num_Elements_consv_0p9,each nth point=4] {Data/2DCH/numElemts.csv};
                % \addlegendentry{Conservation};

                % \nextgroupplot[title={$\delta$ = 0.95},legend pos=north west]
                %  \addplot table [mark=none, blue,very thick,col sep=comma, x=Time, y=Num_Elements_inj_0p95,each nth point=4] {Data/2DCH/numElemts.csv};
                %   \addlegendentry{Injection};
                %  \addplot table [mark=none, red, very thick, dashed, col sep=comma, x=Time, y=Num_Elements_consv_0p95,each nth point=4] {Data/2DCH/numElemts.csv};
                % \addlegendentry{Conservation};
                
                % \nextgroupplot[title={$\delta$ = 0.98},legend pos=north west]
                % \addplot table [mark=none, blue,very thick, col sep=comma, x=Time, y=Num_Elements_inj_0p98,each nth point=4] {Data/2DCH/numElemts.csv};
                %  \addlegendentry{Injection};
                %  \addplot table [mark=none, red, very thick, dashed, col sep=comma, x=Time, y=Num_Elements_consv_0p98,each nth point=4] {Data/2DCH/numElemts.csv};
                % \addlegendentry{Conservation};

                \nextgroupplot[title={$\delta$ = 0.9}]
                \addplot[mark=none, blue,very thick] table [col sep=comma, x=Time, y=Num_Elements_inj_0p9,each nth point=4] {Data/2DCH/numElements.csv};
                 \addlegendentry{Injection};
                 \addplot[mark=none, red, very thick, dashed] table [col sep=comma, x=Time, y=Num_Elements_consv_0p9,each nth point=4] {Data/2DCH/numElements.csv};
                \addlegendentry{Conservative};

                \nextgroupplot[title={$\delta$ = 0.95}]
                 \addplot[mark=none, blue,very thick] table [col sep=comma, x=Time, y=Num_Elements_inj_0p95,each nth point=4] {Data/2DCH/numElements.csv};
                 \addlegendentry{Injection};
               \addplot[mark=none, red, very thick, dashed] table [col sep=comma, x=Time, y=Num_Elements_consv_0p95,each nth point=4] {Data/2DCH/numElements.csv};
                \addlegendentry{Conservative};
                
                \nextgroupplot[title={$\delta$ = 0.98}]
                   \addplot[mark=none, blue,very thick] table [col sep=comma, x=Time, y=Num_Elements_inj_0p98,each nth point=4] {Data/2DCH/numElements.csv};
                \addlegendentry{Injection};
                  \addplot[mark=none, red, very thick, dashed] table [col sep=comma, x=Time, y=Num_Elements_consv_0p98,each nth point=4] {Data/2DCH/numElements.csv};
                 % \caption{s}
                \addlegendentry{Conservative};
            \end{groupplot}
        \end{tikzpicture}
        \caption{Number of elements comparison for both the scheme}
        \label{fig:Elements_2D_CH}
    \end{subfigure}

    \caption{Comparison of the energy and mass conservation between different interpolation schemes for linear basis function and polynomial free energy. }
    \label{fig:CH_2D}
\end{figure*}



==> tikz/FH.tex <==
\begin{figure*}
	\centering
	\hspace{-0.5cm}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				xlabel={$t$},
				ylabel={$\Delta m$},
				legend pos=north east,
				xmin = 0,
				xmax = 3,
				]
				% Plot 1
				\addplot[mark=none, blue, very thick] table [col sep=comma, x=Time, y=massDiff_inj]{Data/FH/FH_2D.csv};
				\addlegendentry{Injection};
				\addplot[mark=none, red, dashed, very thick] table [col sep=comma, x=Time, y=massDiff_consv]{Data/FH/FH_2D.csv};
				\addlegendentry{Conservative};
			\end{axis}
		\end{tikzpicture}
		\caption{Mass difference plot}
		\label{fig:2D_CH_FH_Mass}
	\end{subfigure}
	\hspace{0.7cm}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{semilogxaxis}[
				xlabel={$t$},
				ylabel={$E(\phi)$},
				xmin = 5E-4,
				xmax = 3,
				yticklabel style={
					/pgf/number format/fixed,
					% /pgf/number format/precision=5
				},
				scaled y ticks=false,
				]
				% Plot 2
				\addplot[mark=none, blue, very thick, each nth point=1] table [col sep=comma, x=Time, y=energy_injec] {Data/FH/FH_2D.csv};
				\addlegendentry{Injection};
				\addplot[mark=none, red, dashed, very thick, each nth point=1] table [col sep=comma, x=Time, y=energy_consv] {Data/FH/FH_2D.csv};
				\addlegendentry{Conservative};
			\end{semilogxaxis}
		\end{tikzpicture}
		\caption{Energy evolution}
		\label{fig:2D_CH_FH_Energy}
	\end{subfigure}
	\hspace{0.8cm}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{semilogyaxis}[		
				xmin = 0,
				xmax = 3,
				xlabel={$t$},
				ylabel={$\Delta E(\phi)$},
				ymin=0,
                % ymax=1E-7
				]
				\addplot[mark=none,very thick, blue]  table [col sep=comma, each nth point=4,x=Time, y=inj_diff] {Data/FH/FH_2D.csv};
				\addlegendentry{Injection};
				\addplot[mark=none,very thick, red] table [ col sep=comma, each nth point=4,x=Time, y=consv_diff] {Data/FH/FH_2D.csv};
				\addlegendentry{Conservative};
			\end{semilogyaxis}
		\end{tikzpicture}
		\caption{Energy difference}
		\label{fig:2D_CH_FH_EnergyDiff}
	\end{subfigure}
	\caption{Comparison of the interpolation scheme for 2D Cahn-Hillard with Flory Huggins free energy.}
	\label{fig:2D_CH_FH}
\end{figure*}


\begin{figure*}
	\centering
	%	\hspace{-10em}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				xlabel={$t$},
				ylabel={$\Delta m$},
				legend pos=south east,
				xmin = 05E-4,
				xmax = 3,
				]
				% Plot 1
				\addplot[mark=none, blue, very thick, each nth point=4] table [col sep=comma, x=Time, y=massDiff_inj]{Data/FH/FH_3D.csv};
				\addlegendentry{Injection};
				\addplot[mark=none, red, dashed, very thick, each nth point=4] table [col sep=comma, x=Time, y=massDiff_consv]{Data/FH/FH_3D.csv};
				\addlegendentry{Conservative};
			\end{axis}
		\end{tikzpicture}
		\caption{Mass difference plot}
		\label{fig:3D_CH_FH_Mass}
	\end{subfigure}
	\hspace{0.5cm}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{semilogxaxis}[
				xlabel={$t$},
				ylabel={$E(\phi)$},
				xmin = 5E-4,
				xmax = 3,
				yticklabel style={
					/pgf/number format/fixed,
					% /pgf/number format/precision=5
				},
				scaled y ticks=false,
				]
				% Plot 2
				\addplot[mark=none, blue, very thick] table [col sep=comma, x=Time, y=energy_injec] {Data/FH/FH_3D.csv};
				\addlegendentry{Injection};
				\addplot[mark=none, red, dashed, very thick] table [col sep=comma, x=Time, y=energy_consv] {Data/FH/FH_3D.csv};
				\addlegendentry{Conservative};
			\end{semilogxaxis}
		\end{tikzpicture}
		\caption{Energy evolution}
		\label{fig:3D_CH_FH_Energy}
	\end{subfigure}
	\hspace{0.8cm}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{semilogyaxis}[		
				xmin = 0,
				xmax = 3,
				xlabel={$t$},
				ylabel={$\Delta E(\phi)$},
				ymin=1E-11,
				]
				\addplot[mark=none,very thick, blue] table [ col sep=comma, x=Time, y=inj_diff] {Data/FH/FH_3D.csv};
				\addlegendentry{Injection};
				\addplot [mark=none,very thick,red] table [col sep=comma, x=Time, y=consv_diff] {Data/FH/FH_3D.csv};
				\addlegendentry{Conservative};
			\end{semilogyaxis}
		\end{tikzpicture}
		\caption{Energy difference}
		\label{fig:3D_CH_FH_EnergyDiff}
	\end{subfigure}
	\caption{Comparison of the interpolation scheme for 3D Cahn-Hillard with Flory Huggins free energy.}
	\label{fig:3D_CH_FH}
\end{figure*}

==> tikz/MMS.tex <==
\tikzexternaldisable
\begin{figure}
    \begin{subfigure}[b]{0.5\linewidth}
	\centering
\begin{tikzpicture}
\begin{loglogaxis}[
          width=1\linewidth, % Scale the plot to \linewidth
          height = 1\linewidth,
            xlabel={$h$},
    ylabel={$L_2$ error},
    % axis x line=bottom,
    % axis y line=left,
    % xmode=log,
    % ymode=log,
          % xmin = 0,
          % xmax = 3,
          % scaled y ticks=true,
          % xlabel={$\mathrm{x}$},
          % ylabel={$\mathrm{y}$},
          % legend style={nodes={scale=0.65, transform shape}}, ymin=1.70, ymax=2.7, ytick distance=1.0,  
          xtick={1/2^5, 1/2^6, 1/2^7,1/2^8},
         xticklabels={\footnotesize{$1/2^5$ - $1/2^4$}, \footnotesize{$1/2^6$ - $1/2^5$}, \footnotesize{$1/2^7$ - $1/2^6$},\footnotesize{$1/2^8$ - $1/2^7$}},
          % ylabel = {$\int_\Omega \phi dV - \int_\Omega \phi_0 dV$},
          % xlabel = {$t$},
	legend style={at={(0.70,0.25)},anchor= north,nodes={scale=0.95, transform shape}},
]
        \addplot[mark=o, color=blue, ultra thick] table[
            x expr={1/2^(\thisrow{Level})}, 
            y expr={\thisrow{L2_Error}}, 
            col sep=space
        ] {Data/MMS/Error_linear.txt};

        \addplot[mark=o, color=red, ultra thick] table[
            x expr={1/2^(\thisrow{Level})}, 
            y expr={\thisrow{Inj_Error}}, 
            col sep=space
        ] {Data/MMS/Error_linear.txt};
\addplot[black, dashed, thick, domain=1/256:1/32] {0.12*x^2};        % \node[anchor=south west] at (axis cs:1/2^7,0.1*(1/2^7)^2) {slope = 2};
     % \addplot +[only marks,mark=o,mark options={fill=blue}] 
     % \addplot[mark=o,color = red,  thick,name path=B] 
     %    table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/injection.txt};
     %       \addplot[black!40] fill between[of=A and B];
     %       \legend{\small{Original mesh}, \small{Coarsened mesh}}
     \legend{\small{Conservative }, \small {Injection} ,\small{slope = -2}}
  \end{loglogaxis}
  \end{tikzpicture}
  \caption{Linear basis function}
  \end{subfigure}
  \begin{subfigure}[b]{0.5\linewidth}
	\centering
\begin{tikzpicture}
\begin{axis}[
          width=1\linewidth, % Scale the plot to \linewidth
          height = 1\linewidth,
            xlabel={$h$},
    ylabel={$L_2$ error},
    xmode=log,
    ymode=log,
          % xmin = 0,
          % xmax = 3,
          % scaled y ticks=true,
          % xlabel={$\mathrm{x}$},
          % ylabel={$\mathrm{y}$},
          % legend style={nodes={scale=0.65, transform shape}}, ymin=1.70, ymax=2.7, ytick distance=1.0,  xtick={0.3, 1.0, 1.7},
          % ylabel = {$\int_\Omega \phi dV - \int_\Omega \phi_0 dV$},
          % xlabel = {$t$},
	% legend style={at={(0.50,0.35)},anchor= north,nodes={scale=0.95, transform shape}},
     xtick={1/2^5, 1/2^6, 1/2^7},
          xticklabels={\footnotesize{$1/2^5$ - $1/2^4$}, \footnotesize{$1/2^6$ - $1/2^5$}, \footnotesize{$1/2^7$ - $1/2^6$}},
    legend style={at={(0.70,0.25)},anchor= north,nodes={scale=0.95, transform shape}},
]
        \addplot[mark=o, color=blue, ultra thick] table[
            x expr={1/2^(\thisrow{Level})}, 
            y expr={\thisrow{L2_Error}}, 
            col sep=space
        ] {Data/MMS/Error_quad.txt};

        \addplot[mark=x, color=red, ultra thick] table[
            x expr={1/2^(\thisrow{Level})}, 
            y expr={\thisrow{Inj_Error}}, 
            col sep=space
        ] {Data/MMS/Error_quad.txt};
       \addplot[black, dashed, thick, domain=1/128:1/32] {0.02*x^3};
     % \addplot +[only marks,mark=o,mark options={fill=blue}] 
     % \addplot[mark=o,color = red,  thick,name path=B] 
     %    table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/injection.txt};
     %       \addplot[black!40] fill between[of=A and B];
           \legend{\small{Conservative }, \small{Injection},\small{slope = -3}}
  \end{axis}
  \end{tikzpicture}
  \caption{Quadratic basis function}
  \end{subfigure}
  \caption{\textbf{MMS error:} Figure comparing the $L_2$ error for linear and quadratic basis function. Each run contains a mesh at two different resolutions, differing by one level, as shown by the range in $h$. Both coarsening schemes exhibit approximately optimal convergence rates, with the proposed mass-conserving scheme showing slightly lower errors for linear basis functions and comparable errors for quadratic basis functions.}
    \label{fig:MMS_convergence}
\end{figure}
\tikzexternalenable

==> tikz/Quad_1D.tex <==
\begin{figure}[h]
\begin{subfigure}[b]{0.5\linewidth}
	\centering
\begin{tikzpicture}
\begin{axis}[
          width=\linewidth, % Scale the plot to \linewidth
          height = \linewidth,
            xlabel={$x$},
    ylabel={$g(x)$},
    axis x line=bottom,
    axis y line=left,
          % xmin = 0,
          % xmax = 3,
          % scaled y ticks=true,
          % xlabel={$\mathrm{x}$},
          % ylabel={$\mathrm{y}$},
          % legend style={nodes={scale=0.65, transform shape}}, ymin=1.70, ymax=2.7, ytick distance=1.0,  xtick={0.3, 1.0, 1.7},
          % ylabel = {$\int_\Omega \phi dV - \int_\Omega \phi_0 dV$},
          % xlabel = {$t$},
	legend style={at={(0.50,0.30)},anchor= north,nodes={scale=0.95, transform shape}},
]
     \addplot[mark=none,color = blue,   thick] 
        table[x expr={\thisrow{Points_0}},y expr=\thisrow{ch},col sep=comma]{Data/1D_Quad/refine.csv};
    \addplot[mark=none,color = red,  thick] 
        table[x expr={\thisrow{Points_0}},y expr=\thisrow{ch},col sep=comma]{Data/1D_Quad/injects.csv};
 \addplot[only marks, mark=o, color=blue, ultra thick]
        table[x expr={\thisrow{Points_0}},y expr=\thisrow{ch},col sep=comma]{Data/1D_Quad/points_refine.csv};

 \addplot[only marks, mark=square, color=red, ultra thick]
        table[x expr={\thisrow{Points_0}},y expr=\thisrow{ch},col sep=comma]{Data/1D_Quad/points_inject.csv};
\legend{Original mesh, Coarse mesh}
  \end{axis}
  \end{tikzpicture}
  \caption{Coarsening by injection, $\bigg[\int_\Omega g(x) dx\bigg]_{\mathcal{M}_C}$ = 10.6381}
  \end{subfigure}
  \begin{subfigure}[b]{0.5\linewidth}
	\centering
\begin{tikzpicture}
\begin{axis}[
          width=\linewidth, % Scale the plot to \linewidth
          height = \linewidth,
            xlabel={$x$},
    ylabel={$g(x)$},
    axis x line=bottom,
    axis y line=left,
          % xmin = 0,
          % xmax = 3,
          % scaled y ticks=true,
          % xlabel={$\mathrm{x}$},
          % ylabel={$\mathrm{y}$},
          % legend style={nodes={scale=0.65, transform shape}}, ymin=1.70, ymax=2.7, ytick distance=1.0,  xtick={0.3, 1.0, 1.7},
          % ylabel = {$\int_\Omega \phi dV - \int_\Omega \phi_0 dV$},
          % xlabel = {$t$},
	legend style={at={(0.50,0.30)},anchor= north,nodes={scale=0.95, transform shape}},
]
     \addplot[mark=none,color = blue,  thick] 
        table[x expr={\thisrow{Points_0}},y expr=\thisrow{ch},col sep=comma]{Data/1D_Quad/refine.csv};
        \addplot[mark=none,color = cpu1,   thick] 
        table[x expr={\thisrow{Points_0}},y expr=\thisrow{ch},col sep=comma]{Data/1D_Quad/L2.csv};
 \addplot[only marks, mark=o, color=blue, ultra thick]
        table[x expr={\thisrow{Points_0}},y expr=\thisrow{ch},col sep=comma]{Data/1D_Quad/points_refine.csv};

 \addplot[only marks, mark=x, color=cpu1, ultra thick, mark size=4pt]
        table[x expr={\thisrow{Points_0}} ,y expr=\thisrow{ch},col sep=comma]{Data/1D_Quad/points_L2.csv};
\legend{Original mesh, Coarse mesh}
  \end{axis}
  \end{tikzpicture}
\caption{Coarsening by mass-conserving interpolation, $\bigg[\int_\Omega g(x) dx\bigg]_{\mathcal{M}_C}$ = 10.6367}
  \end{subfigure}
  \caption{\textbf{Interpolation using quadratic basis function}: Figure comparing the coarsening of a function $g(x) = |\cos(2\pi x)| + 10 $ defined on a fine mesh with 8 quadratic elements to a coarse mesh with 4 quadratic elements using (a) injection and (b) mass-conserving interpolation. The integral of the function over the domain $\Omega=[0,1]$ on the original refined mesh (=10.6367) is preserved up to numerical precision using the proposed mass-conserving interpolation scheme, whereas injection results in a noticeable deviation.}
  \label{fig:Coarsening1D_quad}
\end{figure}

==> tikz/bubbleRise2DCase2.tex <==
\begin{figure}[h]
\begin{subfigure}{0.45\linewidth}
	
    \begin{tikzpicture}
\begin{axis}[
          width=1.0\linewidth, % Scale the plot to \linewidth
          scaled y ticks=true,
          xlabel={$\mathrm{x}$},
          ylabel={$\mathrm{y}$},
legend style={nodes={scale=0.65, transform shape}}, ymin=0.9, ymax=2.8, ytick distance=1.0,  xtick={0.3, 1.0, 1.7},
legend style={at={(0.55,0.55)},anchor= north,
	nodes={scale=0.95, transform shape}, row sep=2.5pt},
	% legend pos= north west,
	% legend image post style={scale=1.0},
	unit vector ratio*=1 1 1,
	xmin=0.2, xmax=1.8, 
	legend image post style={scale=3.0},
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	minor tick num=5
	]
]
%    \addplot [only marks,mark size = 0.25pt,color=blue, each nth point=20] table [col sep=comma] {Data/BubbleRise2DCase2/bubbleShapeRe35We125.csv};


    \addplot [only marks,mark size = 0.25pt,color=red, each nth point=8] table [x expr=\thisrow{"Points:0"},y expr=\thisrow{"Points:1"}, col sep=comma] {Data/BubbleRise2DCase2/phi0_Injection.csv};
    
    \addplot [only marks,mark size = 0.25pt,color=black, each nth point=4] table [x expr=\thisrow{"Points:0"},y expr=\thisrow{"Points:1"}, col sep=comma] {Data/BubbleRise2DCase2/phi0MConv.csv};

\legend{\small  Injection ,\small Conservation}

  \end{axis}
  \end{tikzpicture}
\caption{Bubble shape at $t = 4.2$.}
\label{fig:bubble2_shape}
  \end{subfigure}
%\vspace{5 mm}
  \begin{subfigure}{0.45\linewidth}
	\begin{tikzpicture}
		\begin{axis}[
			width=1.0\linewidth, % Scale the plot to \linewidth
			height = 0.8\linewidth,
			xmin = 0,
			xmax = 6,
			xlabel={$t$},
			ylabel = {$\Delta m$},
				legend style={at={(0.85,0.95)},anchor= north,nodes={scale=0.95, transform shape}}
			]
			\addplot[mark=none,color = blue, very thick,each nth point=10] 
			table[x expr={\thisrow{time}))},y expr=(\thisrow{TotalPhi}-6.429198800557858640e+00),col sep=space]{Data/BubbleRise2DCase2/InjectionEnergy_data.txt};
			
			\addplot[mark=none,color = red, very thick,each nth point=10,dashed] 
			table[x expr={\thisrow{time}))},y expr=(\thisrow{TotalPhi} - 6.429198800557858640e+00),col sep=space]{Data/BubbleRise2DCase2/MConvEnergy_data.txt};
			\legend{\small  Injection ,\small Conservation}
		\end{axis}
	\end{tikzpicture}
\caption{Mass conservation.}
\label{fig:bubble2_mass}
\end{subfigure}

\vspace{2em}
  \begin{subfigure}{0.8\linewidth}
  	\centering
    \begin{tikzpicture}
	\begin{semilogxaxis}[
		width=1.0\linewidth, % Scale the plot to \linewidth
		height = 0.5\linewidth,
		xmin = 1E-2,
		xmax = 6,
		xlabel={$t$},
		ylabel={$E(\phi,\Vector{v}$)},
		legend pos=south west
		]
	 \addplot[mark=none,color = blue, very thick,each nth point=2] 
	table[x expr={\thisrow{time}))},y expr=(\thisrow{TotalEnergy}),col sep=space]{Data/BubbleRise2DCase2/InjectionEnergy_data.txt};
	
	 \addplot[mark=none,color = red, very thick,each nth point=2,dashed] 
	table[x expr={\thisrow{time}))},y expr=(\thisrow{TotalEnergy}),col sep=space]{Data/BubbleRise2DCase2/MConvEnergy_data.txt};
	        \legend{\small  Injection ,\small Conservation}
	\end{semilogxaxis}
\end{tikzpicture}
\caption{Energy decay.}
\label{fig:bubble2_energy}
\end{subfigure}
\caption{2D Single Rising Drop Test Case 2: Figure showing the comparison for proposed mass conserving interpolation with injection-based interpolation for the test case in \secref{sec:bubble_case2}}
\label{fig:bubble_case2}
\end{figure}

==> tikz/injection.tex <==
\begin{figure}[h]
\begin{subfigure}[b]{1.0\linewidth}
	\centering
\begin{tikzpicture}
\begin{axis}[
          width=1.0\linewidth, % Scale the plot to \linewidth
          height = 0.5\linewidth,
            xlabel={$x$},
    ylabel={$g(x)$},
    axis x line=bottom,
    axis y line=left,
          % xmin = 0,
          % xmax = 3,
          % scaled y ticks=true,
          % xlabel={$\mathrm{x}$},
          % ylabel={$\mathrm{y}$},
          % legend style={nodes={scale=0.65, transform shape}}, ymin=1.70, ymax=2.7, ytick distance=1.0,  xtick={0.3, 1.0, 1.7},
          % ylabel = {$\int_\Omega \phi dV - \int_\Omega \phi_0 dV$},
          % xlabel = {$t$},
	legend style={at={(0.50,0.35)},anchor= north,nodes={scale=0.95, transform shape}},
]
     \addplot[mark=o,color = blue,  thick,name path=A] 
        table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/fineMesh.txt};
     % \addplot +[only marks,mark=o,mark options={fill=blue}] 
     \addplot[mark=o,color = red,  thick,name path=B] 
        table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/injection.txt};
           \addplot[black!40] fill between[of=A and B];
           \legend{\small{Original mesh}, \small{Coarsened mesh}}
  \end{axis}
  \end{tikzpicture}
  \end{subfigure}
  \caption{\textbf{Coarsening by Injection}: Figure demonstrating the coarsening procedure by injection. The gray shaded region shows the area corresponding to the difference between two mesh. 	$\bigg[\int_{\Omega} g(x) \; d\Omega \bigg]_{\mathcal{M}_O}$ = 10.6284, whereas 
  	$\bigg[\int_{\Omega} g(x) \; d\Omega \bigg]_{\mathcal{M}_C}$ = 10.6036 , where $\mathcal{M}_O$ is the original mesh and $\mathcal{M}_C$ is the coarsened mesh.}
  \label{fig:Coarsening1D}
\end{figure}

==> tikz/projection.tex <==
\begin{figure}[h]
\begin{subfigure}[b]{1.0\linewidth}
	\centering
\begin{tikzpicture}
\begin{axis}[
          width=1.0\linewidth, % Scale the plot to \linewidth
          height = 0.5\linewidth,
            xlabel={$x$},
    ylabel={$g(x)$},
    axis x line=bottom,
    axis y line=left,
          % xmin = 0,
          % xmax = 3,
          % scaled y ticks=true,
          % xlabel={$\mathrm{x}$},
          % ylabel={$\mathrm{y}$},
          % legend style={nodes={scale=0.65, transform shape}}, ymin=1.70, ymax=2.7, ytick distance=1.0,  xtick={0.3, 1.0, 1.7},
          % ylabel = {$\int_\Omega \phi dV - \int_\Omega \phi_0 dV$},
          % xlabel = {$t$},
	legend style={at={(0.50,0.35)},anchor= north,nodes={scale=0.95, transform shape}},
]
     \addplot[mark=o,color = blue,  thick,name path=A] 
        table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/fineMesh.txt};
     % \addplot +[only marks,mark=o,mark options={fill=blue}] 
     \addplot[mark=o,color = red,  thick,name path=B] 
        table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/Projection.txt};
        \legend{\small{Original mesh}, \small{Coarsened mesh}}
  \end{axis}
  \end{tikzpicture}
  \end{subfigure}
  \caption{\textbf{Mass conserving interpolation:} Figure showing the redistribution of $\phi$ on the coarse mesh when the solution is projected from the fine mesh, such that $\int_{\Omega} g(x) d\Omega$ remains constant. 	$\bigg[\int_{\Omega} g(x) \; d\Omega \bigg]_{\mathcal{M}_O}$ =  
  	$\bigg[\int_{\Omega} g(x) \; d\Omega \bigg]_{\mathcal{M}_C}$ = 10.6284 , where $\mathcal{M}_O$ is the original mesh and $\mathcal{M}_C$ is the coarsened mesh.}
  	\label{fig:projection}
\end{figure}

==> tikz/quadratic.tex <==
\begin{figure*}
	\centering
%	\hspace{-10em}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				xlabel={$t$},
				ylabel={$\Delta m$},
				legend pos=north west,
				xmin = 0,
				xmax = 3,
				]
				% Plot 1
				\addplot[mark=none, blue, very thick] table [col sep=comma, x=Time, y=massDiff_inj]{Data/2DCH/quadratic.csv};
				\addlegendentry{Injection};
				\addplot[mark=none, red, dashed, very thick] table [col sep=comma, x=Time, y=massDiff_consv]{Data/2DCH/quadratic.csv};
				\addlegendentry{Conservative};
			\end{axis}
		\end{tikzpicture}
		\caption{Mass difference plot}
		\label{fig:2D_CH_quad_Mass}
	\end{subfigure}
	\hspace{0.5cm}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{semilogxaxis}[
				xlabel={$t$},
				ylabel={$E(\phi)$},
				xmin = 5E-4,
				xmax = 3,
				yticklabel style={
					/pgf/number format/fixed,
					% /pgf/number format/precision=5
				},
				scaled y ticks=false,
				]
				% Plot 2
				\addplot[mark=none, blue, very thick, each nth point=1] table [col sep=comma, x=Time, y=energy_injec] {Data/2DCH/quadratic.csv};
				\addlegendentry{Injection};
				\addplot[mark=none, red, dashed, very thick, each nth point=1] table [col sep=comma, x=Time, y=energy_consv] {Data/2DCH/quadratic.csv};
				\addlegendentry{Conservative};
			\end{semilogxaxis}
		\end{tikzpicture}
		\caption{Energy evolution}
		\label{fig:2D_CH_quad_Energy}
	\end{subfigure}
	\hspace{0.8cm}
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.7]
			\begin{semilogyaxis}[		
				xmin = 0,
				xmax = 3,
				xlabel={$t$},
				% ylabel={$\Delta E(\phi)$},
                legend pos = south west
                % ymax=1E-7
				]
				\addplot[mark=none,very thick, blue]  table [col sep=comma, each nth point=4,x=Time, y=inj_diff] {Data/2DCH/quadratic.csv};
				\addlegendentry{Injection};
				\addplot[mark=none,very thick, red] table [ col sep=comma, each nth point=4,x=Time, y=consv_diff] {Data/2DCH/quadratic.csv};
				\addlegendentry{Conservative};
			\end{semilogyaxis}
		\end{tikzpicture}
		\caption{Energy difference}
		\label{fig:2D_CH_quad_EnergyDiff}
	\end{subfigure}
	\caption{Comparison of the energy and mass conservation between different interpolation schemes for quadratic basis function and polynomial free energy.}
	\label{fig:2D_CH_quad}
\end{figure*}




==> tikz/refine.tex <==
\begin{figure}[h]
	\centering
\begin{subfigure}[b]{1.0\linewidth}
	\centering
\begin{tikzpicture}
\begin{axis}[
          width=1.0\linewidth, % Scale the plot to \linewidth
          height = 0.5\linewidth,
            xlabel={$x$},
    ylabel={$g(x)$},
    axis x line=bottom,
    axis y line=left,
          % xmin = 0,
          % xmax = 3,
          % scaled y ticks=true,
          % xlabel={$\mathrm{x}$},
          % ylabel={$\mathrm{y}$},
%          legend style={nodes={scale=0.65, transform shape}}, 
          % ylabel = {$\int_\Omega \phi dV - \int_\Omega \phi_0 dV$},
          % xlabel = {$t$},
	legend style={at={(0.50,0.35)},anchor= north,nodes={scale=0.95, transform shape}},
]
% \addplot[no marks,color = blue,  thick] 
%         table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/refinement.txt};
     \addplot[only marks,color=blue]
        table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/fineMesh.txt};
     \addplot +[mark=square,color = red,  thick] 
        table[x expr={\thisrow{x}))},y expr=(\thisrow{val},col sep=space]{Data/Curve1D/refinement.txt};
     % % \addplot +[only marks,mark=o,mark options={fill=blue}] 

        \legend{\small{Original mesh},\small{Refined mesh}}
  \end{axis}
  \end{tikzpicture}
  \end{subfigure}
    \caption{\textbf{Refinement:} Figure representing the refinement case. The red marker represents the extra points that are added on the refined mesh. The value of 
    	$\bigg[\int_{\Omega} g(x) \; d\Omega \bigg]_{\mathcal{M}_O}$ = 
    	$\bigg[\int_{\Omega} g(x) \; d\Omega \bigg]_{\mathcal{M}_R}$ = 10.6284 , where $\mathcal{M}_O$ is the original mesh and $\mathcal{M}_R$ is the refined mesh.
}
    \label{fig:Refinement1D}
\end{figure}

==> tikz/schematic.tex <==
\def \cs{0.07}
\tikzexternaldisable
\begin{figure}
\centering
    \begin{tikzpicture}[scale=2]
    \draw[step=1.0cm,gray,very thin] (-3.0,-2) grid (-1.0,0);
    
    \draw[fill=cpu1](-3 + 1*0.2113248654,-2.0 + 1*0.2113248654) circle (\cs cm);
    \draw[fill=cpu1](-3 + 1*0.2113248654,-2.0 + 1*0.78867513459) circle (\cs cm);
    \draw[fill=cpu1](-3 + 1*0.78867513459,-2.0 + 1*0.2113248654) circle (\cs cm);
    \draw[fill=cpu1](-3 + 1*0.78867513459,-2.0 + 1*0.78867513459) circle (\cs cm);

    \draw[fill=cpu2](-2 + 1*0.2113248654,-1.0 + 1*0.2113248654) circle (\cs cm);
    \draw[fill=cpu2](-2 + 1*0.2113248654,-1.0 + 1*0.78867513459) circle (\cs cm);
    \draw[fill=cpu2](-2 + 1*0.78867513459,-1.0 + 1*0.2113248654) circle (\cs cm);
    \draw[fill=cpu2](-2 + 1*0.78867513459,-1.0 + 1*0.78867513459) circle (\cs cm);

    \draw[fill=cpu3](-2 + 1*0.2113248654,-2.0 + 1*0.2113248654) circle (\cs cm);
    \draw[fill=cpu3](-2 + 1*0.2113248654,-2.0 + 1*0.78867513459) circle (\cs cm);
    \draw[fill=cpu3](-2 + 1*0.78867513459,-2.0 + 1*0.2113248654) circle (\cs cm);
    \draw[fill=cpu3](-2 + 1*0.78867513459,-2.0 + 1*0.78867513459) circle (\cs cm);

    \draw[fill=cpu4](-3 + 1*0.2113248654,-1.0 + 1*0.2113248654) circle (\cs cm);
    \draw[fill=cpu4](-3 + 1*0.2113248654,-1.0 + 1*0.78867513459) circle (\cs cm);
    \draw[fill=cpu4](-3 + 1*0.78867513459,-1.0 + 1*0.2113248654) circle (\cs cm);
    \draw[fill=cpu4](-3 + 1*0.78867513459,-1.0 + 1*0.78867513459) circle (\cs cm);

	\draw[fill=gray](-3 + 1*0.0,-2.0 + 1*0.0) circle (\cs cm);
	\draw[fill=gray](-3 + 1*0.0,-1.0 + 1*0.0) circle (\cs cm);
	\draw[fill=gray](-3 + 1*0.0,-0.0 + 1*0.0) circle (\cs cm);
	
	\draw[fill=gray](-2 + 1*0.0,-2.0 + 1*0.0) circle (\cs cm);
	\draw[fill=gray](-2 + 1*0.0,-1.0 + 1*0.0) circle (\cs cm);
	\draw[fill=gray](-2 + 1*0.0,-0.0 + 1*0.0) circle (\cs cm);

	\draw[fill=gray](-1 + 1*0.0,-2.0 + 1*0.0) circle (\cs cm);
	\draw[fill=gray](-1 + 1*0.0,-1.0 + 1*0.0) circle (\cs cm);
	\draw[fill=gray](-1 + 1*0.0,-0.0 + 1*0.0) circle (\cs cm);	

    \draw (1,-2) rectangle (3,0);
    
    \draw[fill=cpu1](1 + 1*0.5,-2.0 + 1*0.5) circle (\cs cm);
    \draw[fill=cpu4](1 + 1*0.5,-1.0 + 1*0.5) circle (\cs cm);
    \draw[fill=cpu3](2 + 1*0.5,-2.0 + 1*0.5) circle (\cs cm);
    \draw[fill=cpu2](2 + 1*0.5,-1.0 + 1*0.5) circle (\cs cm);
    \draw[->, thick] (-2,-2.1) -- (-2,-2.6);
% Text above arrow (left side context)
    \node[text width=2cm, align=right, anchor=east] at (-2.2,-2.35) {
        \small{Store Gauss\\point values}
    };
    
    % Text below arrow (right side context)
    \node[text width=4cm, align=left, anchor=west] at (-2.0,-2.35) {
        \small{Children: Morton order\\Quadrature: Lexicographic}
    };
    \foreach \x in {0,0.25,0.5,0.75}
        \draw[fill=cpu1] (-4 + \x,-3) rectangle (-3.75+\x,-2.75);

    \foreach \x in {0,0.25,0.5,0.75}
        \draw[fill=cpu3] (-3 + \x,-3) rectangle (-2.75+\x,-2.75);
    
    \foreach \x in {0,0.25,0.5,0.75}
        \draw[fill=cpu4] (-2 + \x,-3) rectangle (-1.75+\x,-2.75);
        
    \foreach \x in {0,0.25,0.5,0.75}
        \draw[fill=cpu2] (-1 + \x,-3) rectangle (-0.75+\x,-2.75);

    \draw[->, thick] (0.2,-2.875) -- (1.3,-2.875);
    \node[above=2pt] at (0.75,-2.875) {\small Local $L^2$ projection};
    \draw[fill=cpu1] (1.5,-3) rectangle (1.75,-2.75);
    \draw[fill=cpu3] (1.75,-3) rectangle (2.0,-2.75);
    \draw[fill=cpu4] (2.0,-3) rectangle (2.25,-2.75);
    \draw[fill=cpu2] (2.25,-3) rectangle (2.50,-2.75);
    
    \draw[fill=gray](1 + 1*0.0,-2.0 + 0*0.0) circle (\cs cm);
    \draw[fill=gray](1 + 1*0.0,-0.0 + 0*0.0) circle (\cs cm);
    
    \draw[fill=gray](3 + 1*0.0,-2.0 + 0*0.0) circle (\cs cm);	
    \draw[fill=gray](3 + 1*0.0,-0.0 + 0*0.0) circle (\cs cm);	
    

    \draw[->, thick] (2.0,-2.7) -- (2.0,-2.05);
    \node[right=2pt, text width=2cm, align=left] at (2.0,-2.375) {\small Global $L^2$ projection};
    % \foreach \x in {0,0.5,1.0,1.5}
    %     \draw[fill=cpu1] (-1.5 + \x,-3) rectangle (-3.5+\x,-2.5);
    % \draw[fill=cpu1] (-4,-3) rectangle (-3.5,-2.5);
    % \draw[fill=cpu1] (-4,-3) rectangle (-3.5,-2.5);
    % \draw[fill=cpu1] (-4,-3) rectangle (-3.5,-2.5);
    % \draw[fill=cpu1] (-4,-3) rectangle (-3.5,-2.5);
    % \foreach \x in {0,1,...,3}
    %     \draw[fill=orange!20] ((\x-2),-3) rectangle ((0.5\x-1),-2);
    
    \end{tikzpicture}
    \caption{\textit{Interpolation scheme:} The elements of the fine mesh  (left figure) is coarsened one time  to result in a single element shown on the right-hand side. We first store the values at all the Gauss points (4 in 2D and 8 in 3D) in a single vector. The children are arranged in Morton order, whereas the integration points within each elements are arranged in lexicographic order. The values at these Gauss points are then interpolated using local $L^2$ projection described in \Algref{alg:l2_restrict_dd}. Finally, we perform an $L^2$ projection from the Gauss points to the nodal points to get the final values at the nodes of the coarse mesh.}
    \label{fig:interpolation}
\end{figure}
\tikzexternalenable

==> tikz/schematic_1D.tex <==

\tikzexternaldisable
\begin{figure}[H]
  \begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}[scale = 0.8]
    \draw (0,0) node[circle, fill, inner sep=2pt] {} -- (8,0) node[circle, fill, inner sep=2pt] {};
    \draw (4,0) node[circle, fill, inner sep=2pt] {};
    
    % Gauss quadrature points between 0 and 4
    \draw (0.845,0) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw (3.155,0) node[magenta, scale=2.0] {$\bm{\times}$};

     \draw (4.845,0) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw (7.155,0) node[magenta, scale=2.0] {$\bm{\times}$}; 
    
    \draw (0,-1) node[circle, fill, inner sep=2pt] {} -- (8,-1) node[circle, fill, inner sep=2pt] {};
    

    % Q1 Gauss quadrature points for [0, 8]
    \draw (1.691,-1) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw (6.309,-1) node[magenta, scale=2.0] {$\bm{\times}$};
       \draw[<->, thick] (0,0.5) -- (4,0.5) node[midway, above] {$e_0^f$};
    \draw[<->, thick] (4,0.5) -- (8,0.5) node[midway, above] {$e_1^f$};
     \draw[<->, thick] (0,-1.5) -- (8,-1.5) node[midway, below] {$e_0^c$};
\end{tikzpicture}
\caption{Q1 element and quadrature points}
\label{fig:Q1_schematic}
  \end{subfigure}
\begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}[scale = 0.8]
    \draw (0,0) node[circle, fill, inner sep=2pt] {} -- (8,0) node[circle, fill, inner sep=2pt] {};
   
    
    % Gauss quadrature points between 0 and 4
     \draw (0.451,0) node[magenta, scale=2.0] {$\bm{\times}$};
      \draw (2.0,0) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw (3.549,0) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw (4.451,0) node[magenta, scale=2.0] {$\bm{\times}$};
      \draw (6.0,0) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw (7.549,0) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw[<->, thick] (0,0.5) -- (4,0.5) node[midway, above] {$e_0^f$};
    \draw[<->, thick] (4,0.5) -- (8,0.5) node[midway, above] {$e_1^f$};
 \draw (4,0) node[circle, fill, inner sep=2pt] {};
    \draw (2,0) node[circle, fill, inner sep=2pt] {};
    \draw (6,0) node[circle, fill, inner sep=2pt] {};
    \draw (0,-1) node[circle, fill, inner sep=2pt] {} -- (8,-1) node[circle, fill, inner sep=2pt] {};
    \draw (4,-1) node[circle, fill, inner sep=2pt] {};
     \draw[<->, thick] (0,-1.5) -- (8,-1.5) node[midway, below] {$e_0^c$};
    
    % Q2 Gauss-Legendre quadrature points for [0, 8]
    \draw (0.902,-1) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw (4,-1) node[magenta, scale=2.0] {$\bm{\times}$};
    \draw (7.098,-1) node[magenta, scale=2.0] {$\bm{\times}$};
    \node[circle, fill, inner sep=2pt] at (4,-1) {};
    \node[right] at (8.5,0.5) {Level};
    \node[right] at (8.5,0) {$l+1$};
    \node[right] at (8.5,-1) {$l$};
\end{tikzpicture}
\caption{Q2 element and quadrature points}
\label{fig:Q2_schematic}
  \end{subfigure}
  \centering
  \begin{tikzpicture}
    \node[magenta, scale=2.0] at (8.0,0) {$\bm{\times}$};
    \node[right] at (8.1,0) {Quadrature points};
     \node[circle, fill, inner sep=2pt] at (8.0,0.5) {};
    \node[right] at (8.1,0.5) {Nodal points};
  \end{tikzpicture}
\caption{Figure showing Gauss quadrature points and nodal points for (a) Q1 and (b) Q2 elements at two levels of refinement in 1D.}
\label{fig:schematic_1D}
\end{figure}
\tikzexternalenable
